Variational quantum algorithms for machine learning: theory and applications

This Ph.D. thesis provides a comprehensive review of the state-of-the-art in the field of Variational Quantum Algorithms and Quantum Machine Learning, including numerous original contributions. The first chapters are devoted to a brief summary of quantum computing and an in-depth analysis of variational quantum algorithms. The discussion then shifts to quantum machine learning, where an introduction to the elements of machine learning and statistical learning theory is followed by a review of the most common quantum counterparts of machine learning models. Next, several novel contributions to the field based on previous work are presented, namely: a newly introduced model for a quantum perceptron with applications to recognition and classification tasks; a variational generalization of such a model to reduce the circuit footprint of the proposed architecture; an industrial use case of a quantum autoencoder followed by a quantum classifier used to analyze classical data from an industrial power plant; a study of the entanglement features of quantum neural network circuits; and finally, a noise deconvolution technique to remove a large class of noise when performing arbitrary measurements on qubit systems.

==> Images/CQN/2DCircle_decisionb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.030208in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.065921in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.162051in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.258180in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.546569in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.642699in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.738828in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.853679in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.045938in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.142068in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.238198in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.430457in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.526586in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.008533in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.104663in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.200793in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.296922in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.393052in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.892421in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.084680in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.276939in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.373069in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.469198in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.565328in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.526586in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.430457in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.238198in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.142068in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.045938in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.853679in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.738828in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.642699in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.546569in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.258180in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.162051in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.065921in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{-0.030208in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.565328in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.469198in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.373069in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.276939in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.084680in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.892421in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.393052in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.296922in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.200793in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.104663in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.008533in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{-0.087596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.137766in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.108965in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.205094in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.397354in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.330025in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.358612in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{1.974094in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.685705in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.791989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.685705in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.974094in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{2.358612in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{1.330025in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.397354in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.205094in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.108965in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152186in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.094545in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.382934in}}%
\pgfpathlineto{\pgfqpoint{1.152186in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{1.440574in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.632834in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{2.344192in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{2.248063in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{2.151933in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.671285in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.806409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.671285in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.151933in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{2.248063in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{2.344192in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.632834in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.440574in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.152186in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.382934in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.094545in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.152186in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.166605in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.887867in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.080126in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.368515in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{1.454994in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.647253in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{2.233643in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.820828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{2.233643in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.647253in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.454994in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.368515in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.080126in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.887867in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.181024in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.873447in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.354095in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.373284in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.604284in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{2.315354in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.219224in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{2.123094in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{1.930835in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.642446in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.835248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713033,0.843906,0.910727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.642446in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.930835in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{2.123094in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{2.219224in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.315354in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.604284in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{1.373284in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.354095in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.873447in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.195444in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.051287in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.195444in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.387703in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.676092in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.330315in}}%
\pgfpathlineto{\pgfqpoint{2.300934in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{2.108675in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.849667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{2.108675in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{2.300934in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.330315in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.676092in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{1.387703in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.195444in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.051287in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.195444in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.209863in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.844608in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.036868in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.132997in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.325256in}}%
\pgfpathlineto{\pgfqpoint{1.209863in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{1.498252in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.690511in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.825383in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.344735in}}%
\pgfpathlineto{\pgfqpoint{2.286515in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{2.094256in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.864087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097116,0.337716,0.588005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.094256in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{2.286515in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.344735in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.825383in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.690511in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.498252in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.209863in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.325256in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.132997in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.036868in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.844608in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.209863in}{0.873700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423917in}{3.055607in}}%
\pgfpathcurveto{\pgfqpoint{1.434967in}{3.055607in}}{\pgfqpoint{1.445566in}{3.059998in}}{\pgfqpoint{1.453380in}{3.067811in}}%
\pgfpathcurveto{\pgfqpoint{1.461194in}{3.075625in}}{\pgfqpoint{1.465584in}{3.086224in}}{\pgfqpoint{1.465584in}{3.097274in}}%
\pgfpathcurveto{\pgfqpoint{1.465584in}{3.108324in}}{\pgfqpoint{1.461194in}{3.118923in}}{\pgfqpoint{1.453380in}{3.126737in}}%
\pgfpathcurveto{\pgfqpoint{1.445566in}{3.134550in}}{\pgfqpoint{1.434967in}{3.138941in}}{\pgfqpoint{1.423917in}{3.138941in}}%
\pgfpathcurveto{\pgfqpoint{1.412867in}{3.138941in}}{\pgfqpoint{1.402268in}{3.134550in}}{\pgfqpoint{1.394454in}{3.126737in}}%
\pgfpathcurveto{\pgfqpoint{1.386641in}{3.118923in}}{\pgfqpoint{1.382251in}{3.108324in}}{\pgfqpoint{1.382251in}{3.097274in}}%
\pgfpathcurveto{\pgfqpoint{1.382251in}{3.086224in}}{\pgfqpoint{1.386641in}{3.075625in}}{\pgfqpoint{1.394454in}{3.067811in}}%
\pgfpathcurveto{\pgfqpoint{1.402268in}{3.059998in}}{\pgfqpoint{1.412867in}{3.055607in}}{\pgfqpoint{1.423917in}{3.055607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689425in}{2.363551in}}%
\pgfpathcurveto{\pgfqpoint{1.700475in}{2.363551in}}{\pgfqpoint{1.711074in}{2.367941in}}{\pgfqpoint{1.718888in}{2.375755in}}%
\pgfpathcurveto{\pgfqpoint{1.726702in}{2.383568in}}{\pgfqpoint{1.731092in}{2.394167in}}{\pgfqpoint{1.731092in}{2.405217in}}%
\pgfpathcurveto{\pgfqpoint{1.731092in}{2.416267in}}{\pgfqpoint{1.726702in}{2.426867in}}{\pgfqpoint{1.718888in}{2.434680in}}%
\pgfpathcurveto{\pgfqpoint{1.711074in}{2.442494in}}{\pgfqpoint{1.700475in}{2.446884in}}{\pgfqpoint{1.689425in}{2.446884in}}%
\pgfpathcurveto{\pgfqpoint{1.678375in}{2.446884in}}{\pgfqpoint{1.667776in}{2.442494in}}{\pgfqpoint{1.659963in}{2.434680in}}%
\pgfpathcurveto{\pgfqpoint{1.652149in}{2.426867in}}{\pgfqpoint{1.647759in}{2.416267in}}{\pgfqpoint{1.647759in}{2.405217in}}%
\pgfpathcurveto{\pgfqpoint{1.647759in}{2.394167in}}{\pgfqpoint{1.652149in}{2.383568in}}{\pgfqpoint{1.659963in}{2.375755in}}%
\pgfpathcurveto{\pgfqpoint{1.667776in}{2.367941in}}{\pgfqpoint{1.678375in}{2.363551in}}{\pgfqpoint{1.689425in}{2.363551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114929in}{0.540256in}}%
\pgfpathcurveto{\pgfqpoint{1.125980in}{0.540256in}}{\pgfqpoint{1.136579in}{0.544646in}}{\pgfqpoint{1.144392in}{0.552460in}}%
\pgfpathcurveto{\pgfqpoint{1.152206in}{0.560274in}}{\pgfqpoint{1.156596in}{0.570873in}}{\pgfqpoint{1.156596in}{0.581923in}}%
\pgfpathcurveto{\pgfqpoint{1.156596in}{0.592973in}}{\pgfqpoint{1.152206in}{0.603572in}}{\pgfqpoint{1.144392in}{0.611386in}}%
\pgfpathcurveto{\pgfqpoint{1.136579in}{0.619199in}}{\pgfqpoint{1.125980in}{0.623589in}}{\pgfqpoint{1.114929in}{0.623589in}}%
\pgfpathcurveto{\pgfqpoint{1.103879in}{0.623589in}}{\pgfqpoint{1.093280in}{0.619199in}}{\pgfqpoint{1.085467in}{0.611386in}}%
\pgfpathcurveto{\pgfqpoint{1.077653in}{0.603572in}}{\pgfqpoint{1.073263in}{0.592973in}}{\pgfqpoint{1.073263in}{0.581923in}}%
\pgfpathcurveto{\pgfqpoint{1.073263in}{0.570873in}}{\pgfqpoint{1.077653in}{0.560274in}}{\pgfqpoint{1.085467in}{0.552460in}}%
\pgfpathcurveto{\pgfqpoint{1.093280in}{0.544646in}}{\pgfqpoint{1.103879in}{0.540256in}}{\pgfqpoint{1.114929in}{0.540256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968582in}{2.780972in}}%
\pgfpathcurveto{\pgfqpoint{0.979633in}{2.780972in}}{\pgfqpoint{0.990232in}{2.785362in}}{\pgfqpoint{0.998045in}{2.793176in}}%
\pgfpathcurveto{\pgfqpoint{1.005859in}{2.800989in}}{\pgfqpoint{1.010249in}{2.811588in}}{\pgfqpoint{1.010249in}{2.822638in}}%
\pgfpathcurveto{\pgfqpoint{1.010249in}{2.833688in}}{\pgfqpoint{1.005859in}{2.844287in}}{\pgfqpoint{0.998045in}{2.852101in}}%
\pgfpathcurveto{\pgfqpoint{0.990232in}{2.859915in}}{\pgfqpoint{0.979633in}{2.864305in}}{\pgfqpoint{0.968582in}{2.864305in}}%
\pgfpathcurveto{\pgfqpoint{0.957532in}{2.864305in}}{\pgfqpoint{0.946933in}{2.859915in}}{\pgfqpoint{0.939120in}{2.852101in}}%
\pgfpathcurveto{\pgfqpoint{0.931306in}{2.844287in}}{\pgfqpoint{0.926916in}{2.833688in}}{\pgfqpoint{0.926916in}{2.822638in}}%
\pgfpathcurveto{\pgfqpoint{0.926916in}{2.811588in}}{\pgfqpoint{0.931306in}{2.800989in}}{\pgfqpoint{0.939120in}{2.793176in}}%
\pgfpathcurveto{\pgfqpoint{0.946933in}{2.785362in}}{\pgfqpoint{0.957532in}{2.780972in}}{\pgfqpoint{0.968582in}{2.780972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803531in}{1.071808in}}%
\pgfpathcurveto{\pgfqpoint{1.814581in}{1.071808in}}{\pgfqpoint{1.825180in}{1.076198in}}{\pgfqpoint{1.832994in}{1.084012in}}%
\pgfpathcurveto{\pgfqpoint{1.840808in}{1.091825in}}{\pgfqpoint{1.845198in}{1.102424in}}{\pgfqpoint{1.845198in}{1.113475in}}%
\pgfpathcurveto{\pgfqpoint{1.845198in}{1.124525in}}{\pgfqpoint{1.840808in}{1.135124in}}{\pgfqpoint{1.832994in}{1.142937in}}%
\pgfpathcurveto{\pgfqpoint{1.825180in}{1.150751in}}{\pgfqpoint{1.814581in}{1.155141in}}{\pgfqpoint{1.803531in}{1.155141in}}%
\pgfpathcurveto{\pgfqpoint{1.792481in}{1.155141in}}{\pgfqpoint{1.781882in}{1.150751in}}{\pgfqpoint{1.774069in}{1.142937in}}%
\pgfpathcurveto{\pgfqpoint{1.766255in}{1.135124in}}{\pgfqpoint{1.761865in}{1.124525in}}{\pgfqpoint{1.761865in}{1.113475in}}%
\pgfpathcurveto{\pgfqpoint{1.761865in}{1.102424in}}{\pgfqpoint{1.766255in}{1.091825in}}{\pgfqpoint{1.774069in}{1.084012in}}%
\pgfpathcurveto{\pgfqpoint{1.781882in}{1.076198in}}{\pgfqpoint{1.792481in}{1.071808in}}{\pgfqpoint{1.803531in}{1.071808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104907in}{2.258498in}}%
\pgfpathcurveto{\pgfqpoint{3.115957in}{2.258498in}}{\pgfqpoint{3.126556in}{2.262888in}}{\pgfqpoint{3.134369in}{2.270702in}}%
\pgfpathcurveto{\pgfqpoint{3.142183in}{2.278516in}}{\pgfqpoint{3.146573in}{2.289115in}}{\pgfqpoint{3.146573in}{2.300165in}}%
\pgfpathcurveto{\pgfqpoint{3.146573in}{2.311215in}}{\pgfqpoint{3.142183in}{2.321814in}}{\pgfqpoint{3.134369in}{2.329628in}}%
\pgfpathcurveto{\pgfqpoint{3.126556in}{2.337441in}}{\pgfqpoint{3.115957in}{2.341832in}}{\pgfqpoint{3.104907in}{2.341832in}}%
\pgfpathcurveto{\pgfqpoint{3.093856in}{2.341832in}}{\pgfqpoint{3.083257in}{2.337441in}}{\pgfqpoint{3.075444in}{2.329628in}}%
\pgfpathcurveto{\pgfqpoint{3.067630in}{2.321814in}}{\pgfqpoint{3.063240in}{2.311215in}}{\pgfqpoint{3.063240in}{2.300165in}}%
\pgfpathcurveto{\pgfqpoint{3.063240in}{2.289115in}}{\pgfqpoint{3.067630in}{2.278516in}}{\pgfqpoint{3.075444in}{2.270702in}}%
\pgfpathcurveto{\pgfqpoint{3.083257in}{2.262888in}}{\pgfqpoint{3.093856in}{2.258498in}}{\pgfqpoint{3.104907in}{2.258498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413513in}{1.542561in}}%
\pgfpathcurveto{\pgfqpoint{0.424564in}{1.542561in}}{\pgfqpoint{0.435163in}{1.546952in}}{\pgfqpoint{0.442976in}{1.554765in}}%
\pgfpathcurveto{\pgfqpoint{0.450790in}{1.562579in}}{\pgfqpoint{0.455180in}{1.573178in}}{\pgfqpoint{0.455180in}{1.584228in}}%
\pgfpathcurveto{\pgfqpoint{0.455180in}{1.595278in}}{\pgfqpoint{0.450790in}{1.605877in}}{\pgfqpoint{0.442976in}{1.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.435163in}{1.621504in}}{\pgfqpoint{0.424564in}{1.625895in}}{\pgfqpoint{0.413513in}{1.625895in}}%
\pgfpathcurveto{\pgfqpoint{0.402463in}{1.625895in}}{\pgfqpoint{0.391864in}{1.621504in}}{\pgfqpoint{0.384051in}{1.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.376237in}{1.605877in}}{\pgfqpoint{0.371847in}{1.595278in}}{\pgfqpoint{0.371847in}{1.584228in}}%
\pgfpathcurveto{\pgfqpoint{0.371847in}{1.573178in}}{\pgfqpoint{0.376237in}{1.562579in}}{\pgfqpoint{0.384051in}{1.554765in}}%
\pgfpathcurveto{\pgfqpoint{0.391864in}{1.546952in}}{\pgfqpoint{0.402463in}{1.542561in}}{\pgfqpoint{0.413513in}{1.542561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300046in}{2.069431in}}%
\pgfpathcurveto{\pgfqpoint{2.311096in}{2.069431in}}{\pgfqpoint{2.321695in}{2.073822in}}{\pgfqpoint{2.329509in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{2.337322in}{2.089449in}}{\pgfqpoint{2.341713in}{2.100048in}}{\pgfqpoint{2.341713in}{2.111098in}}%
\pgfpathcurveto{\pgfqpoint{2.341713in}{2.122148in}}{\pgfqpoint{2.337322in}{2.132747in}}{\pgfqpoint{2.329509in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.321695in}{2.148375in}}{\pgfqpoint{2.311096in}{2.152765in}}{\pgfqpoint{2.300046in}{2.152765in}}%
\pgfpathcurveto{\pgfqpoint{2.288996in}{2.152765in}}{\pgfqpoint{2.278397in}{2.148375in}}{\pgfqpoint{2.270583in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.262770in}{2.132747in}}{\pgfqpoint{2.258379in}{2.122148in}}{\pgfqpoint{2.258379in}{2.111098in}}%
\pgfpathcurveto{\pgfqpoint{2.258379in}{2.100048in}}{\pgfqpoint{2.262770in}{2.089449in}}{\pgfqpoint{2.270583in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{2.278397in}{2.073822in}}{\pgfqpoint{2.288996in}{2.069431in}}{\pgfqpoint{2.300046in}{2.069431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940553in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{0.951603in}{0.563662in}}{\pgfqpoint{0.962202in}{0.568052in}}{\pgfqpoint{0.970015in}{0.575866in}}%
\pgfpathcurveto{\pgfqpoint{0.977829in}{0.583680in}}{\pgfqpoint{0.982219in}{0.594279in}}{\pgfqpoint{0.982219in}{0.605329in}}%
\pgfpathcurveto{\pgfqpoint{0.982219in}{0.616379in}}{\pgfqpoint{0.977829in}{0.626978in}}{\pgfqpoint{0.970015in}{0.634792in}}%
\pgfpathcurveto{\pgfqpoint{0.962202in}{0.642605in}}{\pgfqpoint{0.951603in}{0.646995in}}{\pgfqpoint{0.940553in}{0.646995in}}%
\pgfpathcurveto{\pgfqpoint{0.929502in}{0.646995in}}{\pgfqpoint{0.918903in}{0.642605in}}{\pgfqpoint{0.911090in}{0.634792in}}%
\pgfpathcurveto{\pgfqpoint{0.903276in}{0.626978in}}{\pgfqpoint{0.898886in}{0.616379in}}{\pgfqpoint{0.898886in}{0.605329in}}%
\pgfpathcurveto{\pgfqpoint{0.898886in}{0.594279in}}{\pgfqpoint{0.903276in}{0.583680in}}{\pgfqpoint{0.911090in}{0.575866in}}%
\pgfpathcurveto{\pgfqpoint{0.918903in}{0.568052in}}{\pgfqpoint{0.929502in}{0.563662in}}{\pgfqpoint{0.940553in}{0.563662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004133in}{0.437720in}}%
\pgfpathcurveto{\pgfqpoint{2.015183in}{0.437720in}}{\pgfqpoint{2.025782in}{0.442110in}}{\pgfqpoint{2.033596in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{2.041410in}{0.457738in}}{\pgfqpoint{2.045800in}{0.468337in}}{\pgfqpoint{2.045800in}{0.479387in}}%
\pgfpathcurveto{\pgfqpoint{2.045800in}{0.490437in}}{\pgfqpoint{2.041410in}{0.501036in}}{\pgfqpoint{2.033596in}{0.508850in}}%
\pgfpathcurveto{\pgfqpoint{2.025782in}{0.516663in}}{\pgfqpoint{2.015183in}{0.521053in}}{\pgfqpoint{2.004133in}{0.521053in}}%
\pgfpathcurveto{\pgfqpoint{1.993083in}{0.521053in}}{\pgfqpoint{1.982484in}{0.516663in}}{\pgfqpoint{1.974670in}{0.508850in}}%
\pgfpathcurveto{\pgfqpoint{1.966857in}{0.501036in}}{\pgfqpoint{1.962466in}{0.490437in}}{\pgfqpoint{1.962466in}{0.479387in}}%
\pgfpathcurveto{\pgfqpoint{1.962466in}{0.468337in}}{\pgfqpoint{1.966857in}{0.457738in}}{\pgfqpoint{1.974670in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{1.982484in}{0.442110in}}{\pgfqpoint{1.993083in}{0.437720in}}{\pgfqpoint{2.004133in}{0.437720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513526in}{1.278594in}}%
\pgfpathcurveto{\pgfqpoint{0.524576in}{1.278594in}}{\pgfqpoint{0.535175in}{1.282984in}}{\pgfqpoint{0.542989in}{1.290798in}}%
\pgfpathcurveto{\pgfqpoint{0.550803in}{1.298611in}}{\pgfqpoint{0.555193in}{1.309210in}}{\pgfqpoint{0.555193in}{1.320260in}}%
\pgfpathcurveto{\pgfqpoint{0.555193in}{1.331311in}}{\pgfqpoint{0.550803in}{1.341910in}}{\pgfqpoint{0.542989in}{1.349723in}}%
\pgfpathcurveto{\pgfqpoint{0.535175in}{1.357537in}}{\pgfqpoint{0.524576in}{1.361927in}}{\pgfqpoint{0.513526in}{1.361927in}}%
\pgfpathcurveto{\pgfqpoint{0.502476in}{1.361927in}}{\pgfqpoint{0.491877in}{1.357537in}}{\pgfqpoint{0.484064in}{1.349723in}}%
\pgfpathcurveto{\pgfqpoint{0.476250in}{1.341910in}}{\pgfqpoint{0.471860in}{1.331311in}}{\pgfqpoint{0.471860in}{1.320260in}}%
\pgfpathcurveto{\pgfqpoint{0.471860in}{1.309210in}}{\pgfqpoint{0.476250in}{1.298611in}}{\pgfqpoint{0.484064in}{1.290798in}}%
\pgfpathcurveto{\pgfqpoint{0.491877in}{1.282984in}}{\pgfqpoint{0.502476in}{1.278594in}}{\pgfqpoint{0.513526in}{1.278594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231573in}{2.263794in}}%
\pgfpathcurveto{\pgfqpoint{2.242623in}{2.263794in}}{\pgfqpoint{2.253222in}{2.268184in}}{\pgfqpoint{2.261036in}{2.275997in}}%
\pgfpathcurveto{\pgfqpoint{2.268849in}{2.283811in}}{\pgfqpoint{2.273240in}{2.294410in}}{\pgfqpoint{2.273240in}{2.305460in}}%
\pgfpathcurveto{\pgfqpoint{2.273240in}{2.316510in}}{\pgfqpoint{2.268849in}{2.327109in}}{\pgfqpoint{2.261036in}{2.334923in}}%
\pgfpathcurveto{\pgfqpoint{2.253222in}{2.342737in}}{\pgfqpoint{2.242623in}{2.347127in}}{\pgfqpoint{2.231573in}{2.347127in}}%
\pgfpathcurveto{\pgfqpoint{2.220523in}{2.347127in}}{\pgfqpoint{2.209924in}{2.342737in}}{\pgfqpoint{2.202110in}{2.334923in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{2.327109in}}{\pgfqpoint{2.189906in}{2.316510in}}{\pgfqpoint{2.189906in}{2.305460in}}%
\pgfpathcurveto{\pgfqpoint{2.189906in}{2.294410in}}{\pgfqpoint{2.194297in}{2.283811in}}{\pgfqpoint{2.202110in}{2.275997in}}%
\pgfpathcurveto{\pgfqpoint{2.209924in}{2.268184in}}{\pgfqpoint{2.220523in}{2.263794in}}{\pgfqpoint{2.231573in}{2.263794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311779in}{3.035165in}}%
\pgfpathcurveto{\pgfqpoint{1.322829in}{3.035165in}}{\pgfqpoint{1.333428in}{3.039556in}}{\pgfqpoint{1.341242in}{3.047369in}}%
\pgfpathcurveto{\pgfqpoint{1.349055in}{3.055183in}}{\pgfqpoint{1.353446in}{3.065782in}}{\pgfqpoint{1.353446in}{3.076832in}}%
\pgfpathcurveto{\pgfqpoint{1.353446in}{3.087882in}}{\pgfqpoint{1.349055in}{3.098481in}}{\pgfqpoint{1.341242in}{3.106295in}}%
\pgfpathcurveto{\pgfqpoint{1.333428in}{3.114108in}}{\pgfqpoint{1.322829in}{3.118499in}}{\pgfqpoint{1.311779in}{3.118499in}}%
\pgfpathcurveto{\pgfqpoint{1.300729in}{3.118499in}}{\pgfqpoint{1.290130in}{3.114108in}}{\pgfqpoint{1.282316in}{3.106295in}}%
\pgfpathcurveto{\pgfqpoint{1.274502in}{3.098481in}}{\pgfqpoint{1.270112in}{3.087882in}}{\pgfqpoint{1.270112in}{3.076832in}}%
\pgfpathcurveto{\pgfqpoint{1.270112in}{3.065782in}}{\pgfqpoint{1.274502in}{3.055183in}}{\pgfqpoint{1.282316in}{3.047369in}}%
\pgfpathcurveto{\pgfqpoint{1.290130in}{3.039556in}}{\pgfqpoint{1.300729in}{3.035165in}}{\pgfqpoint{1.311779in}{3.035165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253751in}{3.069955in}}%
\pgfpathcurveto{\pgfqpoint{2.264801in}{3.069955in}}{\pgfqpoint{2.275400in}{3.074345in}}{\pgfqpoint{2.283214in}{3.082158in}}%
\pgfpathcurveto{\pgfqpoint{2.291028in}{3.089972in}}{\pgfqpoint{2.295418in}{3.100571in}}{\pgfqpoint{2.295418in}{3.111621in}}%
\pgfpathcurveto{\pgfqpoint{2.295418in}{3.122671in}}{\pgfqpoint{2.291028in}{3.133270in}}{\pgfqpoint{2.283214in}{3.141084in}}%
\pgfpathcurveto{\pgfqpoint{2.275400in}{3.148898in}}{\pgfqpoint{2.264801in}{3.153288in}}{\pgfqpoint{2.253751in}{3.153288in}}%
\pgfpathcurveto{\pgfqpoint{2.242701in}{3.153288in}}{\pgfqpoint{2.232102in}{3.148898in}}{\pgfqpoint{2.224288in}{3.141084in}}%
\pgfpathcurveto{\pgfqpoint{2.216475in}{3.133270in}}{\pgfqpoint{2.212085in}{3.122671in}}{\pgfqpoint{2.212085in}{3.111621in}}%
\pgfpathcurveto{\pgfqpoint{2.212085in}{3.100571in}}{\pgfqpoint{2.216475in}{3.089972in}}{\pgfqpoint{2.224288in}{3.082158in}}%
\pgfpathcurveto{\pgfqpoint{2.232102in}{3.074345in}}{\pgfqpoint{2.242701in}{3.069955in}}{\pgfqpoint{2.253751in}{3.069955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678339in}{1.029314in}}%
\pgfpathcurveto{\pgfqpoint{0.689389in}{1.029314in}}{\pgfqpoint{0.699988in}{1.033705in}}{\pgfqpoint{0.707802in}{1.041518in}}%
\pgfpathcurveto{\pgfqpoint{0.715615in}{1.049332in}}{\pgfqpoint{0.720006in}{1.059931in}}{\pgfqpoint{0.720006in}{1.070981in}}%
\pgfpathcurveto{\pgfqpoint{0.720006in}{1.082031in}}{\pgfqpoint{0.715615in}{1.092630in}}{\pgfqpoint{0.707802in}{1.100444in}}%
\pgfpathcurveto{\pgfqpoint{0.699988in}{1.108257in}}{\pgfqpoint{0.689389in}{1.112648in}}{\pgfqpoint{0.678339in}{1.112648in}}%
\pgfpathcurveto{\pgfqpoint{0.667289in}{1.112648in}}{\pgfqpoint{0.656690in}{1.108257in}}{\pgfqpoint{0.648876in}{1.100444in}}%
\pgfpathcurveto{\pgfqpoint{0.641063in}{1.092630in}}{\pgfqpoint{0.636672in}{1.082031in}}{\pgfqpoint{0.636672in}{1.070981in}}%
\pgfpathcurveto{\pgfqpoint{0.636672in}{1.059931in}}{\pgfqpoint{0.641063in}{1.049332in}}{\pgfqpoint{0.648876in}{1.041518in}}%
\pgfpathcurveto{\pgfqpoint{0.656690in}{1.033705in}}{\pgfqpoint{0.667289in}{1.029314in}}{\pgfqpoint{0.678339in}{1.029314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440440in}{2.081152in}}%
\pgfpathcurveto{\pgfqpoint{2.451491in}{2.081152in}}{\pgfqpoint{2.462090in}{2.085542in}}{\pgfqpoint{2.469903in}{2.093356in}}%
\pgfpathcurveto{\pgfqpoint{2.477717in}{2.101170in}}{\pgfqpoint{2.482107in}{2.111769in}}{\pgfqpoint{2.482107in}{2.122819in}}%
\pgfpathcurveto{\pgfqpoint{2.482107in}{2.133869in}}{\pgfqpoint{2.477717in}{2.144468in}}{\pgfqpoint{2.469903in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{2.462090in}{2.160095in}}{\pgfqpoint{2.451491in}{2.164486in}}{\pgfqpoint{2.440440in}{2.164486in}}%
\pgfpathcurveto{\pgfqpoint{2.429390in}{2.164486in}}{\pgfqpoint{2.418791in}{2.160095in}}{\pgfqpoint{2.410978in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{2.403164in}{2.144468in}}{\pgfqpoint{2.398774in}{2.133869in}}{\pgfqpoint{2.398774in}{2.122819in}}%
\pgfpathcurveto{\pgfqpoint{2.398774in}{2.111769in}}{\pgfqpoint{2.403164in}{2.101170in}}{\pgfqpoint{2.410978in}{2.093356in}}%
\pgfpathcurveto{\pgfqpoint{2.418791in}{2.085542in}}{\pgfqpoint{2.429390in}{2.081152in}}{\pgfqpoint{2.440440in}{2.081152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688713in}{2.870265in}}%
\pgfpathcurveto{\pgfqpoint{2.699763in}{2.870265in}}{\pgfqpoint{2.710362in}{2.874656in}}{\pgfqpoint{2.718176in}{2.882469in}}%
\pgfpathcurveto{\pgfqpoint{2.725989in}{2.890283in}}{\pgfqpoint{2.730380in}{2.900882in}}{\pgfqpoint{2.730380in}{2.911932in}}%
\pgfpathcurveto{\pgfqpoint{2.730380in}{2.922982in}}{\pgfqpoint{2.725989in}{2.933581in}}{\pgfqpoint{2.718176in}{2.941395in}}%
\pgfpathcurveto{\pgfqpoint{2.710362in}{2.949208in}}{\pgfqpoint{2.699763in}{2.953599in}}{\pgfqpoint{2.688713in}{2.953599in}}%
\pgfpathcurveto{\pgfqpoint{2.677663in}{2.953599in}}{\pgfqpoint{2.667064in}{2.949208in}}{\pgfqpoint{2.659250in}{2.941395in}}%
\pgfpathcurveto{\pgfqpoint{2.651437in}{2.933581in}}{\pgfqpoint{2.647046in}{2.922982in}}{\pgfqpoint{2.647046in}{2.911932in}}%
\pgfpathcurveto{\pgfqpoint{2.647046in}{2.900882in}}{\pgfqpoint{2.651437in}{2.890283in}}{\pgfqpoint{2.659250in}{2.882469in}}%
\pgfpathcurveto{\pgfqpoint{2.667064in}{2.874656in}}{\pgfqpoint{2.677663in}{2.870265in}}{\pgfqpoint{2.688713in}{2.870265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961590in}{2.513979in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{2.513979in}}{\pgfqpoint{2.983239in}{2.518369in}}{\pgfqpoint{2.991053in}{2.526183in}}%
\pgfpathcurveto{\pgfqpoint{2.998866in}{2.533997in}}{\pgfqpoint{3.003257in}{2.544596in}}{\pgfqpoint{3.003257in}{2.555646in}}%
\pgfpathcurveto{\pgfqpoint{3.003257in}{2.566696in}}{\pgfqpoint{2.998866in}{2.577295in}}{\pgfqpoint{2.991053in}{2.585109in}}%
\pgfpathcurveto{\pgfqpoint{2.983239in}{2.592922in}}{\pgfqpoint{2.972640in}{2.597312in}}{\pgfqpoint{2.961590in}{2.597312in}}%
\pgfpathcurveto{\pgfqpoint{2.950540in}{2.597312in}}{\pgfqpoint{2.939941in}{2.592922in}}{\pgfqpoint{2.932127in}{2.585109in}}%
\pgfpathcurveto{\pgfqpoint{2.924314in}{2.577295in}}{\pgfqpoint{2.919923in}{2.566696in}}{\pgfqpoint{2.919923in}{2.555646in}}%
\pgfpathcurveto{\pgfqpoint{2.919923in}{2.544596in}}{\pgfqpoint{2.924314in}{2.533997in}}{\pgfqpoint{2.932127in}{2.526183in}}%
\pgfpathcurveto{\pgfqpoint{2.939941in}{2.518369in}}{\pgfqpoint{2.950540in}{2.513979in}}{\pgfqpoint{2.961590in}{2.513979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047063in}{2.037577in}}%
\pgfpathcurveto{\pgfqpoint{3.058113in}{2.037577in}}{\pgfqpoint{3.068712in}{2.041967in}}{\pgfqpoint{3.076526in}{2.049780in}}%
\pgfpathcurveto{\pgfqpoint{3.084340in}{2.057594in}}{\pgfqpoint{3.088730in}{2.068193in}}{\pgfqpoint{3.088730in}{2.079243in}}%
\pgfpathcurveto{\pgfqpoint{3.088730in}{2.090293in}}{\pgfqpoint{3.084340in}{2.100892in}}{\pgfqpoint{3.076526in}{2.108706in}}%
\pgfpathcurveto{\pgfqpoint{3.068712in}{2.116520in}}{\pgfqpoint{3.058113in}{2.120910in}}{\pgfqpoint{3.047063in}{2.120910in}}%
\pgfpathcurveto{\pgfqpoint{3.036013in}{2.120910in}}{\pgfqpoint{3.025414in}{2.116520in}}{\pgfqpoint{3.017601in}{2.108706in}}%
\pgfpathcurveto{\pgfqpoint{3.009787in}{2.100892in}}{\pgfqpoint{3.005397in}{2.090293in}}{\pgfqpoint{3.005397in}{2.079243in}}%
\pgfpathcurveto{\pgfqpoint{3.005397in}{2.068193in}}{\pgfqpoint{3.009787in}{2.057594in}}{\pgfqpoint{3.017601in}{2.049780in}}%
\pgfpathcurveto{\pgfqpoint{3.025414in}{2.041967in}}{\pgfqpoint{3.036013in}{2.037577in}}{\pgfqpoint{3.047063in}{2.037577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199662in}{1.438467in}}%
\pgfpathcurveto{\pgfqpoint{1.210712in}{1.438467in}}{\pgfqpoint{1.221311in}{1.442857in}}{\pgfqpoint{1.229125in}{1.450671in}}%
\pgfpathcurveto{\pgfqpoint{1.236938in}{1.458484in}}{\pgfqpoint{1.241328in}{1.469083in}}{\pgfqpoint{1.241328in}{1.480133in}}%
\pgfpathcurveto{\pgfqpoint{1.241328in}{1.491183in}}{\pgfqpoint{1.236938in}{1.501782in}}{\pgfqpoint{1.229125in}{1.509596in}}%
\pgfpathcurveto{\pgfqpoint{1.221311in}{1.517410in}}{\pgfqpoint{1.210712in}{1.521800in}}{\pgfqpoint{1.199662in}{1.521800in}}%
\pgfpathcurveto{\pgfqpoint{1.188612in}{1.521800in}}{\pgfqpoint{1.178013in}{1.517410in}}{\pgfqpoint{1.170199in}{1.509596in}}%
\pgfpathcurveto{\pgfqpoint{1.162385in}{1.501782in}}{\pgfqpoint{1.157995in}{1.491183in}}{\pgfqpoint{1.157995in}{1.480133in}}%
\pgfpathcurveto{\pgfqpoint{1.157995in}{1.469083in}}{\pgfqpoint{1.162385in}{1.458484in}}{\pgfqpoint{1.170199in}{1.450671in}}%
\pgfpathcurveto{\pgfqpoint{1.178013in}{1.442857in}}{\pgfqpoint{1.188612in}{1.438467in}}{\pgfqpoint{1.199662in}{1.438467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270496in}{1.304907in}}%
\pgfpathcurveto{\pgfqpoint{1.281546in}{1.304907in}}{\pgfqpoint{1.292145in}{1.309297in}}{\pgfqpoint{1.299959in}{1.317111in}}%
\pgfpathcurveto{\pgfqpoint{1.307772in}{1.324924in}}{\pgfqpoint{1.312162in}{1.335523in}}{\pgfqpoint{1.312162in}{1.346573in}}%
\pgfpathcurveto{\pgfqpoint{1.312162in}{1.357624in}}{\pgfqpoint{1.307772in}{1.368223in}}{\pgfqpoint{1.299959in}{1.376036in}}%
\pgfpathcurveto{\pgfqpoint{1.292145in}{1.383850in}}{\pgfqpoint{1.281546in}{1.388240in}}{\pgfqpoint{1.270496in}{1.388240in}}%
\pgfpathcurveto{\pgfqpoint{1.259446in}{1.388240in}}{\pgfqpoint{1.248847in}{1.383850in}}{\pgfqpoint{1.241033in}{1.376036in}}%
\pgfpathcurveto{\pgfqpoint{1.233219in}{1.368223in}}{\pgfqpoint{1.228829in}{1.357624in}}{\pgfqpoint{1.228829in}{1.346573in}}%
\pgfpathcurveto{\pgfqpoint{1.228829in}{1.335523in}}{\pgfqpoint{1.233219in}{1.324924in}}{\pgfqpoint{1.241033in}{1.317111in}}%
\pgfpathcurveto{\pgfqpoint{1.248847in}{1.309297in}}{\pgfqpoint{1.259446in}{1.304907in}}{\pgfqpoint{1.270496in}{1.304907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561870in}{1.165697in}}%
\pgfpathcurveto{\pgfqpoint{0.572920in}{1.165697in}}{\pgfqpoint{0.583520in}{1.170088in}}{\pgfqpoint{0.591333in}{1.177901in}}%
\pgfpathcurveto{\pgfqpoint{0.599147in}{1.185715in}}{\pgfqpoint{0.603537in}{1.196314in}}{\pgfqpoint{0.603537in}{1.207364in}}%
\pgfpathcurveto{\pgfqpoint{0.603537in}{1.218414in}}{\pgfqpoint{0.599147in}{1.229013in}}{\pgfqpoint{0.591333in}{1.236827in}}%
\pgfpathcurveto{\pgfqpoint{0.583520in}{1.244641in}}{\pgfqpoint{0.572920in}{1.249031in}}{\pgfqpoint{0.561870in}{1.249031in}}%
\pgfpathcurveto{\pgfqpoint{0.550820in}{1.249031in}}{\pgfqpoint{0.540221in}{1.244641in}}{\pgfqpoint{0.532408in}{1.236827in}}%
\pgfpathcurveto{\pgfqpoint{0.524594in}{1.229013in}}{\pgfqpoint{0.520204in}{1.218414in}}{\pgfqpoint{0.520204in}{1.207364in}}%
\pgfpathcurveto{\pgfqpoint{0.520204in}{1.196314in}}{\pgfqpoint{0.524594in}{1.185715in}}{\pgfqpoint{0.532408in}{1.177901in}}%
\pgfpathcurveto{\pgfqpoint{0.540221in}{1.170088in}}{\pgfqpoint{0.550820in}{1.165697in}}{\pgfqpoint{0.561870in}{1.165697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362365in}{2.088897in}}%
\pgfpathcurveto{\pgfqpoint{2.373415in}{2.088897in}}{\pgfqpoint{2.384014in}{2.093287in}}{\pgfqpoint{2.391827in}{2.101101in}}%
\pgfpathcurveto{\pgfqpoint{2.399641in}{2.108914in}}{\pgfqpoint{2.404031in}{2.119513in}}{\pgfqpoint{2.404031in}{2.130563in}}%
\pgfpathcurveto{\pgfqpoint{2.404031in}{2.141614in}}{\pgfqpoint{2.399641in}{2.152213in}}{\pgfqpoint{2.391827in}{2.160026in}}%
\pgfpathcurveto{\pgfqpoint{2.384014in}{2.167840in}}{\pgfqpoint{2.373415in}{2.172230in}}{\pgfqpoint{2.362365in}{2.172230in}}%
\pgfpathcurveto{\pgfqpoint{2.351314in}{2.172230in}}{\pgfqpoint{2.340715in}{2.167840in}}{\pgfqpoint{2.332902in}{2.160026in}}%
\pgfpathcurveto{\pgfqpoint{2.325088in}{2.152213in}}{\pgfqpoint{2.320698in}{2.141614in}}{\pgfqpoint{2.320698in}{2.130563in}}%
\pgfpathcurveto{\pgfqpoint{2.320698in}{2.119513in}}{\pgfqpoint{2.325088in}{2.108914in}}{\pgfqpoint{2.332902in}{2.101101in}}%
\pgfpathcurveto{\pgfqpoint{2.340715in}{2.093287in}}{\pgfqpoint{2.351314in}{2.088897in}}{\pgfqpoint{2.362365in}{2.088897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546819in}{0.746453in}}%
\pgfpathcurveto{\pgfqpoint{2.557869in}{0.746453in}}{\pgfqpoint{2.568468in}{0.750844in}}{\pgfqpoint{2.576282in}{0.758657in}}%
\pgfpathcurveto{\pgfqpoint{2.584095in}{0.766471in}}{\pgfqpoint{2.588486in}{0.777070in}}{\pgfqpoint{2.588486in}{0.788120in}}%
\pgfpathcurveto{\pgfqpoint{2.588486in}{0.799170in}}{\pgfqpoint{2.584095in}{0.809769in}}{\pgfqpoint{2.576282in}{0.817583in}}%
\pgfpathcurveto{\pgfqpoint{2.568468in}{0.825396in}}{\pgfqpoint{2.557869in}{0.829787in}}{\pgfqpoint{2.546819in}{0.829787in}}%
\pgfpathcurveto{\pgfqpoint{2.535769in}{0.829787in}}{\pgfqpoint{2.525170in}{0.825396in}}{\pgfqpoint{2.517356in}{0.817583in}}%
\pgfpathcurveto{\pgfqpoint{2.509543in}{0.809769in}}{\pgfqpoint{2.505152in}{0.799170in}}{\pgfqpoint{2.505152in}{0.788120in}}%
\pgfpathcurveto{\pgfqpoint{2.505152in}{0.777070in}}{\pgfqpoint{2.509543in}{0.766471in}}{\pgfqpoint{2.517356in}{0.758657in}}%
\pgfpathcurveto{\pgfqpoint{2.525170in}{0.750844in}}{\pgfqpoint{2.535769in}{0.746453in}}{\pgfqpoint{2.546819in}{0.746453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090740in}{1.795144in}}%
\pgfpathcurveto{\pgfqpoint{1.101791in}{1.795144in}}{\pgfqpoint{1.112390in}{1.799534in}}{\pgfqpoint{1.120203in}{1.807348in}}%
\pgfpathcurveto{\pgfqpoint{1.128017in}{1.815161in}}{\pgfqpoint{1.132407in}{1.825760in}}{\pgfqpoint{1.132407in}{1.836811in}}%
\pgfpathcurveto{\pgfqpoint{1.132407in}{1.847861in}}{\pgfqpoint{1.128017in}{1.858460in}}{\pgfqpoint{1.120203in}{1.866273in}}%
\pgfpathcurveto{\pgfqpoint{1.112390in}{1.874087in}}{\pgfqpoint{1.101791in}{1.878477in}}{\pgfqpoint{1.090740in}{1.878477in}}%
\pgfpathcurveto{\pgfqpoint{1.079690in}{1.878477in}}{\pgfqpoint{1.069091in}{1.874087in}}{\pgfqpoint{1.061278in}{1.866273in}}%
\pgfpathcurveto{\pgfqpoint{1.053464in}{1.858460in}}{\pgfqpoint{1.049074in}{1.847861in}}{\pgfqpoint{1.049074in}{1.836811in}}%
\pgfpathcurveto{\pgfqpoint{1.049074in}{1.825760in}}{\pgfqpoint{1.053464in}{1.815161in}}{\pgfqpoint{1.061278in}{1.807348in}}%
\pgfpathcurveto{\pgfqpoint{1.069091in}{1.799534in}}{\pgfqpoint{1.079690in}{1.795144in}}{\pgfqpoint{1.090740in}{1.795144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144341in}{2.017179in}}%
\pgfpathcurveto{\pgfqpoint{3.155391in}{2.017179in}}{\pgfqpoint{3.165990in}{2.021569in}}{\pgfqpoint{3.173804in}{2.029383in}}%
\pgfpathcurveto{\pgfqpoint{3.181618in}{2.037197in}}{\pgfqpoint{3.186008in}{2.047796in}}{\pgfqpoint{3.186008in}{2.058846in}}%
\pgfpathcurveto{\pgfqpoint{3.186008in}{2.069896in}}{\pgfqpoint{3.181618in}{2.080495in}}{\pgfqpoint{3.173804in}{2.088308in}}%
\pgfpathcurveto{\pgfqpoint{3.165990in}{2.096122in}}{\pgfqpoint{3.155391in}{2.100512in}}{\pgfqpoint{3.144341in}{2.100512in}}%
\pgfpathcurveto{\pgfqpoint{3.133291in}{2.100512in}}{\pgfqpoint{3.122692in}{2.096122in}}{\pgfqpoint{3.114879in}{2.088308in}}%
\pgfpathcurveto{\pgfqpoint{3.107065in}{2.080495in}}{\pgfqpoint{3.102675in}{2.069896in}}{\pgfqpoint{3.102675in}{2.058846in}}%
\pgfpathcurveto{\pgfqpoint{3.102675in}{2.047796in}}{\pgfqpoint{3.107065in}{2.037197in}}{\pgfqpoint{3.114879in}{2.029383in}}%
\pgfpathcurveto{\pgfqpoint{3.122692in}{2.021569in}}{\pgfqpoint{3.133291in}{2.017179in}}{\pgfqpoint{3.144341in}{2.017179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343491in}{2.187784in}}%
\pgfpathcurveto{\pgfqpoint{2.354541in}{2.187784in}}{\pgfqpoint{2.365140in}{2.192175in}}{\pgfqpoint{2.372954in}{2.199988in}}%
\pgfpathcurveto{\pgfqpoint{2.380768in}{2.207802in}}{\pgfqpoint{2.385158in}{2.218401in}}{\pgfqpoint{2.385158in}{2.229451in}}%
\pgfpathcurveto{\pgfqpoint{2.385158in}{2.240501in}}{\pgfqpoint{2.380768in}{2.251100in}}{\pgfqpoint{2.372954in}{2.258914in}}%
\pgfpathcurveto{\pgfqpoint{2.365140in}{2.266728in}}{\pgfqpoint{2.354541in}{2.271118in}}{\pgfqpoint{2.343491in}{2.271118in}}%
\pgfpathcurveto{\pgfqpoint{2.332441in}{2.271118in}}{\pgfqpoint{2.321842in}{2.266728in}}{\pgfqpoint{2.314028in}{2.258914in}}%
\pgfpathcurveto{\pgfqpoint{2.306215in}{2.251100in}}{\pgfqpoint{2.301825in}{2.240501in}}{\pgfqpoint{2.301825in}{2.229451in}}%
\pgfpathcurveto{\pgfqpoint{2.301825in}{2.218401in}}{\pgfqpoint{2.306215in}{2.207802in}}{\pgfqpoint{2.314028in}{2.199988in}}%
\pgfpathcurveto{\pgfqpoint{2.321842in}{2.192175in}}{\pgfqpoint{2.332441in}{2.187784in}}{\pgfqpoint{2.343491in}{2.187784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136126in}{2.028718in}}%
\pgfpathcurveto{\pgfqpoint{1.147177in}{2.028718in}}{\pgfqpoint{1.157776in}{2.033108in}}{\pgfqpoint{1.165589in}{2.040922in}}%
\pgfpathcurveto{\pgfqpoint{1.173403in}{2.048736in}}{\pgfqpoint{1.177793in}{2.059335in}}{\pgfqpoint{1.177793in}{2.070385in}}%
\pgfpathcurveto{\pgfqpoint{1.177793in}{2.081435in}}{\pgfqpoint{1.173403in}{2.092034in}}{\pgfqpoint{1.165589in}{2.099848in}}%
\pgfpathcurveto{\pgfqpoint{1.157776in}{2.107661in}}{\pgfqpoint{1.147177in}{2.112051in}}{\pgfqpoint{1.136126in}{2.112051in}}%
\pgfpathcurveto{\pgfqpoint{1.125076in}{2.112051in}}{\pgfqpoint{1.114477in}{2.107661in}}{\pgfqpoint{1.106664in}{2.099848in}}%
\pgfpathcurveto{\pgfqpoint{1.098850in}{2.092034in}}{\pgfqpoint{1.094460in}{2.081435in}}{\pgfqpoint{1.094460in}{2.070385in}}%
\pgfpathcurveto{\pgfqpoint{1.094460in}{2.059335in}}{\pgfqpoint{1.098850in}{2.048736in}}{\pgfqpoint{1.106664in}{2.040922in}}%
\pgfpathcurveto{\pgfqpoint{1.114477in}{2.033108in}}{\pgfqpoint{1.125076in}{2.028718in}}{\pgfqpoint{1.136126in}{2.028718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501034in}{1.412935in}}%
\pgfpathcurveto{\pgfqpoint{0.512084in}{1.412935in}}{\pgfqpoint{0.522683in}{1.417326in}}{\pgfqpoint{0.530497in}{1.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.538310in}{1.432953in}}{\pgfqpoint{0.542701in}{1.443552in}}{\pgfqpoint{0.542701in}{1.454602in}}%
\pgfpathcurveto{\pgfqpoint{0.542701in}{1.465652in}}{\pgfqpoint{0.538310in}{1.476251in}}{\pgfqpoint{0.530497in}{1.484065in}}%
\pgfpathcurveto{\pgfqpoint{0.522683in}{1.491879in}}{\pgfqpoint{0.512084in}{1.496269in}}{\pgfqpoint{0.501034in}{1.496269in}}%
\pgfpathcurveto{\pgfqpoint{0.489984in}{1.496269in}}{\pgfqpoint{0.479385in}{1.491879in}}{\pgfqpoint{0.471571in}{1.484065in}}%
\pgfpathcurveto{\pgfqpoint{0.463758in}{1.476251in}}{\pgfqpoint{0.459367in}{1.465652in}}{\pgfqpoint{0.459367in}{1.454602in}}%
\pgfpathcurveto{\pgfqpoint{0.459367in}{1.443552in}}{\pgfqpoint{0.463758in}{1.432953in}}{\pgfqpoint{0.471571in}{1.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.479385in}{1.417326in}}{\pgfqpoint{0.489984in}{1.412935in}}{\pgfqpoint{0.501034in}{1.412935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689936in}{0.778873in}}%
\pgfpathcurveto{\pgfqpoint{2.700986in}{0.778873in}}{\pgfqpoint{2.711585in}{0.783263in}}{\pgfqpoint{2.719398in}{0.791077in}}%
\pgfpathcurveto{\pgfqpoint{2.727212in}{0.798890in}}{\pgfqpoint{2.731602in}{0.809489in}}{\pgfqpoint{2.731602in}{0.820539in}}%
\pgfpathcurveto{\pgfqpoint{2.731602in}{0.831589in}}{\pgfqpoint{2.727212in}{0.842188in}}{\pgfqpoint{2.719398in}{0.850002in}}%
\pgfpathcurveto{\pgfqpoint{2.711585in}{0.857816in}}{\pgfqpoint{2.700986in}{0.862206in}}{\pgfqpoint{2.689936in}{0.862206in}}%
\pgfpathcurveto{\pgfqpoint{2.678885in}{0.862206in}}{\pgfqpoint{2.668286in}{0.857816in}}{\pgfqpoint{2.660473in}{0.850002in}}%
\pgfpathcurveto{\pgfqpoint{2.652659in}{0.842188in}}{\pgfqpoint{2.648269in}{0.831589in}}{\pgfqpoint{2.648269in}{0.820539in}}%
\pgfpathcurveto{\pgfqpoint{2.648269in}{0.809489in}}{\pgfqpoint{2.652659in}{0.798890in}}{\pgfqpoint{2.660473in}{0.791077in}}%
\pgfpathcurveto{\pgfqpoint{2.668286in}{0.783263in}}{\pgfqpoint{2.678885in}{0.778873in}}{\pgfqpoint{2.689936in}{0.778873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345117in}{0.377942in}}%
\pgfpathcurveto{\pgfqpoint{1.356167in}{0.377942in}}{\pgfqpoint{1.366766in}{0.382332in}}{\pgfqpoint{1.374580in}{0.390146in}}%
\pgfpathcurveto{\pgfqpoint{1.382393in}{0.397960in}}{\pgfqpoint{1.386783in}{0.408559in}}{\pgfqpoint{1.386783in}{0.419609in}}%
\pgfpathcurveto{\pgfqpoint{1.386783in}{0.430659in}}{\pgfqpoint{1.382393in}{0.441258in}}{\pgfqpoint{1.374580in}{0.449072in}}%
\pgfpathcurveto{\pgfqpoint{1.366766in}{0.456885in}}{\pgfqpoint{1.356167in}{0.461276in}}{\pgfqpoint{1.345117in}{0.461276in}}%
\pgfpathcurveto{\pgfqpoint{1.334067in}{0.461276in}}{\pgfqpoint{1.323468in}{0.456885in}}{\pgfqpoint{1.315654in}{0.449072in}}%
\pgfpathcurveto{\pgfqpoint{1.307840in}{0.441258in}}{\pgfqpoint{1.303450in}{0.430659in}}{\pgfqpoint{1.303450in}{0.419609in}}%
\pgfpathcurveto{\pgfqpoint{1.303450in}{0.408559in}}{\pgfqpoint{1.307840in}{0.397960in}}{\pgfqpoint{1.315654in}{0.390146in}}%
\pgfpathcurveto{\pgfqpoint{1.323468in}{0.382332in}}{\pgfqpoint{1.334067in}{0.377942in}}{\pgfqpoint{1.345117in}{0.377942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185479in}{1.704817in}}%
\pgfpathcurveto{\pgfqpoint{1.196529in}{1.704817in}}{\pgfqpoint{1.207128in}{1.709207in}}{\pgfqpoint{1.214942in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{1.222755in}{1.724835in}}{\pgfqpoint{1.227146in}{1.735434in}}{\pgfqpoint{1.227146in}{1.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.227146in}{1.757534in}}{\pgfqpoint{1.222755in}{1.768133in}}{\pgfqpoint{1.214942in}{1.775947in}}%
\pgfpathcurveto{\pgfqpoint{1.207128in}{1.783760in}}{\pgfqpoint{1.196529in}{1.788150in}}{\pgfqpoint{1.185479in}{1.788150in}}%
\pgfpathcurveto{\pgfqpoint{1.174429in}{1.788150in}}{\pgfqpoint{1.163830in}{1.783760in}}{\pgfqpoint{1.156016in}{1.775947in}}%
\pgfpathcurveto{\pgfqpoint{1.148203in}{1.768133in}}{\pgfqpoint{1.143812in}{1.757534in}}{\pgfqpoint{1.143812in}{1.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.143812in}{1.735434in}}{\pgfqpoint{1.148203in}{1.724835in}}{\pgfqpoint{1.156016in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{1.163830in}{1.709207in}}{\pgfqpoint{1.174429in}{1.704817in}}{\pgfqpoint{1.185479in}{1.704817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404746in}{1.468977in}}%
\pgfpathcurveto{\pgfqpoint{2.415796in}{1.468977in}}{\pgfqpoint{2.426395in}{1.473367in}}{\pgfqpoint{2.434209in}{1.481181in}}%
\pgfpathcurveto{\pgfqpoint{2.442023in}{1.488994in}}{\pgfqpoint{2.446413in}{1.499593in}}{\pgfqpoint{2.446413in}{1.510644in}}%
\pgfpathcurveto{\pgfqpoint{2.446413in}{1.521694in}}{\pgfqpoint{2.442023in}{1.532293in}}{\pgfqpoint{2.434209in}{1.540106in}}%
\pgfpathcurveto{\pgfqpoint{2.426395in}{1.547920in}}{\pgfqpoint{2.415796in}{1.552310in}}{\pgfqpoint{2.404746in}{1.552310in}}%
\pgfpathcurveto{\pgfqpoint{2.393696in}{1.552310in}}{\pgfqpoint{2.383097in}{1.547920in}}{\pgfqpoint{2.375283in}{1.540106in}}%
\pgfpathcurveto{\pgfqpoint{2.367470in}{1.532293in}}{\pgfqpoint{2.363080in}{1.521694in}}{\pgfqpoint{2.363080in}{1.510644in}}%
\pgfpathcurveto{\pgfqpoint{2.363080in}{1.499593in}}{\pgfqpoint{2.367470in}{1.488994in}}{\pgfqpoint{2.375283in}{1.481181in}}%
\pgfpathcurveto{\pgfqpoint{2.383097in}{1.473367in}}{\pgfqpoint{2.393696in}{1.468977in}}{\pgfqpoint{2.404746in}{1.468977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705832in}{1.021633in}}%
\pgfpathcurveto{\pgfqpoint{1.716882in}{1.021633in}}{\pgfqpoint{1.727481in}{1.026024in}}{\pgfqpoint{1.735295in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{1.743109in}{1.041651in}}{\pgfqpoint{1.747499in}{1.052250in}}{\pgfqpoint{1.747499in}{1.063300in}}%
\pgfpathcurveto{\pgfqpoint{1.747499in}{1.074350in}}{\pgfqpoint{1.743109in}{1.084949in}}{\pgfqpoint{1.735295in}{1.092763in}}%
\pgfpathcurveto{\pgfqpoint{1.727481in}{1.100576in}}{\pgfqpoint{1.716882in}{1.104967in}}{\pgfqpoint{1.705832in}{1.104967in}}%
\pgfpathcurveto{\pgfqpoint{1.694782in}{1.104967in}}{\pgfqpoint{1.684183in}{1.100576in}}{\pgfqpoint{1.676370in}{1.092763in}}%
\pgfpathcurveto{\pgfqpoint{1.668556in}{1.084949in}}{\pgfqpoint{1.664166in}{1.074350in}}{\pgfqpoint{1.664166in}{1.063300in}}%
\pgfpathcurveto{\pgfqpoint{1.664166in}{1.052250in}}{\pgfqpoint{1.668556in}{1.041651in}}{\pgfqpoint{1.676370in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{1.684183in}{1.026024in}}{\pgfqpoint{1.694782in}{1.021633in}}{\pgfqpoint{1.705832in}{1.021633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219588in}{1.162150in}}%
\pgfpathcurveto{\pgfqpoint{2.230639in}{1.162150in}}{\pgfqpoint{2.241238in}{1.166540in}}{\pgfqpoint{2.249051in}{1.174353in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{1.182167in}}{\pgfqpoint{2.261255in}{1.192766in}}{\pgfqpoint{2.261255in}{1.203816in}}%
\pgfpathcurveto{\pgfqpoint{2.261255in}{1.214866in}}{\pgfqpoint{2.256865in}{1.225465in}}{\pgfqpoint{2.249051in}{1.233279in}}%
\pgfpathcurveto{\pgfqpoint{2.241238in}{1.241093in}}{\pgfqpoint{2.230639in}{1.245483in}}{\pgfqpoint{2.219588in}{1.245483in}}%
\pgfpathcurveto{\pgfqpoint{2.208538in}{1.245483in}}{\pgfqpoint{2.197939in}{1.241093in}}{\pgfqpoint{2.190126in}{1.233279in}}%
\pgfpathcurveto{\pgfqpoint{2.182312in}{1.225465in}}{\pgfqpoint{2.177922in}{1.214866in}}{\pgfqpoint{2.177922in}{1.203816in}}%
\pgfpathcurveto{\pgfqpoint{2.177922in}{1.192766in}}{\pgfqpoint{2.182312in}{1.182167in}}{\pgfqpoint{2.190126in}{1.174353in}}%
\pgfpathcurveto{\pgfqpoint{2.197939in}{1.166540in}}{\pgfqpoint{2.208538in}{1.162150in}}{\pgfqpoint{2.219588in}{1.162150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822927in}{0.844627in}}%
\pgfpathcurveto{\pgfqpoint{2.833977in}{0.844627in}}{\pgfqpoint{2.844576in}{0.849017in}}{\pgfqpoint{2.852390in}{0.856831in}}%
\pgfpathcurveto{\pgfqpoint{2.860204in}{0.864645in}}{\pgfqpoint{2.864594in}{0.875244in}}{\pgfqpoint{2.864594in}{0.886294in}}%
\pgfpathcurveto{\pgfqpoint{2.864594in}{0.897344in}}{\pgfqpoint{2.860204in}{0.907943in}}{\pgfqpoint{2.852390in}{0.915757in}}%
\pgfpathcurveto{\pgfqpoint{2.844576in}{0.923570in}}{\pgfqpoint{2.833977in}{0.927960in}}{\pgfqpoint{2.822927in}{0.927960in}}%
\pgfpathcurveto{\pgfqpoint{2.811877in}{0.927960in}}{\pgfqpoint{2.801278in}{0.923570in}}{\pgfqpoint{2.793464in}{0.915757in}}%
\pgfpathcurveto{\pgfqpoint{2.785651in}{0.907943in}}{\pgfqpoint{2.781261in}{0.897344in}}{\pgfqpoint{2.781261in}{0.886294in}}%
\pgfpathcurveto{\pgfqpoint{2.781261in}{0.875244in}}{\pgfqpoint{2.785651in}{0.864645in}}{\pgfqpoint{2.793464in}{0.856831in}}%
\pgfpathcurveto{\pgfqpoint{2.801278in}{0.849017in}}{\pgfqpoint{2.811877in}{0.844627in}}{\pgfqpoint{2.822927in}{0.844627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183723in}{1.250219in}}%
\pgfpathcurveto{\pgfqpoint{2.194774in}{1.250219in}}{\pgfqpoint{2.205373in}{1.254609in}}{\pgfqpoint{2.213186in}{1.262423in}}%
\pgfpathcurveto{\pgfqpoint{2.221000in}{1.270237in}}{\pgfqpoint{2.225390in}{1.280836in}}{\pgfqpoint{2.225390in}{1.291886in}}%
\pgfpathcurveto{\pgfqpoint{2.225390in}{1.302936in}}{\pgfqpoint{2.221000in}{1.313535in}}{\pgfqpoint{2.213186in}{1.321349in}}%
\pgfpathcurveto{\pgfqpoint{2.205373in}{1.329162in}}{\pgfqpoint{2.194774in}{1.333552in}}{\pgfqpoint{2.183723in}{1.333552in}}%
\pgfpathcurveto{\pgfqpoint{2.172673in}{1.333552in}}{\pgfqpoint{2.162074in}{1.329162in}}{\pgfqpoint{2.154261in}{1.321349in}}%
\pgfpathcurveto{\pgfqpoint{2.146447in}{1.313535in}}{\pgfqpoint{2.142057in}{1.302936in}}{\pgfqpoint{2.142057in}{1.291886in}}%
\pgfpathcurveto{\pgfqpoint{2.142057in}{1.280836in}}{\pgfqpoint{2.146447in}{1.270237in}}{\pgfqpoint{2.154261in}{1.262423in}}%
\pgfpathcurveto{\pgfqpoint{2.162074in}{1.254609in}}{\pgfqpoint{2.172673in}{1.250219in}}{\pgfqpoint{2.183723in}{1.250219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249730in}{3.036062in}}%
\pgfpathcurveto{\pgfqpoint{2.260780in}{3.036062in}}{\pgfqpoint{2.271380in}{3.040452in}}{\pgfqpoint{2.279193in}{3.048266in}}%
\pgfpathcurveto{\pgfqpoint{2.287007in}{3.056080in}}{\pgfqpoint{2.291397in}{3.066679in}}{\pgfqpoint{2.291397in}{3.077729in}}%
\pgfpathcurveto{\pgfqpoint{2.291397in}{3.088779in}}{\pgfqpoint{2.287007in}{3.099378in}}{\pgfqpoint{2.279193in}{3.107192in}}%
\pgfpathcurveto{\pgfqpoint{2.271380in}{3.115005in}}{\pgfqpoint{2.260780in}{3.119395in}}{\pgfqpoint{2.249730in}{3.119395in}}%
\pgfpathcurveto{\pgfqpoint{2.238680in}{3.119395in}}{\pgfqpoint{2.228081in}{3.115005in}}{\pgfqpoint{2.220268in}{3.107192in}}%
\pgfpathcurveto{\pgfqpoint{2.212454in}{3.099378in}}{\pgfqpoint{2.208064in}{3.088779in}}{\pgfqpoint{2.208064in}{3.077729in}}%
\pgfpathcurveto{\pgfqpoint{2.208064in}{3.066679in}}{\pgfqpoint{2.212454in}{3.056080in}}{\pgfqpoint{2.220268in}{3.048266in}}%
\pgfpathcurveto{\pgfqpoint{2.228081in}{3.040452in}}{\pgfqpoint{2.238680in}{3.036062in}}{\pgfqpoint{2.249730in}{3.036062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437433in}{1.756944in}}%
\pgfpathcurveto{\pgfqpoint{2.448484in}{1.756944in}}{\pgfqpoint{2.459083in}{1.761334in}}{\pgfqpoint{2.466896in}{1.769148in}}%
\pgfpathcurveto{\pgfqpoint{2.474710in}{1.776962in}}{\pgfqpoint{2.479100in}{1.787561in}}{\pgfqpoint{2.479100in}{1.798611in}}%
\pgfpathcurveto{\pgfqpoint{2.479100in}{1.809661in}}{\pgfqpoint{2.474710in}{1.820260in}}{\pgfqpoint{2.466896in}{1.828074in}}%
\pgfpathcurveto{\pgfqpoint{2.459083in}{1.835887in}}{\pgfqpoint{2.448484in}{1.840277in}}{\pgfqpoint{2.437433in}{1.840277in}}%
\pgfpathcurveto{\pgfqpoint{2.426383in}{1.840277in}}{\pgfqpoint{2.415784in}{1.835887in}}{\pgfqpoint{2.407971in}{1.828074in}}%
\pgfpathcurveto{\pgfqpoint{2.400157in}{1.820260in}}{\pgfqpoint{2.395767in}{1.809661in}}{\pgfqpoint{2.395767in}{1.798611in}}%
\pgfpathcurveto{\pgfqpoint{2.395767in}{1.787561in}}{\pgfqpoint{2.400157in}{1.776962in}}{\pgfqpoint{2.407971in}{1.769148in}}%
\pgfpathcurveto{\pgfqpoint{2.415784in}{1.761334in}}{\pgfqpoint{2.426383in}{1.756944in}}{\pgfqpoint{2.437433in}{1.756944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456914in}{1.701550in}}%
\pgfpathcurveto{\pgfqpoint{2.467964in}{1.701550in}}{\pgfqpoint{2.478563in}{1.705940in}}{\pgfqpoint{2.486376in}{1.713754in}}%
\pgfpathcurveto{\pgfqpoint{2.494190in}{1.721568in}}{\pgfqpoint{2.498580in}{1.732167in}}{\pgfqpoint{2.498580in}{1.743217in}}%
\pgfpathcurveto{\pgfqpoint{2.498580in}{1.754267in}}{\pgfqpoint{2.494190in}{1.764866in}}{\pgfqpoint{2.486376in}{1.772680in}}%
\pgfpathcurveto{\pgfqpoint{2.478563in}{1.780493in}}{\pgfqpoint{2.467964in}{1.784884in}}{\pgfqpoint{2.456914in}{1.784884in}}%
\pgfpathcurveto{\pgfqpoint{2.445863in}{1.784884in}}{\pgfqpoint{2.435264in}{1.780493in}}{\pgfqpoint{2.427451in}{1.772680in}}%
\pgfpathcurveto{\pgfqpoint{2.419637in}{1.764866in}}{\pgfqpoint{2.415247in}{1.754267in}}{\pgfqpoint{2.415247in}{1.743217in}}%
\pgfpathcurveto{\pgfqpoint{2.415247in}{1.732167in}}{\pgfqpoint{2.419637in}{1.721568in}}{\pgfqpoint{2.427451in}{1.713754in}}%
\pgfpathcurveto{\pgfqpoint{2.435264in}{1.705940in}}{\pgfqpoint{2.445863in}{1.701550in}}{\pgfqpoint{2.456914in}{1.701550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788095in}{0.879904in}}%
\pgfpathcurveto{\pgfqpoint{0.799145in}{0.879904in}}{\pgfqpoint{0.809744in}{0.884294in}}{\pgfqpoint{0.817558in}{0.892108in}}%
\pgfpathcurveto{\pgfqpoint{0.825372in}{0.899921in}}{\pgfqpoint{0.829762in}{0.910520in}}{\pgfqpoint{0.829762in}{0.921570in}}%
\pgfpathcurveto{\pgfqpoint{0.829762in}{0.932621in}}{\pgfqpoint{0.825372in}{0.943220in}}{\pgfqpoint{0.817558in}{0.951033in}}%
\pgfpathcurveto{\pgfqpoint{0.809744in}{0.958847in}}{\pgfqpoint{0.799145in}{0.963237in}}{\pgfqpoint{0.788095in}{0.963237in}}%
\pgfpathcurveto{\pgfqpoint{0.777045in}{0.963237in}}{\pgfqpoint{0.766446in}{0.958847in}}{\pgfqpoint{0.758632in}{0.951033in}}%
\pgfpathcurveto{\pgfqpoint{0.750819in}{0.943220in}}{\pgfqpoint{0.746429in}{0.932621in}}{\pgfqpoint{0.746429in}{0.921570in}}%
\pgfpathcurveto{\pgfqpoint{0.746429in}{0.910520in}}{\pgfqpoint{0.750819in}{0.899921in}}{\pgfqpoint{0.758632in}{0.892108in}}%
\pgfpathcurveto{\pgfqpoint{0.766446in}{0.884294in}}{\pgfqpoint{0.777045in}{0.879904in}}{\pgfqpoint{0.788095in}{0.879904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587764in}{1.156863in}}%
\pgfpathcurveto{\pgfqpoint{0.598814in}{1.156863in}}{\pgfqpoint{0.609413in}{1.161253in}}{\pgfqpoint{0.617227in}{1.169067in}}%
\pgfpathcurveto{\pgfqpoint{0.625040in}{1.176880in}}{\pgfqpoint{0.629431in}{1.187479in}}{\pgfqpoint{0.629431in}{1.198530in}}%
\pgfpathcurveto{\pgfqpoint{0.629431in}{1.209580in}}{\pgfqpoint{0.625040in}{1.220179in}}{\pgfqpoint{0.617227in}{1.227992in}}%
\pgfpathcurveto{\pgfqpoint{0.609413in}{1.235806in}}{\pgfqpoint{0.598814in}{1.240196in}}{\pgfqpoint{0.587764in}{1.240196in}}%
\pgfpathcurveto{\pgfqpoint{0.576714in}{1.240196in}}{\pgfqpoint{0.566115in}{1.235806in}}{\pgfqpoint{0.558301in}{1.227992in}}%
\pgfpathcurveto{\pgfqpoint{0.550488in}{1.220179in}}{\pgfqpoint{0.546097in}{1.209580in}}{\pgfqpoint{0.546097in}{1.198530in}}%
\pgfpathcurveto{\pgfqpoint{0.546097in}{1.187479in}}{\pgfqpoint{0.550488in}{1.176880in}}{\pgfqpoint{0.558301in}{1.169067in}}%
\pgfpathcurveto{\pgfqpoint{0.566115in}{1.161253in}}{\pgfqpoint{0.576714in}{1.156863in}}{\pgfqpoint{0.587764in}{1.156863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839518in}{0.881372in}}%
\pgfpathcurveto{\pgfqpoint{2.850569in}{0.881372in}}{\pgfqpoint{2.861168in}{0.885762in}}{\pgfqpoint{2.868981in}{0.893576in}}%
\pgfpathcurveto{\pgfqpoint{2.876795in}{0.901390in}}{\pgfqpoint{2.881185in}{0.911989in}}{\pgfqpoint{2.881185in}{0.923039in}}%
\pgfpathcurveto{\pgfqpoint{2.881185in}{0.934089in}}{\pgfqpoint{2.876795in}{0.944688in}}{\pgfqpoint{2.868981in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{2.861168in}{0.960315in}}{\pgfqpoint{2.850569in}{0.964706in}}{\pgfqpoint{2.839518in}{0.964706in}}%
\pgfpathcurveto{\pgfqpoint{2.828468in}{0.964706in}}{\pgfqpoint{2.817869in}{0.960315in}}{\pgfqpoint{2.810056in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{2.802242in}{0.944688in}}{\pgfqpoint{2.797852in}{0.934089in}}{\pgfqpoint{2.797852in}{0.923039in}}%
\pgfpathcurveto{\pgfqpoint{2.797852in}{0.911989in}}{\pgfqpoint{2.802242in}{0.901390in}}{\pgfqpoint{2.810056in}{0.893576in}}%
\pgfpathcurveto{\pgfqpoint{2.817869in}{0.885762in}}{\pgfqpoint{2.828468in}{0.881372in}}{\pgfqpoint{2.839518in}{0.881372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739752in}{2.470870in}}%
\pgfpathcurveto{\pgfqpoint{1.750802in}{2.470870in}}{\pgfqpoint{1.761402in}{2.475260in}}{\pgfqpoint{1.769215in}{2.483074in}}%
\pgfpathcurveto{\pgfqpoint{1.777029in}{2.490888in}}{\pgfqpoint{1.781419in}{2.501487in}}{\pgfqpoint{1.781419in}{2.512537in}}%
\pgfpathcurveto{\pgfqpoint{1.781419in}{2.523587in}}{\pgfqpoint{1.777029in}{2.534186in}}{\pgfqpoint{1.769215in}{2.542000in}}%
\pgfpathcurveto{\pgfqpoint{1.761402in}{2.549813in}}{\pgfqpoint{1.750802in}{2.554204in}}{\pgfqpoint{1.739752in}{2.554204in}}%
\pgfpathcurveto{\pgfqpoint{1.728702in}{2.554204in}}{\pgfqpoint{1.718103in}{2.549813in}}{\pgfqpoint{1.710290in}{2.542000in}}%
\pgfpathcurveto{\pgfqpoint{1.702476in}{2.534186in}}{\pgfqpoint{1.698086in}{2.523587in}}{\pgfqpoint{1.698086in}{2.512537in}}%
\pgfpathcurveto{\pgfqpoint{1.698086in}{2.501487in}}{\pgfqpoint{1.702476in}{2.490888in}}{\pgfqpoint{1.710290in}{2.483074in}}%
\pgfpathcurveto{\pgfqpoint{1.718103in}{2.475260in}}{\pgfqpoint{1.728702in}{2.470870in}}{\pgfqpoint{1.739752in}{2.470870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569441in}{0.721403in}}%
\pgfpathcurveto{\pgfqpoint{2.580491in}{0.721403in}}{\pgfqpoint{2.591090in}{0.725793in}}{\pgfqpoint{2.598904in}{0.733607in}}%
\pgfpathcurveto{\pgfqpoint{2.606717in}{0.741421in}}{\pgfqpoint{2.611108in}{0.752020in}}{\pgfqpoint{2.611108in}{0.763070in}}%
\pgfpathcurveto{\pgfqpoint{2.611108in}{0.774120in}}{\pgfqpoint{2.606717in}{0.784719in}}{\pgfqpoint{2.598904in}{0.792532in}}%
\pgfpathcurveto{\pgfqpoint{2.591090in}{0.800346in}}{\pgfqpoint{2.580491in}{0.804736in}}{\pgfqpoint{2.569441in}{0.804736in}}%
\pgfpathcurveto{\pgfqpoint{2.558391in}{0.804736in}}{\pgfqpoint{2.547792in}{0.800346in}}{\pgfqpoint{2.539978in}{0.792532in}}%
\pgfpathcurveto{\pgfqpoint{2.532165in}{0.784719in}}{\pgfqpoint{2.527774in}{0.774120in}}{\pgfqpoint{2.527774in}{0.763070in}}%
\pgfpathcurveto{\pgfqpoint{2.527774in}{0.752020in}}{\pgfqpoint{2.532165in}{0.741421in}}{\pgfqpoint{2.539978in}{0.733607in}}%
\pgfpathcurveto{\pgfqpoint{2.547792in}{0.725793in}}{\pgfqpoint{2.558391in}{0.721403in}}{\pgfqpoint{2.569441in}{0.721403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117062in}{0.478405in}}%
\pgfpathcurveto{\pgfqpoint{2.128113in}{0.478405in}}{\pgfqpoint{2.138712in}{0.482795in}}{\pgfqpoint{2.146525in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{2.154339in}{0.498423in}}{\pgfqpoint{2.158729in}{0.509022in}}{\pgfqpoint{2.158729in}{0.520072in}}%
\pgfpathcurveto{\pgfqpoint{2.158729in}{0.531122in}}{\pgfqpoint{2.154339in}{0.541721in}}{\pgfqpoint{2.146525in}{0.549535in}}%
\pgfpathcurveto{\pgfqpoint{2.138712in}{0.557348in}}{\pgfqpoint{2.128113in}{0.561738in}}{\pgfqpoint{2.117062in}{0.561738in}}%
\pgfpathcurveto{\pgfqpoint{2.106012in}{0.561738in}}{\pgfqpoint{2.095413in}{0.557348in}}{\pgfqpoint{2.087600in}{0.549535in}}%
\pgfpathcurveto{\pgfqpoint{2.079786in}{0.541721in}}{\pgfqpoint{2.075396in}{0.531122in}}{\pgfqpoint{2.075396in}{0.520072in}}%
\pgfpathcurveto{\pgfqpoint{2.075396in}{0.509022in}}{\pgfqpoint{2.079786in}{0.498423in}}{\pgfqpoint{2.087600in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{2.095413in}{0.482795in}}{\pgfqpoint{2.106012in}{0.478405in}}{\pgfqpoint{2.117062in}{0.478405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748760in}{3.131198in}}%
\pgfpathcurveto{\pgfqpoint{1.759810in}{3.131198in}}{\pgfqpoint{1.770409in}{3.135588in}}{\pgfqpoint{1.778223in}{3.143401in}}%
\pgfpathcurveto{\pgfqpoint{1.786036in}{3.151215in}}{\pgfqpoint{1.790427in}{3.161814in}}{\pgfqpoint{1.790427in}{3.172864in}}%
\pgfpathcurveto{\pgfqpoint{1.790427in}{3.183914in}}{\pgfqpoint{1.786036in}{3.194513in}}{\pgfqpoint{1.778223in}{3.202327in}}%
\pgfpathcurveto{\pgfqpoint{1.770409in}{3.210141in}}{\pgfqpoint{1.759810in}{3.214531in}}{\pgfqpoint{1.748760in}{3.214531in}}%
\pgfpathcurveto{\pgfqpoint{1.737710in}{3.214531in}}{\pgfqpoint{1.727111in}{3.210141in}}{\pgfqpoint{1.719297in}{3.202327in}}%
\pgfpathcurveto{\pgfqpoint{1.711483in}{3.194513in}}{\pgfqpoint{1.707093in}{3.183914in}}{\pgfqpoint{1.707093in}{3.172864in}}%
\pgfpathcurveto{\pgfqpoint{1.707093in}{3.161814in}}{\pgfqpoint{1.711483in}{3.151215in}}{\pgfqpoint{1.719297in}{3.143401in}}%
\pgfpathcurveto{\pgfqpoint{1.727111in}{3.135588in}}{\pgfqpoint{1.737710in}{3.131198in}}{\pgfqpoint{1.748760in}{3.131198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494473in}{1.093862in}}%
\pgfpathcurveto{\pgfqpoint{1.505523in}{1.093862in}}{\pgfqpoint{1.516122in}{1.098252in}}{\pgfqpoint{1.523936in}{1.106066in}}%
\pgfpathcurveto{\pgfqpoint{1.531750in}{1.113879in}}{\pgfqpoint{1.536140in}{1.124478in}}{\pgfqpoint{1.536140in}{1.135529in}}%
\pgfpathcurveto{\pgfqpoint{1.536140in}{1.146579in}}{\pgfqpoint{1.531750in}{1.157178in}}{\pgfqpoint{1.523936in}{1.164991in}}%
\pgfpathcurveto{\pgfqpoint{1.516122in}{1.172805in}}{\pgfqpoint{1.505523in}{1.177195in}}{\pgfqpoint{1.494473in}{1.177195in}}%
\pgfpathcurveto{\pgfqpoint{1.483423in}{1.177195in}}{\pgfqpoint{1.472824in}{1.172805in}}{\pgfqpoint{1.465010in}{1.164991in}}%
\pgfpathcurveto{\pgfqpoint{1.457197in}{1.157178in}}{\pgfqpoint{1.452807in}{1.146579in}}{\pgfqpoint{1.452807in}{1.135529in}}%
\pgfpathcurveto{\pgfqpoint{1.452807in}{1.124478in}}{\pgfqpoint{1.457197in}{1.113879in}}{\pgfqpoint{1.465010in}{1.106066in}}%
\pgfpathcurveto{\pgfqpoint{1.472824in}{1.098252in}}{\pgfqpoint{1.483423in}{1.093862in}}{\pgfqpoint{1.494473in}{1.093862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880136in}{3.149686in}}%
\pgfpathcurveto{\pgfqpoint{1.891186in}{3.149686in}}{\pgfqpoint{1.901785in}{3.154076in}}{\pgfqpoint{1.909599in}{3.161890in}}%
\pgfpathcurveto{\pgfqpoint{1.917412in}{3.169703in}}{\pgfqpoint{1.921803in}{3.180302in}}{\pgfqpoint{1.921803in}{3.191353in}}%
\pgfpathcurveto{\pgfqpoint{1.921803in}{3.202403in}}{\pgfqpoint{1.917412in}{3.213002in}}{\pgfqpoint{1.909599in}{3.220815in}}%
\pgfpathcurveto{\pgfqpoint{1.901785in}{3.228629in}}{\pgfqpoint{1.891186in}{3.233019in}}{\pgfqpoint{1.880136in}{3.233019in}}%
\pgfpathcurveto{\pgfqpoint{1.869086in}{3.233019in}}{\pgfqpoint{1.858487in}{3.228629in}}{\pgfqpoint{1.850673in}{3.220815in}}%
\pgfpathcurveto{\pgfqpoint{1.842860in}{3.213002in}}{\pgfqpoint{1.838469in}{3.202403in}}{\pgfqpoint{1.838469in}{3.191353in}}%
\pgfpathcurveto{\pgfqpoint{1.838469in}{3.180302in}}{\pgfqpoint{1.842860in}{3.169703in}}{\pgfqpoint{1.850673in}{3.161890in}}%
\pgfpathcurveto{\pgfqpoint{1.858487in}{3.154076in}}{\pgfqpoint{1.869086in}{3.149686in}}{\pgfqpoint{1.880136in}{3.149686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552505in}{3.042118in}}%
\pgfpathcurveto{\pgfqpoint{1.563555in}{3.042118in}}{\pgfqpoint{1.574154in}{3.046509in}}{\pgfqpoint{1.581968in}{3.054322in}}%
\pgfpathcurveto{\pgfqpoint{1.589781in}{3.062136in}}{\pgfqpoint{1.594172in}{3.072735in}}{\pgfqpoint{1.594172in}{3.083785in}}%
\pgfpathcurveto{\pgfqpoint{1.594172in}{3.094835in}}{\pgfqpoint{1.589781in}{3.105434in}}{\pgfqpoint{1.581968in}{3.113248in}}%
\pgfpathcurveto{\pgfqpoint{1.574154in}{3.121062in}}{\pgfqpoint{1.563555in}{3.125452in}}{\pgfqpoint{1.552505in}{3.125452in}}%
\pgfpathcurveto{\pgfqpoint{1.541455in}{3.125452in}}{\pgfqpoint{1.530856in}{3.121062in}}{\pgfqpoint{1.523042in}{3.113248in}}%
\pgfpathcurveto{\pgfqpoint{1.515228in}{3.105434in}}{\pgfqpoint{1.510838in}{3.094835in}}{\pgfqpoint{1.510838in}{3.083785in}}%
\pgfpathcurveto{\pgfqpoint{1.510838in}{3.072735in}}{\pgfqpoint{1.515228in}{3.062136in}}{\pgfqpoint{1.523042in}{3.054322in}}%
\pgfpathcurveto{\pgfqpoint{1.530856in}{3.046509in}}{\pgfqpoint{1.541455in}{3.042118in}}{\pgfqpoint{1.552505in}{3.042118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380027in}{1.333439in}}%
\pgfpathcurveto{\pgfqpoint{2.391078in}{1.333439in}}{\pgfqpoint{2.401677in}{1.337829in}}{\pgfqpoint{2.409490in}{1.345643in}}%
\pgfpathcurveto{\pgfqpoint{2.417304in}{1.353457in}}{\pgfqpoint{2.421694in}{1.364056in}}{\pgfqpoint{2.421694in}{1.375106in}}%
\pgfpathcurveto{\pgfqpoint{2.421694in}{1.386156in}}{\pgfqpoint{2.417304in}{1.396755in}}{\pgfqpoint{2.409490in}{1.404569in}}%
\pgfpathcurveto{\pgfqpoint{2.401677in}{1.412382in}}{\pgfqpoint{2.391078in}{1.416772in}}{\pgfqpoint{2.380027in}{1.416772in}}%
\pgfpathcurveto{\pgfqpoint{2.368977in}{1.416772in}}{\pgfqpoint{2.358378in}{1.412382in}}{\pgfqpoint{2.350565in}{1.404569in}}%
\pgfpathcurveto{\pgfqpoint{2.342751in}{1.396755in}}{\pgfqpoint{2.338361in}{1.386156in}}{\pgfqpoint{2.338361in}{1.375106in}}%
\pgfpathcurveto{\pgfqpoint{2.338361in}{1.364056in}}{\pgfqpoint{2.342751in}{1.353457in}}{\pgfqpoint{2.350565in}{1.345643in}}%
\pgfpathcurveto{\pgfqpoint{2.358378in}{1.337829in}}{\pgfqpoint{2.368977in}{1.333439in}}{\pgfqpoint{2.380027in}{1.333439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122821in}{1.776020in}}%
\pgfpathcurveto{\pgfqpoint{1.133871in}{1.776020in}}{\pgfqpoint{1.144470in}{1.780411in}}{\pgfqpoint{1.152284in}{1.788224in}}%
\pgfpathcurveto{\pgfqpoint{1.160098in}{1.796038in}}{\pgfqpoint{1.164488in}{1.806637in}}{\pgfqpoint{1.164488in}{1.817687in}}%
\pgfpathcurveto{\pgfqpoint{1.164488in}{1.828737in}}{\pgfqpoint{1.160098in}{1.839336in}}{\pgfqpoint{1.152284in}{1.847150in}}%
\pgfpathcurveto{\pgfqpoint{1.144470in}{1.854964in}}{\pgfqpoint{1.133871in}{1.859354in}}{\pgfqpoint{1.122821in}{1.859354in}}%
\pgfpathcurveto{\pgfqpoint{1.111771in}{1.859354in}}{\pgfqpoint{1.101172in}{1.854964in}}{\pgfqpoint{1.093358in}{1.847150in}}%
\pgfpathcurveto{\pgfqpoint{1.085545in}{1.839336in}}{\pgfqpoint{1.081155in}{1.828737in}}{\pgfqpoint{1.081155in}{1.817687in}}%
\pgfpathcurveto{\pgfqpoint{1.081155in}{1.806637in}}{\pgfqpoint{1.085545in}{1.796038in}}{\pgfqpoint{1.093358in}{1.788224in}}%
\pgfpathcurveto{\pgfqpoint{1.101172in}{1.780411in}}{\pgfqpoint{1.111771in}{1.776020in}}{\pgfqpoint{1.122821in}{1.776020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384831in}{1.182372in}}%
\pgfpathcurveto{\pgfqpoint{1.395881in}{1.182372in}}{\pgfqpoint{1.406480in}{1.186762in}}{\pgfqpoint{1.414294in}{1.194576in}}%
\pgfpathcurveto{\pgfqpoint{1.422107in}{1.202390in}}{\pgfqpoint{1.426498in}{1.212989in}}{\pgfqpoint{1.426498in}{1.224039in}}%
\pgfpathcurveto{\pgfqpoint{1.426498in}{1.235089in}}{\pgfqpoint{1.422107in}{1.245688in}}{\pgfqpoint{1.414294in}{1.253502in}}%
\pgfpathcurveto{\pgfqpoint{1.406480in}{1.261315in}}{\pgfqpoint{1.395881in}{1.265706in}}{\pgfqpoint{1.384831in}{1.265706in}}%
\pgfpathcurveto{\pgfqpoint{1.373781in}{1.265706in}}{\pgfqpoint{1.363182in}{1.261315in}}{\pgfqpoint{1.355368in}{1.253502in}}%
\pgfpathcurveto{\pgfqpoint{1.347554in}{1.245688in}}{\pgfqpoint{1.343164in}{1.235089in}}{\pgfqpoint{1.343164in}{1.224039in}}%
\pgfpathcurveto{\pgfqpoint{1.343164in}{1.212989in}}{\pgfqpoint{1.347554in}{1.202390in}}{\pgfqpoint{1.355368in}{1.194576in}}%
\pgfpathcurveto{\pgfqpoint{1.363182in}{1.186762in}}{\pgfqpoint{1.373781in}{1.182372in}}{\pgfqpoint{1.384831in}{1.182372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243010in}{1.338758in}}%
\pgfpathcurveto{\pgfqpoint{1.254061in}{1.338758in}}{\pgfqpoint{1.264660in}{1.343148in}}{\pgfqpoint{1.272473in}{1.350962in}}%
\pgfpathcurveto{\pgfqpoint{1.280287in}{1.358775in}}{\pgfqpoint{1.284677in}{1.369374in}}{\pgfqpoint{1.284677in}{1.380424in}}%
\pgfpathcurveto{\pgfqpoint{1.284677in}{1.391475in}}{\pgfqpoint{1.280287in}{1.402074in}}{\pgfqpoint{1.272473in}{1.409887in}}%
\pgfpathcurveto{\pgfqpoint{1.264660in}{1.417701in}}{\pgfqpoint{1.254061in}{1.422091in}}{\pgfqpoint{1.243010in}{1.422091in}}%
\pgfpathcurveto{\pgfqpoint{1.231960in}{1.422091in}}{\pgfqpoint{1.221361in}{1.417701in}}{\pgfqpoint{1.213548in}{1.409887in}}%
\pgfpathcurveto{\pgfqpoint{1.205734in}{1.402074in}}{\pgfqpoint{1.201344in}{1.391475in}}{\pgfqpoint{1.201344in}{1.380424in}}%
\pgfpathcurveto{\pgfqpoint{1.201344in}{1.369374in}}{\pgfqpoint{1.205734in}{1.358775in}}{\pgfqpoint{1.213548in}{1.350962in}}%
\pgfpathcurveto{\pgfqpoint{1.221361in}{1.343148in}}{\pgfqpoint{1.231960in}{1.338758in}}{\pgfqpoint{1.243010in}{1.338758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249915in}{0.459965in}}%
\pgfpathcurveto{\pgfqpoint{2.260965in}{0.459965in}}{\pgfqpoint{2.271564in}{0.464356in}}{\pgfqpoint{2.279378in}{0.472169in}}%
\pgfpathcurveto{\pgfqpoint{2.287192in}{0.479983in}}{\pgfqpoint{2.291582in}{0.490582in}}{\pgfqpoint{2.291582in}{0.501632in}}%
\pgfpathcurveto{\pgfqpoint{2.291582in}{0.512682in}}{\pgfqpoint{2.287192in}{0.523281in}}{\pgfqpoint{2.279378in}{0.531095in}}%
\pgfpathcurveto{\pgfqpoint{2.271564in}{0.538908in}}{\pgfqpoint{2.260965in}{0.543299in}}{\pgfqpoint{2.249915in}{0.543299in}}%
\pgfpathcurveto{\pgfqpoint{2.238865in}{0.543299in}}{\pgfqpoint{2.228266in}{0.538908in}}{\pgfqpoint{2.220453in}{0.531095in}}%
\pgfpathcurveto{\pgfqpoint{2.212639in}{0.523281in}}{\pgfqpoint{2.208249in}{0.512682in}}{\pgfqpoint{2.208249in}{0.501632in}}%
\pgfpathcurveto{\pgfqpoint{2.208249in}{0.490582in}}{\pgfqpoint{2.212639in}{0.479983in}}{\pgfqpoint{2.220453in}{0.472169in}}%
\pgfpathcurveto{\pgfqpoint{2.228266in}{0.464356in}}{\pgfqpoint{2.238865in}{0.459965in}}{\pgfqpoint{2.249915in}{0.459965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503390in}{2.364925in}}%
\pgfpathcurveto{\pgfqpoint{1.514440in}{2.364925in}}{\pgfqpoint{1.525039in}{2.369315in}}{\pgfqpoint{1.532853in}{2.377129in}}%
\pgfpathcurveto{\pgfqpoint{1.540666in}{2.384943in}}{\pgfqpoint{1.545057in}{2.395542in}}{\pgfqpoint{1.545057in}{2.406592in}}%
\pgfpathcurveto{\pgfqpoint{1.545057in}{2.417642in}}{\pgfqpoint{1.540666in}{2.428241in}}{\pgfqpoint{1.532853in}{2.436055in}}%
\pgfpathcurveto{\pgfqpoint{1.525039in}{2.443868in}}{\pgfqpoint{1.514440in}{2.448259in}}{\pgfqpoint{1.503390in}{2.448259in}}%
\pgfpathcurveto{\pgfqpoint{1.492340in}{2.448259in}}{\pgfqpoint{1.481741in}{2.443868in}}{\pgfqpoint{1.473927in}{2.436055in}}%
\pgfpathcurveto{\pgfqpoint{1.466114in}{2.428241in}}{\pgfqpoint{1.461723in}{2.417642in}}{\pgfqpoint{1.461723in}{2.406592in}}%
\pgfpathcurveto{\pgfqpoint{1.461723in}{2.395542in}}{\pgfqpoint{1.466114in}{2.384943in}}{\pgfqpoint{1.473927in}{2.377129in}}%
\pgfpathcurveto{\pgfqpoint{1.481741in}{2.369315in}}{\pgfqpoint{1.492340in}{2.364925in}}{\pgfqpoint{1.503390in}{2.364925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032323in}{2.356374in}}%
\pgfpathcurveto{\pgfqpoint{3.043373in}{2.356374in}}{\pgfqpoint{3.053972in}{2.360764in}}{\pgfqpoint{3.061786in}{2.368578in}}%
\pgfpathcurveto{\pgfqpoint{3.069599in}{2.376391in}}{\pgfqpoint{3.073990in}{2.386990in}}{\pgfqpoint{3.073990in}{2.398040in}}%
\pgfpathcurveto{\pgfqpoint{3.073990in}{2.409091in}}{\pgfqpoint{3.069599in}{2.419690in}}{\pgfqpoint{3.061786in}{2.427503in}}%
\pgfpathcurveto{\pgfqpoint{3.053972in}{2.435317in}}{\pgfqpoint{3.043373in}{2.439707in}}{\pgfqpoint{3.032323in}{2.439707in}}%
\pgfpathcurveto{\pgfqpoint{3.021273in}{2.439707in}}{\pgfqpoint{3.010674in}{2.435317in}}{\pgfqpoint{3.002860in}{2.427503in}}%
\pgfpathcurveto{\pgfqpoint{2.995046in}{2.419690in}}{\pgfqpoint{2.990656in}{2.409091in}}{\pgfqpoint{2.990656in}{2.398040in}}%
\pgfpathcurveto{\pgfqpoint{2.990656in}{2.386990in}}{\pgfqpoint{2.995046in}{2.376391in}}{\pgfqpoint{3.002860in}{2.368578in}}%
\pgfpathcurveto{\pgfqpoint{3.010674in}{2.360764in}}{\pgfqpoint{3.021273in}{2.356374in}}{\pgfqpoint{3.032323in}{2.356374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108455in}{1.408463in}}%
\pgfpathcurveto{\pgfqpoint{3.119505in}{1.408463in}}{\pgfqpoint{3.130104in}{1.412854in}}{\pgfqpoint{3.137918in}{1.420667in}}%
\pgfpathcurveto{\pgfqpoint{3.145732in}{1.428481in}}{\pgfqpoint{3.150122in}{1.439080in}}{\pgfqpoint{3.150122in}{1.450130in}}%
\pgfpathcurveto{\pgfqpoint{3.150122in}{1.461180in}}{\pgfqpoint{3.145732in}{1.471779in}}{\pgfqpoint{3.137918in}{1.479593in}}%
\pgfpathcurveto{\pgfqpoint{3.130104in}{1.487406in}}{\pgfqpoint{3.119505in}{1.491797in}}{\pgfqpoint{3.108455in}{1.491797in}}%
\pgfpathcurveto{\pgfqpoint{3.097405in}{1.491797in}}{\pgfqpoint{3.086806in}{1.487406in}}{\pgfqpoint{3.078992in}{1.479593in}}%
\pgfpathcurveto{\pgfqpoint{3.071179in}{1.471779in}}{\pgfqpoint{3.066789in}{1.461180in}}{\pgfqpoint{3.066789in}{1.450130in}}%
\pgfpathcurveto{\pgfqpoint{3.066789in}{1.439080in}}{\pgfqpoint{3.071179in}{1.428481in}}{\pgfqpoint{3.078992in}{1.420667in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{1.412854in}}{\pgfqpoint{3.097405in}{1.408463in}}{\pgfqpoint{3.108455in}{1.408463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488670in}{1.613454in}}%
\pgfpathcurveto{\pgfqpoint{2.499720in}{1.613454in}}{\pgfqpoint{2.510319in}{1.617844in}}{\pgfqpoint{2.518132in}{1.625658in}}%
\pgfpathcurveto{\pgfqpoint{2.525946in}{1.633471in}}{\pgfqpoint{2.530336in}{1.644070in}}{\pgfqpoint{2.530336in}{1.655121in}}%
\pgfpathcurveto{\pgfqpoint{2.530336in}{1.666171in}}{\pgfqpoint{2.525946in}{1.676770in}}{\pgfqpoint{2.518132in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{2.510319in}{1.692397in}}{\pgfqpoint{2.499720in}{1.696787in}}{\pgfqpoint{2.488670in}{1.696787in}}%
\pgfpathcurveto{\pgfqpoint{2.477619in}{1.696787in}}{\pgfqpoint{2.467020in}{1.692397in}}{\pgfqpoint{2.459207in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{2.451393in}{1.676770in}}{\pgfqpoint{2.447003in}{1.666171in}}{\pgfqpoint{2.447003in}{1.655121in}}%
\pgfpathcurveto{\pgfqpoint{2.447003in}{1.644070in}}{\pgfqpoint{2.451393in}{1.633471in}}{\pgfqpoint{2.459207in}{1.625658in}}%
\pgfpathcurveto{\pgfqpoint{2.467020in}{1.617844in}}{\pgfqpoint{2.477619in}{1.613454in}}{\pgfqpoint{2.488670in}{1.613454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112413in}{1.554306in}}%
\pgfpathcurveto{\pgfqpoint{3.123463in}{1.554306in}}{\pgfqpoint{3.134062in}{1.558696in}}{\pgfqpoint{3.141876in}{1.566510in}}%
\pgfpathcurveto{\pgfqpoint{3.149689in}{1.574324in}}{\pgfqpoint{3.154080in}{1.584923in}}{\pgfqpoint{3.154080in}{1.595973in}}%
\pgfpathcurveto{\pgfqpoint{3.154080in}{1.607023in}}{\pgfqpoint{3.149689in}{1.617622in}}{\pgfqpoint{3.141876in}{1.625436in}}%
\pgfpathcurveto{\pgfqpoint{3.134062in}{1.633249in}}{\pgfqpoint{3.123463in}{1.637640in}}{\pgfqpoint{3.112413in}{1.637640in}}%
\pgfpathcurveto{\pgfqpoint{3.101363in}{1.637640in}}{\pgfqpoint{3.090764in}{1.633249in}}{\pgfqpoint{3.082950in}{1.625436in}}%
\pgfpathcurveto{\pgfqpoint{3.075136in}{1.617622in}}{\pgfqpoint{3.070746in}{1.607023in}}{\pgfqpoint{3.070746in}{1.595973in}}%
\pgfpathcurveto{\pgfqpoint{3.070746in}{1.584923in}}{\pgfqpoint{3.075136in}{1.574324in}}{\pgfqpoint{3.082950in}{1.566510in}}%
\pgfpathcurveto{\pgfqpoint{3.090764in}{1.558696in}}{\pgfqpoint{3.101363in}{1.554306in}}{\pgfqpoint{3.112413in}{1.554306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921383in}{2.375951in}}%
\pgfpathcurveto{\pgfqpoint{1.932433in}{2.375951in}}{\pgfqpoint{1.943032in}{2.380341in}}{\pgfqpoint{1.950846in}{2.388155in}}%
\pgfpathcurveto{\pgfqpoint{1.958659in}{2.395968in}}{\pgfqpoint{1.963050in}{2.406567in}}{\pgfqpoint{1.963050in}{2.417617in}}%
\pgfpathcurveto{\pgfqpoint{1.963050in}{2.428668in}}{\pgfqpoint{1.958659in}{2.439267in}}{\pgfqpoint{1.950846in}{2.447080in}}%
\pgfpathcurveto{\pgfqpoint{1.943032in}{2.454894in}}{\pgfqpoint{1.932433in}{2.459284in}}{\pgfqpoint{1.921383in}{2.459284in}}%
\pgfpathcurveto{\pgfqpoint{1.910333in}{2.459284in}}{\pgfqpoint{1.899734in}{2.454894in}}{\pgfqpoint{1.891920in}{2.447080in}}%
\pgfpathcurveto{\pgfqpoint{1.884107in}{2.439267in}}{\pgfqpoint{1.879716in}{2.428668in}}{\pgfqpoint{1.879716in}{2.417617in}}%
\pgfpathcurveto{\pgfqpoint{1.879716in}{2.406567in}}{\pgfqpoint{1.884107in}{2.395968in}}{\pgfqpoint{1.891920in}{2.388155in}}%
\pgfpathcurveto{\pgfqpoint{1.899734in}{2.380341in}}{\pgfqpoint{1.910333in}{2.375951in}}{\pgfqpoint{1.921383in}{2.375951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175943in}{2.010232in}}%
\pgfpathcurveto{\pgfqpoint{1.186993in}{2.010232in}}{\pgfqpoint{1.197592in}{2.014622in}}{\pgfqpoint{1.205405in}{2.022436in}}%
\pgfpathcurveto{\pgfqpoint{1.213219in}{2.030250in}}{\pgfqpoint{1.217609in}{2.040849in}}{\pgfqpoint{1.217609in}{2.051899in}}%
\pgfpathcurveto{\pgfqpoint{1.217609in}{2.062949in}}{\pgfqpoint{1.213219in}{2.073548in}}{\pgfqpoint{1.205405in}{2.081362in}}%
\pgfpathcurveto{\pgfqpoint{1.197592in}{2.089175in}}{\pgfqpoint{1.186993in}{2.093566in}}{\pgfqpoint{1.175943in}{2.093566in}}%
\pgfpathcurveto{\pgfqpoint{1.164893in}{2.093566in}}{\pgfqpoint{1.154294in}{2.089175in}}{\pgfqpoint{1.146480in}{2.081362in}}%
\pgfpathcurveto{\pgfqpoint{1.138666in}{2.073548in}}{\pgfqpoint{1.134276in}{2.062949in}}{\pgfqpoint{1.134276in}{2.051899in}}%
\pgfpathcurveto{\pgfqpoint{1.134276in}{2.040849in}}{\pgfqpoint{1.138666in}{2.030250in}}{\pgfqpoint{1.146480in}{2.022436in}}%
\pgfpathcurveto{\pgfqpoint{1.154294in}{2.014622in}}{\pgfqpoint{1.164893in}{2.010232in}}{\pgfqpoint{1.175943in}{2.010232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605390in}{1.144889in}}%
\pgfpathcurveto{\pgfqpoint{1.616440in}{1.144889in}}{\pgfqpoint{1.627039in}{1.149279in}}{\pgfqpoint{1.634853in}{1.157093in}}%
\pgfpathcurveto{\pgfqpoint{1.642666in}{1.164907in}}{\pgfqpoint{1.647057in}{1.175506in}}{\pgfqpoint{1.647057in}{1.186556in}}%
\pgfpathcurveto{\pgfqpoint{1.647057in}{1.197606in}}{\pgfqpoint{1.642666in}{1.208205in}}{\pgfqpoint{1.634853in}{1.216019in}}%
\pgfpathcurveto{\pgfqpoint{1.627039in}{1.223832in}}{\pgfqpoint{1.616440in}{1.228222in}}{\pgfqpoint{1.605390in}{1.228222in}}%
\pgfpathcurveto{\pgfqpoint{1.594340in}{1.228222in}}{\pgfqpoint{1.583741in}{1.223832in}}{\pgfqpoint{1.575927in}{1.216019in}}%
\pgfpathcurveto{\pgfqpoint{1.568114in}{1.208205in}}{\pgfqpoint{1.563723in}{1.197606in}}{\pgfqpoint{1.563723in}{1.186556in}}%
\pgfpathcurveto{\pgfqpoint{1.563723in}{1.175506in}}{\pgfqpoint{1.568114in}{1.164907in}}{\pgfqpoint{1.575927in}{1.157093in}}%
\pgfpathcurveto{\pgfqpoint{1.583741in}{1.149279in}}{\pgfqpoint{1.594340in}{1.144889in}}{\pgfqpoint{1.605390in}{1.144889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793365in}{2.612377in}}%
\pgfpathcurveto{\pgfqpoint{0.804415in}{2.612377in}}{\pgfqpoint{0.815014in}{2.616767in}}{\pgfqpoint{0.822827in}{2.624581in}}%
\pgfpathcurveto{\pgfqpoint{0.830641in}{2.632394in}}{\pgfqpoint{0.835031in}{2.642993in}}{\pgfqpoint{0.835031in}{2.654044in}}%
\pgfpathcurveto{\pgfqpoint{0.835031in}{2.665094in}}{\pgfqpoint{0.830641in}{2.675693in}}{\pgfqpoint{0.822827in}{2.683506in}}%
\pgfpathcurveto{\pgfqpoint{0.815014in}{2.691320in}}{\pgfqpoint{0.804415in}{2.695710in}}{\pgfqpoint{0.793365in}{2.695710in}}%
\pgfpathcurveto{\pgfqpoint{0.782315in}{2.695710in}}{\pgfqpoint{0.771715in}{2.691320in}}{\pgfqpoint{0.763902in}{2.683506in}}%
\pgfpathcurveto{\pgfqpoint{0.756088in}{2.675693in}}{\pgfqpoint{0.751698in}{2.665094in}}{\pgfqpoint{0.751698in}{2.654044in}}%
\pgfpathcurveto{\pgfqpoint{0.751698in}{2.642993in}}{\pgfqpoint{0.756088in}{2.632394in}}{\pgfqpoint{0.763902in}{2.624581in}}%
\pgfpathcurveto{\pgfqpoint{0.771715in}{2.616767in}}{\pgfqpoint{0.782315in}{2.612377in}}{\pgfqpoint{0.793365in}{2.612377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354310in}{1.632361in}}%
\pgfpathcurveto{\pgfqpoint{0.365360in}{1.632361in}}{\pgfqpoint{0.375959in}{1.636751in}}{\pgfqpoint{0.383773in}{1.644565in}}%
\pgfpathcurveto{\pgfqpoint{0.391586in}{1.652379in}}{\pgfqpoint{0.395977in}{1.662978in}}{\pgfqpoint{0.395977in}{1.674028in}}%
\pgfpathcurveto{\pgfqpoint{0.395977in}{1.685078in}}{\pgfqpoint{0.391586in}{1.695677in}}{\pgfqpoint{0.383773in}{1.703491in}}%
\pgfpathcurveto{\pgfqpoint{0.375959in}{1.711304in}}{\pgfqpoint{0.365360in}{1.715694in}}{\pgfqpoint{0.354310in}{1.715694in}}%
\pgfpathcurveto{\pgfqpoint{0.343260in}{1.715694in}}{\pgfqpoint{0.332661in}{1.711304in}}{\pgfqpoint{0.324847in}{1.703491in}}%
\pgfpathcurveto{\pgfqpoint{0.317034in}{1.695677in}}{\pgfqpoint{0.312643in}{1.685078in}}{\pgfqpoint{0.312643in}{1.674028in}}%
\pgfpathcurveto{\pgfqpoint{0.312643in}{1.662978in}}{\pgfqpoint{0.317034in}{1.652379in}}{\pgfqpoint{0.324847in}{1.644565in}}%
\pgfpathcurveto{\pgfqpoint{0.332661in}{1.636751in}}{\pgfqpoint{0.343260in}{1.632361in}}{\pgfqpoint{0.354310in}{1.632361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817756in}{0.444745in}}%
\pgfpathcurveto{\pgfqpoint{1.828807in}{0.444745in}}{\pgfqpoint{1.839406in}{0.449136in}}{\pgfqpoint{1.847219in}{0.456949in}}%
\pgfpathcurveto{\pgfqpoint{1.855033in}{0.464763in}}{\pgfqpoint{1.859423in}{0.475362in}}{\pgfqpoint{1.859423in}{0.486412in}}%
\pgfpathcurveto{\pgfqpoint{1.859423in}{0.497462in}}{\pgfqpoint{1.855033in}{0.508061in}}{\pgfqpoint{1.847219in}{0.515875in}}%
\pgfpathcurveto{\pgfqpoint{1.839406in}{0.523688in}}{\pgfqpoint{1.828807in}{0.528079in}}{\pgfqpoint{1.817756in}{0.528079in}}%
\pgfpathcurveto{\pgfqpoint{1.806706in}{0.528079in}}{\pgfqpoint{1.796107in}{0.523688in}}{\pgfqpoint{1.788294in}{0.515875in}}%
\pgfpathcurveto{\pgfqpoint{1.780480in}{0.508061in}}{\pgfqpoint{1.776090in}{0.497462in}}{\pgfqpoint{1.776090in}{0.486412in}}%
\pgfpathcurveto{\pgfqpoint{1.776090in}{0.475362in}}{\pgfqpoint{1.780480in}{0.464763in}}{\pgfqpoint{1.788294in}{0.456949in}}%
\pgfpathcurveto{\pgfqpoint{1.796107in}{0.449136in}}{\pgfqpoint{1.806706in}{0.444745in}}{\pgfqpoint{1.817756in}{0.444745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680539in}{0.481125in}}%
\pgfpathcurveto{\pgfqpoint{1.691589in}{0.481125in}}{\pgfqpoint{1.702188in}{0.485515in}}{\pgfqpoint{1.710002in}{0.493329in}}%
\pgfpathcurveto{\pgfqpoint{1.717815in}{0.501142in}}{\pgfqpoint{1.722205in}{0.511741in}}{\pgfqpoint{1.722205in}{0.522792in}}%
\pgfpathcurveto{\pgfqpoint{1.722205in}{0.533842in}}{\pgfqpoint{1.717815in}{0.544441in}}{\pgfqpoint{1.710002in}{0.552254in}}%
\pgfpathcurveto{\pgfqpoint{1.702188in}{0.560068in}}{\pgfqpoint{1.691589in}{0.564458in}}{\pgfqpoint{1.680539in}{0.564458in}}%
\pgfpathcurveto{\pgfqpoint{1.669489in}{0.564458in}}{\pgfqpoint{1.658890in}{0.560068in}}{\pgfqpoint{1.651076in}{0.552254in}}%
\pgfpathcurveto{\pgfqpoint{1.643262in}{0.544441in}}{\pgfqpoint{1.638872in}{0.533842in}}{\pgfqpoint{1.638872in}{0.522792in}}%
\pgfpathcurveto{\pgfqpoint{1.638872in}{0.511741in}}{\pgfqpoint{1.643262in}{0.501142in}}{\pgfqpoint{1.651076in}{0.493329in}}%
\pgfpathcurveto{\pgfqpoint{1.658890in}{0.485515in}}{\pgfqpoint{1.669489in}{0.481125in}}{\pgfqpoint{1.680539in}{0.481125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504911in}{2.238102in}}%
\pgfpathcurveto{\pgfqpoint{0.515961in}{2.238102in}}{\pgfqpoint{0.526560in}{2.242493in}}{\pgfqpoint{0.534374in}{2.250306in}}%
\pgfpathcurveto{\pgfqpoint{0.542187in}{2.258120in}}{\pgfqpoint{0.546578in}{2.268719in}}{\pgfqpoint{0.546578in}{2.279769in}}%
\pgfpathcurveto{\pgfqpoint{0.546578in}{2.290819in}}{\pgfqpoint{0.542187in}{2.301418in}}{\pgfqpoint{0.534374in}{2.309232in}}%
\pgfpathcurveto{\pgfqpoint{0.526560in}{2.317045in}}{\pgfqpoint{0.515961in}{2.321436in}}{\pgfqpoint{0.504911in}{2.321436in}}%
\pgfpathcurveto{\pgfqpoint{0.493861in}{2.321436in}}{\pgfqpoint{0.483262in}{2.317045in}}{\pgfqpoint{0.475448in}{2.309232in}}%
\pgfpathcurveto{\pgfqpoint{0.467634in}{2.301418in}}{\pgfqpoint{0.463244in}{2.290819in}}{\pgfqpoint{0.463244in}{2.279769in}}%
\pgfpathcurveto{\pgfqpoint{0.463244in}{2.268719in}}{\pgfqpoint{0.467634in}{2.258120in}}{\pgfqpoint{0.475448in}{2.250306in}}%
\pgfpathcurveto{\pgfqpoint{0.483262in}{2.242493in}}{\pgfqpoint{0.493861in}{2.238102in}}{\pgfqpoint{0.504911in}{2.238102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225017in}{2.179051in}}%
\pgfpathcurveto{\pgfqpoint{2.236067in}{2.179051in}}{\pgfqpoint{2.246666in}{2.183442in}}{\pgfqpoint{2.254480in}{2.191255in}}%
\pgfpathcurveto{\pgfqpoint{2.262294in}{2.199069in}}{\pgfqpoint{2.266684in}{2.209668in}}{\pgfqpoint{2.266684in}{2.220718in}}%
\pgfpathcurveto{\pgfqpoint{2.266684in}{2.231768in}}{\pgfqpoint{2.262294in}{2.242367in}}{\pgfqpoint{2.254480in}{2.250181in}}%
\pgfpathcurveto{\pgfqpoint{2.246666in}{2.257994in}}{\pgfqpoint{2.236067in}{2.262385in}}{\pgfqpoint{2.225017in}{2.262385in}}%
\pgfpathcurveto{\pgfqpoint{2.213967in}{2.262385in}}{\pgfqpoint{2.203368in}{2.257994in}}{\pgfqpoint{2.195554in}{2.250181in}}%
\pgfpathcurveto{\pgfqpoint{2.187741in}{2.242367in}}{\pgfqpoint{2.183350in}{2.231768in}}{\pgfqpoint{2.183350in}{2.220718in}}%
\pgfpathcurveto{\pgfqpoint{2.183350in}{2.209668in}}{\pgfqpoint{2.187741in}{2.199069in}}{\pgfqpoint{2.195554in}{2.191255in}}%
\pgfpathcurveto{\pgfqpoint{2.203368in}{2.183442in}}{\pgfqpoint{2.213967in}{2.179051in}}{\pgfqpoint{2.225017in}{2.179051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278712in}{2.268275in}}%
\pgfpathcurveto{\pgfqpoint{1.289762in}{2.268275in}}{\pgfqpoint{1.300361in}{2.272665in}}{\pgfqpoint{1.308175in}{2.280479in}}%
\pgfpathcurveto{\pgfqpoint{1.315988in}{2.288293in}}{\pgfqpoint{1.320379in}{2.298892in}}{\pgfqpoint{1.320379in}{2.309942in}}%
\pgfpathcurveto{\pgfqpoint{1.320379in}{2.320992in}}{\pgfqpoint{1.315988in}{2.331591in}}{\pgfqpoint{1.308175in}{2.339405in}}%
\pgfpathcurveto{\pgfqpoint{1.300361in}{2.347218in}}{\pgfqpoint{1.289762in}{2.351608in}}{\pgfqpoint{1.278712in}{2.351608in}}%
\pgfpathcurveto{\pgfqpoint{1.267662in}{2.351608in}}{\pgfqpoint{1.257063in}{2.347218in}}{\pgfqpoint{1.249249in}{2.339405in}}%
\pgfpathcurveto{\pgfqpoint{1.241436in}{2.331591in}}{\pgfqpoint{1.237045in}{2.320992in}}{\pgfqpoint{1.237045in}{2.309942in}}%
\pgfpathcurveto{\pgfqpoint{1.237045in}{2.298892in}}{\pgfqpoint{1.241436in}{2.288293in}}{\pgfqpoint{1.249249in}{2.280479in}}%
\pgfpathcurveto{\pgfqpoint{1.257063in}{2.272665in}}{\pgfqpoint{1.267662in}{2.268275in}}{\pgfqpoint{1.278712in}{2.268275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480245in}{1.747173in}}%
\pgfpathcurveto{\pgfqpoint{2.491295in}{1.747173in}}{\pgfqpoint{2.501894in}{1.751563in}}{\pgfqpoint{2.509707in}{1.759377in}}%
\pgfpathcurveto{\pgfqpoint{2.517521in}{1.767190in}}{\pgfqpoint{2.521911in}{1.777790in}}{\pgfqpoint{2.521911in}{1.788840in}}%
\pgfpathcurveto{\pgfqpoint{2.521911in}{1.799890in}}{\pgfqpoint{2.517521in}{1.810489in}}{\pgfqpoint{2.509707in}{1.818302in}}%
\pgfpathcurveto{\pgfqpoint{2.501894in}{1.826116in}}{\pgfqpoint{2.491295in}{1.830506in}}{\pgfqpoint{2.480245in}{1.830506in}}%
\pgfpathcurveto{\pgfqpoint{2.469195in}{1.830506in}}{\pgfqpoint{2.458596in}{1.826116in}}{\pgfqpoint{2.450782in}{1.818302in}}%
\pgfpathcurveto{\pgfqpoint{2.442968in}{1.810489in}}{\pgfqpoint{2.438578in}{1.799890in}}{\pgfqpoint{2.438578in}{1.788840in}}%
\pgfpathcurveto{\pgfqpoint{2.438578in}{1.777790in}}{\pgfqpoint{2.442968in}{1.767190in}}{\pgfqpoint{2.450782in}{1.759377in}}%
\pgfpathcurveto{\pgfqpoint{2.458596in}{1.751563in}}{\pgfqpoint{2.469195in}{1.747173in}}{\pgfqpoint{2.480245in}{1.747173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529239in}{2.294704in}}%
\pgfpathcurveto{\pgfqpoint{0.540289in}{2.294704in}}{\pgfqpoint{0.550888in}{2.299095in}}{\pgfqpoint{0.558702in}{2.306908in}}%
\pgfpathcurveto{\pgfqpoint{0.566516in}{2.314722in}}{\pgfqpoint{0.570906in}{2.325321in}}{\pgfqpoint{0.570906in}{2.336371in}}%
\pgfpathcurveto{\pgfqpoint{0.570906in}{2.347421in}}{\pgfqpoint{0.566516in}{2.358020in}}{\pgfqpoint{0.558702in}{2.365834in}}%
\pgfpathcurveto{\pgfqpoint{0.550888in}{2.373647in}}{\pgfqpoint{0.540289in}{2.378038in}}{\pgfqpoint{0.529239in}{2.378038in}}%
\pgfpathcurveto{\pgfqpoint{0.518189in}{2.378038in}}{\pgfqpoint{0.507590in}{2.373647in}}{\pgfqpoint{0.499776in}{2.365834in}}%
\pgfpathcurveto{\pgfqpoint{0.491963in}{2.358020in}}{\pgfqpoint{0.487572in}{2.347421in}}{\pgfqpoint{0.487572in}{2.336371in}}%
\pgfpathcurveto{\pgfqpoint{0.487572in}{2.325321in}}{\pgfqpoint{0.491963in}{2.314722in}}{\pgfqpoint{0.499776in}{2.306908in}}%
\pgfpathcurveto{\pgfqpoint{0.507590in}{2.299095in}}{\pgfqpoint{0.518189in}{2.294704in}}{\pgfqpoint{0.529239in}{2.294704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979494in}{2.765824in}}%
\pgfpathcurveto{\pgfqpoint{0.990544in}{2.765824in}}{\pgfqpoint{1.001143in}{2.770214in}}{\pgfqpoint{1.008957in}{2.778027in}}%
\pgfpathcurveto{\pgfqpoint{1.016770in}{2.785841in}}{\pgfqpoint{1.021161in}{2.796440in}}{\pgfqpoint{1.021161in}{2.807490in}}%
\pgfpathcurveto{\pgfqpoint{1.021161in}{2.818540in}}{\pgfqpoint{1.016770in}{2.829139in}}{\pgfqpoint{1.008957in}{2.836953in}}%
\pgfpathcurveto{\pgfqpoint{1.001143in}{2.844767in}}{\pgfqpoint{0.990544in}{2.849157in}}{\pgfqpoint{0.979494in}{2.849157in}}%
\pgfpathcurveto{\pgfqpoint{0.968444in}{2.849157in}}{\pgfqpoint{0.957845in}{2.844767in}}{\pgfqpoint{0.950031in}{2.836953in}}%
\pgfpathcurveto{\pgfqpoint{0.942217in}{2.829139in}}{\pgfqpoint{0.937827in}{2.818540in}}{\pgfqpoint{0.937827in}{2.807490in}}%
\pgfpathcurveto{\pgfqpoint{0.937827in}{2.796440in}}{\pgfqpoint{0.942217in}{2.785841in}}{\pgfqpoint{0.950031in}{2.778027in}}%
\pgfpathcurveto{\pgfqpoint{0.957845in}{2.770214in}}{\pgfqpoint{0.968444in}{2.765824in}}{\pgfqpoint{0.979494in}{2.765824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687334in}{1.033652in}}%
\pgfpathcurveto{\pgfqpoint{1.698384in}{1.033652in}}{\pgfqpoint{1.708983in}{1.038043in}}{\pgfqpoint{1.716797in}{1.045856in}}%
\pgfpathcurveto{\pgfqpoint{1.724610in}{1.053670in}}{\pgfqpoint{1.729001in}{1.064269in}}{\pgfqpoint{1.729001in}{1.075319in}}%
\pgfpathcurveto{\pgfqpoint{1.729001in}{1.086369in}}{\pgfqpoint{1.724610in}{1.096968in}}{\pgfqpoint{1.716797in}{1.104782in}}%
\pgfpathcurveto{\pgfqpoint{1.708983in}{1.112596in}}{\pgfqpoint{1.698384in}{1.116986in}}{\pgfqpoint{1.687334in}{1.116986in}}%
\pgfpathcurveto{\pgfqpoint{1.676284in}{1.116986in}}{\pgfqpoint{1.665685in}{1.112596in}}{\pgfqpoint{1.657871in}{1.104782in}}%
\pgfpathcurveto{\pgfqpoint{1.650057in}{1.096968in}}{\pgfqpoint{1.645667in}{1.086369in}}{\pgfqpoint{1.645667in}{1.075319in}}%
\pgfpathcurveto{\pgfqpoint{1.645667in}{1.064269in}}{\pgfqpoint{1.650057in}{1.053670in}}{\pgfqpoint{1.657871in}{1.045856in}}%
\pgfpathcurveto{\pgfqpoint{1.665685in}{1.038043in}}{\pgfqpoint{1.676284in}{1.033652in}}{\pgfqpoint{1.687334in}{1.033652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274855in}{2.163739in}}%
\pgfpathcurveto{\pgfqpoint{1.285905in}{2.163739in}}{\pgfqpoint{1.296504in}{2.168129in}}{\pgfqpoint{1.304317in}{2.175943in}}%
\pgfpathcurveto{\pgfqpoint{1.312131in}{2.183757in}}{\pgfqpoint{1.316521in}{2.194356in}}{\pgfqpoint{1.316521in}{2.205406in}}%
\pgfpathcurveto{\pgfqpoint{1.316521in}{2.216456in}}{\pgfqpoint{1.312131in}{2.227055in}}{\pgfqpoint{1.304317in}{2.234869in}}%
\pgfpathcurveto{\pgfqpoint{1.296504in}{2.242682in}}{\pgfqpoint{1.285905in}{2.247072in}}{\pgfqpoint{1.274855in}{2.247072in}}%
\pgfpathcurveto{\pgfqpoint{1.263804in}{2.247072in}}{\pgfqpoint{1.253205in}{2.242682in}}{\pgfqpoint{1.245392in}{2.234869in}}%
\pgfpathcurveto{\pgfqpoint{1.237578in}{2.227055in}}{\pgfqpoint{1.233188in}{2.216456in}}{\pgfqpoint{1.233188in}{2.205406in}}%
\pgfpathcurveto{\pgfqpoint{1.233188in}{2.194356in}}{\pgfqpoint{1.237578in}{2.183757in}}{\pgfqpoint{1.245392in}{2.175943in}}%
\pgfpathcurveto{\pgfqpoint{1.253205in}{2.168129in}}{\pgfqpoint{1.263804in}{2.163739in}}{\pgfqpoint{1.274855in}{2.163739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221204in}{2.366926in}}%
\pgfpathcurveto{\pgfqpoint{2.232254in}{2.366926in}}{\pgfqpoint{2.242853in}{2.371316in}}{\pgfqpoint{2.250666in}{2.379130in}}%
\pgfpathcurveto{\pgfqpoint{2.258480in}{2.386943in}}{\pgfqpoint{2.262870in}{2.397542in}}{\pgfqpoint{2.262870in}{2.408592in}}%
\pgfpathcurveto{\pgfqpoint{2.262870in}{2.419643in}}{\pgfqpoint{2.258480in}{2.430242in}}{\pgfqpoint{2.250666in}{2.438055in}}%
\pgfpathcurveto{\pgfqpoint{2.242853in}{2.445869in}}{\pgfqpoint{2.232254in}{2.450259in}}{\pgfqpoint{2.221204in}{2.450259in}}%
\pgfpathcurveto{\pgfqpoint{2.210154in}{2.450259in}}{\pgfqpoint{2.199555in}{2.445869in}}{\pgfqpoint{2.191741in}{2.438055in}}%
\pgfpathcurveto{\pgfqpoint{2.183927in}{2.430242in}}{\pgfqpoint{2.179537in}{2.419643in}}{\pgfqpoint{2.179537in}{2.408592in}}%
\pgfpathcurveto{\pgfqpoint{2.179537in}{2.397542in}}{\pgfqpoint{2.183927in}{2.386943in}}{\pgfqpoint{2.191741in}{2.379130in}}%
\pgfpathcurveto{\pgfqpoint{2.199555in}{2.371316in}}{\pgfqpoint{2.210154in}{2.366926in}}{\pgfqpoint{2.221204in}{2.366926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645619in}{2.755562in}}%
\pgfpathcurveto{\pgfqpoint{2.656670in}{2.755562in}}{\pgfqpoint{2.667269in}{2.759952in}}{\pgfqpoint{2.675082in}{2.767765in}}%
\pgfpathcurveto{\pgfqpoint{2.682896in}{2.775579in}}{\pgfqpoint{2.687286in}{2.786178in}}{\pgfqpoint{2.687286in}{2.797228in}}%
\pgfpathcurveto{\pgfqpoint{2.687286in}{2.808278in}}{\pgfqpoint{2.682896in}{2.818877in}}{\pgfqpoint{2.675082in}{2.826691in}}%
\pgfpathcurveto{\pgfqpoint{2.667269in}{2.834505in}}{\pgfqpoint{2.656670in}{2.838895in}}{\pgfqpoint{2.645619in}{2.838895in}}%
\pgfpathcurveto{\pgfqpoint{2.634569in}{2.838895in}}{\pgfqpoint{2.623970in}{2.834505in}}{\pgfqpoint{2.616157in}{2.826691in}}%
\pgfpathcurveto{\pgfqpoint{2.608343in}{2.818877in}}{\pgfqpoint{2.603953in}{2.808278in}}{\pgfqpoint{2.603953in}{2.797228in}}%
\pgfpathcurveto{\pgfqpoint{2.603953in}{2.786178in}}{\pgfqpoint{2.608343in}{2.775579in}}{\pgfqpoint{2.616157in}{2.767765in}}%
\pgfpathcurveto{\pgfqpoint{2.623970in}{2.759952in}}{\pgfqpoint{2.634569in}{2.755562in}}{\pgfqpoint{2.645619in}{2.755562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758369in}{1.029986in}}%
\pgfpathcurveto{\pgfqpoint{1.769419in}{1.029986in}}{\pgfqpoint{1.780018in}{1.034376in}}{\pgfqpoint{1.787832in}{1.042190in}}%
\pgfpathcurveto{\pgfqpoint{1.795645in}{1.050003in}}{\pgfqpoint{1.800036in}{1.060602in}}{\pgfqpoint{1.800036in}{1.071652in}}%
\pgfpathcurveto{\pgfqpoint{1.800036in}{1.082703in}}{\pgfqpoint{1.795645in}{1.093302in}}{\pgfqpoint{1.787832in}{1.101115in}}%
\pgfpathcurveto{\pgfqpoint{1.780018in}{1.108929in}}{\pgfqpoint{1.769419in}{1.113319in}}{\pgfqpoint{1.758369in}{1.113319in}}%
\pgfpathcurveto{\pgfqpoint{1.747319in}{1.113319in}}{\pgfqpoint{1.736720in}{1.108929in}}{\pgfqpoint{1.728906in}{1.101115in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{1.093302in}}{\pgfqpoint{1.716702in}{1.082703in}}{\pgfqpoint{1.716702in}{1.071652in}}%
\pgfpathcurveto{\pgfqpoint{1.716702in}{1.060602in}}{\pgfqpoint{1.721093in}{1.050003in}}{\pgfqpoint{1.728906in}{1.042190in}}%
\pgfpathcurveto{\pgfqpoint{1.736720in}{1.034376in}}{\pgfqpoint{1.747319in}{1.029986in}}{\pgfqpoint{1.758369in}{1.029986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104655in}{1.581082in}}%
\pgfpathcurveto{\pgfqpoint{3.115705in}{1.581082in}}{\pgfqpoint{3.126304in}{1.585472in}}{\pgfqpoint{3.134118in}{1.593286in}}%
\pgfpathcurveto{\pgfqpoint{3.141932in}{1.601099in}}{\pgfqpoint{3.146322in}{1.611698in}}{\pgfqpoint{3.146322in}{1.622748in}}%
\pgfpathcurveto{\pgfqpoint{3.146322in}{1.633798in}}{\pgfqpoint{3.141932in}{1.644397in}}{\pgfqpoint{3.134118in}{1.652211in}}%
\pgfpathcurveto{\pgfqpoint{3.126304in}{1.660025in}}{\pgfqpoint{3.115705in}{1.664415in}}{\pgfqpoint{3.104655in}{1.664415in}}%
\pgfpathcurveto{\pgfqpoint{3.093605in}{1.664415in}}{\pgfqpoint{3.083006in}{1.660025in}}{\pgfqpoint{3.075193in}{1.652211in}}%
\pgfpathcurveto{\pgfqpoint{3.067379in}{1.644397in}}{\pgfqpoint{3.062989in}{1.633798in}}{\pgfqpoint{3.062989in}{1.622748in}}%
\pgfpathcurveto{\pgfqpoint{3.062989in}{1.611698in}}{\pgfqpoint{3.067379in}{1.601099in}}{\pgfqpoint{3.075193in}{1.593286in}}%
\pgfpathcurveto{\pgfqpoint{3.083006in}{1.585472in}}{\pgfqpoint{3.093605in}{1.581082in}}{\pgfqpoint{3.104655in}{1.581082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489415in}{1.065268in}}%
\pgfpathcurveto{\pgfqpoint{1.500466in}{1.065268in}}{\pgfqpoint{1.511065in}{1.069658in}}{\pgfqpoint{1.518878in}{1.077472in}}%
\pgfpathcurveto{\pgfqpoint{1.526692in}{1.085285in}}{\pgfqpoint{1.531082in}{1.095884in}}{\pgfqpoint{1.531082in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{1.531082in}{1.117985in}}{\pgfqpoint{1.526692in}{1.128584in}}{\pgfqpoint{1.518878in}{1.136397in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.144211in}}{\pgfqpoint{1.500466in}{1.148601in}}{\pgfqpoint{1.489415in}{1.148601in}}%
\pgfpathcurveto{\pgfqpoint{1.478365in}{1.148601in}}{\pgfqpoint{1.467766in}{1.144211in}}{\pgfqpoint{1.459953in}{1.136397in}}%
\pgfpathcurveto{\pgfqpoint{1.452139in}{1.128584in}}{\pgfqpoint{1.447749in}{1.117985in}}{\pgfqpoint{1.447749in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{1.447749in}{1.095884in}}{\pgfqpoint{1.452139in}{1.085285in}}{\pgfqpoint{1.459953in}{1.077472in}}%
\pgfpathcurveto{\pgfqpoint{1.467766in}{1.069658in}}{\pgfqpoint{1.478365in}{1.065268in}}{\pgfqpoint{1.489415in}{1.065268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602293in}{2.870160in}}%
\pgfpathcurveto{\pgfqpoint{2.613343in}{2.870160in}}{\pgfqpoint{2.623942in}{2.874550in}}{\pgfqpoint{2.631756in}{2.882364in}}%
\pgfpathcurveto{\pgfqpoint{2.639570in}{2.890178in}}{\pgfqpoint{2.643960in}{2.900777in}}{\pgfqpoint{2.643960in}{2.911827in}}%
\pgfpathcurveto{\pgfqpoint{2.643960in}{2.922877in}}{\pgfqpoint{2.639570in}{2.933476in}}{\pgfqpoint{2.631756in}{2.941289in}}%
\pgfpathcurveto{\pgfqpoint{2.623942in}{2.949103in}}{\pgfqpoint{2.613343in}{2.953493in}}{\pgfqpoint{2.602293in}{2.953493in}}%
\pgfpathcurveto{\pgfqpoint{2.591243in}{2.953493in}}{\pgfqpoint{2.580644in}{2.949103in}}{\pgfqpoint{2.572830in}{2.941289in}}%
\pgfpathcurveto{\pgfqpoint{2.565017in}{2.933476in}}{\pgfqpoint{2.560627in}{2.922877in}}{\pgfqpoint{2.560627in}{2.911827in}}%
\pgfpathcurveto{\pgfqpoint{2.560627in}{2.900777in}}{\pgfqpoint{2.565017in}{2.890178in}}{\pgfqpoint{2.572830in}{2.882364in}}%
\pgfpathcurveto{\pgfqpoint{2.580644in}{2.874550in}}{\pgfqpoint{2.591243in}{2.870160in}}{\pgfqpoint{2.602293in}{2.870160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627358in}{1.312688in}}%
\pgfpathcurveto{\pgfqpoint{0.638408in}{1.312688in}}{\pgfqpoint{0.649007in}{1.317079in}}{\pgfqpoint{0.656821in}{1.324892in}}%
\pgfpathcurveto{\pgfqpoint{0.664635in}{1.332706in}}{\pgfqpoint{0.669025in}{1.343305in}}{\pgfqpoint{0.669025in}{1.354355in}}%
\pgfpathcurveto{\pgfqpoint{0.669025in}{1.365405in}}{\pgfqpoint{0.664635in}{1.376004in}}{\pgfqpoint{0.656821in}{1.383818in}}%
\pgfpathcurveto{\pgfqpoint{0.649007in}{1.391631in}}{\pgfqpoint{0.638408in}{1.396022in}}{\pgfqpoint{0.627358in}{1.396022in}}%
\pgfpathcurveto{\pgfqpoint{0.616308in}{1.396022in}}{\pgfqpoint{0.605709in}{1.391631in}}{\pgfqpoint{0.597895in}{1.383818in}}%
\pgfpathcurveto{\pgfqpoint{0.590082in}{1.376004in}}{\pgfqpoint{0.585692in}{1.365405in}}{\pgfqpoint{0.585692in}{1.354355in}}%
\pgfpathcurveto{\pgfqpoint{0.585692in}{1.343305in}}{\pgfqpoint{0.590082in}{1.332706in}}{\pgfqpoint{0.597895in}{1.324892in}}%
\pgfpathcurveto{\pgfqpoint{0.605709in}{1.317079in}}{\pgfqpoint{0.616308in}{1.312688in}}{\pgfqpoint{0.627358in}{1.312688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526537in}{1.094907in}}%
\pgfpathcurveto{\pgfqpoint{1.537587in}{1.094907in}}{\pgfqpoint{1.548187in}{1.099297in}}{\pgfqpoint{1.556000in}{1.107111in}}%
\pgfpathcurveto{\pgfqpoint{1.563814in}{1.114925in}}{\pgfqpoint{1.568204in}{1.125524in}}{\pgfqpoint{1.568204in}{1.136574in}}%
\pgfpathcurveto{\pgfqpoint{1.568204in}{1.147624in}}{\pgfqpoint{1.563814in}{1.158223in}}{\pgfqpoint{1.556000in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{1.548187in}{1.173850in}}{\pgfqpoint{1.537587in}{1.178240in}}{\pgfqpoint{1.526537in}{1.178240in}}%
\pgfpathcurveto{\pgfqpoint{1.515487in}{1.178240in}}{\pgfqpoint{1.504888in}{1.173850in}}{\pgfqpoint{1.497075in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{1.489261in}{1.158223in}}{\pgfqpoint{1.484871in}{1.147624in}}{\pgfqpoint{1.484871in}{1.136574in}}%
\pgfpathcurveto{\pgfqpoint{1.484871in}{1.125524in}}{\pgfqpoint{1.489261in}{1.114925in}}{\pgfqpoint{1.497075in}{1.107111in}}%
\pgfpathcurveto{\pgfqpoint{1.504888in}{1.099297in}}{\pgfqpoint{1.515487in}{1.094907in}}{\pgfqpoint{1.526537in}{1.094907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057131in}{2.235144in}}%
\pgfpathcurveto{\pgfqpoint{3.068181in}{2.235144in}}{\pgfqpoint{3.078780in}{2.239534in}}{\pgfqpoint{3.086593in}{2.247348in}}%
\pgfpathcurveto{\pgfqpoint{3.094407in}{2.255161in}}{\pgfqpoint{3.098797in}{2.265760in}}{\pgfqpoint{3.098797in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{3.098797in}{2.287861in}}{\pgfqpoint{3.094407in}{2.298460in}}{\pgfqpoint{3.086593in}{2.306273in}}%
\pgfpathcurveto{\pgfqpoint{3.078780in}{2.314087in}}{\pgfqpoint{3.068181in}{2.318477in}}{\pgfqpoint{3.057131in}{2.318477in}}%
\pgfpathcurveto{\pgfqpoint{3.046080in}{2.318477in}}{\pgfqpoint{3.035481in}{2.314087in}}{\pgfqpoint{3.027668in}{2.306273in}}%
\pgfpathcurveto{\pgfqpoint{3.019854in}{2.298460in}}{\pgfqpoint{3.015464in}{2.287861in}}{\pgfqpoint{3.015464in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{3.015464in}{2.265760in}}{\pgfqpoint{3.019854in}{2.255161in}}{\pgfqpoint{3.027668in}{2.247348in}}%
\pgfpathcurveto{\pgfqpoint{3.035481in}{2.239534in}}{\pgfqpoint{3.046080in}{2.235144in}}{\pgfqpoint{3.057131in}{2.235144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274119in}{1.225332in}}%
\pgfpathcurveto{\pgfqpoint{2.285169in}{1.225332in}}{\pgfqpoint{2.295768in}{1.229722in}}{\pgfqpoint{2.303582in}{1.237536in}}%
\pgfpathcurveto{\pgfqpoint{2.311395in}{1.245350in}}{\pgfqpoint{2.315786in}{1.255949in}}{\pgfqpoint{2.315786in}{1.266999in}}%
\pgfpathcurveto{\pgfqpoint{2.315786in}{1.278049in}}{\pgfqpoint{2.311395in}{1.288648in}}{\pgfqpoint{2.303582in}{1.296462in}}%
\pgfpathcurveto{\pgfqpoint{2.295768in}{1.304275in}}{\pgfqpoint{2.285169in}{1.308665in}}{\pgfqpoint{2.274119in}{1.308665in}}%
\pgfpathcurveto{\pgfqpoint{2.263069in}{1.308665in}}{\pgfqpoint{2.252470in}{1.304275in}}{\pgfqpoint{2.244656in}{1.296462in}}%
\pgfpathcurveto{\pgfqpoint{2.236843in}{1.288648in}}{\pgfqpoint{2.232452in}{1.278049in}}{\pgfqpoint{2.232452in}{1.266999in}}%
\pgfpathcurveto{\pgfqpoint{2.232452in}{1.255949in}}{\pgfqpoint{2.236843in}{1.245350in}}{\pgfqpoint{2.244656in}{1.237536in}}%
\pgfpathcurveto{\pgfqpoint{2.252470in}{1.229722in}}{\pgfqpoint{2.263069in}{1.225332in}}{\pgfqpoint{2.274119in}{1.225332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703904in}{2.582624in}}%
\pgfpathcurveto{\pgfqpoint{0.714954in}{2.582624in}}{\pgfqpoint{0.725553in}{2.587014in}}{\pgfqpoint{0.733366in}{2.594828in}}%
\pgfpathcurveto{\pgfqpoint{0.741180in}{2.602641in}}{\pgfqpoint{0.745570in}{2.613240in}}{\pgfqpoint{0.745570in}{2.624291in}}%
\pgfpathcurveto{\pgfqpoint{0.745570in}{2.635341in}}{\pgfqpoint{0.741180in}{2.645940in}}{\pgfqpoint{0.733366in}{2.653753in}}%
\pgfpathcurveto{\pgfqpoint{0.725553in}{2.661567in}}{\pgfqpoint{0.714954in}{2.665957in}}{\pgfqpoint{0.703904in}{2.665957in}}%
\pgfpathcurveto{\pgfqpoint{0.692854in}{2.665957in}}{\pgfqpoint{0.682255in}{2.661567in}}{\pgfqpoint{0.674441in}{2.653753in}}%
\pgfpathcurveto{\pgfqpoint{0.666627in}{2.645940in}}{\pgfqpoint{0.662237in}{2.635341in}}{\pgfqpoint{0.662237in}{2.624291in}}%
\pgfpathcurveto{\pgfqpoint{0.662237in}{2.613240in}}{\pgfqpoint{0.666627in}{2.602641in}}{\pgfqpoint{0.674441in}{2.594828in}}%
\pgfpathcurveto{\pgfqpoint{0.682255in}{2.587014in}}{\pgfqpoint{0.692854in}{2.582624in}}{\pgfqpoint{0.703904in}{2.582624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601885in}{1.053592in}}%
\pgfpathcurveto{\pgfqpoint{1.612935in}{1.053592in}}{\pgfqpoint{1.623534in}{1.057983in}}{\pgfqpoint{1.631347in}{1.065796in}}%
\pgfpathcurveto{\pgfqpoint{1.639161in}{1.073610in}}{\pgfqpoint{1.643551in}{1.084209in}}{\pgfqpoint{1.643551in}{1.095259in}}%
\pgfpathcurveto{\pgfqpoint{1.643551in}{1.106309in}}{\pgfqpoint{1.639161in}{1.116908in}}{\pgfqpoint{1.631347in}{1.124722in}}%
\pgfpathcurveto{\pgfqpoint{1.623534in}{1.132535in}}{\pgfqpoint{1.612935in}{1.136926in}}{\pgfqpoint{1.601885in}{1.136926in}}%
\pgfpathcurveto{\pgfqpoint{1.590834in}{1.136926in}}{\pgfqpoint{1.580235in}{1.132535in}}{\pgfqpoint{1.572422in}{1.124722in}}%
\pgfpathcurveto{\pgfqpoint{1.564608in}{1.116908in}}{\pgfqpoint{1.560218in}{1.106309in}}{\pgfqpoint{1.560218in}{1.095259in}}%
\pgfpathcurveto{\pgfqpoint{1.560218in}{1.084209in}}{\pgfqpoint{1.564608in}{1.073610in}}{\pgfqpoint{1.572422in}{1.065796in}}%
\pgfpathcurveto{\pgfqpoint{1.580235in}{1.057983in}}{\pgfqpoint{1.590834in}{1.053592in}}{\pgfqpoint{1.601885in}{1.053592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222017in}{2.200006in}}%
\pgfpathcurveto{\pgfqpoint{2.233067in}{2.200006in}}{\pgfqpoint{2.243666in}{2.204396in}}{\pgfqpoint{2.251479in}{2.212210in}}%
\pgfpathcurveto{\pgfqpoint{2.259293in}{2.220024in}}{\pgfqpoint{2.263683in}{2.230623in}}{\pgfqpoint{2.263683in}{2.241673in}}%
\pgfpathcurveto{\pgfqpoint{2.263683in}{2.252723in}}{\pgfqpoint{2.259293in}{2.263322in}}{\pgfqpoint{2.251479in}{2.271136in}}%
\pgfpathcurveto{\pgfqpoint{2.243666in}{2.278949in}}{\pgfqpoint{2.233067in}{2.283339in}}{\pgfqpoint{2.222017in}{2.283339in}}%
\pgfpathcurveto{\pgfqpoint{2.210966in}{2.283339in}}{\pgfqpoint{2.200367in}{2.278949in}}{\pgfqpoint{2.192554in}{2.271136in}}%
\pgfpathcurveto{\pgfqpoint{2.184740in}{2.263322in}}{\pgfqpoint{2.180350in}{2.252723in}}{\pgfqpoint{2.180350in}{2.241673in}}%
\pgfpathcurveto{\pgfqpoint{2.180350in}{2.230623in}}{\pgfqpoint{2.184740in}{2.220024in}}{\pgfqpoint{2.192554in}{2.212210in}}%
\pgfpathcurveto{\pgfqpoint{2.200367in}{2.204396in}}{\pgfqpoint{2.210966in}{2.200006in}}{\pgfqpoint{2.222017in}{2.200006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193408in}{2.132311in}}%
\pgfpathcurveto{\pgfqpoint{1.204458in}{2.132311in}}{\pgfqpoint{1.215057in}{2.136701in}}{\pgfqpoint{1.222871in}{2.144515in}}%
\pgfpathcurveto{\pgfqpoint{1.230684in}{2.152328in}}{\pgfqpoint{1.235074in}{2.162927in}}{\pgfqpoint{1.235074in}{2.173977in}}%
\pgfpathcurveto{\pgfqpoint{1.235074in}{2.185028in}}{\pgfqpoint{1.230684in}{2.195627in}}{\pgfqpoint{1.222871in}{2.203440in}}%
\pgfpathcurveto{\pgfqpoint{1.215057in}{2.211254in}}{\pgfqpoint{1.204458in}{2.215644in}}{\pgfqpoint{1.193408in}{2.215644in}}%
\pgfpathcurveto{\pgfqpoint{1.182358in}{2.215644in}}{\pgfqpoint{1.171759in}{2.211254in}}{\pgfqpoint{1.163945in}{2.203440in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{2.195627in}}{\pgfqpoint{1.151741in}{2.185028in}}{\pgfqpoint{1.151741in}{2.173977in}}%
\pgfpathcurveto{\pgfqpoint{1.151741in}{2.162927in}}{\pgfqpoint{1.156131in}{2.152328in}}{\pgfqpoint{1.163945in}{2.144515in}}%
\pgfpathcurveto{\pgfqpoint{1.171759in}{2.136701in}}{\pgfqpoint{1.182358in}{2.132311in}}{\pgfqpoint{1.193408in}{2.132311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518554in}{2.396006in}}%
\pgfpathcurveto{\pgfqpoint{1.529604in}{2.396006in}}{\pgfqpoint{1.540204in}{2.400396in}}{\pgfqpoint{1.548017in}{2.408210in}}%
\pgfpathcurveto{\pgfqpoint{1.555831in}{2.416023in}}{\pgfqpoint{1.560221in}{2.426622in}}{\pgfqpoint{1.560221in}{2.437673in}}%
\pgfpathcurveto{\pgfqpoint{1.560221in}{2.448723in}}{\pgfqpoint{1.555831in}{2.459322in}}{\pgfqpoint{1.548017in}{2.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.540204in}{2.474949in}}{\pgfqpoint{1.529604in}{2.479339in}}{\pgfqpoint{1.518554in}{2.479339in}}%
\pgfpathcurveto{\pgfqpoint{1.507504in}{2.479339in}}{\pgfqpoint{1.496905in}{2.474949in}}{\pgfqpoint{1.489092in}{2.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.481278in}{2.459322in}}{\pgfqpoint{1.476888in}{2.448723in}}{\pgfqpoint{1.476888in}{2.437673in}}%
\pgfpathcurveto{\pgfqpoint{1.476888in}{2.426622in}}{\pgfqpoint{1.481278in}{2.416023in}}{\pgfqpoint{1.489092in}{2.408210in}}%
\pgfpathcurveto{\pgfqpoint{1.496905in}{2.400396in}}{\pgfqpoint{1.507504in}{2.396006in}}{\pgfqpoint{1.518554in}{2.396006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128960in}{1.727246in}}%
\pgfpathcurveto{\pgfqpoint{1.140010in}{1.727246in}}{\pgfqpoint{1.150610in}{1.731637in}}{\pgfqpoint{1.158423in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{1.166237in}{1.747264in}}{\pgfqpoint{1.170627in}{1.757863in}}{\pgfqpoint{1.170627in}{1.768913in}}%
\pgfpathcurveto{\pgfqpoint{1.170627in}{1.779963in}}{\pgfqpoint{1.166237in}{1.790562in}}{\pgfqpoint{1.158423in}{1.798376in}}%
\pgfpathcurveto{\pgfqpoint{1.150610in}{1.806189in}}{\pgfqpoint{1.140010in}{1.810580in}}{\pgfqpoint{1.128960in}{1.810580in}}%
\pgfpathcurveto{\pgfqpoint{1.117910in}{1.810580in}}{\pgfqpoint{1.107311in}{1.806189in}}{\pgfqpoint{1.099498in}{1.798376in}}%
\pgfpathcurveto{\pgfqpoint{1.091684in}{1.790562in}}{\pgfqpoint{1.087294in}{1.779963in}}{\pgfqpoint{1.087294in}{1.768913in}}%
\pgfpathcurveto{\pgfqpoint{1.087294in}{1.757863in}}{\pgfqpoint{1.091684in}{1.747264in}}{\pgfqpoint{1.099498in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{1.107311in}{1.731637in}}{\pgfqpoint{1.117910in}{1.727246in}}{\pgfqpoint{1.128960in}{1.727246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142001in}{2.291802in}}%
\pgfpathcurveto{\pgfqpoint{2.153051in}{2.291802in}}{\pgfqpoint{2.163650in}{2.296192in}}{\pgfqpoint{2.171464in}{2.304005in}}%
\pgfpathcurveto{\pgfqpoint{2.179277in}{2.311819in}}{\pgfqpoint{2.183667in}{2.322418in}}{\pgfqpoint{2.183667in}{2.333468in}}%
\pgfpathcurveto{\pgfqpoint{2.183667in}{2.344518in}}{\pgfqpoint{2.179277in}{2.355117in}}{\pgfqpoint{2.171464in}{2.362931in}}%
\pgfpathcurveto{\pgfqpoint{2.163650in}{2.370745in}}{\pgfqpoint{2.153051in}{2.375135in}}{\pgfqpoint{2.142001in}{2.375135in}}%
\pgfpathcurveto{\pgfqpoint{2.130951in}{2.375135in}}{\pgfqpoint{2.120352in}{2.370745in}}{\pgfqpoint{2.112538in}{2.362931in}}%
\pgfpathcurveto{\pgfqpoint{2.104724in}{2.355117in}}{\pgfqpoint{2.100334in}{2.344518in}}{\pgfqpoint{2.100334in}{2.333468in}}%
\pgfpathcurveto{\pgfqpoint{2.100334in}{2.322418in}}{\pgfqpoint{2.104724in}{2.311819in}}{\pgfqpoint{2.112538in}{2.304005in}}%
\pgfpathcurveto{\pgfqpoint{2.120352in}{2.296192in}}{\pgfqpoint{2.130951in}{2.291802in}}{\pgfqpoint{2.142001in}{2.291802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865342in}{0.389007in}}%
\pgfpathcurveto{\pgfqpoint{1.876392in}{0.389007in}}{\pgfqpoint{1.886991in}{0.393397in}}{\pgfqpoint{1.894805in}{0.401210in}}%
\pgfpathcurveto{\pgfqpoint{1.902619in}{0.409024in}}{\pgfqpoint{1.907009in}{0.419623in}}{\pgfqpoint{1.907009in}{0.430673in}}%
\pgfpathcurveto{\pgfqpoint{1.907009in}{0.441723in}}{\pgfqpoint{1.902619in}{0.452322in}}{\pgfqpoint{1.894805in}{0.460136in}}%
\pgfpathcurveto{\pgfqpoint{1.886991in}{0.467950in}}{\pgfqpoint{1.876392in}{0.472340in}}{\pgfqpoint{1.865342in}{0.472340in}}%
\pgfpathcurveto{\pgfqpoint{1.854292in}{0.472340in}}{\pgfqpoint{1.843693in}{0.467950in}}{\pgfqpoint{1.835879in}{0.460136in}}%
\pgfpathcurveto{\pgfqpoint{1.828066in}{0.452322in}}{\pgfqpoint{1.823676in}{0.441723in}}{\pgfqpoint{1.823676in}{0.430673in}}%
\pgfpathcurveto{\pgfqpoint{1.823676in}{0.419623in}}{\pgfqpoint{1.828066in}{0.409024in}}{\pgfqpoint{1.835879in}{0.401210in}}%
\pgfpathcurveto{\pgfqpoint{1.843693in}{0.393397in}}{\pgfqpoint{1.854292in}{0.389007in}}{\pgfqpoint{1.865342in}{0.389007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463509in}{1.228948in}}%
\pgfpathcurveto{\pgfqpoint{1.474559in}{1.228948in}}{\pgfqpoint{1.485158in}{1.233338in}}{\pgfqpoint{1.492972in}{1.241152in}}%
\pgfpathcurveto{\pgfqpoint{1.500785in}{1.248965in}}{\pgfqpoint{1.505175in}{1.259564in}}{\pgfqpoint{1.505175in}{1.270615in}}%
\pgfpathcurveto{\pgfqpoint{1.505175in}{1.281665in}}{\pgfqpoint{1.500785in}{1.292264in}}{\pgfqpoint{1.492972in}{1.300077in}}%
\pgfpathcurveto{\pgfqpoint{1.485158in}{1.307891in}}{\pgfqpoint{1.474559in}{1.312281in}}{\pgfqpoint{1.463509in}{1.312281in}}%
\pgfpathcurveto{\pgfqpoint{1.452459in}{1.312281in}}{\pgfqpoint{1.441860in}{1.307891in}}{\pgfqpoint{1.434046in}{1.300077in}}%
\pgfpathcurveto{\pgfqpoint{1.426232in}{1.292264in}}{\pgfqpoint{1.421842in}{1.281665in}}{\pgfqpoint{1.421842in}{1.270615in}}%
\pgfpathcurveto{\pgfqpoint{1.421842in}{1.259564in}}{\pgfqpoint{1.426232in}{1.248965in}}{\pgfqpoint{1.434046in}{1.241152in}}%
\pgfpathcurveto{\pgfqpoint{1.441860in}{1.233338in}}{\pgfqpoint{1.452459in}{1.228948in}}{\pgfqpoint{1.463509in}{1.228948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515754in}{0.351385in}}%
\pgfpathcurveto{\pgfqpoint{1.526804in}{0.351385in}}{\pgfqpoint{1.537403in}{0.355775in}}{\pgfqpoint{1.545216in}{0.363589in}}%
\pgfpathcurveto{\pgfqpoint{1.553030in}{0.371403in}}{\pgfqpoint{1.557420in}{0.382002in}}{\pgfqpoint{1.557420in}{0.393052in}}%
\pgfpathcurveto{\pgfqpoint{1.557420in}{0.404102in}}{\pgfqpoint{1.553030in}{0.414701in}}{\pgfqpoint{1.545216in}{0.422514in}}%
\pgfpathcurveto{\pgfqpoint{1.537403in}{0.430328in}}{\pgfqpoint{1.526804in}{0.434718in}}{\pgfqpoint{1.515754in}{0.434718in}}%
\pgfpathcurveto{\pgfqpoint{1.504703in}{0.434718in}}{\pgfqpoint{1.494104in}{0.430328in}}{\pgfqpoint{1.486291in}{0.422514in}}%
\pgfpathcurveto{\pgfqpoint{1.478477in}{0.414701in}}{\pgfqpoint{1.474087in}{0.404102in}}{\pgfqpoint{1.474087in}{0.393052in}}%
\pgfpathcurveto{\pgfqpoint{1.474087in}{0.382002in}}{\pgfqpoint{1.478477in}{0.371403in}}{\pgfqpoint{1.486291in}{0.363589in}}%
\pgfpathcurveto{\pgfqpoint{1.494104in}{0.355775in}}{\pgfqpoint{1.504703in}{0.351385in}}{\pgfqpoint{1.515754in}{0.351385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853063in}{2.551862in}}%
\pgfpathcurveto{\pgfqpoint{2.864113in}{2.551862in}}{\pgfqpoint{2.874712in}{2.556252in}}{\pgfqpoint{2.882526in}{2.564066in}}%
\pgfpathcurveto{\pgfqpoint{2.890340in}{2.571879in}}{\pgfqpoint{2.894730in}{2.582478in}}{\pgfqpoint{2.894730in}{2.593528in}}%
\pgfpathcurveto{\pgfqpoint{2.894730in}{2.604579in}}{\pgfqpoint{2.890340in}{2.615178in}}{\pgfqpoint{2.882526in}{2.622991in}}%
\pgfpathcurveto{\pgfqpoint{2.874712in}{2.630805in}}{\pgfqpoint{2.864113in}{2.635195in}}{\pgfqpoint{2.853063in}{2.635195in}}%
\pgfpathcurveto{\pgfqpoint{2.842013in}{2.635195in}}{\pgfqpoint{2.831414in}{2.630805in}}{\pgfqpoint{2.823601in}{2.622991in}}%
\pgfpathcurveto{\pgfqpoint{2.815787in}{2.615178in}}{\pgfqpoint{2.811397in}{2.604579in}}{\pgfqpoint{2.811397in}{2.593528in}}%
\pgfpathcurveto{\pgfqpoint{2.811397in}{2.582478in}}{\pgfqpoint{2.815787in}{2.571879in}}{\pgfqpoint{2.823601in}{2.564066in}}%
\pgfpathcurveto{\pgfqpoint{2.831414in}{2.556252in}}{\pgfqpoint{2.842013in}{2.551862in}}{\pgfqpoint{2.853063in}{2.551862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896575in}{0.830318in}}%
\pgfpathcurveto{\pgfqpoint{0.907625in}{0.830318in}}{\pgfqpoint{0.918224in}{0.834708in}}{\pgfqpoint{0.926038in}{0.842521in}}%
\pgfpathcurveto{\pgfqpoint{0.933851in}{0.850335in}}{\pgfqpoint{0.938242in}{0.860934in}}{\pgfqpoint{0.938242in}{0.871984in}}%
\pgfpathcurveto{\pgfqpoint{0.938242in}{0.883034in}}{\pgfqpoint{0.933851in}{0.893633in}}{\pgfqpoint{0.926038in}{0.901447in}}%
\pgfpathcurveto{\pgfqpoint{0.918224in}{0.909261in}}{\pgfqpoint{0.907625in}{0.913651in}}{\pgfqpoint{0.896575in}{0.913651in}}%
\pgfpathcurveto{\pgfqpoint{0.885525in}{0.913651in}}{\pgfqpoint{0.874926in}{0.909261in}}{\pgfqpoint{0.867112in}{0.901447in}}%
\pgfpathcurveto{\pgfqpoint{0.859298in}{0.893633in}}{\pgfqpoint{0.854908in}{0.883034in}}{\pgfqpoint{0.854908in}{0.871984in}}%
\pgfpathcurveto{\pgfqpoint{0.854908in}{0.860934in}}{\pgfqpoint{0.859298in}{0.850335in}}{\pgfqpoint{0.867112in}{0.842521in}}%
\pgfpathcurveto{\pgfqpoint{0.874926in}{0.834708in}}{\pgfqpoint{0.885525in}{0.830318in}}{\pgfqpoint{0.896575in}{0.830318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354304in}{2.248984in}}%
\pgfpathcurveto{\pgfqpoint{1.365354in}{2.248984in}}{\pgfqpoint{1.375953in}{2.253374in}}{\pgfqpoint{1.383767in}{2.261188in}}%
\pgfpathcurveto{\pgfqpoint{1.391581in}{2.269002in}}{\pgfqpoint{1.395971in}{2.279601in}}{\pgfqpoint{1.395971in}{2.290651in}}%
\pgfpathcurveto{\pgfqpoint{1.395971in}{2.301701in}}{\pgfqpoint{1.391581in}{2.312300in}}{\pgfqpoint{1.383767in}{2.320113in}}%
\pgfpathcurveto{\pgfqpoint{1.375953in}{2.327927in}}{\pgfqpoint{1.365354in}{2.332317in}}{\pgfqpoint{1.354304in}{2.332317in}}%
\pgfpathcurveto{\pgfqpoint{1.343254in}{2.332317in}}{\pgfqpoint{1.332655in}{2.327927in}}{\pgfqpoint{1.324841in}{2.320113in}}%
\pgfpathcurveto{\pgfqpoint{1.317028in}{2.312300in}}{\pgfqpoint{1.312637in}{2.301701in}}{\pgfqpoint{1.312637in}{2.290651in}}%
\pgfpathcurveto{\pgfqpoint{1.312637in}{2.279601in}}{\pgfqpoint{1.317028in}{2.269002in}}{\pgfqpoint{1.324841in}{2.261188in}}%
\pgfpathcurveto{\pgfqpoint{1.332655in}{2.253374in}}{\pgfqpoint{1.343254in}{2.248984in}}{\pgfqpoint{1.354304in}{2.248984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353017in}{1.190315in}}%
\pgfpathcurveto{\pgfqpoint{1.364067in}{1.190315in}}{\pgfqpoint{1.374666in}{1.194705in}}{\pgfqpoint{1.382480in}{1.202519in}}%
\pgfpathcurveto{\pgfqpoint{1.390293in}{1.210332in}}{\pgfqpoint{1.394683in}{1.220931in}}{\pgfqpoint{1.394683in}{1.231981in}}%
\pgfpathcurveto{\pgfqpoint{1.394683in}{1.243032in}}{\pgfqpoint{1.390293in}{1.253631in}}{\pgfqpoint{1.382480in}{1.261444in}}%
\pgfpathcurveto{\pgfqpoint{1.374666in}{1.269258in}}{\pgfqpoint{1.364067in}{1.273648in}}{\pgfqpoint{1.353017in}{1.273648in}}%
\pgfpathcurveto{\pgfqpoint{1.341967in}{1.273648in}}{\pgfqpoint{1.331368in}{1.269258in}}{\pgfqpoint{1.323554in}{1.261444in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{1.253631in}}{\pgfqpoint{1.311350in}{1.243032in}}{\pgfqpoint{1.311350in}{1.231981in}}%
\pgfpathcurveto{\pgfqpoint{1.311350in}{1.220931in}}{\pgfqpoint{1.315740in}{1.210332in}}{\pgfqpoint{1.323554in}{1.202519in}}%
\pgfpathcurveto{\pgfqpoint{1.331368in}{1.194705in}}{\pgfqpoint{1.341967in}{1.190315in}}{\pgfqpoint{1.353017in}{1.190315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350705in}{0.408744in}}%
\pgfpathcurveto{\pgfqpoint{1.361755in}{0.408744in}}{\pgfqpoint{1.372354in}{0.413135in}}{\pgfqpoint{1.380168in}{0.420948in}}%
\pgfpathcurveto{\pgfqpoint{1.387982in}{0.428762in}}{\pgfqpoint{1.392372in}{0.439361in}}{\pgfqpoint{1.392372in}{0.450411in}}%
\pgfpathcurveto{\pgfqpoint{1.392372in}{0.461461in}}{\pgfqpoint{1.387982in}{0.472060in}}{\pgfqpoint{1.380168in}{0.479874in}}%
\pgfpathcurveto{\pgfqpoint{1.372354in}{0.487687in}}{\pgfqpoint{1.361755in}{0.492078in}}{\pgfqpoint{1.350705in}{0.492078in}}%
\pgfpathcurveto{\pgfqpoint{1.339655in}{0.492078in}}{\pgfqpoint{1.329056in}{0.487687in}}{\pgfqpoint{1.321243in}{0.479874in}}%
\pgfpathcurveto{\pgfqpoint{1.313429in}{0.472060in}}{\pgfqpoint{1.309039in}{0.461461in}}{\pgfqpoint{1.309039in}{0.450411in}}%
\pgfpathcurveto{\pgfqpoint{1.309039in}{0.439361in}}{\pgfqpoint{1.313429in}{0.428762in}}{\pgfqpoint{1.321243in}{0.420948in}}%
\pgfpathcurveto{\pgfqpoint{1.329056in}{0.413135in}}{\pgfqpoint{1.339655in}{0.408744in}}{\pgfqpoint{1.350705in}{0.408744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789012in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2DCircle_decisionb_NEW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.030208in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.065921in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.162051in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.258180in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.546569in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.642699in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.738828in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.853679in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.045938in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.142068in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.238198in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.430457in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.526586in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{-0.087596in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.008533in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.104663in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.200793in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.296922in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.393052in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.892421in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.084680in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.276939in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.373069in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.469198in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.565328in}}%
\pgfpathlineto{\pgfqpoint{3.622716in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.526586in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.430457in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.238198in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.142068in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{3.045938in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.853679in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.738828in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.642699in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.546569in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.354310in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.258180in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.162051in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{0.065921in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{-0.030208in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.565328in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.469198in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.373069in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.276939in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{3.084680in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.892421in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.393052in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.296922in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.200793in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.104663in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{0.008533in}}%
\pgfpathlineto{\pgfqpoint{-0.126338in}{-0.087596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.137766in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.108965in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.205094in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.397354in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.330025in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.358612in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{1.974094in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.685705in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.791989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.685705in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.974094in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{2.358612in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.743130in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{2.550871in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{1.330025in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.397354in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.041637in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.205094in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.108965in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152186in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.094545in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.382934in}}%
\pgfpathlineto{\pgfqpoint{1.152186in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{1.440574in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.632834in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{2.344192in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{2.248063in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{2.151933in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.671285in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.806409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.671285in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.151933in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{2.248063in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{2.344192in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{1.632834in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{1.440574in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.479064in}}%
\pgfpathlineto{\pgfqpoint{1.152186in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.382934in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.094545in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.152186in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.166605in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.887867in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.080126in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.368515in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{1.454994in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.647253in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{2.233643in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.820828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{2.233643in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{2.618162in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.753033in}}%
\pgfpathlineto{\pgfqpoint{1.647253in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{1.454994in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.368515in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.070475in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.080126in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.887867in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.181024in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.873447in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.354095in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.373284in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.604284in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{2.315354in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.219224in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{2.123094in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{1.930835in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.642446in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.835248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713033,0.843906,0.910727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{1.642446in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.930835in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{2.123094in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{2.219224in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.315354in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.604284in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.699872in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{1.373284in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.354095in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.873447in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.988765in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.195444in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.051287in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.195444in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.387703in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.676092in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.330315in}}%
\pgfpathlineto{\pgfqpoint{2.300934in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{2.108675in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.849667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{2.108675in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{2.300934in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.330315in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{1.676092in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.628065in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{1.387703in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.435805in}}%
\pgfpathlineto{\pgfqpoint{1.195444in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.051287in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{0.907055in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{1.195444in}{0.873700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.209863in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.844608in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.036868in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.132997in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.325256in}}%
\pgfpathlineto{\pgfqpoint{1.209863in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{1.498252in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.690511in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.825383in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.344735in}}%
\pgfpathlineto{\pgfqpoint{2.286515in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{2.094256in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{0.864087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097116,0.337716,0.588005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219476in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.094256in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{2.286515in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{1.344735in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{1.825383in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.469161in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{2.084643in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{2.709775in}}%
\pgfpathlineto{\pgfqpoint{1.690511in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.498252in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{2.507903in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{2.421386in}}%
\pgfpathlineto{\pgfqpoint{1.209863in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.325256in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{2.132997in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.036868in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.844608in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.834958in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{1.017604in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.027217in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.209863in}{0.873700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423917in}{3.055607in}}%
\pgfpathcurveto{\pgfqpoint{1.434967in}{3.055607in}}{\pgfqpoint{1.445566in}{3.059998in}}{\pgfqpoint{1.453380in}{3.067811in}}%
\pgfpathcurveto{\pgfqpoint{1.461194in}{3.075625in}}{\pgfqpoint{1.465584in}{3.086224in}}{\pgfqpoint{1.465584in}{3.097274in}}%
\pgfpathcurveto{\pgfqpoint{1.465584in}{3.108324in}}{\pgfqpoint{1.461194in}{3.118923in}}{\pgfqpoint{1.453380in}{3.126737in}}%
\pgfpathcurveto{\pgfqpoint{1.445566in}{3.134550in}}{\pgfqpoint{1.434967in}{3.138941in}}{\pgfqpoint{1.423917in}{3.138941in}}%
\pgfpathcurveto{\pgfqpoint{1.412867in}{3.138941in}}{\pgfqpoint{1.402268in}{3.134550in}}{\pgfqpoint{1.394454in}{3.126737in}}%
\pgfpathcurveto{\pgfqpoint{1.386641in}{3.118923in}}{\pgfqpoint{1.382251in}{3.108324in}}{\pgfqpoint{1.382251in}{3.097274in}}%
\pgfpathcurveto{\pgfqpoint{1.382251in}{3.086224in}}{\pgfqpoint{1.386641in}{3.075625in}}{\pgfqpoint{1.394454in}{3.067811in}}%
\pgfpathcurveto{\pgfqpoint{1.402268in}{3.059998in}}{\pgfqpoint{1.412867in}{3.055607in}}{\pgfqpoint{1.423917in}{3.055607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689425in}{2.363551in}}%
\pgfpathcurveto{\pgfqpoint{1.700475in}{2.363551in}}{\pgfqpoint{1.711074in}{2.367941in}}{\pgfqpoint{1.718888in}{2.375755in}}%
\pgfpathcurveto{\pgfqpoint{1.726702in}{2.383568in}}{\pgfqpoint{1.731092in}{2.394167in}}{\pgfqpoint{1.731092in}{2.405217in}}%
\pgfpathcurveto{\pgfqpoint{1.731092in}{2.416267in}}{\pgfqpoint{1.726702in}{2.426867in}}{\pgfqpoint{1.718888in}{2.434680in}}%
\pgfpathcurveto{\pgfqpoint{1.711074in}{2.442494in}}{\pgfqpoint{1.700475in}{2.446884in}}{\pgfqpoint{1.689425in}{2.446884in}}%
\pgfpathcurveto{\pgfqpoint{1.678375in}{2.446884in}}{\pgfqpoint{1.667776in}{2.442494in}}{\pgfqpoint{1.659963in}{2.434680in}}%
\pgfpathcurveto{\pgfqpoint{1.652149in}{2.426867in}}{\pgfqpoint{1.647759in}{2.416267in}}{\pgfqpoint{1.647759in}{2.405217in}}%
\pgfpathcurveto{\pgfqpoint{1.647759in}{2.394167in}}{\pgfqpoint{1.652149in}{2.383568in}}{\pgfqpoint{1.659963in}{2.375755in}}%
\pgfpathcurveto{\pgfqpoint{1.667776in}{2.367941in}}{\pgfqpoint{1.678375in}{2.363551in}}{\pgfqpoint{1.689425in}{2.363551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114929in}{0.540256in}}%
\pgfpathcurveto{\pgfqpoint{1.125980in}{0.540256in}}{\pgfqpoint{1.136579in}{0.544646in}}{\pgfqpoint{1.144392in}{0.552460in}}%
\pgfpathcurveto{\pgfqpoint{1.152206in}{0.560274in}}{\pgfqpoint{1.156596in}{0.570873in}}{\pgfqpoint{1.156596in}{0.581923in}}%
\pgfpathcurveto{\pgfqpoint{1.156596in}{0.592973in}}{\pgfqpoint{1.152206in}{0.603572in}}{\pgfqpoint{1.144392in}{0.611386in}}%
\pgfpathcurveto{\pgfqpoint{1.136579in}{0.619199in}}{\pgfqpoint{1.125980in}{0.623589in}}{\pgfqpoint{1.114929in}{0.623589in}}%
\pgfpathcurveto{\pgfqpoint{1.103879in}{0.623589in}}{\pgfqpoint{1.093280in}{0.619199in}}{\pgfqpoint{1.085467in}{0.611386in}}%
\pgfpathcurveto{\pgfqpoint{1.077653in}{0.603572in}}{\pgfqpoint{1.073263in}{0.592973in}}{\pgfqpoint{1.073263in}{0.581923in}}%
\pgfpathcurveto{\pgfqpoint{1.073263in}{0.570873in}}{\pgfqpoint{1.077653in}{0.560274in}}{\pgfqpoint{1.085467in}{0.552460in}}%
\pgfpathcurveto{\pgfqpoint{1.093280in}{0.544646in}}{\pgfqpoint{1.103879in}{0.540256in}}{\pgfqpoint{1.114929in}{0.540256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968582in}{2.780972in}}%
\pgfpathcurveto{\pgfqpoint{0.979633in}{2.780972in}}{\pgfqpoint{0.990232in}{2.785362in}}{\pgfqpoint{0.998045in}{2.793176in}}%
\pgfpathcurveto{\pgfqpoint{1.005859in}{2.800989in}}{\pgfqpoint{1.010249in}{2.811588in}}{\pgfqpoint{1.010249in}{2.822638in}}%
\pgfpathcurveto{\pgfqpoint{1.010249in}{2.833688in}}{\pgfqpoint{1.005859in}{2.844287in}}{\pgfqpoint{0.998045in}{2.852101in}}%
\pgfpathcurveto{\pgfqpoint{0.990232in}{2.859915in}}{\pgfqpoint{0.979633in}{2.864305in}}{\pgfqpoint{0.968582in}{2.864305in}}%
\pgfpathcurveto{\pgfqpoint{0.957532in}{2.864305in}}{\pgfqpoint{0.946933in}{2.859915in}}{\pgfqpoint{0.939120in}{2.852101in}}%
\pgfpathcurveto{\pgfqpoint{0.931306in}{2.844287in}}{\pgfqpoint{0.926916in}{2.833688in}}{\pgfqpoint{0.926916in}{2.822638in}}%
\pgfpathcurveto{\pgfqpoint{0.926916in}{2.811588in}}{\pgfqpoint{0.931306in}{2.800989in}}{\pgfqpoint{0.939120in}{2.793176in}}%
\pgfpathcurveto{\pgfqpoint{0.946933in}{2.785362in}}{\pgfqpoint{0.957532in}{2.780972in}}{\pgfqpoint{0.968582in}{2.780972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803531in}{1.071808in}}%
\pgfpathcurveto{\pgfqpoint{1.814581in}{1.071808in}}{\pgfqpoint{1.825180in}{1.076198in}}{\pgfqpoint{1.832994in}{1.084012in}}%
\pgfpathcurveto{\pgfqpoint{1.840808in}{1.091825in}}{\pgfqpoint{1.845198in}{1.102424in}}{\pgfqpoint{1.845198in}{1.113475in}}%
\pgfpathcurveto{\pgfqpoint{1.845198in}{1.124525in}}{\pgfqpoint{1.840808in}{1.135124in}}{\pgfqpoint{1.832994in}{1.142937in}}%
\pgfpathcurveto{\pgfqpoint{1.825180in}{1.150751in}}{\pgfqpoint{1.814581in}{1.155141in}}{\pgfqpoint{1.803531in}{1.155141in}}%
\pgfpathcurveto{\pgfqpoint{1.792481in}{1.155141in}}{\pgfqpoint{1.781882in}{1.150751in}}{\pgfqpoint{1.774069in}{1.142937in}}%
\pgfpathcurveto{\pgfqpoint{1.766255in}{1.135124in}}{\pgfqpoint{1.761865in}{1.124525in}}{\pgfqpoint{1.761865in}{1.113475in}}%
\pgfpathcurveto{\pgfqpoint{1.761865in}{1.102424in}}{\pgfqpoint{1.766255in}{1.091825in}}{\pgfqpoint{1.774069in}{1.084012in}}%
\pgfpathcurveto{\pgfqpoint{1.781882in}{1.076198in}}{\pgfqpoint{1.792481in}{1.071808in}}{\pgfqpoint{1.803531in}{1.071808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104907in}{2.258498in}}%
\pgfpathcurveto{\pgfqpoint{3.115957in}{2.258498in}}{\pgfqpoint{3.126556in}{2.262888in}}{\pgfqpoint{3.134369in}{2.270702in}}%
\pgfpathcurveto{\pgfqpoint{3.142183in}{2.278516in}}{\pgfqpoint{3.146573in}{2.289115in}}{\pgfqpoint{3.146573in}{2.300165in}}%
\pgfpathcurveto{\pgfqpoint{3.146573in}{2.311215in}}{\pgfqpoint{3.142183in}{2.321814in}}{\pgfqpoint{3.134369in}{2.329628in}}%
\pgfpathcurveto{\pgfqpoint{3.126556in}{2.337441in}}{\pgfqpoint{3.115957in}{2.341832in}}{\pgfqpoint{3.104907in}{2.341832in}}%
\pgfpathcurveto{\pgfqpoint{3.093856in}{2.341832in}}{\pgfqpoint{3.083257in}{2.337441in}}{\pgfqpoint{3.075444in}{2.329628in}}%
\pgfpathcurveto{\pgfqpoint{3.067630in}{2.321814in}}{\pgfqpoint{3.063240in}{2.311215in}}{\pgfqpoint{3.063240in}{2.300165in}}%
\pgfpathcurveto{\pgfqpoint{3.063240in}{2.289115in}}{\pgfqpoint{3.067630in}{2.278516in}}{\pgfqpoint{3.075444in}{2.270702in}}%
\pgfpathcurveto{\pgfqpoint{3.083257in}{2.262888in}}{\pgfqpoint{3.093856in}{2.258498in}}{\pgfqpoint{3.104907in}{2.258498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413513in}{1.542561in}}%
\pgfpathcurveto{\pgfqpoint{0.424564in}{1.542561in}}{\pgfqpoint{0.435163in}{1.546952in}}{\pgfqpoint{0.442976in}{1.554765in}}%
\pgfpathcurveto{\pgfqpoint{0.450790in}{1.562579in}}{\pgfqpoint{0.455180in}{1.573178in}}{\pgfqpoint{0.455180in}{1.584228in}}%
\pgfpathcurveto{\pgfqpoint{0.455180in}{1.595278in}}{\pgfqpoint{0.450790in}{1.605877in}}{\pgfqpoint{0.442976in}{1.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.435163in}{1.621504in}}{\pgfqpoint{0.424564in}{1.625895in}}{\pgfqpoint{0.413513in}{1.625895in}}%
\pgfpathcurveto{\pgfqpoint{0.402463in}{1.625895in}}{\pgfqpoint{0.391864in}{1.621504in}}{\pgfqpoint{0.384051in}{1.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.376237in}{1.605877in}}{\pgfqpoint{0.371847in}{1.595278in}}{\pgfqpoint{0.371847in}{1.584228in}}%
\pgfpathcurveto{\pgfqpoint{0.371847in}{1.573178in}}{\pgfqpoint{0.376237in}{1.562579in}}{\pgfqpoint{0.384051in}{1.554765in}}%
\pgfpathcurveto{\pgfqpoint{0.391864in}{1.546952in}}{\pgfqpoint{0.402463in}{1.542561in}}{\pgfqpoint{0.413513in}{1.542561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300046in}{2.069431in}}%
\pgfpathcurveto{\pgfqpoint{2.311096in}{2.069431in}}{\pgfqpoint{2.321695in}{2.073822in}}{\pgfqpoint{2.329509in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{2.337322in}{2.089449in}}{\pgfqpoint{2.341713in}{2.100048in}}{\pgfqpoint{2.341713in}{2.111098in}}%
\pgfpathcurveto{\pgfqpoint{2.341713in}{2.122148in}}{\pgfqpoint{2.337322in}{2.132747in}}{\pgfqpoint{2.329509in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.321695in}{2.148375in}}{\pgfqpoint{2.311096in}{2.152765in}}{\pgfqpoint{2.300046in}{2.152765in}}%
\pgfpathcurveto{\pgfqpoint{2.288996in}{2.152765in}}{\pgfqpoint{2.278397in}{2.148375in}}{\pgfqpoint{2.270583in}{2.140561in}}%
\pgfpathcurveto{\pgfqpoint{2.262770in}{2.132747in}}{\pgfqpoint{2.258379in}{2.122148in}}{\pgfqpoint{2.258379in}{2.111098in}}%
\pgfpathcurveto{\pgfqpoint{2.258379in}{2.100048in}}{\pgfqpoint{2.262770in}{2.089449in}}{\pgfqpoint{2.270583in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{2.278397in}{2.073822in}}{\pgfqpoint{2.288996in}{2.069431in}}{\pgfqpoint{2.300046in}{2.069431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940553in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{0.951603in}{0.563662in}}{\pgfqpoint{0.962202in}{0.568052in}}{\pgfqpoint{0.970015in}{0.575866in}}%
\pgfpathcurveto{\pgfqpoint{0.977829in}{0.583680in}}{\pgfqpoint{0.982219in}{0.594279in}}{\pgfqpoint{0.982219in}{0.605329in}}%
\pgfpathcurveto{\pgfqpoint{0.982219in}{0.616379in}}{\pgfqpoint{0.977829in}{0.626978in}}{\pgfqpoint{0.970015in}{0.634792in}}%
\pgfpathcurveto{\pgfqpoint{0.962202in}{0.642605in}}{\pgfqpoint{0.951603in}{0.646995in}}{\pgfqpoint{0.940553in}{0.646995in}}%
\pgfpathcurveto{\pgfqpoint{0.929502in}{0.646995in}}{\pgfqpoint{0.918903in}{0.642605in}}{\pgfqpoint{0.911090in}{0.634792in}}%
\pgfpathcurveto{\pgfqpoint{0.903276in}{0.626978in}}{\pgfqpoint{0.898886in}{0.616379in}}{\pgfqpoint{0.898886in}{0.605329in}}%
\pgfpathcurveto{\pgfqpoint{0.898886in}{0.594279in}}{\pgfqpoint{0.903276in}{0.583680in}}{\pgfqpoint{0.911090in}{0.575866in}}%
\pgfpathcurveto{\pgfqpoint{0.918903in}{0.568052in}}{\pgfqpoint{0.929502in}{0.563662in}}{\pgfqpoint{0.940553in}{0.563662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004133in}{0.437720in}}%
\pgfpathcurveto{\pgfqpoint{2.015183in}{0.437720in}}{\pgfqpoint{2.025782in}{0.442110in}}{\pgfqpoint{2.033596in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{2.041410in}{0.457738in}}{\pgfqpoint{2.045800in}{0.468337in}}{\pgfqpoint{2.045800in}{0.479387in}}%
\pgfpathcurveto{\pgfqpoint{2.045800in}{0.490437in}}{\pgfqpoint{2.041410in}{0.501036in}}{\pgfqpoint{2.033596in}{0.508850in}}%
\pgfpathcurveto{\pgfqpoint{2.025782in}{0.516663in}}{\pgfqpoint{2.015183in}{0.521053in}}{\pgfqpoint{2.004133in}{0.521053in}}%
\pgfpathcurveto{\pgfqpoint{1.993083in}{0.521053in}}{\pgfqpoint{1.982484in}{0.516663in}}{\pgfqpoint{1.974670in}{0.508850in}}%
\pgfpathcurveto{\pgfqpoint{1.966857in}{0.501036in}}{\pgfqpoint{1.962466in}{0.490437in}}{\pgfqpoint{1.962466in}{0.479387in}}%
\pgfpathcurveto{\pgfqpoint{1.962466in}{0.468337in}}{\pgfqpoint{1.966857in}{0.457738in}}{\pgfqpoint{1.974670in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{1.982484in}{0.442110in}}{\pgfqpoint{1.993083in}{0.437720in}}{\pgfqpoint{2.004133in}{0.437720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513526in}{1.278594in}}%
\pgfpathcurveto{\pgfqpoint{0.524576in}{1.278594in}}{\pgfqpoint{0.535175in}{1.282984in}}{\pgfqpoint{0.542989in}{1.290798in}}%
\pgfpathcurveto{\pgfqpoint{0.550803in}{1.298611in}}{\pgfqpoint{0.555193in}{1.309210in}}{\pgfqpoint{0.555193in}{1.320260in}}%
\pgfpathcurveto{\pgfqpoint{0.555193in}{1.331311in}}{\pgfqpoint{0.550803in}{1.341910in}}{\pgfqpoint{0.542989in}{1.349723in}}%
\pgfpathcurveto{\pgfqpoint{0.535175in}{1.357537in}}{\pgfqpoint{0.524576in}{1.361927in}}{\pgfqpoint{0.513526in}{1.361927in}}%
\pgfpathcurveto{\pgfqpoint{0.502476in}{1.361927in}}{\pgfqpoint{0.491877in}{1.357537in}}{\pgfqpoint{0.484064in}{1.349723in}}%
\pgfpathcurveto{\pgfqpoint{0.476250in}{1.341910in}}{\pgfqpoint{0.471860in}{1.331311in}}{\pgfqpoint{0.471860in}{1.320260in}}%
\pgfpathcurveto{\pgfqpoint{0.471860in}{1.309210in}}{\pgfqpoint{0.476250in}{1.298611in}}{\pgfqpoint{0.484064in}{1.290798in}}%
\pgfpathcurveto{\pgfqpoint{0.491877in}{1.282984in}}{\pgfqpoint{0.502476in}{1.278594in}}{\pgfqpoint{0.513526in}{1.278594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231573in}{2.263794in}}%
\pgfpathcurveto{\pgfqpoint{2.242623in}{2.263794in}}{\pgfqpoint{2.253222in}{2.268184in}}{\pgfqpoint{2.261036in}{2.275997in}}%
\pgfpathcurveto{\pgfqpoint{2.268849in}{2.283811in}}{\pgfqpoint{2.273240in}{2.294410in}}{\pgfqpoint{2.273240in}{2.305460in}}%
\pgfpathcurveto{\pgfqpoint{2.273240in}{2.316510in}}{\pgfqpoint{2.268849in}{2.327109in}}{\pgfqpoint{2.261036in}{2.334923in}}%
\pgfpathcurveto{\pgfqpoint{2.253222in}{2.342737in}}{\pgfqpoint{2.242623in}{2.347127in}}{\pgfqpoint{2.231573in}{2.347127in}}%
\pgfpathcurveto{\pgfqpoint{2.220523in}{2.347127in}}{\pgfqpoint{2.209924in}{2.342737in}}{\pgfqpoint{2.202110in}{2.334923in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{2.327109in}}{\pgfqpoint{2.189906in}{2.316510in}}{\pgfqpoint{2.189906in}{2.305460in}}%
\pgfpathcurveto{\pgfqpoint{2.189906in}{2.294410in}}{\pgfqpoint{2.194297in}{2.283811in}}{\pgfqpoint{2.202110in}{2.275997in}}%
\pgfpathcurveto{\pgfqpoint{2.209924in}{2.268184in}}{\pgfqpoint{2.220523in}{2.263794in}}{\pgfqpoint{2.231573in}{2.263794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311779in}{3.035165in}}%
\pgfpathcurveto{\pgfqpoint{1.322829in}{3.035165in}}{\pgfqpoint{1.333428in}{3.039556in}}{\pgfqpoint{1.341242in}{3.047369in}}%
\pgfpathcurveto{\pgfqpoint{1.349055in}{3.055183in}}{\pgfqpoint{1.353446in}{3.065782in}}{\pgfqpoint{1.353446in}{3.076832in}}%
\pgfpathcurveto{\pgfqpoint{1.353446in}{3.087882in}}{\pgfqpoint{1.349055in}{3.098481in}}{\pgfqpoint{1.341242in}{3.106295in}}%
\pgfpathcurveto{\pgfqpoint{1.333428in}{3.114108in}}{\pgfqpoint{1.322829in}{3.118499in}}{\pgfqpoint{1.311779in}{3.118499in}}%
\pgfpathcurveto{\pgfqpoint{1.300729in}{3.118499in}}{\pgfqpoint{1.290130in}{3.114108in}}{\pgfqpoint{1.282316in}{3.106295in}}%
\pgfpathcurveto{\pgfqpoint{1.274502in}{3.098481in}}{\pgfqpoint{1.270112in}{3.087882in}}{\pgfqpoint{1.270112in}{3.076832in}}%
\pgfpathcurveto{\pgfqpoint{1.270112in}{3.065782in}}{\pgfqpoint{1.274502in}{3.055183in}}{\pgfqpoint{1.282316in}{3.047369in}}%
\pgfpathcurveto{\pgfqpoint{1.290130in}{3.039556in}}{\pgfqpoint{1.300729in}{3.035165in}}{\pgfqpoint{1.311779in}{3.035165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253751in}{3.069955in}}%
\pgfpathcurveto{\pgfqpoint{2.264801in}{3.069955in}}{\pgfqpoint{2.275400in}{3.074345in}}{\pgfqpoint{2.283214in}{3.082158in}}%
\pgfpathcurveto{\pgfqpoint{2.291028in}{3.089972in}}{\pgfqpoint{2.295418in}{3.100571in}}{\pgfqpoint{2.295418in}{3.111621in}}%
\pgfpathcurveto{\pgfqpoint{2.295418in}{3.122671in}}{\pgfqpoint{2.291028in}{3.133270in}}{\pgfqpoint{2.283214in}{3.141084in}}%
\pgfpathcurveto{\pgfqpoint{2.275400in}{3.148898in}}{\pgfqpoint{2.264801in}{3.153288in}}{\pgfqpoint{2.253751in}{3.153288in}}%
\pgfpathcurveto{\pgfqpoint{2.242701in}{3.153288in}}{\pgfqpoint{2.232102in}{3.148898in}}{\pgfqpoint{2.224288in}{3.141084in}}%
\pgfpathcurveto{\pgfqpoint{2.216475in}{3.133270in}}{\pgfqpoint{2.212085in}{3.122671in}}{\pgfqpoint{2.212085in}{3.111621in}}%
\pgfpathcurveto{\pgfqpoint{2.212085in}{3.100571in}}{\pgfqpoint{2.216475in}{3.089972in}}{\pgfqpoint{2.224288in}{3.082158in}}%
\pgfpathcurveto{\pgfqpoint{2.232102in}{3.074345in}}{\pgfqpoint{2.242701in}{3.069955in}}{\pgfqpoint{2.253751in}{3.069955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678339in}{1.029314in}}%
\pgfpathcurveto{\pgfqpoint{0.689389in}{1.029314in}}{\pgfqpoint{0.699988in}{1.033705in}}{\pgfqpoint{0.707802in}{1.041518in}}%
\pgfpathcurveto{\pgfqpoint{0.715615in}{1.049332in}}{\pgfqpoint{0.720006in}{1.059931in}}{\pgfqpoint{0.720006in}{1.070981in}}%
\pgfpathcurveto{\pgfqpoint{0.720006in}{1.082031in}}{\pgfqpoint{0.715615in}{1.092630in}}{\pgfqpoint{0.707802in}{1.100444in}}%
\pgfpathcurveto{\pgfqpoint{0.699988in}{1.108257in}}{\pgfqpoint{0.689389in}{1.112648in}}{\pgfqpoint{0.678339in}{1.112648in}}%
\pgfpathcurveto{\pgfqpoint{0.667289in}{1.112648in}}{\pgfqpoint{0.656690in}{1.108257in}}{\pgfqpoint{0.648876in}{1.100444in}}%
\pgfpathcurveto{\pgfqpoint{0.641063in}{1.092630in}}{\pgfqpoint{0.636672in}{1.082031in}}{\pgfqpoint{0.636672in}{1.070981in}}%
\pgfpathcurveto{\pgfqpoint{0.636672in}{1.059931in}}{\pgfqpoint{0.641063in}{1.049332in}}{\pgfqpoint{0.648876in}{1.041518in}}%
\pgfpathcurveto{\pgfqpoint{0.656690in}{1.033705in}}{\pgfqpoint{0.667289in}{1.029314in}}{\pgfqpoint{0.678339in}{1.029314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440440in}{2.081152in}}%
\pgfpathcurveto{\pgfqpoint{2.451491in}{2.081152in}}{\pgfqpoint{2.462090in}{2.085542in}}{\pgfqpoint{2.469903in}{2.093356in}}%
\pgfpathcurveto{\pgfqpoint{2.477717in}{2.101170in}}{\pgfqpoint{2.482107in}{2.111769in}}{\pgfqpoint{2.482107in}{2.122819in}}%
\pgfpathcurveto{\pgfqpoint{2.482107in}{2.133869in}}{\pgfqpoint{2.477717in}{2.144468in}}{\pgfqpoint{2.469903in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{2.462090in}{2.160095in}}{\pgfqpoint{2.451491in}{2.164486in}}{\pgfqpoint{2.440440in}{2.164486in}}%
\pgfpathcurveto{\pgfqpoint{2.429390in}{2.164486in}}{\pgfqpoint{2.418791in}{2.160095in}}{\pgfqpoint{2.410978in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{2.403164in}{2.144468in}}{\pgfqpoint{2.398774in}{2.133869in}}{\pgfqpoint{2.398774in}{2.122819in}}%
\pgfpathcurveto{\pgfqpoint{2.398774in}{2.111769in}}{\pgfqpoint{2.403164in}{2.101170in}}{\pgfqpoint{2.410978in}{2.093356in}}%
\pgfpathcurveto{\pgfqpoint{2.418791in}{2.085542in}}{\pgfqpoint{2.429390in}{2.081152in}}{\pgfqpoint{2.440440in}{2.081152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688713in}{2.870265in}}%
\pgfpathcurveto{\pgfqpoint{2.699763in}{2.870265in}}{\pgfqpoint{2.710362in}{2.874656in}}{\pgfqpoint{2.718176in}{2.882469in}}%
\pgfpathcurveto{\pgfqpoint{2.725989in}{2.890283in}}{\pgfqpoint{2.730380in}{2.900882in}}{\pgfqpoint{2.730380in}{2.911932in}}%
\pgfpathcurveto{\pgfqpoint{2.730380in}{2.922982in}}{\pgfqpoint{2.725989in}{2.933581in}}{\pgfqpoint{2.718176in}{2.941395in}}%
\pgfpathcurveto{\pgfqpoint{2.710362in}{2.949208in}}{\pgfqpoint{2.699763in}{2.953599in}}{\pgfqpoint{2.688713in}{2.953599in}}%
\pgfpathcurveto{\pgfqpoint{2.677663in}{2.953599in}}{\pgfqpoint{2.667064in}{2.949208in}}{\pgfqpoint{2.659250in}{2.941395in}}%
\pgfpathcurveto{\pgfqpoint{2.651437in}{2.933581in}}{\pgfqpoint{2.647046in}{2.922982in}}{\pgfqpoint{2.647046in}{2.911932in}}%
\pgfpathcurveto{\pgfqpoint{2.647046in}{2.900882in}}{\pgfqpoint{2.651437in}{2.890283in}}{\pgfqpoint{2.659250in}{2.882469in}}%
\pgfpathcurveto{\pgfqpoint{2.667064in}{2.874656in}}{\pgfqpoint{2.677663in}{2.870265in}}{\pgfqpoint{2.688713in}{2.870265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961590in}{2.513979in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{2.513979in}}{\pgfqpoint{2.983239in}{2.518369in}}{\pgfqpoint{2.991053in}{2.526183in}}%
\pgfpathcurveto{\pgfqpoint{2.998866in}{2.533997in}}{\pgfqpoint{3.003257in}{2.544596in}}{\pgfqpoint{3.003257in}{2.555646in}}%
\pgfpathcurveto{\pgfqpoint{3.003257in}{2.566696in}}{\pgfqpoint{2.998866in}{2.577295in}}{\pgfqpoint{2.991053in}{2.585109in}}%
\pgfpathcurveto{\pgfqpoint{2.983239in}{2.592922in}}{\pgfqpoint{2.972640in}{2.597312in}}{\pgfqpoint{2.961590in}{2.597312in}}%
\pgfpathcurveto{\pgfqpoint{2.950540in}{2.597312in}}{\pgfqpoint{2.939941in}{2.592922in}}{\pgfqpoint{2.932127in}{2.585109in}}%
\pgfpathcurveto{\pgfqpoint{2.924314in}{2.577295in}}{\pgfqpoint{2.919923in}{2.566696in}}{\pgfqpoint{2.919923in}{2.555646in}}%
\pgfpathcurveto{\pgfqpoint{2.919923in}{2.544596in}}{\pgfqpoint{2.924314in}{2.533997in}}{\pgfqpoint{2.932127in}{2.526183in}}%
\pgfpathcurveto{\pgfqpoint{2.939941in}{2.518369in}}{\pgfqpoint{2.950540in}{2.513979in}}{\pgfqpoint{2.961590in}{2.513979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047063in}{2.037577in}}%
\pgfpathcurveto{\pgfqpoint{3.058113in}{2.037577in}}{\pgfqpoint{3.068712in}{2.041967in}}{\pgfqpoint{3.076526in}{2.049780in}}%
\pgfpathcurveto{\pgfqpoint{3.084340in}{2.057594in}}{\pgfqpoint{3.088730in}{2.068193in}}{\pgfqpoint{3.088730in}{2.079243in}}%
\pgfpathcurveto{\pgfqpoint{3.088730in}{2.090293in}}{\pgfqpoint{3.084340in}{2.100892in}}{\pgfqpoint{3.076526in}{2.108706in}}%
\pgfpathcurveto{\pgfqpoint{3.068712in}{2.116520in}}{\pgfqpoint{3.058113in}{2.120910in}}{\pgfqpoint{3.047063in}{2.120910in}}%
\pgfpathcurveto{\pgfqpoint{3.036013in}{2.120910in}}{\pgfqpoint{3.025414in}{2.116520in}}{\pgfqpoint{3.017601in}{2.108706in}}%
\pgfpathcurveto{\pgfqpoint{3.009787in}{2.100892in}}{\pgfqpoint{3.005397in}{2.090293in}}{\pgfqpoint{3.005397in}{2.079243in}}%
\pgfpathcurveto{\pgfqpoint{3.005397in}{2.068193in}}{\pgfqpoint{3.009787in}{2.057594in}}{\pgfqpoint{3.017601in}{2.049780in}}%
\pgfpathcurveto{\pgfqpoint{3.025414in}{2.041967in}}{\pgfqpoint{3.036013in}{2.037577in}}{\pgfqpoint{3.047063in}{2.037577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199662in}{1.438467in}}%
\pgfpathcurveto{\pgfqpoint{1.210712in}{1.438467in}}{\pgfqpoint{1.221311in}{1.442857in}}{\pgfqpoint{1.229125in}{1.450671in}}%
\pgfpathcurveto{\pgfqpoint{1.236938in}{1.458484in}}{\pgfqpoint{1.241328in}{1.469083in}}{\pgfqpoint{1.241328in}{1.480133in}}%
\pgfpathcurveto{\pgfqpoint{1.241328in}{1.491183in}}{\pgfqpoint{1.236938in}{1.501782in}}{\pgfqpoint{1.229125in}{1.509596in}}%
\pgfpathcurveto{\pgfqpoint{1.221311in}{1.517410in}}{\pgfqpoint{1.210712in}{1.521800in}}{\pgfqpoint{1.199662in}{1.521800in}}%
\pgfpathcurveto{\pgfqpoint{1.188612in}{1.521800in}}{\pgfqpoint{1.178013in}{1.517410in}}{\pgfqpoint{1.170199in}{1.509596in}}%
\pgfpathcurveto{\pgfqpoint{1.162385in}{1.501782in}}{\pgfqpoint{1.157995in}{1.491183in}}{\pgfqpoint{1.157995in}{1.480133in}}%
\pgfpathcurveto{\pgfqpoint{1.157995in}{1.469083in}}{\pgfqpoint{1.162385in}{1.458484in}}{\pgfqpoint{1.170199in}{1.450671in}}%
\pgfpathcurveto{\pgfqpoint{1.178013in}{1.442857in}}{\pgfqpoint{1.188612in}{1.438467in}}{\pgfqpoint{1.199662in}{1.438467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270496in}{1.304907in}}%
\pgfpathcurveto{\pgfqpoint{1.281546in}{1.304907in}}{\pgfqpoint{1.292145in}{1.309297in}}{\pgfqpoint{1.299959in}{1.317111in}}%
\pgfpathcurveto{\pgfqpoint{1.307772in}{1.324924in}}{\pgfqpoint{1.312162in}{1.335523in}}{\pgfqpoint{1.312162in}{1.346573in}}%
\pgfpathcurveto{\pgfqpoint{1.312162in}{1.357624in}}{\pgfqpoint{1.307772in}{1.368223in}}{\pgfqpoint{1.299959in}{1.376036in}}%
\pgfpathcurveto{\pgfqpoint{1.292145in}{1.383850in}}{\pgfqpoint{1.281546in}{1.388240in}}{\pgfqpoint{1.270496in}{1.388240in}}%
\pgfpathcurveto{\pgfqpoint{1.259446in}{1.388240in}}{\pgfqpoint{1.248847in}{1.383850in}}{\pgfqpoint{1.241033in}{1.376036in}}%
\pgfpathcurveto{\pgfqpoint{1.233219in}{1.368223in}}{\pgfqpoint{1.228829in}{1.357624in}}{\pgfqpoint{1.228829in}{1.346573in}}%
\pgfpathcurveto{\pgfqpoint{1.228829in}{1.335523in}}{\pgfqpoint{1.233219in}{1.324924in}}{\pgfqpoint{1.241033in}{1.317111in}}%
\pgfpathcurveto{\pgfqpoint{1.248847in}{1.309297in}}{\pgfqpoint{1.259446in}{1.304907in}}{\pgfqpoint{1.270496in}{1.304907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561870in}{1.165697in}}%
\pgfpathcurveto{\pgfqpoint{0.572920in}{1.165697in}}{\pgfqpoint{0.583520in}{1.170088in}}{\pgfqpoint{0.591333in}{1.177901in}}%
\pgfpathcurveto{\pgfqpoint{0.599147in}{1.185715in}}{\pgfqpoint{0.603537in}{1.196314in}}{\pgfqpoint{0.603537in}{1.207364in}}%
\pgfpathcurveto{\pgfqpoint{0.603537in}{1.218414in}}{\pgfqpoint{0.599147in}{1.229013in}}{\pgfqpoint{0.591333in}{1.236827in}}%
\pgfpathcurveto{\pgfqpoint{0.583520in}{1.244641in}}{\pgfqpoint{0.572920in}{1.249031in}}{\pgfqpoint{0.561870in}{1.249031in}}%
\pgfpathcurveto{\pgfqpoint{0.550820in}{1.249031in}}{\pgfqpoint{0.540221in}{1.244641in}}{\pgfqpoint{0.532408in}{1.236827in}}%
\pgfpathcurveto{\pgfqpoint{0.524594in}{1.229013in}}{\pgfqpoint{0.520204in}{1.218414in}}{\pgfqpoint{0.520204in}{1.207364in}}%
\pgfpathcurveto{\pgfqpoint{0.520204in}{1.196314in}}{\pgfqpoint{0.524594in}{1.185715in}}{\pgfqpoint{0.532408in}{1.177901in}}%
\pgfpathcurveto{\pgfqpoint{0.540221in}{1.170088in}}{\pgfqpoint{0.550820in}{1.165697in}}{\pgfqpoint{0.561870in}{1.165697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362365in}{2.088897in}}%
\pgfpathcurveto{\pgfqpoint{2.373415in}{2.088897in}}{\pgfqpoint{2.384014in}{2.093287in}}{\pgfqpoint{2.391827in}{2.101101in}}%
\pgfpathcurveto{\pgfqpoint{2.399641in}{2.108914in}}{\pgfqpoint{2.404031in}{2.119513in}}{\pgfqpoint{2.404031in}{2.130563in}}%
\pgfpathcurveto{\pgfqpoint{2.404031in}{2.141614in}}{\pgfqpoint{2.399641in}{2.152213in}}{\pgfqpoint{2.391827in}{2.160026in}}%
\pgfpathcurveto{\pgfqpoint{2.384014in}{2.167840in}}{\pgfqpoint{2.373415in}{2.172230in}}{\pgfqpoint{2.362365in}{2.172230in}}%
\pgfpathcurveto{\pgfqpoint{2.351314in}{2.172230in}}{\pgfqpoint{2.340715in}{2.167840in}}{\pgfqpoint{2.332902in}{2.160026in}}%
\pgfpathcurveto{\pgfqpoint{2.325088in}{2.152213in}}{\pgfqpoint{2.320698in}{2.141614in}}{\pgfqpoint{2.320698in}{2.130563in}}%
\pgfpathcurveto{\pgfqpoint{2.320698in}{2.119513in}}{\pgfqpoint{2.325088in}{2.108914in}}{\pgfqpoint{2.332902in}{2.101101in}}%
\pgfpathcurveto{\pgfqpoint{2.340715in}{2.093287in}}{\pgfqpoint{2.351314in}{2.088897in}}{\pgfqpoint{2.362365in}{2.088897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546819in}{0.746453in}}%
\pgfpathcurveto{\pgfqpoint{2.557869in}{0.746453in}}{\pgfqpoint{2.568468in}{0.750844in}}{\pgfqpoint{2.576282in}{0.758657in}}%
\pgfpathcurveto{\pgfqpoint{2.584095in}{0.766471in}}{\pgfqpoint{2.588486in}{0.777070in}}{\pgfqpoint{2.588486in}{0.788120in}}%
\pgfpathcurveto{\pgfqpoint{2.588486in}{0.799170in}}{\pgfqpoint{2.584095in}{0.809769in}}{\pgfqpoint{2.576282in}{0.817583in}}%
\pgfpathcurveto{\pgfqpoint{2.568468in}{0.825396in}}{\pgfqpoint{2.557869in}{0.829787in}}{\pgfqpoint{2.546819in}{0.829787in}}%
\pgfpathcurveto{\pgfqpoint{2.535769in}{0.829787in}}{\pgfqpoint{2.525170in}{0.825396in}}{\pgfqpoint{2.517356in}{0.817583in}}%
\pgfpathcurveto{\pgfqpoint{2.509543in}{0.809769in}}{\pgfqpoint{2.505152in}{0.799170in}}{\pgfqpoint{2.505152in}{0.788120in}}%
\pgfpathcurveto{\pgfqpoint{2.505152in}{0.777070in}}{\pgfqpoint{2.509543in}{0.766471in}}{\pgfqpoint{2.517356in}{0.758657in}}%
\pgfpathcurveto{\pgfqpoint{2.525170in}{0.750844in}}{\pgfqpoint{2.535769in}{0.746453in}}{\pgfqpoint{2.546819in}{0.746453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090740in}{1.795144in}}%
\pgfpathcurveto{\pgfqpoint{1.101791in}{1.795144in}}{\pgfqpoint{1.112390in}{1.799534in}}{\pgfqpoint{1.120203in}{1.807348in}}%
\pgfpathcurveto{\pgfqpoint{1.128017in}{1.815161in}}{\pgfqpoint{1.132407in}{1.825760in}}{\pgfqpoint{1.132407in}{1.836811in}}%
\pgfpathcurveto{\pgfqpoint{1.132407in}{1.847861in}}{\pgfqpoint{1.128017in}{1.858460in}}{\pgfqpoint{1.120203in}{1.866273in}}%
\pgfpathcurveto{\pgfqpoint{1.112390in}{1.874087in}}{\pgfqpoint{1.101791in}{1.878477in}}{\pgfqpoint{1.090740in}{1.878477in}}%
\pgfpathcurveto{\pgfqpoint{1.079690in}{1.878477in}}{\pgfqpoint{1.069091in}{1.874087in}}{\pgfqpoint{1.061278in}{1.866273in}}%
\pgfpathcurveto{\pgfqpoint{1.053464in}{1.858460in}}{\pgfqpoint{1.049074in}{1.847861in}}{\pgfqpoint{1.049074in}{1.836811in}}%
\pgfpathcurveto{\pgfqpoint{1.049074in}{1.825760in}}{\pgfqpoint{1.053464in}{1.815161in}}{\pgfqpoint{1.061278in}{1.807348in}}%
\pgfpathcurveto{\pgfqpoint{1.069091in}{1.799534in}}{\pgfqpoint{1.079690in}{1.795144in}}{\pgfqpoint{1.090740in}{1.795144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144341in}{2.017179in}}%
\pgfpathcurveto{\pgfqpoint{3.155391in}{2.017179in}}{\pgfqpoint{3.165990in}{2.021569in}}{\pgfqpoint{3.173804in}{2.029383in}}%
\pgfpathcurveto{\pgfqpoint{3.181618in}{2.037197in}}{\pgfqpoint{3.186008in}{2.047796in}}{\pgfqpoint{3.186008in}{2.058846in}}%
\pgfpathcurveto{\pgfqpoint{3.186008in}{2.069896in}}{\pgfqpoint{3.181618in}{2.080495in}}{\pgfqpoint{3.173804in}{2.088308in}}%
\pgfpathcurveto{\pgfqpoint{3.165990in}{2.096122in}}{\pgfqpoint{3.155391in}{2.100512in}}{\pgfqpoint{3.144341in}{2.100512in}}%
\pgfpathcurveto{\pgfqpoint{3.133291in}{2.100512in}}{\pgfqpoint{3.122692in}{2.096122in}}{\pgfqpoint{3.114879in}{2.088308in}}%
\pgfpathcurveto{\pgfqpoint{3.107065in}{2.080495in}}{\pgfqpoint{3.102675in}{2.069896in}}{\pgfqpoint{3.102675in}{2.058846in}}%
\pgfpathcurveto{\pgfqpoint{3.102675in}{2.047796in}}{\pgfqpoint{3.107065in}{2.037197in}}{\pgfqpoint{3.114879in}{2.029383in}}%
\pgfpathcurveto{\pgfqpoint{3.122692in}{2.021569in}}{\pgfqpoint{3.133291in}{2.017179in}}{\pgfqpoint{3.144341in}{2.017179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343491in}{2.187784in}}%
\pgfpathcurveto{\pgfqpoint{2.354541in}{2.187784in}}{\pgfqpoint{2.365140in}{2.192175in}}{\pgfqpoint{2.372954in}{2.199988in}}%
\pgfpathcurveto{\pgfqpoint{2.380768in}{2.207802in}}{\pgfqpoint{2.385158in}{2.218401in}}{\pgfqpoint{2.385158in}{2.229451in}}%
\pgfpathcurveto{\pgfqpoint{2.385158in}{2.240501in}}{\pgfqpoint{2.380768in}{2.251100in}}{\pgfqpoint{2.372954in}{2.258914in}}%
\pgfpathcurveto{\pgfqpoint{2.365140in}{2.266728in}}{\pgfqpoint{2.354541in}{2.271118in}}{\pgfqpoint{2.343491in}{2.271118in}}%
\pgfpathcurveto{\pgfqpoint{2.332441in}{2.271118in}}{\pgfqpoint{2.321842in}{2.266728in}}{\pgfqpoint{2.314028in}{2.258914in}}%
\pgfpathcurveto{\pgfqpoint{2.306215in}{2.251100in}}{\pgfqpoint{2.301825in}{2.240501in}}{\pgfqpoint{2.301825in}{2.229451in}}%
\pgfpathcurveto{\pgfqpoint{2.301825in}{2.218401in}}{\pgfqpoint{2.306215in}{2.207802in}}{\pgfqpoint{2.314028in}{2.199988in}}%
\pgfpathcurveto{\pgfqpoint{2.321842in}{2.192175in}}{\pgfqpoint{2.332441in}{2.187784in}}{\pgfqpoint{2.343491in}{2.187784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136126in}{2.028718in}}%
\pgfpathcurveto{\pgfqpoint{1.147177in}{2.028718in}}{\pgfqpoint{1.157776in}{2.033108in}}{\pgfqpoint{1.165589in}{2.040922in}}%
\pgfpathcurveto{\pgfqpoint{1.173403in}{2.048736in}}{\pgfqpoint{1.177793in}{2.059335in}}{\pgfqpoint{1.177793in}{2.070385in}}%
\pgfpathcurveto{\pgfqpoint{1.177793in}{2.081435in}}{\pgfqpoint{1.173403in}{2.092034in}}{\pgfqpoint{1.165589in}{2.099848in}}%
\pgfpathcurveto{\pgfqpoint{1.157776in}{2.107661in}}{\pgfqpoint{1.147177in}{2.112051in}}{\pgfqpoint{1.136126in}{2.112051in}}%
\pgfpathcurveto{\pgfqpoint{1.125076in}{2.112051in}}{\pgfqpoint{1.114477in}{2.107661in}}{\pgfqpoint{1.106664in}{2.099848in}}%
\pgfpathcurveto{\pgfqpoint{1.098850in}{2.092034in}}{\pgfqpoint{1.094460in}{2.081435in}}{\pgfqpoint{1.094460in}{2.070385in}}%
\pgfpathcurveto{\pgfqpoint{1.094460in}{2.059335in}}{\pgfqpoint{1.098850in}{2.048736in}}{\pgfqpoint{1.106664in}{2.040922in}}%
\pgfpathcurveto{\pgfqpoint{1.114477in}{2.033108in}}{\pgfqpoint{1.125076in}{2.028718in}}{\pgfqpoint{1.136126in}{2.028718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501034in}{1.412935in}}%
\pgfpathcurveto{\pgfqpoint{0.512084in}{1.412935in}}{\pgfqpoint{0.522683in}{1.417326in}}{\pgfqpoint{0.530497in}{1.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.538310in}{1.432953in}}{\pgfqpoint{0.542701in}{1.443552in}}{\pgfqpoint{0.542701in}{1.454602in}}%
\pgfpathcurveto{\pgfqpoint{0.542701in}{1.465652in}}{\pgfqpoint{0.538310in}{1.476251in}}{\pgfqpoint{0.530497in}{1.484065in}}%
\pgfpathcurveto{\pgfqpoint{0.522683in}{1.491879in}}{\pgfqpoint{0.512084in}{1.496269in}}{\pgfqpoint{0.501034in}{1.496269in}}%
\pgfpathcurveto{\pgfqpoint{0.489984in}{1.496269in}}{\pgfqpoint{0.479385in}{1.491879in}}{\pgfqpoint{0.471571in}{1.484065in}}%
\pgfpathcurveto{\pgfqpoint{0.463758in}{1.476251in}}{\pgfqpoint{0.459367in}{1.465652in}}{\pgfqpoint{0.459367in}{1.454602in}}%
\pgfpathcurveto{\pgfqpoint{0.459367in}{1.443552in}}{\pgfqpoint{0.463758in}{1.432953in}}{\pgfqpoint{0.471571in}{1.425139in}}%
\pgfpathcurveto{\pgfqpoint{0.479385in}{1.417326in}}{\pgfqpoint{0.489984in}{1.412935in}}{\pgfqpoint{0.501034in}{1.412935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689936in}{0.778873in}}%
\pgfpathcurveto{\pgfqpoint{2.700986in}{0.778873in}}{\pgfqpoint{2.711585in}{0.783263in}}{\pgfqpoint{2.719398in}{0.791077in}}%
\pgfpathcurveto{\pgfqpoint{2.727212in}{0.798890in}}{\pgfqpoint{2.731602in}{0.809489in}}{\pgfqpoint{2.731602in}{0.820539in}}%
\pgfpathcurveto{\pgfqpoint{2.731602in}{0.831589in}}{\pgfqpoint{2.727212in}{0.842188in}}{\pgfqpoint{2.719398in}{0.850002in}}%
\pgfpathcurveto{\pgfqpoint{2.711585in}{0.857816in}}{\pgfqpoint{2.700986in}{0.862206in}}{\pgfqpoint{2.689936in}{0.862206in}}%
\pgfpathcurveto{\pgfqpoint{2.678885in}{0.862206in}}{\pgfqpoint{2.668286in}{0.857816in}}{\pgfqpoint{2.660473in}{0.850002in}}%
\pgfpathcurveto{\pgfqpoint{2.652659in}{0.842188in}}{\pgfqpoint{2.648269in}{0.831589in}}{\pgfqpoint{2.648269in}{0.820539in}}%
\pgfpathcurveto{\pgfqpoint{2.648269in}{0.809489in}}{\pgfqpoint{2.652659in}{0.798890in}}{\pgfqpoint{2.660473in}{0.791077in}}%
\pgfpathcurveto{\pgfqpoint{2.668286in}{0.783263in}}{\pgfqpoint{2.678885in}{0.778873in}}{\pgfqpoint{2.689936in}{0.778873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345117in}{0.377942in}}%
\pgfpathcurveto{\pgfqpoint{1.356167in}{0.377942in}}{\pgfqpoint{1.366766in}{0.382332in}}{\pgfqpoint{1.374580in}{0.390146in}}%
\pgfpathcurveto{\pgfqpoint{1.382393in}{0.397960in}}{\pgfqpoint{1.386783in}{0.408559in}}{\pgfqpoint{1.386783in}{0.419609in}}%
\pgfpathcurveto{\pgfqpoint{1.386783in}{0.430659in}}{\pgfqpoint{1.382393in}{0.441258in}}{\pgfqpoint{1.374580in}{0.449072in}}%
\pgfpathcurveto{\pgfqpoint{1.366766in}{0.456885in}}{\pgfqpoint{1.356167in}{0.461276in}}{\pgfqpoint{1.345117in}{0.461276in}}%
\pgfpathcurveto{\pgfqpoint{1.334067in}{0.461276in}}{\pgfqpoint{1.323468in}{0.456885in}}{\pgfqpoint{1.315654in}{0.449072in}}%
\pgfpathcurveto{\pgfqpoint{1.307840in}{0.441258in}}{\pgfqpoint{1.303450in}{0.430659in}}{\pgfqpoint{1.303450in}{0.419609in}}%
\pgfpathcurveto{\pgfqpoint{1.303450in}{0.408559in}}{\pgfqpoint{1.307840in}{0.397960in}}{\pgfqpoint{1.315654in}{0.390146in}}%
\pgfpathcurveto{\pgfqpoint{1.323468in}{0.382332in}}{\pgfqpoint{1.334067in}{0.377942in}}{\pgfqpoint{1.345117in}{0.377942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185479in}{1.704817in}}%
\pgfpathcurveto{\pgfqpoint{1.196529in}{1.704817in}}{\pgfqpoint{1.207128in}{1.709207in}}{\pgfqpoint{1.214942in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{1.222755in}{1.724835in}}{\pgfqpoint{1.227146in}{1.735434in}}{\pgfqpoint{1.227146in}{1.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.227146in}{1.757534in}}{\pgfqpoint{1.222755in}{1.768133in}}{\pgfqpoint{1.214942in}{1.775947in}}%
\pgfpathcurveto{\pgfqpoint{1.207128in}{1.783760in}}{\pgfqpoint{1.196529in}{1.788150in}}{\pgfqpoint{1.185479in}{1.788150in}}%
\pgfpathcurveto{\pgfqpoint{1.174429in}{1.788150in}}{\pgfqpoint{1.163830in}{1.783760in}}{\pgfqpoint{1.156016in}{1.775947in}}%
\pgfpathcurveto{\pgfqpoint{1.148203in}{1.768133in}}{\pgfqpoint{1.143812in}{1.757534in}}{\pgfqpoint{1.143812in}{1.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.143812in}{1.735434in}}{\pgfqpoint{1.148203in}{1.724835in}}{\pgfqpoint{1.156016in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{1.163830in}{1.709207in}}{\pgfqpoint{1.174429in}{1.704817in}}{\pgfqpoint{1.185479in}{1.704817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404746in}{1.468977in}}%
\pgfpathcurveto{\pgfqpoint{2.415796in}{1.468977in}}{\pgfqpoint{2.426395in}{1.473367in}}{\pgfqpoint{2.434209in}{1.481181in}}%
\pgfpathcurveto{\pgfqpoint{2.442023in}{1.488994in}}{\pgfqpoint{2.446413in}{1.499593in}}{\pgfqpoint{2.446413in}{1.510644in}}%
\pgfpathcurveto{\pgfqpoint{2.446413in}{1.521694in}}{\pgfqpoint{2.442023in}{1.532293in}}{\pgfqpoint{2.434209in}{1.540106in}}%
\pgfpathcurveto{\pgfqpoint{2.426395in}{1.547920in}}{\pgfqpoint{2.415796in}{1.552310in}}{\pgfqpoint{2.404746in}{1.552310in}}%
\pgfpathcurveto{\pgfqpoint{2.393696in}{1.552310in}}{\pgfqpoint{2.383097in}{1.547920in}}{\pgfqpoint{2.375283in}{1.540106in}}%
\pgfpathcurveto{\pgfqpoint{2.367470in}{1.532293in}}{\pgfqpoint{2.363080in}{1.521694in}}{\pgfqpoint{2.363080in}{1.510644in}}%
\pgfpathcurveto{\pgfqpoint{2.363080in}{1.499593in}}{\pgfqpoint{2.367470in}{1.488994in}}{\pgfqpoint{2.375283in}{1.481181in}}%
\pgfpathcurveto{\pgfqpoint{2.383097in}{1.473367in}}{\pgfqpoint{2.393696in}{1.468977in}}{\pgfqpoint{2.404746in}{1.468977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705832in}{1.021633in}}%
\pgfpathcurveto{\pgfqpoint{1.716882in}{1.021633in}}{\pgfqpoint{1.727481in}{1.026024in}}{\pgfqpoint{1.735295in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{1.743109in}{1.041651in}}{\pgfqpoint{1.747499in}{1.052250in}}{\pgfqpoint{1.747499in}{1.063300in}}%
\pgfpathcurveto{\pgfqpoint{1.747499in}{1.074350in}}{\pgfqpoint{1.743109in}{1.084949in}}{\pgfqpoint{1.735295in}{1.092763in}}%
\pgfpathcurveto{\pgfqpoint{1.727481in}{1.100576in}}{\pgfqpoint{1.716882in}{1.104967in}}{\pgfqpoint{1.705832in}{1.104967in}}%
\pgfpathcurveto{\pgfqpoint{1.694782in}{1.104967in}}{\pgfqpoint{1.684183in}{1.100576in}}{\pgfqpoint{1.676370in}{1.092763in}}%
\pgfpathcurveto{\pgfqpoint{1.668556in}{1.084949in}}{\pgfqpoint{1.664166in}{1.074350in}}{\pgfqpoint{1.664166in}{1.063300in}}%
\pgfpathcurveto{\pgfqpoint{1.664166in}{1.052250in}}{\pgfqpoint{1.668556in}{1.041651in}}{\pgfqpoint{1.676370in}{1.033837in}}%
\pgfpathcurveto{\pgfqpoint{1.684183in}{1.026024in}}{\pgfqpoint{1.694782in}{1.021633in}}{\pgfqpoint{1.705832in}{1.021633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219588in}{1.162150in}}%
\pgfpathcurveto{\pgfqpoint{2.230639in}{1.162150in}}{\pgfqpoint{2.241238in}{1.166540in}}{\pgfqpoint{2.249051in}{1.174353in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{1.182167in}}{\pgfqpoint{2.261255in}{1.192766in}}{\pgfqpoint{2.261255in}{1.203816in}}%
\pgfpathcurveto{\pgfqpoint{2.261255in}{1.214866in}}{\pgfqpoint{2.256865in}{1.225465in}}{\pgfqpoint{2.249051in}{1.233279in}}%
\pgfpathcurveto{\pgfqpoint{2.241238in}{1.241093in}}{\pgfqpoint{2.230639in}{1.245483in}}{\pgfqpoint{2.219588in}{1.245483in}}%
\pgfpathcurveto{\pgfqpoint{2.208538in}{1.245483in}}{\pgfqpoint{2.197939in}{1.241093in}}{\pgfqpoint{2.190126in}{1.233279in}}%
\pgfpathcurveto{\pgfqpoint{2.182312in}{1.225465in}}{\pgfqpoint{2.177922in}{1.214866in}}{\pgfqpoint{2.177922in}{1.203816in}}%
\pgfpathcurveto{\pgfqpoint{2.177922in}{1.192766in}}{\pgfqpoint{2.182312in}{1.182167in}}{\pgfqpoint{2.190126in}{1.174353in}}%
\pgfpathcurveto{\pgfqpoint{2.197939in}{1.166540in}}{\pgfqpoint{2.208538in}{1.162150in}}{\pgfqpoint{2.219588in}{1.162150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822927in}{0.844627in}}%
\pgfpathcurveto{\pgfqpoint{2.833977in}{0.844627in}}{\pgfqpoint{2.844576in}{0.849017in}}{\pgfqpoint{2.852390in}{0.856831in}}%
\pgfpathcurveto{\pgfqpoint{2.860204in}{0.864645in}}{\pgfqpoint{2.864594in}{0.875244in}}{\pgfqpoint{2.864594in}{0.886294in}}%
\pgfpathcurveto{\pgfqpoint{2.864594in}{0.897344in}}{\pgfqpoint{2.860204in}{0.907943in}}{\pgfqpoint{2.852390in}{0.915757in}}%
\pgfpathcurveto{\pgfqpoint{2.844576in}{0.923570in}}{\pgfqpoint{2.833977in}{0.927960in}}{\pgfqpoint{2.822927in}{0.927960in}}%
\pgfpathcurveto{\pgfqpoint{2.811877in}{0.927960in}}{\pgfqpoint{2.801278in}{0.923570in}}{\pgfqpoint{2.793464in}{0.915757in}}%
\pgfpathcurveto{\pgfqpoint{2.785651in}{0.907943in}}{\pgfqpoint{2.781261in}{0.897344in}}{\pgfqpoint{2.781261in}{0.886294in}}%
\pgfpathcurveto{\pgfqpoint{2.781261in}{0.875244in}}{\pgfqpoint{2.785651in}{0.864645in}}{\pgfqpoint{2.793464in}{0.856831in}}%
\pgfpathcurveto{\pgfqpoint{2.801278in}{0.849017in}}{\pgfqpoint{2.811877in}{0.844627in}}{\pgfqpoint{2.822927in}{0.844627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183723in}{1.250219in}}%
\pgfpathcurveto{\pgfqpoint{2.194774in}{1.250219in}}{\pgfqpoint{2.205373in}{1.254609in}}{\pgfqpoint{2.213186in}{1.262423in}}%
\pgfpathcurveto{\pgfqpoint{2.221000in}{1.270237in}}{\pgfqpoint{2.225390in}{1.280836in}}{\pgfqpoint{2.225390in}{1.291886in}}%
\pgfpathcurveto{\pgfqpoint{2.225390in}{1.302936in}}{\pgfqpoint{2.221000in}{1.313535in}}{\pgfqpoint{2.213186in}{1.321349in}}%
\pgfpathcurveto{\pgfqpoint{2.205373in}{1.329162in}}{\pgfqpoint{2.194774in}{1.333552in}}{\pgfqpoint{2.183723in}{1.333552in}}%
\pgfpathcurveto{\pgfqpoint{2.172673in}{1.333552in}}{\pgfqpoint{2.162074in}{1.329162in}}{\pgfqpoint{2.154261in}{1.321349in}}%
\pgfpathcurveto{\pgfqpoint{2.146447in}{1.313535in}}{\pgfqpoint{2.142057in}{1.302936in}}{\pgfqpoint{2.142057in}{1.291886in}}%
\pgfpathcurveto{\pgfqpoint{2.142057in}{1.280836in}}{\pgfqpoint{2.146447in}{1.270237in}}{\pgfqpoint{2.154261in}{1.262423in}}%
\pgfpathcurveto{\pgfqpoint{2.162074in}{1.254609in}}{\pgfqpoint{2.172673in}{1.250219in}}{\pgfqpoint{2.183723in}{1.250219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249730in}{3.036062in}}%
\pgfpathcurveto{\pgfqpoint{2.260780in}{3.036062in}}{\pgfqpoint{2.271380in}{3.040452in}}{\pgfqpoint{2.279193in}{3.048266in}}%
\pgfpathcurveto{\pgfqpoint{2.287007in}{3.056080in}}{\pgfqpoint{2.291397in}{3.066679in}}{\pgfqpoint{2.291397in}{3.077729in}}%
\pgfpathcurveto{\pgfqpoint{2.291397in}{3.088779in}}{\pgfqpoint{2.287007in}{3.099378in}}{\pgfqpoint{2.279193in}{3.107192in}}%
\pgfpathcurveto{\pgfqpoint{2.271380in}{3.115005in}}{\pgfqpoint{2.260780in}{3.119395in}}{\pgfqpoint{2.249730in}{3.119395in}}%
\pgfpathcurveto{\pgfqpoint{2.238680in}{3.119395in}}{\pgfqpoint{2.228081in}{3.115005in}}{\pgfqpoint{2.220268in}{3.107192in}}%
\pgfpathcurveto{\pgfqpoint{2.212454in}{3.099378in}}{\pgfqpoint{2.208064in}{3.088779in}}{\pgfqpoint{2.208064in}{3.077729in}}%
\pgfpathcurveto{\pgfqpoint{2.208064in}{3.066679in}}{\pgfqpoint{2.212454in}{3.056080in}}{\pgfqpoint{2.220268in}{3.048266in}}%
\pgfpathcurveto{\pgfqpoint{2.228081in}{3.040452in}}{\pgfqpoint{2.238680in}{3.036062in}}{\pgfqpoint{2.249730in}{3.036062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437433in}{1.756944in}}%
\pgfpathcurveto{\pgfqpoint{2.448484in}{1.756944in}}{\pgfqpoint{2.459083in}{1.761334in}}{\pgfqpoint{2.466896in}{1.769148in}}%
\pgfpathcurveto{\pgfqpoint{2.474710in}{1.776962in}}{\pgfqpoint{2.479100in}{1.787561in}}{\pgfqpoint{2.479100in}{1.798611in}}%
\pgfpathcurveto{\pgfqpoint{2.479100in}{1.809661in}}{\pgfqpoint{2.474710in}{1.820260in}}{\pgfqpoint{2.466896in}{1.828074in}}%
\pgfpathcurveto{\pgfqpoint{2.459083in}{1.835887in}}{\pgfqpoint{2.448484in}{1.840277in}}{\pgfqpoint{2.437433in}{1.840277in}}%
\pgfpathcurveto{\pgfqpoint{2.426383in}{1.840277in}}{\pgfqpoint{2.415784in}{1.835887in}}{\pgfqpoint{2.407971in}{1.828074in}}%
\pgfpathcurveto{\pgfqpoint{2.400157in}{1.820260in}}{\pgfqpoint{2.395767in}{1.809661in}}{\pgfqpoint{2.395767in}{1.798611in}}%
\pgfpathcurveto{\pgfqpoint{2.395767in}{1.787561in}}{\pgfqpoint{2.400157in}{1.776962in}}{\pgfqpoint{2.407971in}{1.769148in}}%
\pgfpathcurveto{\pgfqpoint{2.415784in}{1.761334in}}{\pgfqpoint{2.426383in}{1.756944in}}{\pgfqpoint{2.437433in}{1.756944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456914in}{1.701550in}}%
\pgfpathcurveto{\pgfqpoint{2.467964in}{1.701550in}}{\pgfqpoint{2.478563in}{1.705940in}}{\pgfqpoint{2.486376in}{1.713754in}}%
\pgfpathcurveto{\pgfqpoint{2.494190in}{1.721568in}}{\pgfqpoint{2.498580in}{1.732167in}}{\pgfqpoint{2.498580in}{1.743217in}}%
\pgfpathcurveto{\pgfqpoint{2.498580in}{1.754267in}}{\pgfqpoint{2.494190in}{1.764866in}}{\pgfqpoint{2.486376in}{1.772680in}}%
\pgfpathcurveto{\pgfqpoint{2.478563in}{1.780493in}}{\pgfqpoint{2.467964in}{1.784884in}}{\pgfqpoint{2.456914in}{1.784884in}}%
\pgfpathcurveto{\pgfqpoint{2.445863in}{1.784884in}}{\pgfqpoint{2.435264in}{1.780493in}}{\pgfqpoint{2.427451in}{1.772680in}}%
\pgfpathcurveto{\pgfqpoint{2.419637in}{1.764866in}}{\pgfqpoint{2.415247in}{1.754267in}}{\pgfqpoint{2.415247in}{1.743217in}}%
\pgfpathcurveto{\pgfqpoint{2.415247in}{1.732167in}}{\pgfqpoint{2.419637in}{1.721568in}}{\pgfqpoint{2.427451in}{1.713754in}}%
\pgfpathcurveto{\pgfqpoint{2.435264in}{1.705940in}}{\pgfqpoint{2.445863in}{1.701550in}}{\pgfqpoint{2.456914in}{1.701550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788095in}{0.879904in}}%
\pgfpathcurveto{\pgfqpoint{0.799145in}{0.879904in}}{\pgfqpoint{0.809744in}{0.884294in}}{\pgfqpoint{0.817558in}{0.892108in}}%
\pgfpathcurveto{\pgfqpoint{0.825372in}{0.899921in}}{\pgfqpoint{0.829762in}{0.910520in}}{\pgfqpoint{0.829762in}{0.921570in}}%
\pgfpathcurveto{\pgfqpoint{0.829762in}{0.932621in}}{\pgfqpoint{0.825372in}{0.943220in}}{\pgfqpoint{0.817558in}{0.951033in}}%
\pgfpathcurveto{\pgfqpoint{0.809744in}{0.958847in}}{\pgfqpoint{0.799145in}{0.963237in}}{\pgfqpoint{0.788095in}{0.963237in}}%
\pgfpathcurveto{\pgfqpoint{0.777045in}{0.963237in}}{\pgfqpoint{0.766446in}{0.958847in}}{\pgfqpoint{0.758632in}{0.951033in}}%
\pgfpathcurveto{\pgfqpoint{0.750819in}{0.943220in}}{\pgfqpoint{0.746429in}{0.932621in}}{\pgfqpoint{0.746429in}{0.921570in}}%
\pgfpathcurveto{\pgfqpoint{0.746429in}{0.910520in}}{\pgfqpoint{0.750819in}{0.899921in}}{\pgfqpoint{0.758632in}{0.892108in}}%
\pgfpathcurveto{\pgfqpoint{0.766446in}{0.884294in}}{\pgfqpoint{0.777045in}{0.879904in}}{\pgfqpoint{0.788095in}{0.879904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587764in}{1.156863in}}%
\pgfpathcurveto{\pgfqpoint{0.598814in}{1.156863in}}{\pgfqpoint{0.609413in}{1.161253in}}{\pgfqpoint{0.617227in}{1.169067in}}%
\pgfpathcurveto{\pgfqpoint{0.625040in}{1.176880in}}{\pgfqpoint{0.629431in}{1.187479in}}{\pgfqpoint{0.629431in}{1.198530in}}%
\pgfpathcurveto{\pgfqpoint{0.629431in}{1.209580in}}{\pgfqpoint{0.625040in}{1.220179in}}{\pgfqpoint{0.617227in}{1.227992in}}%
\pgfpathcurveto{\pgfqpoint{0.609413in}{1.235806in}}{\pgfqpoint{0.598814in}{1.240196in}}{\pgfqpoint{0.587764in}{1.240196in}}%
\pgfpathcurveto{\pgfqpoint{0.576714in}{1.240196in}}{\pgfqpoint{0.566115in}{1.235806in}}{\pgfqpoint{0.558301in}{1.227992in}}%
\pgfpathcurveto{\pgfqpoint{0.550488in}{1.220179in}}{\pgfqpoint{0.546097in}{1.209580in}}{\pgfqpoint{0.546097in}{1.198530in}}%
\pgfpathcurveto{\pgfqpoint{0.546097in}{1.187479in}}{\pgfqpoint{0.550488in}{1.176880in}}{\pgfqpoint{0.558301in}{1.169067in}}%
\pgfpathcurveto{\pgfqpoint{0.566115in}{1.161253in}}{\pgfqpoint{0.576714in}{1.156863in}}{\pgfqpoint{0.587764in}{1.156863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839518in}{0.881372in}}%
\pgfpathcurveto{\pgfqpoint{2.850569in}{0.881372in}}{\pgfqpoint{2.861168in}{0.885762in}}{\pgfqpoint{2.868981in}{0.893576in}}%
\pgfpathcurveto{\pgfqpoint{2.876795in}{0.901390in}}{\pgfqpoint{2.881185in}{0.911989in}}{\pgfqpoint{2.881185in}{0.923039in}}%
\pgfpathcurveto{\pgfqpoint{2.881185in}{0.934089in}}{\pgfqpoint{2.876795in}{0.944688in}}{\pgfqpoint{2.868981in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{2.861168in}{0.960315in}}{\pgfqpoint{2.850569in}{0.964706in}}{\pgfqpoint{2.839518in}{0.964706in}}%
\pgfpathcurveto{\pgfqpoint{2.828468in}{0.964706in}}{\pgfqpoint{2.817869in}{0.960315in}}{\pgfqpoint{2.810056in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{2.802242in}{0.944688in}}{\pgfqpoint{2.797852in}{0.934089in}}{\pgfqpoint{2.797852in}{0.923039in}}%
\pgfpathcurveto{\pgfqpoint{2.797852in}{0.911989in}}{\pgfqpoint{2.802242in}{0.901390in}}{\pgfqpoint{2.810056in}{0.893576in}}%
\pgfpathcurveto{\pgfqpoint{2.817869in}{0.885762in}}{\pgfqpoint{2.828468in}{0.881372in}}{\pgfqpoint{2.839518in}{0.881372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739752in}{2.470870in}}%
\pgfpathcurveto{\pgfqpoint{1.750802in}{2.470870in}}{\pgfqpoint{1.761402in}{2.475260in}}{\pgfqpoint{1.769215in}{2.483074in}}%
\pgfpathcurveto{\pgfqpoint{1.777029in}{2.490888in}}{\pgfqpoint{1.781419in}{2.501487in}}{\pgfqpoint{1.781419in}{2.512537in}}%
\pgfpathcurveto{\pgfqpoint{1.781419in}{2.523587in}}{\pgfqpoint{1.777029in}{2.534186in}}{\pgfqpoint{1.769215in}{2.542000in}}%
\pgfpathcurveto{\pgfqpoint{1.761402in}{2.549813in}}{\pgfqpoint{1.750802in}{2.554204in}}{\pgfqpoint{1.739752in}{2.554204in}}%
\pgfpathcurveto{\pgfqpoint{1.728702in}{2.554204in}}{\pgfqpoint{1.718103in}{2.549813in}}{\pgfqpoint{1.710290in}{2.542000in}}%
\pgfpathcurveto{\pgfqpoint{1.702476in}{2.534186in}}{\pgfqpoint{1.698086in}{2.523587in}}{\pgfqpoint{1.698086in}{2.512537in}}%
\pgfpathcurveto{\pgfqpoint{1.698086in}{2.501487in}}{\pgfqpoint{1.702476in}{2.490888in}}{\pgfqpoint{1.710290in}{2.483074in}}%
\pgfpathcurveto{\pgfqpoint{1.718103in}{2.475260in}}{\pgfqpoint{1.728702in}{2.470870in}}{\pgfqpoint{1.739752in}{2.470870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569441in}{0.721403in}}%
\pgfpathcurveto{\pgfqpoint{2.580491in}{0.721403in}}{\pgfqpoint{2.591090in}{0.725793in}}{\pgfqpoint{2.598904in}{0.733607in}}%
\pgfpathcurveto{\pgfqpoint{2.606717in}{0.741421in}}{\pgfqpoint{2.611108in}{0.752020in}}{\pgfqpoint{2.611108in}{0.763070in}}%
\pgfpathcurveto{\pgfqpoint{2.611108in}{0.774120in}}{\pgfqpoint{2.606717in}{0.784719in}}{\pgfqpoint{2.598904in}{0.792532in}}%
\pgfpathcurveto{\pgfqpoint{2.591090in}{0.800346in}}{\pgfqpoint{2.580491in}{0.804736in}}{\pgfqpoint{2.569441in}{0.804736in}}%
\pgfpathcurveto{\pgfqpoint{2.558391in}{0.804736in}}{\pgfqpoint{2.547792in}{0.800346in}}{\pgfqpoint{2.539978in}{0.792532in}}%
\pgfpathcurveto{\pgfqpoint{2.532165in}{0.784719in}}{\pgfqpoint{2.527774in}{0.774120in}}{\pgfqpoint{2.527774in}{0.763070in}}%
\pgfpathcurveto{\pgfqpoint{2.527774in}{0.752020in}}{\pgfqpoint{2.532165in}{0.741421in}}{\pgfqpoint{2.539978in}{0.733607in}}%
\pgfpathcurveto{\pgfqpoint{2.547792in}{0.725793in}}{\pgfqpoint{2.558391in}{0.721403in}}{\pgfqpoint{2.569441in}{0.721403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117062in}{0.478405in}}%
\pgfpathcurveto{\pgfqpoint{2.128113in}{0.478405in}}{\pgfqpoint{2.138712in}{0.482795in}}{\pgfqpoint{2.146525in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{2.154339in}{0.498423in}}{\pgfqpoint{2.158729in}{0.509022in}}{\pgfqpoint{2.158729in}{0.520072in}}%
\pgfpathcurveto{\pgfqpoint{2.158729in}{0.531122in}}{\pgfqpoint{2.154339in}{0.541721in}}{\pgfqpoint{2.146525in}{0.549535in}}%
\pgfpathcurveto{\pgfqpoint{2.138712in}{0.557348in}}{\pgfqpoint{2.128113in}{0.561738in}}{\pgfqpoint{2.117062in}{0.561738in}}%
\pgfpathcurveto{\pgfqpoint{2.106012in}{0.561738in}}{\pgfqpoint{2.095413in}{0.557348in}}{\pgfqpoint{2.087600in}{0.549535in}}%
\pgfpathcurveto{\pgfqpoint{2.079786in}{0.541721in}}{\pgfqpoint{2.075396in}{0.531122in}}{\pgfqpoint{2.075396in}{0.520072in}}%
\pgfpathcurveto{\pgfqpoint{2.075396in}{0.509022in}}{\pgfqpoint{2.079786in}{0.498423in}}{\pgfqpoint{2.087600in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{2.095413in}{0.482795in}}{\pgfqpoint{2.106012in}{0.478405in}}{\pgfqpoint{2.117062in}{0.478405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748760in}{3.131198in}}%
\pgfpathcurveto{\pgfqpoint{1.759810in}{3.131198in}}{\pgfqpoint{1.770409in}{3.135588in}}{\pgfqpoint{1.778223in}{3.143401in}}%
\pgfpathcurveto{\pgfqpoint{1.786036in}{3.151215in}}{\pgfqpoint{1.790427in}{3.161814in}}{\pgfqpoint{1.790427in}{3.172864in}}%
\pgfpathcurveto{\pgfqpoint{1.790427in}{3.183914in}}{\pgfqpoint{1.786036in}{3.194513in}}{\pgfqpoint{1.778223in}{3.202327in}}%
\pgfpathcurveto{\pgfqpoint{1.770409in}{3.210141in}}{\pgfqpoint{1.759810in}{3.214531in}}{\pgfqpoint{1.748760in}{3.214531in}}%
\pgfpathcurveto{\pgfqpoint{1.737710in}{3.214531in}}{\pgfqpoint{1.727111in}{3.210141in}}{\pgfqpoint{1.719297in}{3.202327in}}%
\pgfpathcurveto{\pgfqpoint{1.711483in}{3.194513in}}{\pgfqpoint{1.707093in}{3.183914in}}{\pgfqpoint{1.707093in}{3.172864in}}%
\pgfpathcurveto{\pgfqpoint{1.707093in}{3.161814in}}{\pgfqpoint{1.711483in}{3.151215in}}{\pgfqpoint{1.719297in}{3.143401in}}%
\pgfpathcurveto{\pgfqpoint{1.727111in}{3.135588in}}{\pgfqpoint{1.737710in}{3.131198in}}{\pgfqpoint{1.748760in}{3.131198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494473in}{1.093862in}}%
\pgfpathcurveto{\pgfqpoint{1.505523in}{1.093862in}}{\pgfqpoint{1.516122in}{1.098252in}}{\pgfqpoint{1.523936in}{1.106066in}}%
\pgfpathcurveto{\pgfqpoint{1.531750in}{1.113879in}}{\pgfqpoint{1.536140in}{1.124478in}}{\pgfqpoint{1.536140in}{1.135529in}}%
\pgfpathcurveto{\pgfqpoint{1.536140in}{1.146579in}}{\pgfqpoint{1.531750in}{1.157178in}}{\pgfqpoint{1.523936in}{1.164991in}}%
\pgfpathcurveto{\pgfqpoint{1.516122in}{1.172805in}}{\pgfqpoint{1.505523in}{1.177195in}}{\pgfqpoint{1.494473in}{1.177195in}}%
\pgfpathcurveto{\pgfqpoint{1.483423in}{1.177195in}}{\pgfqpoint{1.472824in}{1.172805in}}{\pgfqpoint{1.465010in}{1.164991in}}%
\pgfpathcurveto{\pgfqpoint{1.457197in}{1.157178in}}{\pgfqpoint{1.452807in}{1.146579in}}{\pgfqpoint{1.452807in}{1.135529in}}%
\pgfpathcurveto{\pgfqpoint{1.452807in}{1.124478in}}{\pgfqpoint{1.457197in}{1.113879in}}{\pgfqpoint{1.465010in}{1.106066in}}%
\pgfpathcurveto{\pgfqpoint{1.472824in}{1.098252in}}{\pgfqpoint{1.483423in}{1.093862in}}{\pgfqpoint{1.494473in}{1.093862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880136in}{3.149686in}}%
\pgfpathcurveto{\pgfqpoint{1.891186in}{3.149686in}}{\pgfqpoint{1.901785in}{3.154076in}}{\pgfqpoint{1.909599in}{3.161890in}}%
\pgfpathcurveto{\pgfqpoint{1.917412in}{3.169703in}}{\pgfqpoint{1.921803in}{3.180302in}}{\pgfqpoint{1.921803in}{3.191353in}}%
\pgfpathcurveto{\pgfqpoint{1.921803in}{3.202403in}}{\pgfqpoint{1.917412in}{3.213002in}}{\pgfqpoint{1.909599in}{3.220815in}}%
\pgfpathcurveto{\pgfqpoint{1.901785in}{3.228629in}}{\pgfqpoint{1.891186in}{3.233019in}}{\pgfqpoint{1.880136in}{3.233019in}}%
\pgfpathcurveto{\pgfqpoint{1.869086in}{3.233019in}}{\pgfqpoint{1.858487in}{3.228629in}}{\pgfqpoint{1.850673in}{3.220815in}}%
\pgfpathcurveto{\pgfqpoint{1.842860in}{3.213002in}}{\pgfqpoint{1.838469in}{3.202403in}}{\pgfqpoint{1.838469in}{3.191353in}}%
\pgfpathcurveto{\pgfqpoint{1.838469in}{3.180302in}}{\pgfqpoint{1.842860in}{3.169703in}}{\pgfqpoint{1.850673in}{3.161890in}}%
\pgfpathcurveto{\pgfqpoint{1.858487in}{3.154076in}}{\pgfqpoint{1.869086in}{3.149686in}}{\pgfqpoint{1.880136in}{3.149686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552505in}{3.042118in}}%
\pgfpathcurveto{\pgfqpoint{1.563555in}{3.042118in}}{\pgfqpoint{1.574154in}{3.046509in}}{\pgfqpoint{1.581968in}{3.054322in}}%
\pgfpathcurveto{\pgfqpoint{1.589781in}{3.062136in}}{\pgfqpoint{1.594172in}{3.072735in}}{\pgfqpoint{1.594172in}{3.083785in}}%
\pgfpathcurveto{\pgfqpoint{1.594172in}{3.094835in}}{\pgfqpoint{1.589781in}{3.105434in}}{\pgfqpoint{1.581968in}{3.113248in}}%
\pgfpathcurveto{\pgfqpoint{1.574154in}{3.121062in}}{\pgfqpoint{1.563555in}{3.125452in}}{\pgfqpoint{1.552505in}{3.125452in}}%
\pgfpathcurveto{\pgfqpoint{1.541455in}{3.125452in}}{\pgfqpoint{1.530856in}{3.121062in}}{\pgfqpoint{1.523042in}{3.113248in}}%
\pgfpathcurveto{\pgfqpoint{1.515228in}{3.105434in}}{\pgfqpoint{1.510838in}{3.094835in}}{\pgfqpoint{1.510838in}{3.083785in}}%
\pgfpathcurveto{\pgfqpoint{1.510838in}{3.072735in}}{\pgfqpoint{1.515228in}{3.062136in}}{\pgfqpoint{1.523042in}{3.054322in}}%
\pgfpathcurveto{\pgfqpoint{1.530856in}{3.046509in}}{\pgfqpoint{1.541455in}{3.042118in}}{\pgfqpoint{1.552505in}{3.042118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380027in}{1.333439in}}%
\pgfpathcurveto{\pgfqpoint{2.391078in}{1.333439in}}{\pgfqpoint{2.401677in}{1.337829in}}{\pgfqpoint{2.409490in}{1.345643in}}%
\pgfpathcurveto{\pgfqpoint{2.417304in}{1.353457in}}{\pgfqpoint{2.421694in}{1.364056in}}{\pgfqpoint{2.421694in}{1.375106in}}%
\pgfpathcurveto{\pgfqpoint{2.421694in}{1.386156in}}{\pgfqpoint{2.417304in}{1.396755in}}{\pgfqpoint{2.409490in}{1.404569in}}%
\pgfpathcurveto{\pgfqpoint{2.401677in}{1.412382in}}{\pgfqpoint{2.391078in}{1.416772in}}{\pgfqpoint{2.380027in}{1.416772in}}%
\pgfpathcurveto{\pgfqpoint{2.368977in}{1.416772in}}{\pgfqpoint{2.358378in}{1.412382in}}{\pgfqpoint{2.350565in}{1.404569in}}%
\pgfpathcurveto{\pgfqpoint{2.342751in}{1.396755in}}{\pgfqpoint{2.338361in}{1.386156in}}{\pgfqpoint{2.338361in}{1.375106in}}%
\pgfpathcurveto{\pgfqpoint{2.338361in}{1.364056in}}{\pgfqpoint{2.342751in}{1.353457in}}{\pgfqpoint{2.350565in}{1.345643in}}%
\pgfpathcurveto{\pgfqpoint{2.358378in}{1.337829in}}{\pgfqpoint{2.368977in}{1.333439in}}{\pgfqpoint{2.380027in}{1.333439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122821in}{1.776020in}}%
\pgfpathcurveto{\pgfqpoint{1.133871in}{1.776020in}}{\pgfqpoint{1.144470in}{1.780411in}}{\pgfqpoint{1.152284in}{1.788224in}}%
\pgfpathcurveto{\pgfqpoint{1.160098in}{1.796038in}}{\pgfqpoint{1.164488in}{1.806637in}}{\pgfqpoint{1.164488in}{1.817687in}}%
\pgfpathcurveto{\pgfqpoint{1.164488in}{1.828737in}}{\pgfqpoint{1.160098in}{1.839336in}}{\pgfqpoint{1.152284in}{1.847150in}}%
\pgfpathcurveto{\pgfqpoint{1.144470in}{1.854964in}}{\pgfqpoint{1.133871in}{1.859354in}}{\pgfqpoint{1.122821in}{1.859354in}}%
\pgfpathcurveto{\pgfqpoint{1.111771in}{1.859354in}}{\pgfqpoint{1.101172in}{1.854964in}}{\pgfqpoint{1.093358in}{1.847150in}}%
\pgfpathcurveto{\pgfqpoint{1.085545in}{1.839336in}}{\pgfqpoint{1.081155in}{1.828737in}}{\pgfqpoint{1.081155in}{1.817687in}}%
\pgfpathcurveto{\pgfqpoint{1.081155in}{1.806637in}}{\pgfqpoint{1.085545in}{1.796038in}}{\pgfqpoint{1.093358in}{1.788224in}}%
\pgfpathcurveto{\pgfqpoint{1.101172in}{1.780411in}}{\pgfqpoint{1.111771in}{1.776020in}}{\pgfqpoint{1.122821in}{1.776020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384831in}{1.182372in}}%
\pgfpathcurveto{\pgfqpoint{1.395881in}{1.182372in}}{\pgfqpoint{1.406480in}{1.186762in}}{\pgfqpoint{1.414294in}{1.194576in}}%
\pgfpathcurveto{\pgfqpoint{1.422107in}{1.202390in}}{\pgfqpoint{1.426498in}{1.212989in}}{\pgfqpoint{1.426498in}{1.224039in}}%
\pgfpathcurveto{\pgfqpoint{1.426498in}{1.235089in}}{\pgfqpoint{1.422107in}{1.245688in}}{\pgfqpoint{1.414294in}{1.253502in}}%
\pgfpathcurveto{\pgfqpoint{1.406480in}{1.261315in}}{\pgfqpoint{1.395881in}{1.265706in}}{\pgfqpoint{1.384831in}{1.265706in}}%
\pgfpathcurveto{\pgfqpoint{1.373781in}{1.265706in}}{\pgfqpoint{1.363182in}{1.261315in}}{\pgfqpoint{1.355368in}{1.253502in}}%
\pgfpathcurveto{\pgfqpoint{1.347554in}{1.245688in}}{\pgfqpoint{1.343164in}{1.235089in}}{\pgfqpoint{1.343164in}{1.224039in}}%
\pgfpathcurveto{\pgfqpoint{1.343164in}{1.212989in}}{\pgfqpoint{1.347554in}{1.202390in}}{\pgfqpoint{1.355368in}{1.194576in}}%
\pgfpathcurveto{\pgfqpoint{1.363182in}{1.186762in}}{\pgfqpoint{1.373781in}{1.182372in}}{\pgfqpoint{1.384831in}{1.182372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243010in}{1.338758in}}%
\pgfpathcurveto{\pgfqpoint{1.254061in}{1.338758in}}{\pgfqpoint{1.264660in}{1.343148in}}{\pgfqpoint{1.272473in}{1.350962in}}%
\pgfpathcurveto{\pgfqpoint{1.280287in}{1.358775in}}{\pgfqpoint{1.284677in}{1.369374in}}{\pgfqpoint{1.284677in}{1.380424in}}%
\pgfpathcurveto{\pgfqpoint{1.284677in}{1.391475in}}{\pgfqpoint{1.280287in}{1.402074in}}{\pgfqpoint{1.272473in}{1.409887in}}%
\pgfpathcurveto{\pgfqpoint{1.264660in}{1.417701in}}{\pgfqpoint{1.254061in}{1.422091in}}{\pgfqpoint{1.243010in}{1.422091in}}%
\pgfpathcurveto{\pgfqpoint{1.231960in}{1.422091in}}{\pgfqpoint{1.221361in}{1.417701in}}{\pgfqpoint{1.213548in}{1.409887in}}%
\pgfpathcurveto{\pgfqpoint{1.205734in}{1.402074in}}{\pgfqpoint{1.201344in}{1.391475in}}{\pgfqpoint{1.201344in}{1.380424in}}%
\pgfpathcurveto{\pgfqpoint{1.201344in}{1.369374in}}{\pgfqpoint{1.205734in}{1.358775in}}{\pgfqpoint{1.213548in}{1.350962in}}%
\pgfpathcurveto{\pgfqpoint{1.221361in}{1.343148in}}{\pgfqpoint{1.231960in}{1.338758in}}{\pgfqpoint{1.243010in}{1.338758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249915in}{0.459965in}}%
\pgfpathcurveto{\pgfqpoint{2.260965in}{0.459965in}}{\pgfqpoint{2.271564in}{0.464356in}}{\pgfqpoint{2.279378in}{0.472169in}}%
\pgfpathcurveto{\pgfqpoint{2.287192in}{0.479983in}}{\pgfqpoint{2.291582in}{0.490582in}}{\pgfqpoint{2.291582in}{0.501632in}}%
\pgfpathcurveto{\pgfqpoint{2.291582in}{0.512682in}}{\pgfqpoint{2.287192in}{0.523281in}}{\pgfqpoint{2.279378in}{0.531095in}}%
\pgfpathcurveto{\pgfqpoint{2.271564in}{0.538908in}}{\pgfqpoint{2.260965in}{0.543299in}}{\pgfqpoint{2.249915in}{0.543299in}}%
\pgfpathcurveto{\pgfqpoint{2.238865in}{0.543299in}}{\pgfqpoint{2.228266in}{0.538908in}}{\pgfqpoint{2.220453in}{0.531095in}}%
\pgfpathcurveto{\pgfqpoint{2.212639in}{0.523281in}}{\pgfqpoint{2.208249in}{0.512682in}}{\pgfqpoint{2.208249in}{0.501632in}}%
\pgfpathcurveto{\pgfqpoint{2.208249in}{0.490582in}}{\pgfqpoint{2.212639in}{0.479983in}}{\pgfqpoint{2.220453in}{0.472169in}}%
\pgfpathcurveto{\pgfqpoint{2.228266in}{0.464356in}}{\pgfqpoint{2.238865in}{0.459965in}}{\pgfqpoint{2.249915in}{0.459965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503390in}{2.364925in}}%
\pgfpathcurveto{\pgfqpoint{1.514440in}{2.364925in}}{\pgfqpoint{1.525039in}{2.369315in}}{\pgfqpoint{1.532853in}{2.377129in}}%
\pgfpathcurveto{\pgfqpoint{1.540666in}{2.384943in}}{\pgfqpoint{1.545057in}{2.395542in}}{\pgfqpoint{1.545057in}{2.406592in}}%
\pgfpathcurveto{\pgfqpoint{1.545057in}{2.417642in}}{\pgfqpoint{1.540666in}{2.428241in}}{\pgfqpoint{1.532853in}{2.436055in}}%
\pgfpathcurveto{\pgfqpoint{1.525039in}{2.443868in}}{\pgfqpoint{1.514440in}{2.448259in}}{\pgfqpoint{1.503390in}{2.448259in}}%
\pgfpathcurveto{\pgfqpoint{1.492340in}{2.448259in}}{\pgfqpoint{1.481741in}{2.443868in}}{\pgfqpoint{1.473927in}{2.436055in}}%
\pgfpathcurveto{\pgfqpoint{1.466114in}{2.428241in}}{\pgfqpoint{1.461723in}{2.417642in}}{\pgfqpoint{1.461723in}{2.406592in}}%
\pgfpathcurveto{\pgfqpoint{1.461723in}{2.395542in}}{\pgfqpoint{1.466114in}{2.384943in}}{\pgfqpoint{1.473927in}{2.377129in}}%
\pgfpathcurveto{\pgfqpoint{1.481741in}{2.369315in}}{\pgfqpoint{1.492340in}{2.364925in}}{\pgfqpoint{1.503390in}{2.364925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032323in}{2.356374in}}%
\pgfpathcurveto{\pgfqpoint{3.043373in}{2.356374in}}{\pgfqpoint{3.053972in}{2.360764in}}{\pgfqpoint{3.061786in}{2.368578in}}%
\pgfpathcurveto{\pgfqpoint{3.069599in}{2.376391in}}{\pgfqpoint{3.073990in}{2.386990in}}{\pgfqpoint{3.073990in}{2.398040in}}%
\pgfpathcurveto{\pgfqpoint{3.073990in}{2.409091in}}{\pgfqpoint{3.069599in}{2.419690in}}{\pgfqpoint{3.061786in}{2.427503in}}%
\pgfpathcurveto{\pgfqpoint{3.053972in}{2.435317in}}{\pgfqpoint{3.043373in}{2.439707in}}{\pgfqpoint{3.032323in}{2.439707in}}%
\pgfpathcurveto{\pgfqpoint{3.021273in}{2.439707in}}{\pgfqpoint{3.010674in}{2.435317in}}{\pgfqpoint{3.002860in}{2.427503in}}%
\pgfpathcurveto{\pgfqpoint{2.995046in}{2.419690in}}{\pgfqpoint{2.990656in}{2.409091in}}{\pgfqpoint{2.990656in}{2.398040in}}%
\pgfpathcurveto{\pgfqpoint{2.990656in}{2.386990in}}{\pgfqpoint{2.995046in}{2.376391in}}{\pgfqpoint{3.002860in}{2.368578in}}%
\pgfpathcurveto{\pgfqpoint{3.010674in}{2.360764in}}{\pgfqpoint{3.021273in}{2.356374in}}{\pgfqpoint{3.032323in}{2.356374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108455in}{1.408463in}}%
\pgfpathcurveto{\pgfqpoint{3.119505in}{1.408463in}}{\pgfqpoint{3.130104in}{1.412854in}}{\pgfqpoint{3.137918in}{1.420667in}}%
\pgfpathcurveto{\pgfqpoint{3.145732in}{1.428481in}}{\pgfqpoint{3.150122in}{1.439080in}}{\pgfqpoint{3.150122in}{1.450130in}}%
\pgfpathcurveto{\pgfqpoint{3.150122in}{1.461180in}}{\pgfqpoint{3.145732in}{1.471779in}}{\pgfqpoint{3.137918in}{1.479593in}}%
\pgfpathcurveto{\pgfqpoint{3.130104in}{1.487406in}}{\pgfqpoint{3.119505in}{1.491797in}}{\pgfqpoint{3.108455in}{1.491797in}}%
\pgfpathcurveto{\pgfqpoint{3.097405in}{1.491797in}}{\pgfqpoint{3.086806in}{1.487406in}}{\pgfqpoint{3.078992in}{1.479593in}}%
\pgfpathcurveto{\pgfqpoint{3.071179in}{1.471779in}}{\pgfqpoint{3.066789in}{1.461180in}}{\pgfqpoint{3.066789in}{1.450130in}}%
\pgfpathcurveto{\pgfqpoint{3.066789in}{1.439080in}}{\pgfqpoint{3.071179in}{1.428481in}}{\pgfqpoint{3.078992in}{1.420667in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{1.412854in}}{\pgfqpoint{3.097405in}{1.408463in}}{\pgfqpoint{3.108455in}{1.408463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488670in}{1.613454in}}%
\pgfpathcurveto{\pgfqpoint{2.499720in}{1.613454in}}{\pgfqpoint{2.510319in}{1.617844in}}{\pgfqpoint{2.518132in}{1.625658in}}%
\pgfpathcurveto{\pgfqpoint{2.525946in}{1.633471in}}{\pgfqpoint{2.530336in}{1.644070in}}{\pgfqpoint{2.530336in}{1.655121in}}%
\pgfpathcurveto{\pgfqpoint{2.530336in}{1.666171in}}{\pgfqpoint{2.525946in}{1.676770in}}{\pgfqpoint{2.518132in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{2.510319in}{1.692397in}}{\pgfqpoint{2.499720in}{1.696787in}}{\pgfqpoint{2.488670in}{1.696787in}}%
\pgfpathcurveto{\pgfqpoint{2.477619in}{1.696787in}}{\pgfqpoint{2.467020in}{1.692397in}}{\pgfqpoint{2.459207in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{2.451393in}{1.676770in}}{\pgfqpoint{2.447003in}{1.666171in}}{\pgfqpoint{2.447003in}{1.655121in}}%
\pgfpathcurveto{\pgfqpoint{2.447003in}{1.644070in}}{\pgfqpoint{2.451393in}{1.633471in}}{\pgfqpoint{2.459207in}{1.625658in}}%
\pgfpathcurveto{\pgfqpoint{2.467020in}{1.617844in}}{\pgfqpoint{2.477619in}{1.613454in}}{\pgfqpoint{2.488670in}{1.613454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112413in}{1.554306in}}%
\pgfpathcurveto{\pgfqpoint{3.123463in}{1.554306in}}{\pgfqpoint{3.134062in}{1.558696in}}{\pgfqpoint{3.141876in}{1.566510in}}%
\pgfpathcurveto{\pgfqpoint{3.149689in}{1.574324in}}{\pgfqpoint{3.154080in}{1.584923in}}{\pgfqpoint{3.154080in}{1.595973in}}%
\pgfpathcurveto{\pgfqpoint{3.154080in}{1.607023in}}{\pgfqpoint{3.149689in}{1.617622in}}{\pgfqpoint{3.141876in}{1.625436in}}%
\pgfpathcurveto{\pgfqpoint{3.134062in}{1.633249in}}{\pgfqpoint{3.123463in}{1.637640in}}{\pgfqpoint{3.112413in}{1.637640in}}%
\pgfpathcurveto{\pgfqpoint{3.101363in}{1.637640in}}{\pgfqpoint{3.090764in}{1.633249in}}{\pgfqpoint{3.082950in}{1.625436in}}%
\pgfpathcurveto{\pgfqpoint{3.075136in}{1.617622in}}{\pgfqpoint{3.070746in}{1.607023in}}{\pgfqpoint{3.070746in}{1.595973in}}%
\pgfpathcurveto{\pgfqpoint{3.070746in}{1.584923in}}{\pgfqpoint{3.075136in}{1.574324in}}{\pgfqpoint{3.082950in}{1.566510in}}%
\pgfpathcurveto{\pgfqpoint{3.090764in}{1.558696in}}{\pgfqpoint{3.101363in}{1.554306in}}{\pgfqpoint{3.112413in}{1.554306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921383in}{2.375951in}}%
\pgfpathcurveto{\pgfqpoint{1.932433in}{2.375951in}}{\pgfqpoint{1.943032in}{2.380341in}}{\pgfqpoint{1.950846in}{2.388155in}}%
\pgfpathcurveto{\pgfqpoint{1.958659in}{2.395968in}}{\pgfqpoint{1.963050in}{2.406567in}}{\pgfqpoint{1.963050in}{2.417617in}}%
\pgfpathcurveto{\pgfqpoint{1.963050in}{2.428668in}}{\pgfqpoint{1.958659in}{2.439267in}}{\pgfqpoint{1.950846in}{2.447080in}}%
\pgfpathcurveto{\pgfqpoint{1.943032in}{2.454894in}}{\pgfqpoint{1.932433in}{2.459284in}}{\pgfqpoint{1.921383in}{2.459284in}}%
\pgfpathcurveto{\pgfqpoint{1.910333in}{2.459284in}}{\pgfqpoint{1.899734in}{2.454894in}}{\pgfqpoint{1.891920in}{2.447080in}}%
\pgfpathcurveto{\pgfqpoint{1.884107in}{2.439267in}}{\pgfqpoint{1.879716in}{2.428668in}}{\pgfqpoint{1.879716in}{2.417617in}}%
\pgfpathcurveto{\pgfqpoint{1.879716in}{2.406567in}}{\pgfqpoint{1.884107in}{2.395968in}}{\pgfqpoint{1.891920in}{2.388155in}}%
\pgfpathcurveto{\pgfqpoint{1.899734in}{2.380341in}}{\pgfqpoint{1.910333in}{2.375951in}}{\pgfqpoint{1.921383in}{2.375951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175943in}{2.010232in}}%
\pgfpathcurveto{\pgfqpoint{1.186993in}{2.010232in}}{\pgfqpoint{1.197592in}{2.014622in}}{\pgfqpoint{1.205405in}{2.022436in}}%
\pgfpathcurveto{\pgfqpoint{1.213219in}{2.030250in}}{\pgfqpoint{1.217609in}{2.040849in}}{\pgfqpoint{1.217609in}{2.051899in}}%
\pgfpathcurveto{\pgfqpoint{1.217609in}{2.062949in}}{\pgfqpoint{1.213219in}{2.073548in}}{\pgfqpoint{1.205405in}{2.081362in}}%
\pgfpathcurveto{\pgfqpoint{1.197592in}{2.089175in}}{\pgfqpoint{1.186993in}{2.093566in}}{\pgfqpoint{1.175943in}{2.093566in}}%
\pgfpathcurveto{\pgfqpoint{1.164893in}{2.093566in}}{\pgfqpoint{1.154294in}{2.089175in}}{\pgfqpoint{1.146480in}{2.081362in}}%
\pgfpathcurveto{\pgfqpoint{1.138666in}{2.073548in}}{\pgfqpoint{1.134276in}{2.062949in}}{\pgfqpoint{1.134276in}{2.051899in}}%
\pgfpathcurveto{\pgfqpoint{1.134276in}{2.040849in}}{\pgfqpoint{1.138666in}{2.030250in}}{\pgfqpoint{1.146480in}{2.022436in}}%
\pgfpathcurveto{\pgfqpoint{1.154294in}{2.014622in}}{\pgfqpoint{1.164893in}{2.010232in}}{\pgfqpoint{1.175943in}{2.010232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605390in}{1.144889in}}%
\pgfpathcurveto{\pgfqpoint{1.616440in}{1.144889in}}{\pgfqpoint{1.627039in}{1.149279in}}{\pgfqpoint{1.634853in}{1.157093in}}%
\pgfpathcurveto{\pgfqpoint{1.642666in}{1.164907in}}{\pgfqpoint{1.647057in}{1.175506in}}{\pgfqpoint{1.647057in}{1.186556in}}%
\pgfpathcurveto{\pgfqpoint{1.647057in}{1.197606in}}{\pgfqpoint{1.642666in}{1.208205in}}{\pgfqpoint{1.634853in}{1.216019in}}%
\pgfpathcurveto{\pgfqpoint{1.627039in}{1.223832in}}{\pgfqpoint{1.616440in}{1.228222in}}{\pgfqpoint{1.605390in}{1.228222in}}%
\pgfpathcurveto{\pgfqpoint{1.594340in}{1.228222in}}{\pgfqpoint{1.583741in}{1.223832in}}{\pgfqpoint{1.575927in}{1.216019in}}%
\pgfpathcurveto{\pgfqpoint{1.568114in}{1.208205in}}{\pgfqpoint{1.563723in}{1.197606in}}{\pgfqpoint{1.563723in}{1.186556in}}%
\pgfpathcurveto{\pgfqpoint{1.563723in}{1.175506in}}{\pgfqpoint{1.568114in}{1.164907in}}{\pgfqpoint{1.575927in}{1.157093in}}%
\pgfpathcurveto{\pgfqpoint{1.583741in}{1.149279in}}{\pgfqpoint{1.594340in}{1.144889in}}{\pgfqpoint{1.605390in}{1.144889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793365in}{2.612377in}}%
\pgfpathcurveto{\pgfqpoint{0.804415in}{2.612377in}}{\pgfqpoint{0.815014in}{2.616767in}}{\pgfqpoint{0.822827in}{2.624581in}}%
\pgfpathcurveto{\pgfqpoint{0.830641in}{2.632394in}}{\pgfqpoint{0.835031in}{2.642993in}}{\pgfqpoint{0.835031in}{2.654044in}}%
\pgfpathcurveto{\pgfqpoint{0.835031in}{2.665094in}}{\pgfqpoint{0.830641in}{2.675693in}}{\pgfqpoint{0.822827in}{2.683506in}}%
\pgfpathcurveto{\pgfqpoint{0.815014in}{2.691320in}}{\pgfqpoint{0.804415in}{2.695710in}}{\pgfqpoint{0.793365in}{2.695710in}}%
\pgfpathcurveto{\pgfqpoint{0.782315in}{2.695710in}}{\pgfqpoint{0.771715in}{2.691320in}}{\pgfqpoint{0.763902in}{2.683506in}}%
\pgfpathcurveto{\pgfqpoint{0.756088in}{2.675693in}}{\pgfqpoint{0.751698in}{2.665094in}}{\pgfqpoint{0.751698in}{2.654044in}}%
\pgfpathcurveto{\pgfqpoint{0.751698in}{2.642993in}}{\pgfqpoint{0.756088in}{2.632394in}}{\pgfqpoint{0.763902in}{2.624581in}}%
\pgfpathcurveto{\pgfqpoint{0.771715in}{2.616767in}}{\pgfqpoint{0.782315in}{2.612377in}}{\pgfqpoint{0.793365in}{2.612377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354310in}{1.632361in}}%
\pgfpathcurveto{\pgfqpoint{0.365360in}{1.632361in}}{\pgfqpoint{0.375959in}{1.636751in}}{\pgfqpoint{0.383773in}{1.644565in}}%
\pgfpathcurveto{\pgfqpoint{0.391586in}{1.652379in}}{\pgfqpoint{0.395977in}{1.662978in}}{\pgfqpoint{0.395977in}{1.674028in}}%
\pgfpathcurveto{\pgfqpoint{0.395977in}{1.685078in}}{\pgfqpoint{0.391586in}{1.695677in}}{\pgfqpoint{0.383773in}{1.703491in}}%
\pgfpathcurveto{\pgfqpoint{0.375959in}{1.711304in}}{\pgfqpoint{0.365360in}{1.715694in}}{\pgfqpoint{0.354310in}{1.715694in}}%
\pgfpathcurveto{\pgfqpoint{0.343260in}{1.715694in}}{\pgfqpoint{0.332661in}{1.711304in}}{\pgfqpoint{0.324847in}{1.703491in}}%
\pgfpathcurveto{\pgfqpoint{0.317034in}{1.695677in}}{\pgfqpoint{0.312643in}{1.685078in}}{\pgfqpoint{0.312643in}{1.674028in}}%
\pgfpathcurveto{\pgfqpoint{0.312643in}{1.662978in}}{\pgfqpoint{0.317034in}{1.652379in}}{\pgfqpoint{0.324847in}{1.644565in}}%
\pgfpathcurveto{\pgfqpoint{0.332661in}{1.636751in}}{\pgfqpoint{0.343260in}{1.632361in}}{\pgfqpoint{0.354310in}{1.632361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817756in}{0.444745in}}%
\pgfpathcurveto{\pgfqpoint{1.828807in}{0.444745in}}{\pgfqpoint{1.839406in}{0.449136in}}{\pgfqpoint{1.847219in}{0.456949in}}%
\pgfpathcurveto{\pgfqpoint{1.855033in}{0.464763in}}{\pgfqpoint{1.859423in}{0.475362in}}{\pgfqpoint{1.859423in}{0.486412in}}%
\pgfpathcurveto{\pgfqpoint{1.859423in}{0.497462in}}{\pgfqpoint{1.855033in}{0.508061in}}{\pgfqpoint{1.847219in}{0.515875in}}%
\pgfpathcurveto{\pgfqpoint{1.839406in}{0.523688in}}{\pgfqpoint{1.828807in}{0.528079in}}{\pgfqpoint{1.817756in}{0.528079in}}%
\pgfpathcurveto{\pgfqpoint{1.806706in}{0.528079in}}{\pgfqpoint{1.796107in}{0.523688in}}{\pgfqpoint{1.788294in}{0.515875in}}%
\pgfpathcurveto{\pgfqpoint{1.780480in}{0.508061in}}{\pgfqpoint{1.776090in}{0.497462in}}{\pgfqpoint{1.776090in}{0.486412in}}%
\pgfpathcurveto{\pgfqpoint{1.776090in}{0.475362in}}{\pgfqpoint{1.780480in}{0.464763in}}{\pgfqpoint{1.788294in}{0.456949in}}%
\pgfpathcurveto{\pgfqpoint{1.796107in}{0.449136in}}{\pgfqpoint{1.806706in}{0.444745in}}{\pgfqpoint{1.817756in}{0.444745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680539in}{0.481125in}}%
\pgfpathcurveto{\pgfqpoint{1.691589in}{0.481125in}}{\pgfqpoint{1.702188in}{0.485515in}}{\pgfqpoint{1.710002in}{0.493329in}}%
\pgfpathcurveto{\pgfqpoint{1.717815in}{0.501142in}}{\pgfqpoint{1.722205in}{0.511741in}}{\pgfqpoint{1.722205in}{0.522792in}}%
\pgfpathcurveto{\pgfqpoint{1.722205in}{0.533842in}}{\pgfqpoint{1.717815in}{0.544441in}}{\pgfqpoint{1.710002in}{0.552254in}}%
\pgfpathcurveto{\pgfqpoint{1.702188in}{0.560068in}}{\pgfqpoint{1.691589in}{0.564458in}}{\pgfqpoint{1.680539in}{0.564458in}}%
\pgfpathcurveto{\pgfqpoint{1.669489in}{0.564458in}}{\pgfqpoint{1.658890in}{0.560068in}}{\pgfqpoint{1.651076in}{0.552254in}}%
\pgfpathcurveto{\pgfqpoint{1.643262in}{0.544441in}}{\pgfqpoint{1.638872in}{0.533842in}}{\pgfqpoint{1.638872in}{0.522792in}}%
\pgfpathcurveto{\pgfqpoint{1.638872in}{0.511741in}}{\pgfqpoint{1.643262in}{0.501142in}}{\pgfqpoint{1.651076in}{0.493329in}}%
\pgfpathcurveto{\pgfqpoint{1.658890in}{0.485515in}}{\pgfqpoint{1.669489in}{0.481125in}}{\pgfqpoint{1.680539in}{0.481125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504911in}{2.238102in}}%
\pgfpathcurveto{\pgfqpoint{0.515961in}{2.238102in}}{\pgfqpoint{0.526560in}{2.242493in}}{\pgfqpoint{0.534374in}{2.250306in}}%
\pgfpathcurveto{\pgfqpoint{0.542187in}{2.258120in}}{\pgfqpoint{0.546578in}{2.268719in}}{\pgfqpoint{0.546578in}{2.279769in}}%
\pgfpathcurveto{\pgfqpoint{0.546578in}{2.290819in}}{\pgfqpoint{0.542187in}{2.301418in}}{\pgfqpoint{0.534374in}{2.309232in}}%
\pgfpathcurveto{\pgfqpoint{0.526560in}{2.317045in}}{\pgfqpoint{0.515961in}{2.321436in}}{\pgfqpoint{0.504911in}{2.321436in}}%
\pgfpathcurveto{\pgfqpoint{0.493861in}{2.321436in}}{\pgfqpoint{0.483262in}{2.317045in}}{\pgfqpoint{0.475448in}{2.309232in}}%
\pgfpathcurveto{\pgfqpoint{0.467634in}{2.301418in}}{\pgfqpoint{0.463244in}{2.290819in}}{\pgfqpoint{0.463244in}{2.279769in}}%
\pgfpathcurveto{\pgfqpoint{0.463244in}{2.268719in}}{\pgfqpoint{0.467634in}{2.258120in}}{\pgfqpoint{0.475448in}{2.250306in}}%
\pgfpathcurveto{\pgfqpoint{0.483262in}{2.242493in}}{\pgfqpoint{0.493861in}{2.238102in}}{\pgfqpoint{0.504911in}{2.238102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225017in}{2.179051in}}%
\pgfpathcurveto{\pgfqpoint{2.236067in}{2.179051in}}{\pgfqpoint{2.246666in}{2.183442in}}{\pgfqpoint{2.254480in}{2.191255in}}%
\pgfpathcurveto{\pgfqpoint{2.262294in}{2.199069in}}{\pgfqpoint{2.266684in}{2.209668in}}{\pgfqpoint{2.266684in}{2.220718in}}%
\pgfpathcurveto{\pgfqpoint{2.266684in}{2.231768in}}{\pgfqpoint{2.262294in}{2.242367in}}{\pgfqpoint{2.254480in}{2.250181in}}%
\pgfpathcurveto{\pgfqpoint{2.246666in}{2.257994in}}{\pgfqpoint{2.236067in}{2.262385in}}{\pgfqpoint{2.225017in}{2.262385in}}%
\pgfpathcurveto{\pgfqpoint{2.213967in}{2.262385in}}{\pgfqpoint{2.203368in}{2.257994in}}{\pgfqpoint{2.195554in}{2.250181in}}%
\pgfpathcurveto{\pgfqpoint{2.187741in}{2.242367in}}{\pgfqpoint{2.183350in}{2.231768in}}{\pgfqpoint{2.183350in}{2.220718in}}%
\pgfpathcurveto{\pgfqpoint{2.183350in}{2.209668in}}{\pgfqpoint{2.187741in}{2.199069in}}{\pgfqpoint{2.195554in}{2.191255in}}%
\pgfpathcurveto{\pgfqpoint{2.203368in}{2.183442in}}{\pgfqpoint{2.213967in}{2.179051in}}{\pgfqpoint{2.225017in}{2.179051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278712in}{2.268275in}}%
\pgfpathcurveto{\pgfqpoint{1.289762in}{2.268275in}}{\pgfqpoint{1.300361in}{2.272665in}}{\pgfqpoint{1.308175in}{2.280479in}}%
\pgfpathcurveto{\pgfqpoint{1.315988in}{2.288293in}}{\pgfqpoint{1.320379in}{2.298892in}}{\pgfqpoint{1.320379in}{2.309942in}}%
\pgfpathcurveto{\pgfqpoint{1.320379in}{2.320992in}}{\pgfqpoint{1.315988in}{2.331591in}}{\pgfqpoint{1.308175in}{2.339405in}}%
\pgfpathcurveto{\pgfqpoint{1.300361in}{2.347218in}}{\pgfqpoint{1.289762in}{2.351608in}}{\pgfqpoint{1.278712in}{2.351608in}}%
\pgfpathcurveto{\pgfqpoint{1.267662in}{2.351608in}}{\pgfqpoint{1.257063in}{2.347218in}}{\pgfqpoint{1.249249in}{2.339405in}}%
\pgfpathcurveto{\pgfqpoint{1.241436in}{2.331591in}}{\pgfqpoint{1.237045in}{2.320992in}}{\pgfqpoint{1.237045in}{2.309942in}}%
\pgfpathcurveto{\pgfqpoint{1.237045in}{2.298892in}}{\pgfqpoint{1.241436in}{2.288293in}}{\pgfqpoint{1.249249in}{2.280479in}}%
\pgfpathcurveto{\pgfqpoint{1.257063in}{2.272665in}}{\pgfqpoint{1.267662in}{2.268275in}}{\pgfqpoint{1.278712in}{2.268275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480245in}{1.747173in}}%
\pgfpathcurveto{\pgfqpoint{2.491295in}{1.747173in}}{\pgfqpoint{2.501894in}{1.751563in}}{\pgfqpoint{2.509707in}{1.759377in}}%
\pgfpathcurveto{\pgfqpoint{2.517521in}{1.767190in}}{\pgfqpoint{2.521911in}{1.777790in}}{\pgfqpoint{2.521911in}{1.788840in}}%
\pgfpathcurveto{\pgfqpoint{2.521911in}{1.799890in}}{\pgfqpoint{2.517521in}{1.810489in}}{\pgfqpoint{2.509707in}{1.818302in}}%
\pgfpathcurveto{\pgfqpoint{2.501894in}{1.826116in}}{\pgfqpoint{2.491295in}{1.830506in}}{\pgfqpoint{2.480245in}{1.830506in}}%
\pgfpathcurveto{\pgfqpoint{2.469195in}{1.830506in}}{\pgfqpoint{2.458596in}{1.826116in}}{\pgfqpoint{2.450782in}{1.818302in}}%
\pgfpathcurveto{\pgfqpoint{2.442968in}{1.810489in}}{\pgfqpoint{2.438578in}{1.799890in}}{\pgfqpoint{2.438578in}{1.788840in}}%
\pgfpathcurveto{\pgfqpoint{2.438578in}{1.777790in}}{\pgfqpoint{2.442968in}{1.767190in}}{\pgfqpoint{2.450782in}{1.759377in}}%
\pgfpathcurveto{\pgfqpoint{2.458596in}{1.751563in}}{\pgfqpoint{2.469195in}{1.747173in}}{\pgfqpoint{2.480245in}{1.747173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529239in}{2.294704in}}%
\pgfpathcurveto{\pgfqpoint{0.540289in}{2.294704in}}{\pgfqpoint{0.550888in}{2.299095in}}{\pgfqpoint{0.558702in}{2.306908in}}%
\pgfpathcurveto{\pgfqpoint{0.566516in}{2.314722in}}{\pgfqpoint{0.570906in}{2.325321in}}{\pgfqpoint{0.570906in}{2.336371in}}%
\pgfpathcurveto{\pgfqpoint{0.570906in}{2.347421in}}{\pgfqpoint{0.566516in}{2.358020in}}{\pgfqpoint{0.558702in}{2.365834in}}%
\pgfpathcurveto{\pgfqpoint{0.550888in}{2.373647in}}{\pgfqpoint{0.540289in}{2.378038in}}{\pgfqpoint{0.529239in}{2.378038in}}%
\pgfpathcurveto{\pgfqpoint{0.518189in}{2.378038in}}{\pgfqpoint{0.507590in}{2.373647in}}{\pgfqpoint{0.499776in}{2.365834in}}%
\pgfpathcurveto{\pgfqpoint{0.491963in}{2.358020in}}{\pgfqpoint{0.487572in}{2.347421in}}{\pgfqpoint{0.487572in}{2.336371in}}%
\pgfpathcurveto{\pgfqpoint{0.487572in}{2.325321in}}{\pgfqpoint{0.491963in}{2.314722in}}{\pgfqpoint{0.499776in}{2.306908in}}%
\pgfpathcurveto{\pgfqpoint{0.507590in}{2.299095in}}{\pgfqpoint{0.518189in}{2.294704in}}{\pgfqpoint{0.529239in}{2.294704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979494in}{2.765824in}}%
\pgfpathcurveto{\pgfqpoint{0.990544in}{2.765824in}}{\pgfqpoint{1.001143in}{2.770214in}}{\pgfqpoint{1.008957in}{2.778027in}}%
\pgfpathcurveto{\pgfqpoint{1.016770in}{2.785841in}}{\pgfqpoint{1.021161in}{2.796440in}}{\pgfqpoint{1.021161in}{2.807490in}}%
\pgfpathcurveto{\pgfqpoint{1.021161in}{2.818540in}}{\pgfqpoint{1.016770in}{2.829139in}}{\pgfqpoint{1.008957in}{2.836953in}}%
\pgfpathcurveto{\pgfqpoint{1.001143in}{2.844767in}}{\pgfqpoint{0.990544in}{2.849157in}}{\pgfqpoint{0.979494in}{2.849157in}}%
\pgfpathcurveto{\pgfqpoint{0.968444in}{2.849157in}}{\pgfqpoint{0.957845in}{2.844767in}}{\pgfqpoint{0.950031in}{2.836953in}}%
\pgfpathcurveto{\pgfqpoint{0.942217in}{2.829139in}}{\pgfqpoint{0.937827in}{2.818540in}}{\pgfqpoint{0.937827in}{2.807490in}}%
\pgfpathcurveto{\pgfqpoint{0.937827in}{2.796440in}}{\pgfqpoint{0.942217in}{2.785841in}}{\pgfqpoint{0.950031in}{2.778027in}}%
\pgfpathcurveto{\pgfqpoint{0.957845in}{2.770214in}}{\pgfqpoint{0.968444in}{2.765824in}}{\pgfqpoint{0.979494in}{2.765824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687334in}{1.033652in}}%
\pgfpathcurveto{\pgfqpoint{1.698384in}{1.033652in}}{\pgfqpoint{1.708983in}{1.038043in}}{\pgfqpoint{1.716797in}{1.045856in}}%
\pgfpathcurveto{\pgfqpoint{1.724610in}{1.053670in}}{\pgfqpoint{1.729001in}{1.064269in}}{\pgfqpoint{1.729001in}{1.075319in}}%
\pgfpathcurveto{\pgfqpoint{1.729001in}{1.086369in}}{\pgfqpoint{1.724610in}{1.096968in}}{\pgfqpoint{1.716797in}{1.104782in}}%
\pgfpathcurveto{\pgfqpoint{1.708983in}{1.112596in}}{\pgfqpoint{1.698384in}{1.116986in}}{\pgfqpoint{1.687334in}{1.116986in}}%
\pgfpathcurveto{\pgfqpoint{1.676284in}{1.116986in}}{\pgfqpoint{1.665685in}{1.112596in}}{\pgfqpoint{1.657871in}{1.104782in}}%
\pgfpathcurveto{\pgfqpoint{1.650057in}{1.096968in}}{\pgfqpoint{1.645667in}{1.086369in}}{\pgfqpoint{1.645667in}{1.075319in}}%
\pgfpathcurveto{\pgfqpoint{1.645667in}{1.064269in}}{\pgfqpoint{1.650057in}{1.053670in}}{\pgfqpoint{1.657871in}{1.045856in}}%
\pgfpathcurveto{\pgfqpoint{1.665685in}{1.038043in}}{\pgfqpoint{1.676284in}{1.033652in}}{\pgfqpoint{1.687334in}{1.033652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274855in}{2.163739in}}%
\pgfpathcurveto{\pgfqpoint{1.285905in}{2.163739in}}{\pgfqpoint{1.296504in}{2.168129in}}{\pgfqpoint{1.304317in}{2.175943in}}%
\pgfpathcurveto{\pgfqpoint{1.312131in}{2.183757in}}{\pgfqpoint{1.316521in}{2.194356in}}{\pgfqpoint{1.316521in}{2.205406in}}%
\pgfpathcurveto{\pgfqpoint{1.316521in}{2.216456in}}{\pgfqpoint{1.312131in}{2.227055in}}{\pgfqpoint{1.304317in}{2.234869in}}%
\pgfpathcurveto{\pgfqpoint{1.296504in}{2.242682in}}{\pgfqpoint{1.285905in}{2.247072in}}{\pgfqpoint{1.274855in}{2.247072in}}%
\pgfpathcurveto{\pgfqpoint{1.263804in}{2.247072in}}{\pgfqpoint{1.253205in}{2.242682in}}{\pgfqpoint{1.245392in}{2.234869in}}%
\pgfpathcurveto{\pgfqpoint{1.237578in}{2.227055in}}{\pgfqpoint{1.233188in}{2.216456in}}{\pgfqpoint{1.233188in}{2.205406in}}%
\pgfpathcurveto{\pgfqpoint{1.233188in}{2.194356in}}{\pgfqpoint{1.237578in}{2.183757in}}{\pgfqpoint{1.245392in}{2.175943in}}%
\pgfpathcurveto{\pgfqpoint{1.253205in}{2.168129in}}{\pgfqpoint{1.263804in}{2.163739in}}{\pgfqpoint{1.274855in}{2.163739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221204in}{2.366926in}}%
\pgfpathcurveto{\pgfqpoint{2.232254in}{2.366926in}}{\pgfqpoint{2.242853in}{2.371316in}}{\pgfqpoint{2.250666in}{2.379130in}}%
\pgfpathcurveto{\pgfqpoint{2.258480in}{2.386943in}}{\pgfqpoint{2.262870in}{2.397542in}}{\pgfqpoint{2.262870in}{2.408592in}}%
\pgfpathcurveto{\pgfqpoint{2.262870in}{2.419643in}}{\pgfqpoint{2.258480in}{2.430242in}}{\pgfqpoint{2.250666in}{2.438055in}}%
\pgfpathcurveto{\pgfqpoint{2.242853in}{2.445869in}}{\pgfqpoint{2.232254in}{2.450259in}}{\pgfqpoint{2.221204in}{2.450259in}}%
\pgfpathcurveto{\pgfqpoint{2.210154in}{2.450259in}}{\pgfqpoint{2.199555in}{2.445869in}}{\pgfqpoint{2.191741in}{2.438055in}}%
\pgfpathcurveto{\pgfqpoint{2.183927in}{2.430242in}}{\pgfqpoint{2.179537in}{2.419643in}}{\pgfqpoint{2.179537in}{2.408592in}}%
\pgfpathcurveto{\pgfqpoint{2.179537in}{2.397542in}}{\pgfqpoint{2.183927in}{2.386943in}}{\pgfqpoint{2.191741in}{2.379130in}}%
\pgfpathcurveto{\pgfqpoint{2.199555in}{2.371316in}}{\pgfqpoint{2.210154in}{2.366926in}}{\pgfqpoint{2.221204in}{2.366926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645619in}{2.755562in}}%
\pgfpathcurveto{\pgfqpoint{2.656670in}{2.755562in}}{\pgfqpoint{2.667269in}{2.759952in}}{\pgfqpoint{2.675082in}{2.767765in}}%
\pgfpathcurveto{\pgfqpoint{2.682896in}{2.775579in}}{\pgfqpoint{2.687286in}{2.786178in}}{\pgfqpoint{2.687286in}{2.797228in}}%
\pgfpathcurveto{\pgfqpoint{2.687286in}{2.808278in}}{\pgfqpoint{2.682896in}{2.818877in}}{\pgfqpoint{2.675082in}{2.826691in}}%
\pgfpathcurveto{\pgfqpoint{2.667269in}{2.834505in}}{\pgfqpoint{2.656670in}{2.838895in}}{\pgfqpoint{2.645619in}{2.838895in}}%
\pgfpathcurveto{\pgfqpoint{2.634569in}{2.838895in}}{\pgfqpoint{2.623970in}{2.834505in}}{\pgfqpoint{2.616157in}{2.826691in}}%
\pgfpathcurveto{\pgfqpoint{2.608343in}{2.818877in}}{\pgfqpoint{2.603953in}{2.808278in}}{\pgfqpoint{2.603953in}{2.797228in}}%
\pgfpathcurveto{\pgfqpoint{2.603953in}{2.786178in}}{\pgfqpoint{2.608343in}{2.775579in}}{\pgfqpoint{2.616157in}{2.767765in}}%
\pgfpathcurveto{\pgfqpoint{2.623970in}{2.759952in}}{\pgfqpoint{2.634569in}{2.755562in}}{\pgfqpoint{2.645619in}{2.755562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758369in}{1.029986in}}%
\pgfpathcurveto{\pgfqpoint{1.769419in}{1.029986in}}{\pgfqpoint{1.780018in}{1.034376in}}{\pgfqpoint{1.787832in}{1.042190in}}%
\pgfpathcurveto{\pgfqpoint{1.795645in}{1.050003in}}{\pgfqpoint{1.800036in}{1.060602in}}{\pgfqpoint{1.800036in}{1.071652in}}%
\pgfpathcurveto{\pgfqpoint{1.800036in}{1.082703in}}{\pgfqpoint{1.795645in}{1.093302in}}{\pgfqpoint{1.787832in}{1.101115in}}%
\pgfpathcurveto{\pgfqpoint{1.780018in}{1.108929in}}{\pgfqpoint{1.769419in}{1.113319in}}{\pgfqpoint{1.758369in}{1.113319in}}%
\pgfpathcurveto{\pgfqpoint{1.747319in}{1.113319in}}{\pgfqpoint{1.736720in}{1.108929in}}{\pgfqpoint{1.728906in}{1.101115in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{1.093302in}}{\pgfqpoint{1.716702in}{1.082703in}}{\pgfqpoint{1.716702in}{1.071652in}}%
\pgfpathcurveto{\pgfqpoint{1.716702in}{1.060602in}}{\pgfqpoint{1.721093in}{1.050003in}}{\pgfqpoint{1.728906in}{1.042190in}}%
\pgfpathcurveto{\pgfqpoint{1.736720in}{1.034376in}}{\pgfqpoint{1.747319in}{1.029986in}}{\pgfqpoint{1.758369in}{1.029986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104655in}{1.581082in}}%
\pgfpathcurveto{\pgfqpoint{3.115705in}{1.581082in}}{\pgfqpoint{3.126304in}{1.585472in}}{\pgfqpoint{3.134118in}{1.593286in}}%
\pgfpathcurveto{\pgfqpoint{3.141932in}{1.601099in}}{\pgfqpoint{3.146322in}{1.611698in}}{\pgfqpoint{3.146322in}{1.622748in}}%
\pgfpathcurveto{\pgfqpoint{3.146322in}{1.633798in}}{\pgfqpoint{3.141932in}{1.644397in}}{\pgfqpoint{3.134118in}{1.652211in}}%
\pgfpathcurveto{\pgfqpoint{3.126304in}{1.660025in}}{\pgfqpoint{3.115705in}{1.664415in}}{\pgfqpoint{3.104655in}{1.664415in}}%
\pgfpathcurveto{\pgfqpoint{3.093605in}{1.664415in}}{\pgfqpoint{3.083006in}{1.660025in}}{\pgfqpoint{3.075193in}{1.652211in}}%
\pgfpathcurveto{\pgfqpoint{3.067379in}{1.644397in}}{\pgfqpoint{3.062989in}{1.633798in}}{\pgfqpoint{3.062989in}{1.622748in}}%
\pgfpathcurveto{\pgfqpoint{3.062989in}{1.611698in}}{\pgfqpoint{3.067379in}{1.601099in}}{\pgfqpoint{3.075193in}{1.593286in}}%
\pgfpathcurveto{\pgfqpoint{3.083006in}{1.585472in}}{\pgfqpoint{3.093605in}{1.581082in}}{\pgfqpoint{3.104655in}{1.581082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489415in}{1.065268in}}%
\pgfpathcurveto{\pgfqpoint{1.500466in}{1.065268in}}{\pgfqpoint{1.511065in}{1.069658in}}{\pgfqpoint{1.518878in}{1.077472in}}%
\pgfpathcurveto{\pgfqpoint{1.526692in}{1.085285in}}{\pgfqpoint{1.531082in}{1.095884in}}{\pgfqpoint{1.531082in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{1.531082in}{1.117985in}}{\pgfqpoint{1.526692in}{1.128584in}}{\pgfqpoint{1.518878in}{1.136397in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.144211in}}{\pgfqpoint{1.500466in}{1.148601in}}{\pgfqpoint{1.489415in}{1.148601in}}%
\pgfpathcurveto{\pgfqpoint{1.478365in}{1.148601in}}{\pgfqpoint{1.467766in}{1.144211in}}{\pgfqpoint{1.459953in}{1.136397in}}%
\pgfpathcurveto{\pgfqpoint{1.452139in}{1.128584in}}{\pgfqpoint{1.447749in}{1.117985in}}{\pgfqpoint{1.447749in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{1.447749in}{1.095884in}}{\pgfqpoint{1.452139in}{1.085285in}}{\pgfqpoint{1.459953in}{1.077472in}}%
\pgfpathcurveto{\pgfqpoint{1.467766in}{1.069658in}}{\pgfqpoint{1.478365in}{1.065268in}}{\pgfqpoint{1.489415in}{1.065268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602293in}{2.870160in}}%
\pgfpathcurveto{\pgfqpoint{2.613343in}{2.870160in}}{\pgfqpoint{2.623942in}{2.874550in}}{\pgfqpoint{2.631756in}{2.882364in}}%
\pgfpathcurveto{\pgfqpoint{2.639570in}{2.890178in}}{\pgfqpoint{2.643960in}{2.900777in}}{\pgfqpoint{2.643960in}{2.911827in}}%
\pgfpathcurveto{\pgfqpoint{2.643960in}{2.922877in}}{\pgfqpoint{2.639570in}{2.933476in}}{\pgfqpoint{2.631756in}{2.941289in}}%
\pgfpathcurveto{\pgfqpoint{2.623942in}{2.949103in}}{\pgfqpoint{2.613343in}{2.953493in}}{\pgfqpoint{2.602293in}{2.953493in}}%
\pgfpathcurveto{\pgfqpoint{2.591243in}{2.953493in}}{\pgfqpoint{2.580644in}{2.949103in}}{\pgfqpoint{2.572830in}{2.941289in}}%
\pgfpathcurveto{\pgfqpoint{2.565017in}{2.933476in}}{\pgfqpoint{2.560627in}{2.922877in}}{\pgfqpoint{2.560627in}{2.911827in}}%
\pgfpathcurveto{\pgfqpoint{2.560627in}{2.900777in}}{\pgfqpoint{2.565017in}{2.890178in}}{\pgfqpoint{2.572830in}{2.882364in}}%
\pgfpathcurveto{\pgfqpoint{2.580644in}{2.874550in}}{\pgfqpoint{2.591243in}{2.870160in}}{\pgfqpoint{2.602293in}{2.870160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627358in}{1.312688in}}%
\pgfpathcurveto{\pgfqpoint{0.638408in}{1.312688in}}{\pgfqpoint{0.649007in}{1.317079in}}{\pgfqpoint{0.656821in}{1.324892in}}%
\pgfpathcurveto{\pgfqpoint{0.664635in}{1.332706in}}{\pgfqpoint{0.669025in}{1.343305in}}{\pgfqpoint{0.669025in}{1.354355in}}%
\pgfpathcurveto{\pgfqpoint{0.669025in}{1.365405in}}{\pgfqpoint{0.664635in}{1.376004in}}{\pgfqpoint{0.656821in}{1.383818in}}%
\pgfpathcurveto{\pgfqpoint{0.649007in}{1.391631in}}{\pgfqpoint{0.638408in}{1.396022in}}{\pgfqpoint{0.627358in}{1.396022in}}%
\pgfpathcurveto{\pgfqpoint{0.616308in}{1.396022in}}{\pgfqpoint{0.605709in}{1.391631in}}{\pgfqpoint{0.597895in}{1.383818in}}%
\pgfpathcurveto{\pgfqpoint{0.590082in}{1.376004in}}{\pgfqpoint{0.585692in}{1.365405in}}{\pgfqpoint{0.585692in}{1.354355in}}%
\pgfpathcurveto{\pgfqpoint{0.585692in}{1.343305in}}{\pgfqpoint{0.590082in}{1.332706in}}{\pgfqpoint{0.597895in}{1.324892in}}%
\pgfpathcurveto{\pgfqpoint{0.605709in}{1.317079in}}{\pgfqpoint{0.616308in}{1.312688in}}{\pgfqpoint{0.627358in}{1.312688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526537in}{1.094907in}}%
\pgfpathcurveto{\pgfqpoint{1.537587in}{1.094907in}}{\pgfqpoint{1.548187in}{1.099297in}}{\pgfqpoint{1.556000in}{1.107111in}}%
\pgfpathcurveto{\pgfqpoint{1.563814in}{1.114925in}}{\pgfqpoint{1.568204in}{1.125524in}}{\pgfqpoint{1.568204in}{1.136574in}}%
\pgfpathcurveto{\pgfqpoint{1.568204in}{1.147624in}}{\pgfqpoint{1.563814in}{1.158223in}}{\pgfqpoint{1.556000in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{1.548187in}{1.173850in}}{\pgfqpoint{1.537587in}{1.178240in}}{\pgfqpoint{1.526537in}{1.178240in}}%
\pgfpathcurveto{\pgfqpoint{1.515487in}{1.178240in}}{\pgfqpoint{1.504888in}{1.173850in}}{\pgfqpoint{1.497075in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{1.489261in}{1.158223in}}{\pgfqpoint{1.484871in}{1.147624in}}{\pgfqpoint{1.484871in}{1.136574in}}%
\pgfpathcurveto{\pgfqpoint{1.484871in}{1.125524in}}{\pgfqpoint{1.489261in}{1.114925in}}{\pgfqpoint{1.497075in}{1.107111in}}%
\pgfpathcurveto{\pgfqpoint{1.504888in}{1.099297in}}{\pgfqpoint{1.515487in}{1.094907in}}{\pgfqpoint{1.526537in}{1.094907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057131in}{2.235144in}}%
\pgfpathcurveto{\pgfqpoint{3.068181in}{2.235144in}}{\pgfqpoint{3.078780in}{2.239534in}}{\pgfqpoint{3.086593in}{2.247348in}}%
\pgfpathcurveto{\pgfqpoint{3.094407in}{2.255161in}}{\pgfqpoint{3.098797in}{2.265760in}}{\pgfqpoint{3.098797in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{3.098797in}{2.287861in}}{\pgfqpoint{3.094407in}{2.298460in}}{\pgfqpoint{3.086593in}{2.306273in}}%
\pgfpathcurveto{\pgfqpoint{3.078780in}{2.314087in}}{\pgfqpoint{3.068181in}{2.318477in}}{\pgfqpoint{3.057131in}{2.318477in}}%
\pgfpathcurveto{\pgfqpoint{3.046080in}{2.318477in}}{\pgfqpoint{3.035481in}{2.314087in}}{\pgfqpoint{3.027668in}{2.306273in}}%
\pgfpathcurveto{\pgfqpoint{3.019854in}{2.298460in}}{\pgfqpoint{3.015464in}{2.287861in}}{\pgfqpoint{3.015464in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{3.015464in}{2.265760in}}{\pgfqpoint{3.019854in}{2.255161in}}{\pgfqpoint{3.027668in}{2.247348in}}%
\pgfpathcurveto{\pgfqpoint{3.035481in}{2.239534in}}{\pgfqpoint{3.046080in}{2.235144in}}{\pgfqpoint{3.057131in}{2.235144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274119in}{1.225332in}}%
\pgfpathcurveto{\pgfqpoint{2.285169in}{1.225332in}}{\pgfqpoint{2.295768in}{1.229722in}}{\pgfqpoint{2.303582in}{1.237536in}}%
\pgfpathcurveto{\pgfqpoint{2.311395in}{1.245350in}}{\pgfqpoint{2.315786in}{1.255949in}}{\pgfqpoint{2.315786in}{1.266999in}}%
\pgfpathcurveto{\pgfqpoint{2.315786in}{1.278049in}}{\pgfqpoint{2.311395in}{1.288648in}}{\pgfqpoint{2.303582in}{1.296462in}}%
\pgfpathcurveto{\pgfqpoint{2.295768in}{1.304275in}}{\pgfqpoint{2.285169in}{1.308665in}}{\pgfqpoint{2.274119in}{1.308665in}}%
\pgfpathcurveto{\pgfqpoint{2.263069in}{1.308665in}}{\pgfqpoint{2.252470in}{1.304275in}}{\pgfqpoint{2.244656in}{1.296462in}}%
\pgfpathcurveto{\pgfqpoint{2.236843in}{1.288648in}}{\pgfqpoint{2.232452in}{1.278049in}}{\pgfqpoint{2.232452in}{1.266999in}}%
\pgfpathcurveto{\pgfqpoint{2.232452in}{1.255949in}}{\pgfqpoint{2.236843in}{1.245350in}}{\pgfqpoint{2.244656in}{1.237536in}}%
\pgfpathcurveto{\pgfqpoint{2.252470in}{1.229722in}}{\pgfqpoint{2.263069in}{1.225332in}}{\pgfqpoint{2.274119in}{1.225332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703904in}{2.582624in}}%
\pgfpathcurveto{\pgfqpoint{0.714954in}{2.582624in}}{\pgfqpoint{0.725553in}{2.587014in}}{\pgfqpoint{0.733366in}{2.594828in}}%
\pgfpathcurveto{\pgfqpoint{0.741180in}{2.602641in}}{\pgfqpoint{0.745570in}{2.613240in}}{\pgfqpoint{0.745570in}{2.624291in}}%
\pgfpathcurveto{\pgfqpoint{0.745570in}{2.635341in}}{\pgfqpoint{0.741180in}{2.645940in}}{\pgfqpoint{0.733366in}{2.653753in}}%
\pgfpathcurveto{\pgfqpoint{0.725553in}{2.661567in}}{\pgfqpoint{0.714954in}{2.665957in}}{\pgfqpoint{0.703904in}{2.665957in}}%
\pgfpathcurveto{\pgfqpoint{0.692854in}{2.665957in}}{\pgfqpoint{0.682255in}{2.661567in}}{\pgfqpoint{0.674441in}{2.653753in}}%
\pgfpathcurveto{\pgfqpoint{0.666627in}{2.645940in}}{\pgfqpoint{0.662237in}{2.635341in}}{\pgfqpoint{0.662237in}{2.624291in}}%
\pgfpathcurveto{\pgfqpoint{0.662237in}{2.613240in}}{\pgfqpoint{0.666627in}{2.602641in}}{\pgfqpoint{0.674441in}{2.594828in}}%
\pgfpathcurveto{\pgfqpoint{0.682255in}{2.587014in}}{\pgfqpoint{0.692854in}{2.582624in}}{\pgfqpoint{0.703904in}{2.582624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601885in}{1.053592in}}%
\pgfpathcurveto{\pgfqpoint{1.612935in}{1.053592in}}{\pgfqpoint{1.623534in}{1.057983in}}{\pgfqpoint{1.631347in}{1.065796in}}%
\pgfpathcurveto{\pgfqpoint{1.639161in}{1.073610in}}{\pgfqpoint{1.643551in}{1.084209in}}{\pgfqpoint{1.643551in}{1.095259in}}%
\pgfpathcurveto{\pgfqpoint{1.643551in}{1.106309in}}{\pgfqpoint{1.639161in}{1.116908in}}{\pgfqpoint{1.631347in}{1.124722in}}%
\pgfpathcurveto{\pgfqpoint{1.623534in}{1.132535in}}{\pgfqpoint{1.612935in}{1.136926in}}{\pgfqpoint{1.601885in}{1.136926in}}%
\pgfpathcurveto{\pgfqpoint{1.590834in}{1.136926in}}{\pgfqpoint{1.580235in}{1.132535in}}{\pgfqpoint{1.572422in}{1.124722in}}%
\pgfpathcurveto{\pgfqpoint{1.564608in}{1.116908in}}{\pgfqpoint{1.560218in}{1.106309in}}{\pgfqpoint{1.560218in}{1.095259in}}%
\pgfpathcurveto{\pgfqpoint{1.560218in}{1.084209in}}{\pgfqpoint{1.564608in}{1.073610in}}{\pgfqpoint{1.572422in}{1.065796in}}%
\pgfpathcurveto{\pgfqpoint{1.580235in}{1.057983in}}{\pgfqpoint{1.590834in}{1.053592in}}{\pgfqpoint{1.601885in}{1.053592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222017in}{2.200006in}}%
\pgfpathcurveto{\pgfqpoint{2.233067in}{2.200006in}}{\pgfqpoint{2.243666in}{2.204396in}}{\pgfqpoint{2.251479in}{2.212210in}}%
\pgfpathcurveto{\pgfqpoint{2.259293in}{2.220024in}}{\pgfqpoint{2.263683in}{2.230623in}}{\pgfqpoint{2.263683in}{2.241673in}}%
\pgfpathcurveto{\pgfqpoint{2.263683in}{2.252723in}}{\pgfqpoint{2.259293in}{2.263322in}}{\pgfqpoint{2.251479in}{2.271136in}}%
\pgfpathcurveto{\pgfqpoint{2.243666in}{2.278949in}}{\pgfqpoint{2.233067in}{2.283339in}}{\pgfqpoint{2.222017in}{2.283339in}}%
\pgfpathcurveto{\pgfqpoint{2.210966in}{2.283339in}}{\pgfqpoint{2.200367in}{2.278949in}}{\pgfqpoint{2.192554in}{2.271136in}}%
\pgfpathcurveto{\pgfqpoint{2.184740in}{2.263322in}}{\pgfqpoint{2.180350in}{2.252723in}}{\pgfqpoint{2.180350in}{2.241673in}}%
\pgfpathcurveto{\pgfqpoint{2.180350in}{2.230623in}}{\pgfqpoint{2.184740in}{2.220024in}}{\pgfqpoint{2.192554in}{2.212210in}}%
\pgfpathcurveto{\pgfqpoint{2.200367in}{2.204396in}}{\pgfqpoint{2.210966in}{2.200006in}}{\pgfqpoint{2.222017in}{2.200006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193408in}{2.132311in}}%
\pgfpathcurveto{\pgfqpoint{1.204458in}{2.132311in}}{\pgfqpoint{1.215057in}{2.136701in}}{\pgfqpoint{1.222871in}{2.144515in}}%
\pgfpathcurveto{\pgfqpoint{1.230684in}{2.152328in}}{\pgfqpoint{1.235074in}{2.162927in}}{\pgfqpoint{1.235074in}{2.173977in}}%
\pgfpathcurveto{\pgfqpoint{1.235074in}{2.185028in}}{\pgfqpoint{1.230684in}{2.195627in}}{\pgfqpoint{1.222871in}{2.203440in}}%
\pgfpathcurveto{\pgfqpoint{1.215057in}{2.211254in}}{\pgfqpoint{1.204458in}{2.215644in}}{\pgfqpoint{1.193408in}{2.215644in}}%
\pgfpathcurveto{\pgfqpoint{1.182358in}{2.215644in}}{\pgfqpoint{1.171759in}{2.211254in}}{\pgfqpoint{1.163945in}{2.203440in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{2.195627in}}{\pgfqpoint{1.151741in}{2.185028in}}{\pgfqpoint{1.151741in}{2.173977in}}%
\pgfpathcurveto{\pgfqpoint{1.151741in}{2.162927in}}{\pgfqpoint{1.156131in}{2.152328in}}{\pgfqpoint{1.163945in}{2.144515in}}%
\pgfpathcurveto{\pgfqpoint{1.171759in}{2.136701in}}{\pgfqpoint{1.182358in}{2.132311in}}{\pgfqpoint{1.193408in}{2.132311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518554in}{2.396006in}}%
\pgfpathcurveto{\pgfqpoint{1.529604in}{2.396006in}}{\pgfqpoint{1.540204in}{2.400396in}}{\pgfqpoint{1.548017in}{2.408210in}}%
\pgfpathcurveto{\pgfqpoint{1.555831in}{2.416023in}}{\pgfqpoint{1.560221in}{2.426622in}}{\pgfqpoint{1.560221in}{2.437673in}}%
\pgfpathcurveto{\pgfqpoint{1.560221in}{2.448723in}}{\pgfqpoint{1.555831in}{2.459322in}}{\pgfqpoint{1.548017in}{2.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.540204in}{2.474949in}}{\pgfqpoint{1.529604in}{2.479339in}}{\pgfqpoint{1.518554in}{2.479339in}}%
\pgfpathcurveto{\pgfqpoint{1.507504in}{2.479339in}}{\pgfqpoint{1.496905in}{2.474949in}}{\pgfqpoint{1.489092in}{2.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.481278in}{2.459322in}}{\pgfqpoint{1.476888in}{2.448723in}}{\pgfqpoint{1.476888in}{2.437673in}}%
\pgfpathcurveto{\pgfqpoint{1.476888in}{2.426622in}}{\pgfqpoint{1.481278in}{2.416023in}}{\pgfqpoint{1.489092in}{2.408210in}}%
\pgfpathcurveto{\pgfqpoint{1.496905in}{2.400396in}}{\pgfqpoint{1.507504in}{2.396006in}}{\pgfqpoint{1.518554in}{2.396006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128960in}{1.727246in}}%
\pgfpathcurveto{\pgfqpoint{1.140010in}{1.727246in}}{\pgfqpoint{1.150610in}{1.731637in}}{\pgfqpoint{1.158423in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{1.166237in}{1.747264in}}{\pgfqpoint{1.170627in}{1.757863in}}{\pgfqpoint{1.170627in}{1.768913in}}%
\pgfpathcurveto{\pgfqpoint{1.170627in}{1.779963in}}{\pgfqpoint{1.166237in}{1.790562in}}{\pgfqpoint{1.158423in}{1.798376in}}%
\pgfpathcurveto{\pgfqpoint{1.150610in}{1.806189in}}{\pgfqpoint{1.140010in}{1.810580in}}{\pgfqpoint{1.128960in}{1.810580in}}%
\pgfpathcurveto{\pgfqpoint{1.117910in}{1.810580in}}{\pgfqpoint{1.107311in}{1.806189in}}{\pgfqpoint{1.099498in}{1.798376in}}%
\pgfpathcurveto{\pgfqpoint{1.091684in}{1.790562in}}{\pgfqpoint{1.087294in}{1.779963in}}{\pgfqpoint{1.087294in}{1.768913in}}%
\pgfpathcurveto{\pgfqpoint{1.087294in}{1.757863in}}{\pgfqpoint{1.091684in}{1.747264in}}{\pgfqpoint{1.099498in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{1.107311in}{1.731637in}}{\pgfqpoint{1.117910in}{1.727246in}}{\pgfqpoint{1.128960in}{1.727246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142001in}{2.291802in}}%
\pgfpathcurveto{\pgfqpoint{2.153051in}{2.291802in}}{\pgfqpoint{2.163650in}{2.296192in}}{\pgfqpoint{2.171464in}{2.304005in}}%
\pgfpathcurveto{\pgfqpoint{2.179277in}{2.311819in}}{\pgfqpoint{2.183667in}{2.322418in}}{\pgfqpoint{2.183667in}{2.333468in}}%
\pgfpathcurveto{\pgfqpoint{2.183667in}{2.344518in}}{\pgfqpoint{2.179277in}{2.355117in}}{\pgfqpoint{2.171464in}{2.362931in}}%
\pgfpathcurveto{\pgfqpoint{2.163650in}{2.370745in}}{\pgfqpoint{2.153051in}{2.375135in}}{\pgfqpoint{2.142001in}{2.375135in}}%
\pgfpathcurveto{\pgfqpoint{2.130951in}{2.375135in}}{\pgfqpoint{2.120352in}{2.370745in}}{\pgfqpoint{2.112538in}{2.362931in}}%
\pgfpathcurveto{\pgfqpoint{2.104724in}{2.355117in}}{\pgfqpoint{2.100334in}{2.344518in}}{\pgfqpoint{2.100334in}{2.333468in}}%
\pgfpathcurveto{\pgfqpoint{2.100334in}{2.322418in}}{\pgfqpoint{2.104724in}{2.311819in}}{\pgfqpoint{2.112538in}{2.304005in}}%
\pgfpathcurveto{\pgfqpoint{2.120352in}{2.296192in}}{\pgfqpoint{2.130951in}{2.291802in}}{\pgfqpoint{2.142001in}{2.291802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865342in}{0.389007in}}%
\pgfpathcurveto{\pgfqpoint{1.876392in}{0.389007in}}{\pgfqpoint{1.886991in}{0.393397in}}{\pgfqpoint{1.894805in}{0.401210in}}%
\pgfpathcurveto{\pgfqpoint{1.902619in}{0.409024in}}{\pgfqpoint{1.907009in}{0.419623in}}{\pgfqpoint{1.907009in}{0.430673in}}%
\pgfpathcurveto{\pgfqpoint{1.907009in}{0.441723in}}{\pgfqpoint{1.902619in}{0.452322in}}{\pgfqpoint{1.894805in}{0.460136in}}%
\pgfpathcurveto{\pgfqpoint{1.886991in}{0.467950in}}{\pgfqpoint{1.876392in}{0.472340in}}{\pgfqpoint{1.865342in}{0.472340in}}%
\pgfpathcurveto{\pgfqpoint{1.854292in}{0.472340in}}{\pgfqpoint{1.843693in}{0.467950in}}{\pgfqpoint{1.835879in}{0.460136in}}%
\pgfpathcurveto{\pgfqpoint{1.828066in}{0.452322in}}{\pgfqpoint{1.823676in}{0.441723in}}{\pgfqpoint{1.823676in}{0.430673in}}%
\pgfpathcurveto{\pgfqpoint{1.823676in}{0.419623in}}{\pgfqpoint{1.828066in}{0.409024in}}{\pgfqpoint{1.835879in}{0.401210in}}%
\pgfpathcurveto{\pgfqpoint{1.843693in}{0.393397in}}{\pgfqpoint{1.854292in}{0.389007in}}{\pgfqpoint{1.865342in}{0.389007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463509in}{1.228948in}}%
\pgfpathcurveto{\pgfqpoint{1.474559in}{1.228948in}}{\pgfqpoint{1.485158in}{1.233338in}}{\pgfqpoint{1.492972in}{1.241152in}}%
\pgfpathcurveto{\pgfqpoint{1.500785in}{1.248965in}}{\pgfqpoint{1.505175in}{1.259564in}}{\pgfqpoint{1.505175in}{1.270615in}}%
\pgfpathcurveto{\pgfqpoint{1.505175in}{1.281665in}}{\pgfqpoint{1.500785in}{1.292264in}}{\pgfqpoint{1.492972in}{1.300077in}}%
\pgfpathcurveto{\pgfqpoint{1.485158in}{1.307891in}}{\pgfqpoint{1.474559in}{1.312281in}}{\pgfqpoint{1.463509in}{1.312281in}}%
\pgfpathcurveto{\pgfqpoint{1.452459in}{1.312281in}}{\pgfqpoint{1.441860in}{1.307891in}}{\pgfqpoint{1.434046in}{1.300077in}}%
\pgfpathcurveto{\pgfqpoint{1.426232in}{1.292264in}}{\pgfqpoint{1.421842in}{1.281665in}}{\pgfqpoint{1.421842in}{1.270615in}}%
\pgfpathcurveto{\pgfqpoint{1.421842in}{1.259564in}}{\pgfqpoint{1.426232in}{1.248965in}}{\pgfqpoint{1.434046in}{1.241152in}}%
\pgfpathcurveto{\pgfqpoint{1.441860in}{1.233338in}}{\pgfqpoint{1.452459in}{1.228948in}}{\pgfqpoint{1.463509in}{1.228948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515754in}{0.351385in}}%
\pgfpathcurveto{\pgfqpoint{1.526804in}{0.351385in}}{\pgfqpoint{1.537403in}{0.355775in}}{\pgfqpoint{1.545216in}{0.363589in}}%
\pgfpathcurveto{\pgfqpoint{1.553030in}{0.371403in}}{\pgfqpoint{1.557420in}{0.382002in}}{\pgfqpoint{1.557420in}{0.393052in}}%
\pgfpathcurveto{\pgfqpoint{1.557420in}{0.404102in}}{\pgfqpoint{1.553030in}{0.414701in}}{\pgfqpoint{1.545216in}{0.422514in}}%
\pgfpathcurveto{\pgfqpoint{1.537403in}{0.430328in}}{\pgfqpoint{1.526804in}{0.434718in}}{\pgfqpoint{1.515754in}{0.434718in}}%
\pgfpathcurveto{\pgfqpoint{1.504703in}{0.434718in}}{\pgfqpoint{1.494104in}{0.430328in}}{\pgfqpoint{1.486291in}{0.422514in}}%
\pgfpathcurveto{\pgfqpoint{1.478477in}{0.414701in}}{\pgfqpoint{1.474087in}{0.404102in}}{\pgfqpoint{1.474087in}{0.393052in}}%
\pgfpathcurveto{\pgfqpoint{1.474087in}{0.382002in}}{\pgfqpoint{1.478477in}{0.371403in}}{\pgfqpoint{1.486291in}{0.363589in}}%
\pgfpathcurveto{\pgfqpoint{1.494104in}{0.355775in}}{\pgfqpoint{1.504703in}{0.351385in}}{\pgfqpoint{1.515754in}{0.351385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853063in}{2.551862in}}%
\pgfpathcurveto{\pgfqpoint{2.864113in}{2.551862in}}{\pgfqpoint{2.874712in}{2.556252in}}{\pgfqpoint{2.882526in}{2.564066in}}%
\pgfpathcurveto{\pgfqpoint{2.890340in}{2.571879in}}{\pgfqpoint{2.894730in}{2.582478in}}{\pgfqpoint{2.894730in}{2.593528in}}%
\pgfpathcurveto{\pgfqpoint{2.894730in}{2.604579in}}{\pgfqpoint{2.890340in}{2.615178in}}{\pgfqpoint{2.882526in}{2.622991in}}%
\pgfpathcurveto{\pgfqpoint{2.874712in}{2.630805in}}{\pgfqpoint{2.864113in}{2.635195in}}{\pgfqpoint{2.853063in}{2.635195in}}%
\pgfpathcurveto{\pgfqpoint{2.842013in}{2.635195in}}{\pgfqpoint{2.831414in}{2.630805in}}{\pgfqpoint{2.823601in}{2.622991in}}%
\pgfpathcurveto{\pgfqpoint{2.815787in}{2.615178in}}{\pgfqpoint{2.811397in}{2.604579in}}{\pgfqpoint{2.811397in}{2.593528in}}%
\pgfpathcurveto{\pgfqpoint{2.811397in}{2.582478in}}{\pgfqpoint{2.815787in}{2.571879in}}{\pgfqpoint{2.823601in}{2.564066in}}%
\pgfpathcurveto{\pgfqpoint{2.831414in}{2.556252in}}{\pgfqpoint{2.842013in}{2.551862in}}{\pgfqpoint{2.853063in}{2.551862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896575in}{0.830318in}}%
\pgfpathcurveto{\pgfqpoint{0.907625in}{0.830318in}}{\pgfqpoint{0.918224in}{0.834708in}}{\pgfqpoint{0.926038in}{0.842521in}}%
\pgfpathcurveto{\pgfqpoint{0.933851in}{0.850335in}}{\pgfqpoint{0.938242in}{0.860934in}}{\pgfqpoint{0.938242in}{0.871984in}}%
\pgfpathcurveto{\pgfqpoint{0.938242in}{0.883034in}}{\pgfqpoint{0.933851in}{0.893633in}}{\pgfqpoint{0.926038in}{0.901447in}}%
\pgfpathcurveto{\pgfqpoint{0.918224in}{0.909261in}}{\pgfqpoint{0.907625in}{0.913651in}}{\pgfqpoint{0.896575in}{0.913651in}}%
\pgfpathcurveto{\pgfqpoint{0.885525in}{0.913651in}}{\pgfqpoint{0.874926in}{0.909261in}}{\pgfqpoint{0.867112in}{0.901447in}}%
\pgfpathcurveto{\pgfqpoint{0.859298in}{0.893633in}}{\pgfqpoint{0.854908in}{0.883034in}}{\pgfqpoint{0.854908in}{0.871984in}}%
\pgfpathcurveto{\pgfqpoint{0.854908in}{0.860934in}}{\pgfqpoint{0.859298in}{0.850335in}}{\pgfqpoint{0.867112in}{0.842521in}}%
\pgfpathcurveto{\pgfqpoint{0.874926in}{0.834708in}}{\pgfqpoint{0.885525in}{0.830318in}}{\pgfqpoint{0.896575in}{0.830318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354304in}{2.248984in}}%
\pgfpathcurveto{\pgfqpoint{1.365354in}{2.248984in}}{\pgfqpoint{1.375953in}{2.253374in}}{\pgfqpoint{1.383767in}{2.261188in}}%
\pgfpathcurveto{\pgfqpoint{1.391581in}{2.269002in}}{\pgfqpoint{1.395971in}{2.279601in}}{\pgfqpoint{1.395971in}{2.290651in}}%
\pgfpathcurveto{\pgfqpoint{1.395971in}{2.301701in}}{\pgfqpoint{1.391581in}{2.312300in}}{\pgfqpoint{1.383767in}{2.320113in}}%
\pgfpathcurveto{\pgfqpoint{1.375953in}{2.327927in}}{\pgfqpoint{1.365354in}{2.332317in}}{\pgfqpoint{1.354304in}{2.332317in}}%
\pgfpathcurveto{\pgfqpoint{1.343254in}{2.332317in}}{\pgfqpoint{1.332655in}{2.327927in}}{\pgfqpoint{1.324841in}{2.320113in}}%
\pgfpathcurveto{\pgfqpoint{1.317028in}{2.312300in}}{\pgfqpoint{1.312637in}{2.301701in}}{\pgfqpoint{1.312637in}{2.290651in}}%
\pgfpathcurveto{\pgfqpoint{1.312637in}{2.279601in}}{\pgfqpoint{1.317028in}{2.269002in}}{\pgfqpoint{1.324841in}{2.261188in}}%
\pgfpathcurveto{\pgfqpoint{1.332655in}{2.253374in}}{\pgfqpoint{1.343254in}{2.248984in}}{\pgfqpoint{1.354304in}{2.248984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353017in}{1.190315in}}%
\pgfpathcurveto{\pgfqpoint{1.364067in}{1.190315in}}{\pgfqpoint{1.374666in}{1.194705in}}{\pgfqpoint{1.382480in}{1.202519in}}%
\pgfpathcurveto{\pgfqpoint{1.390293in}{1.210332in}}{\pgfqpoint{1.394683in}{1.220931in}}{\pgfqpoint{1.394683in}{1.231981in}}%
\pgfpathcurveto{\pgfqpoint{1.394683in}{1.243032in}}{\pgfqpoint{1.390293in}{1.253631in}}{\pgfqpoint{1.382480in}{1.261444in}}%
\pgfpathcurveto{\pgfqpoint{1.374666in}{1.269258in}}{\pgfqpoint{1.364067in}{1.273648in}}{\pgfqpoint{1.353017in}{1.273648in}}%
\pgfpathcurveto{\pgfqpoint{1.341967in}{1.273648in}}{\pgfqpoint{1.331368in}{1.269258in}}{\pgfqpoint{1.323554in}{1.261444in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{1.253631in}}{\pgfqpoint{1.311350in}{1.243032in}}{\pgfqpoint{1.311350in}{1.231981in}}%
\pgfpathcurveto{\pgfqpoint{1.311350in}{1.220931in}}{\pgfqpoint{1.315740in}{1.210332in}}{\pgfqpoint{1.323554in}{1.202519in}}%
\pgfpathcurveto{\pgfqpoint{1.331368in}{1.194705in}}{\pgfqpoint{1.341967in}{1.190315in}}{\pgfqpoint{1.353017in}{1.190315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350705in}{0.408744in}}%
\pgfpathcurveto{\pgfqpoint{1.361755in}{0.408744in}}{\pgfqpoint{1.372354in}{0.413135in}}{\pgfqpoint{1.380168in}{0.420948in}}%
\pgfpathcurveto{\pgfqpoint{1.387982in}{0.428762in}}{\pgfqpoint{1.392372in}{0.439361in}}{\pgfqpoint{1.392372in}{0.450411in}}%
\pgfpathcurveto{\pgfqpoint{1.392372in}{0.461461in}}{\pgfqpoint{1.387982in}{0.472060in}}{\pgfqpoint{1.380168in}{0.479874in}}%
\pgfpathcurveto{\pgfqpoint{1.372354in}{0.487687in}}{\pgfqpoint{1.361755in}{0.492078in}}{\pgfqpoint{1.350705in}{0.492078in}}%
\pgfpathcurveto{\pgfqpoint{1.339655in}{0.492078in}}{\pgfqpoint{1.329056in}{0.487687in}}{\pgfqpoint{1.321243in}{0.479874in}}%
\pgfpathcurveto{\pgfqpoint{1.313429in}{0.472060in}}{\pgfqpoint{1.309039in}{0.461461in}}{\pgfqpoint{1.309039in}{0.450411in}}%
\pgfpathcurveto{\pgfqpoint{1.309039in}{0.439361in}}{\pgfqpoint{1.313429in}{0.428762in}}{\pgfqpoint{1.321243in}{0.420948in}}%
\pgfpathcurveto{\pgfqpoint{1.329056in}{0.413135in}}{\pgfqpoint{1.339655in}{0.408744in}}{\pgfqpoint{1.350705in}{0.408744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789012in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2D_circle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.295099in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.295099in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.295099in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420147in}{1.897880in}}%
\pgfpathcurveto{\pgfqpoint{0.428384in}{1.897880in}}{\pgfqpoint{0.436284in}{1.901152in}}{\pgfqpoint{0.442108in}{1.906976in}}%
\pgfpathcurveto{\pgfqpoint{0.447932in}{1.912800in}}{\pgfqpoint{0.451204in}{1.920700in}}{\pgfqpoint{0.451204in}{1.928936in}}%
\pgfpathcurveto{\pgfqpoint{0.451204in}{1.937173in}}{\pgfqpoint{0.447932in}{1.945073in}}{\pgfqpoint{0.442108in}{1.950897in}}%
\pgfpathcurveto{\pgfqpoint{0.436284in}{1.956721in}}{\pgfqpoint{0.428384in}{1.959993in}}{\pgfqpoint{0.420147in}{1.959993in}}%
\pgfpathcurveto{\pgfqpoint{0.411911in}{1.959993in}}{\pgfqpoint{0.404011in}{1.956721in}}{\pgfqpoint{0.398187in}{1.950897in}}%
\pgfpathcurveto{\pgfqpoint{0.392363in}{1.945073in}}{\pgfqpoint{0.389091in}{1.937173in}}{\pgfqpoint{0.389091in}{1.928936in}}%
\pgfpathcurveto{\pgfqpoint{0.389091in}{1.920700in}}{\pgfqpoint{0.392363in}{1.912800in}}{\pgfqpoint{0.398187in}{1.906976in}}%
\pgfpathcurveto{\pgfqpoint{0.404011in}{1.901152in}}{\pgfqpoint{0.411911in}{1.897880in}}{\pgfqpoint{0.420147in}{1.897880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321892in}{0.534859in}}%
\pgfpathcurveto{\pgfqpoint{2.330128in}{0.534859in}}{\pgfqpoint{2.338028in}{0.538131in}}{\pgfqpoint{2.343852in}{0.543955in}}%
\pgfpathcurveto{\pgfqpoint{2.349676in}{0.549779in}}{\pgfqpoint{2.352949in}{0.557679in}}{\pgfqpoint{2.352949in}{0.565915in}}%
\pgfpathcurveto{\pgfqpoint{2.352949in}{0.574152in}}{\pgfqpoint{2.349676in}{0.582052in}}{\pgfqpoint{2.343852in}{0.587876in}}%
\pgfpathcurveto{\pgfqpoint{2.338028in}{0.593699in}}{\pgfqpoint{2.330128in}{0.596972in}}{\pgfqpoint{2.321892in}{0.596972in}}%
\pgfpathcurveto{\pgfqpoint{2.313656in}{0.596972in}}{\pgfqpoint{2.305756in}{0.593699in}}{\pgfqpoint{2.299932in}{0.587876in}}%
\pgfpathcurveto{\pgfqpoint{2.294108in}{0.582052in}}{\pgfqpoint{2.290836in}{0.574152in}}{\pgfqpoint{2.290836in}{0.565915in}}%
\pgfpathcurveto{\pgfqpoint{2.290836in}{0.557679in}}{\pgfqpoint{2.294108in}{0.549779in}}{\pgfqpoint{2.299932in}{0.543955in}}%
\pgfpathcurveto{\pgfqpoint{2.305756in}{0.538131in}}{\pgfqpoint{2.313656in}{0.534859in}}{\pgfqpoint{2.321892in}{0.534859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868236in}{0.733727in}}%
\pgfpathcurveto{\pgfqpoint{0.876472in}{0.733727in}}{\pgfqpoint{0.884372in}{0.737000in}}{\pgfqpoint{0.890196in}{0.742823in}}%
\pgfpathcurveto{\pgfqpoint{0.896020in}{0.748647in}}{\pgfqpoint{0.899292in}{0.756547in}}{\pgfqpoint{0.899292in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{0.899292in}{0.773020in}}{\pgfqpoint{0.896020in}{0.780920in}}{\pgfqpoint{0.890196in}{0.786744in}}%
\pgfpathcurveto{\pgfqpoint{0.884372in}{0.792568in}}{\pgfqpoint{0.876472in}{0.795840in}}{\pgfqpoint{0.868236in}{0.795840in}}%
\pgfpathcurveto{\pgfqpoint{0.860000in}{0.795840in}}{\pgfqpoint{0.852100in}{0.792568in}}{\pgfqpoint{0.846276in}{0.786744in}}%
\pgfpathcurveto{\pgfqpoint{0.840452in}{0.780920in}}{\pgfqpoint{0.837179in}{0.773020in}}{\pgfqpoint{0.837179in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{0.837179in}{0.756547in}}{\pgfqpoint{0.840452in}{0.748647in}}{\pgfqpoint{0.846276in}{0.742823in}}%
\pgfpathcurveto{\pgfqpoint{0.852100in}{0.737000in}}{\pgfqpoint{0.860000in}{0.733727in}}{\pgfqpoint{0.868236in}{0.733727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395009in}{1.765967in}}%
\pgfpathcurveto{\pgfqpoint{0.403245in}{1.765967in}}{\pgfqpoint{0.411145in}{1.769239in}}{\pgfqpoint{0.416969in}{1.775063in}}%
\pgfpathcurveto{\pgfqpoint{0.422793in}{1.780887in}}{\pgfqpoint{0.426065in}{1.788787in}}{\pgfqpoint{0.426065in}{1.797023in}}%
\pgfpathcurveto{\pgfqpoint{0.426065in}{1.805260in}}{\pgfqpoint{0.422793in}{1.813160in}}{\pgfqpoint{0.416969in}{1.818984in}}%
\pgfpathcurveto{\pgfqpoint{0.411145in}{1.824807in}}{\pgfqpoint{0.403245in}{1.828080in}}{\pgfqpoint{0.395009in}{1.828080in}}%
\pgfpathcurveto{\pgfqpoint{0.386773in}{1.828080in}}{\pgfqpoint{0.378873in}{1.824807in}}{\pgfqpoint{0.373049in}{1.818984in}}%
\pgfpathcurveto{\pgfqpoint{0.367225in}{1.813160in}}{\pgfqpoint{0.363952in}{1.805260in}}{\pgfqpoint{0.363952in}{1.797023in}}%
\pgfpathcurveto{\pgfqpoint{0.363952in}{1.788787in}}{\pgfqpoint{0.367225in}{1.780887in}}{\pgfqpoint{0.373049in}{1.775063in}}%
\pgfpathcurveto{\pgfqpoint{0.378873in}{1.769239in}}{\pgfqpoint{0.386773in}{1.765967in}}{\pgfqpoint{0.395009in}{1.765967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285029in}{0.561810in}}%
\pgfpathcurveto{\pgfqpoint{1.293266in}{0.561810in}}{\pgfqpoint{1.301166in}{0.565082in}}{\pgfqpoint{1.306990in}{0.570906in}}%
\pgfpathcurveto{\pgfqpoint{1.312814in}{0.576730in}}{\pgfqpoint{1.316086in}{0.584630in}}{\pgfqpoint{1.316086in}{0.592866in}}%
\pgfpathcurveto{\pgfqpoint{1.316086in}{0.601102in}}{\pgfqpoint{1.312814in}{0.609002in}}{\pgfqpoint{1.306990in}{0.614826in}}%
\pgfpathcurveto{\pgfqpoint{1.301166in}{0.620650in}}{\pgfqpoint{1.293266in}{0.623923in}}{\pgfqpoint{1.285029in}{0.623923in}}%
\pgfpathcurveto{\pgfqpoint{1.276793in}{0.623923in}}{\pgfqpoint{1.268893in}{0.620650in}}{\pgfqpoint{1.263069in}{0.614826in}}%
\pgfpathcurveto{\pgfqpoint{1.257245in}{0.609002in}}{\pgfqpoint{1.253973in}{0.601102in}}{\pgfqpoint{1.253973in}{0.592866in}}%
\pgfpathcurveto{\pgfqpoint{1.253973in}{0.584630in}}{\pgfqpoint{1.257245in}{0.576730in}}{\pgfqpoint{1.263069in}{0.570906in}}%
\pgfpathcurveto{\pgfqpoint{1.268893in}{0.565082in}}{\pgfqpoint{1.276793in}{0.561810in}}{\pgfqpoint{1.285029in}{0.561810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564198in}{1.313739in}}%
\pgfpathcurveto{\pgfqpoint{0.572435in}{1.313739in}}{\pgfqpoint{0.580335in}{1.317012in}}{\pgfqpoint{0.586158in}{1.322836in}}%
\pgfpathcurveto{\pgfqpoint{0.591982in}{1.328660in}}{\pgfqpoint{0.595255in}{1.336560in}}{\pgfqpoint{0.595255in}{1.344796in}}%
\pgfpathcurveto{\pgfqpoint{0.595255in}{1.353032in}}{\pgfqpoint{0.591982in}{1.360932in}}{\pgfqpoint{0.586158in}{1.366756in}}%
\pgfpathcurveto{\pgfqpoint{0.580335in}{1.372580in}}{\pgfqpoint{0.572435in}{1.375852in}}{\pgfqpoint{0.564198in}{1.375852in}}%
\pgfpathcurveto{\pgfqpoint{0.555962in}{1.375852in}}{\pgfqpoint{0.548062in}{1.372580in}}{\pgfqpoint{0.542238in}{1.366756in}}%
\pgfpathcurveto{\pgfqpoint{0.536414in}{1.360932in}}{\pgfqpoint{0.533142in}{1.353032in}}{\pgfqpoint{0.533142in}{1.344796in}}%
\pgfpathcurveto{\pgfqpoint{0.533142in}{1.336560in}}{\pgfqpoint{0.536414in}{1.328660in}}{\pgfqpoint{0.542238in}{1.322836in}}%
\pgfpathcurveto{\pgfqpoint{0.548062in}{1.317012in}}{\pgfqpoint{0.555962in}{1.313739in}}{\pgfqpoint{0.564198in}{1.313739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059678in}{2.001230in}}%
\pgfpathcurveto{\pgfqpoint{3.067914in}{2.001230in}}{\pgfqpoint{3.075814in}{2.004502in}}{\pgfqpoint{3.081638in}{2.010326in}}%
\pgfpathcurveto{\pgfqpoint{3.087462in}{2.016150in}}{\pgfqpoint{3.090734in}{2.024050in}}{\pgfqpoint{3.090734in}{2.032287in}}%
\pgfpathcurveto{\pgfqpoint{3.090734in}{2.040523in}}{\pgfqpoint{3.087462in}{2.048423in}}{\pgfqpoint{3.081638in}{2.054247in}}%
\pgfpathcurveto{\pgfqpoint{3.075814in}{2.060071in}}{\pgfqpoint{3.067914in}{2.063343in}}{\pgfqpoint{3.059678in}{2.063343in}}%
\pgfpathcurveto{\pgfqpoint{3.051442in}{2.063343in}}{\pgfqpoint{3.043541in}{2.060071in}}{\pgfqpoint{3.037718in}{2.054247in}}%
\pgfpathcurveto{\pgfqpoint{3.031894in}{2.048423in}}{\pgfqpoint{3.028621in}{2.040523in}}{\pgfqpoint{3.028621in}{2.032287in}}%
\pgfpathcurveto{\pgfqpoint{3.028621in}{2.024050in}}{\pgfqpoint{3.031894in}{2.016150in}}{\pgfqpoint{3.037718in}{2.010326in}}%
\pgfpathcurveto{\pgfqpoint{3.043541in}{2.004502in}}{\pgfqpoint{3.051442in}{2.001230in}}{\pgfqpoint{3.059678in}{2.001230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517838in}{1.560142in}}%
\pgfpathcurveto{\pgfqpoint{0.526074in}{1.560142in}}{\pgfqpoint{0.533974in}{1.563415in}}{\pgfqpoint{0.539798in}{1.569239in}}%
\pgfpathcurveto{\pgfqpoint{0.545622in}{1.575063in}}{\pgfqpoint{0.548895in}{1.582963in}}{\pgfqpoint{0.548895in}{1.591199in}}%
\pgfpathcurveto{\pgfqpoint{0.548895in}{1.599435in}}{\pgfqpoint{0.545622in}{1.607335in}}{\pgfqpoint{0.539798in}{1.613159in}}%
\pgfpathcurveto{\pgfqpoint{0.533974in}{1.618983in}}{\pgfqpoint{0.526074in}{1.622255in}}{\pgfqpoint{0.517838in}{1.622255in}}%
\pgfpathcurveto{\pgfqpoint{0.509602in}{1.622255in}}{\pgfqpoint{0.501702in}{1.618983in}}{\pgfqpoint{0.495878in}{1.613159in}}%
\pgfpathcurveto{\pgfqpoint{0.490054in}{1.607335in}}{\pgfqpoint{0.486782in}{1.599435in}}{\pgfqpoint{0.486782in}{1.591199in}}%
\pgfpathcurveto{\pgfqpoint{0.486782in}{1.582963in}}{\pgfqpoint{0.490054in}{1.575063in}}{\pgfqpoint{0.495878in}{1.569239in}}%
\pgfpathcurveto{\pgfqpoint{0.501702in}{1.563415in}}{\pgfqpoint{0.509602in}{1.560142in}}{\pgfqpoint{0.517838in}{1.560142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133448in}{2.939709in}}%
\pgfpathcurveto{\pgfqpoint{1.141684in}{2.939709in}}{\pgfqpoint{1.149584in}{2.942981in}}{\pgfqpoint{1.155408in}{2.948805in}}%
\pgfpathcurveto{\pgfqpoint{1.161232in}{2.954629in}}{\pgfqpoint{1.164504in}{2.962529in}}{\pgfqpoint{1.164504in}{2.970765in}}%
\pgfpathcurveto{\pgfqpoint{1.164504in}{2.979002in}}{\pgfqpoint{1.161232in}{2.986902in}}{\pgfqpoint{1.155408in}{2.992726in}}%
\pgfpathcurveto{\pgfqpoint{1.149584in}{2.998550in}}{\pgfqpoint{1.141684in}{3.001822in}}{\pgfqpoint{1.133448in}{3.001822in}}%
\pgfpathcurveto{\pgfqpoint{1.125212in}{3.001822in}}{\pgfqpoint{1.117312in}{2.998550in}}{\pgfqpoint{1.111488in}{2.992726in}}%
\pgfpathcurveto{\pgfqpoint{1.105664in}{2.986902in}}{\pgfqpoint{1.102391in}{2.979002in}}{\pgfqpoint{1.102391in}{2.970765in}}%
\pgfpathcurveto{\pgfqpoint{1.102391in}{2.962529in}}{\pgfqpoint{1.105664in}{2.954629in}}{\pgfqpoint{1.111488in}{2.948805in}}%
\pgfpathcurveto{\pgfqpoint{1.117312in}{2.942981in}}{\pgfqpoint{1.125212in}{2.939709in}}{\pgfqpoint{1.133448in}{2.939709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295231in}{2.896877in}}%
\pgfpathcurveto{\pgfqpoint{2.303467in}{2.896877in}}{\pgfqpoint{2.311367in}{2.900149in}}{\pgfqpoint{2.317191in}{2.905973in}}%
\pgfpathcurveto{\pgfqpoint{2.323015in}{2.911797in}}{\pgfqpoint{2.326287in}{2.919697in}}{\pgfqpoint{2.326287in}{2.927934in}}%
\pgfpathcurveto{\pgfqpoint{2.326287in}{2.936170in}}{\pgfqpoint{2.323015in}{2.944070in}}{\pgfqpoint{2.317191in}{2.949894in}}%
\pgfpathcurveto{\pgfqpoint{2.311367in}{2.955718in}}{\pgfqpoint{2.303467in}{2.958990in}}{\pgfqpoint{2.295231in}{2.958990in}}%
\pgfpathcurveto{\pgfqpoint{2.286995in}{2.958990in}}{\pgfqpoint{2.279095in}{2.955718in}}{\pgfqpoint{2.273271in}{2.949894in}}%
\pgfpathcurveto{\pgfqpoint{2.267447in}{2.944070in}}{\pgfqpoint{2.264174in}{2.936170in}}{\pgfqpoint{2.264174in}{2.927934in}}%
\pgfpathcurveto{\pgfqpoint{2.264174in}{2.919697in}}{\pgfqpoint{2.267447in}{2.911797in}}{\pgfqpoint{2.273271in}{2.905973in}}%
\pgfpathcurveto{\pgfqpoint{2.279095in}{2.900149in}}{\pgfqpoint{2.286995in}{2.896877in}}{\pgfqpoint{2.295231in}{2.896877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043427in}{1.862189in}}%
\pgfpathcurveto{\pgfqpoint{3.051663in}{1.862189in}}{\pgfqpoint{3.059563in}{1.865461in}}{\pgfqpoint{3.065387in}{1.871285in}}%
\pgfpathcurveto{\pgfqpoint{3.071211in}{1.877109in}}{\pgfqpoint{3.074483in}{1.885009in}}{\pgfqpoint{3.074483in}{1.893245in}}%
\pgfpathcurveto{\pgfqpoint{3.074483in}{1.901481in}}{\pgfqpoint{3.071211in}{1.909381in}}{\pgfqpoint{3.065387in}{1.915205in}}%
\pgfpathcurveto{\pgfqpoint{3.059563in}{1.921029in}}{\pgfqpoint{3.051663in}{1.924302in}}{\pgfqpoint{3.043427in}{1.924302in}}%
\pgfpathcurveto{\pgfqpoint{3.035191in}{1.924302in}}{\pgfqpoint{3.027291in}{1.921029in}}{\pgfqpoint{3.021467in}{1.915205in}}%
\pgfpathcurveto{\pgfqpoint{3.015643in}{1.909381in}}{\pgfqpoint{3.012370in}{1.901481in}}{\pgfqpoint{3.012370in}{1.893245in}}%
\pgfpathcurveto{\pgfqpoint{3.012370in}{1.885009in}}{\pgfqpoint{3.015643in}{1.877109in}}{\pgfqpoint{3.021467in}{1.871285in}}%
\pgfpathcurveto{\pgfqpoint{3.027291in}{1.865461in}}{\pgfqpoint{3.035191in}{1.862189in}}{\pgfqpoint{3.043427in}{1.862189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904268in}{0.404319in}}%
\pgfpathcurveto{\pgfqpoint{1.912504in}{0.404319in}}{\pgfqpoint{1.920404in}{0.407592in}}{\pgfqpoint{1.926228in}{0.413416in}}%
\pgfpathcurveto{\pgfqpoint{1.932052in}{0.419240in}}{\pgfqpoint{1.935324in}{0.427140in}}{\pgfqpoint{1.935324in}{0.435376in}}%
\pgfpathcurveto{\pgfqpoint{1.935324in}{0.443612in}}{\pgfqpoint{1.932052in}{0.451512in}}{\pgfqpoint{1.926228in}{0.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.920404in}{0.463160in}}{\pgfqpoint{1.912504in}{0.466432in}}{\pgfqpoint{1.904268in}{0.466432in}}%
\pgfpathcurveto{\pgfqpoint{1.896032in}{0.466432in}}{\pgfqpoint{1.888132in}{0.463160in}}{\pgfqpoint{1.882308in}{0.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.876484in}{0.451512in}}{\pgfqpoint{1.873211in}{0.443612in}}{\pgfqpoint{1.873211in}{0.435376in}}%
\pgfpathcurveto{\pgfqpoint{1.873211in}{0.427140in}}{\pgfqpoint{1.876484in}{0.419240in}}{\pgfqpoint{1.882308in}{0.413416in}}%
\pgfpathcurveto{\pgfqpoint{1.888132in}{0.407592in}}{\pgfqpoint{1.896032in}{0.404319in}}{\pgfqpoint{1.904268in}{0.404319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794513in}{0.998725in}}%
\pgfpathcurveto{\pgfqpoint{2.802749in}{0.998725in}}{\pgfqpoint{2.810649in}{1.001997in}}{\pgfqpoint{2.816473in}{1.007821in}}%
\pgfpathcurveto{\pgfqpoint{2.822297in}{1.013645in}}{\pgfqpoint{2.825569in}{1.021545in}}{\pgfqpoint{2.825569in}{1.029782in}}%
\pgfpathcurveto{\pgfqpoint{2.825569in}{1.038018in}}{\pgfqpoint{2.822297in}{1.045918in}}{\pgfqpoint{2.816473in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{2.810649in}{1.057566in}}{\pgfqpoint{2.802749in}{1.060838in}}{\pgfqpoint{2.794513in}{1.060838in}}%
\pgfpathcurveto{\pgfqpoint{2.786276in}{1.060838in}}{\pgfqpoint{2.778376in}{1.057566in}}{\pgfqpoint{2.772552in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{2.766728in}{1.045918in}}{\pgfqpoint{2.763456in}{1.038018in}}{\pgfqpoint{2.763456in}{1.029782in}}%
\pgfpathcurveto{\pgfqpoint{2.763456in}{1.021545in}}{\pgfqpoint{2.766728in}{1.013645in}}{\pgfqpoint{2.772552in}{1.007821in}}%
\pgfpathcurveto{\pgfqpoint{2.778376in}{1.001997in}}{\pgfqpoint{2.786276in}{0.998725in}}{\pgfqpoint{2.794513in}{0.998725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048251in}{2.881170in}}%
\pgfpathcurveto{\pgfqpoint{1.056487in}{2.881170in}}{\pgfqpoint{1.064387in}{2.884442in}}{\pgfqpoint{1.070211in}{2.890266in}}%
\pgfpathcurveto{\pgfqpoint{1.076035in}{2.896090in}}{\pgfqpoint{1.079307in}{2.903990in}}{\pgfqpoint{1.079307in}{2.912227in}}%
\pgfpathcurveto{\pgfqpoint{1.079307in}{2.920463in}}{\pgfqpoint{1.076035in}{2.928363in}}{\pgfqpoint{1.070211in}{2.934187in}}%
\pgfpathcurveto{\pgfqpoint{1.064387in}{2.940011in}}{\pgfqpoint{1.056487in}{2.943283in}}{\pgfqpoint{1.048251in}{2.943283in}}%
\pgfpathcurveto{\pgfqpoint{1.040014in}{2.943283in}}{\pgfqpoint{1.032114in}{2.940011in}}{\pgfqpoint{1.026290in}{2.934187in}}%
\pgfpathcurveto{\pgfqpoint{1.020466in}{2.928363in}}{\pgfqpoint{1.017194in}{2.920463in}}{\pgfqpoint{1.017194in}{2.912227in}}%
\pgfpathcurveto{\pgfqpoint{1.017194in}{2.903990in}}{\pgfqpoint{1.020466in}{2.896090in}}{\pgfqpoint{1.026290in}{2.890266in}}%
\pgfpathcurveto{\pgfqpoint{1.032114in}{2.884442in}}{\pgfqpoint{1.040014in}{2.881170in}}{\pgfqpoint{1.048251in}{2.881170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875720in}{3.086721in}}%
\pgfpathcurveto{\pgfqpoint{1.883956in}{3.086721in}}{\pgfqpoint{1.891856in}{3.089993in}}{\pgfqpoint{1.897680in}{3.095817in}}%
\pgfpathcurveto{\pgfqpoint{1.903504in}{3.101641in}}{\pgfqpoint{1.906776in}{3.109541in}}{\pgfqpoint{1.906776in}{3.117778in}}%
\pgfpathcurveto{\pgfqpoint{1.906776in}{3.126014in}}{\pgfqpoint{1.903504in}{3.133914in}}{\pgfqpoint{1.897680in}{3.139738in}}%
\pgfpathcurveto{\pgfqpoint{1.891856in}{3.145562in}}{\pgfqpoint{1.883956in}{3.148834in}}{\pgfqpoint{1.875720in}{3.148834in}}%
\pgfpathcurveto{\pgfqpoint{1.867483in}{3.148834in}}{\pgfqpoint{1.859583in}{3.145562in}}{\pgfqpoint{1.853759in}{3.139738in}}%
\pgfpathcurveto{\pgfqpoint{1.847936in}{3.133914in}}{\pgfqpoint{1.844663in}{3.126014in}}{\pgfqpoint{1.844663in}{3.117778in}}%
\pgfpathcurveto{\pgfqpoint{1.844663in}{3.109541in}}{\pgfqpoint{1.847936in}{3.101641in}}{\pgfqpoint{1.853759in}{3.095817in}}%
\pgfpathcurveto{\pgfqpoint{1.859583in}{3.089993in}}{\pgfqpoint{1.867483in}{3.086721in}}{\pgfqpoint{1.875720in}{3.086721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981255in}{2.983369in}}%
\pgfpathcurveto{\pgfqpoint{1.989491in}{2.983369in}}{\pgfqpoint{1.997391in}{2.986641in}}{\pgfqpoint{2.003215in}{2.992465in}}%
\pgfpathcurveto{\pgfqpoint{2.009039in}{2.998289in}}{\pgfqpoint{2.012311in}{3.006189in}}{\pgfqpoint{2.012311in}{3.014425in}}%
\pgfpathcurveto{\pgfqpoint{2.012311in}{3.022662in}}{\pgfqpoint{2.009039in}{3.030562in}}{\pgfqpoint{2.003215in}{3.036386in}}%
\pgfpathcurveto{\pgfqpoint{1.997391in}{3.042209in}}{\pgfqpoint{1.989491in}{3.045482in}}{\pgfqpoint{1.981255in}{3.045482in}}%
\pgfpathcurveto{\pgfqpoint{1.973018in}{3.045482in}}{\pgfqpoint{1.965118in}{3.042209in}}{\pgfqpoint{1.959294in}{3.036386in}}%
\pgfpathcurveto{\pgfqpoint{1.953470in}{3.030562in}}{\pgfqpoint{1.950198in}{3.022662in}}{\pgfqpoint{1.950198in}{3.014425in}}%
\pgfpathcurveto{\pgfqpoint{1.950198in}{3.006189in}}{\pgfqpoint{1.953470in}{2.998289in}}{\pgfqpoint{1.959294in}{2.992465in}}%
\pgfpathcurveto{\pgfqpoint{1.965118in}{2.986641in}}{\pgfqpoint{1.973018in}{2.983369in}}{\pgfqpoint{1.981255in}{2.983369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058470in}{1.766036in}}%
\pgfpathcurveto{\pgfqpoint{3.066706in}{1.766036in}}{\pgfqpoint{3.074606in}{1.769309in}}{\pgfqpoint{3.080430in}{1.775132in}}%
\pgfpathcurveto{\pgfqpoint{3.086254in}{1.780956in}}{\pgfqpoint{3.089526in}{1.788856in}}{\pgfqpoint{3.089526in}{1.797093in}}%
\pgfpathcurveto{\pgfqpoint{3.089526in}{1.805329in}}{\pgfqpoint{3.086254in}{1.813229in}}{\pgfqpoint{3.080430in}{1.819053in}}%
\pgfpathcurveto{\pgfqpoint{3.074606in}{1.824877in}}{\pgfqpoint{3.066706in}{1.828149in}}{\pgfqpoint{3.058470in}{1.828149in}}%
\pgfpathcurveto{\pgfqpoint{3.050234in}{1.828149in}}{\pgfqpoint{3.042334in}{1.824877in}}{\pgfqpoint{3.036510in}{1.819053in}}%
\pgfpathcurveto{\pgfqpoint{3.030686in}{1.813229in}}{\pgfqpoint{3.027413in}{1.805329in}}{\pgfqpoint{3.027413in}{1.797093in}}%
\pgfpathcurveto{\pgfqpoint{3.027413in}{1.788856in}}{\pgfqpoint{3.030686in}{1.780956in}}{\pgfqpoint{3.036510in}{1.775132in}}%
\pgfpathcurveto{\pgfqpoint{3.042334in}{1.769309in}}{\pgfqpoint{3.050234in}{1.766036in}}{\pgfqpoint{3.058470in}{1.766036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031418in}{2.028554in}}%
\pgfpathcurveto{\pgfqpoint{3.039654in}{2.028554in}}{\pgfqpoint{3.047554in}{2.031826in}}{\pgfqpoint{3.053378in}{2.037650in}}%
\pgfpathcurveto{\pgfqpoint{3.059202in}{2.043474in}}{\pgfqpoint{3.062474in}{2.051374in}}{\pgfqpoint{3.062474in}{2.059610in}}%
\pgfpathcurveto{\pgfqpoint{3.062474in}{2.067846in}}{\pgfqpoint{3.059202in}{2.075747in}}{\pgfqpoint{3.053378in}{2.081570in}}%
\pgfpathcurveto{\pgfqpoint{3.047554in}{2.087394in}}{\pgfqpoint{3.039654in}{2.090667in}}{\pgfqpoint{3.031418in}{2.090667in}}%
\pgfpathcurveto{\pgfqpoint{3.023182in}{2.090667in}}{\pgfqpoint{3.015281in}{2.087394in}}{\pgfqpoint{3.009458in}{2.081570in}}%
\pgfpathcurveto{\pgfqpoint{3.003634in}{2.075747in}}{\pgfqpoint{3.000361in}{2.067846in}}{\pgfqpoint{3.000361in}{2.059610in}}%
\pgfpathcurveto{\pgfqpoint{3.000361in}{2.051374in}}{\pgfqpoint{3.003634in}{2.043474in}}{\pgfqpoint{3.009458in}{2.037650in}}%
\pgfpathcurveto{\pgfqpoint{3.015281in}{2.031826in}}{\pgfqpoint{3.023182in}{2.028554in}}{\pgfqpoint{3.031418in}{2.028554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661897in}{0.481250in}}%
\pgfpathcurveto{\pgfqpoint{1.670134in}{0.481250in}}{\pgfqpoint{1.678034in}{0.484522in}}{\pgfqpoint{1.683858in}{0.490346in}}%
\pgfpathcurveto{\pgfqpoint{1.689682in}{0.496170in}}{\pgfqpoint{1.692954in}{0.504070in}}{\pgfqpoint{1.692954in}{0.512306in}}%
\pgfpathcurveto{\pgfqpoint{1.692954in}{0.520542in}}{\pgfqpoint{1.689682in}{0.528443in}}{\pgfqpoint{1.683858in}{0.534266in}}%
\pgfpathcurveto{\pgfqpoint{1.678034in}{0.540090in}}{\pgfqpoint{1.670134in}{0.543363in}}{\pgfqpoint{1.661897in}{0.543363in}}%
\pgfpathcurveto{\pgfqpoint{1.653661in}{0.543363in}}{\pgfqpoint{1.645761in}{0.540090in}}{\pgfqpoint{1.639937in}{0.534266in}}%
\pgfpathcurveto{\pgfqpoint{1.634113in}{0.528443in}}{\pgfqpoint{1.630841in}{0.520542in}}{\pgfqpoint{1.630841in}{0.512306in}}%
\pgfpathcurveto{\pgfqpoint{1.630841in}{0.504070in}}{\pgfqpoint{1.634113in}{0.496170in}}{\pgfqpoint{1.639937in}{0.490346in}}%
\pgfpathcurveto{\pgfqpoint{1.645761in}{0.484522in}}{\pgfqpoint{1.653661in}{0.481250in}}{\pgfqpoint{1.661897in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411393in}{2.895056in}}%
\pgfpathcurveto{\pgfqpoint{2.419629in}{2.895056in}}{\pgfqpoint{2.427529in}{2.898328in}}{\pgfqpoint{2.433353in}{2.904152in}}%
\pgfpathcurveto{\pgfqpoint{2.439177in}{2.909976in}}{\pgfqpoint{2.442449in}{2.917876in}}{\pgfqpoint{2.442449in}{2.926112in}}%
\pgfpathcurveto{\pgfqpoint{2.442449in}{2.934349in}}{\pgfqpoint{2.439177in}{2.942249in}}{\pgfqpoint{2.433353in}{2.948073in}}%
\pgfpathcurveto{\pgfqpoint{2.427529in}{2.953897in}}{\pgfqpoint{2.419629in}{2.957169in}}{\pgfqpoint{2.411393in}{2.957169in}}%
\pgfpathcurveto{\pgfqpoint{2.403157in}{2.957169in}}{\pgfqpoint{2.395256in}{2.953897in}}{\pgfqpoint{2.389433in}{2.948073in}}%
\pgfpathcurveto{\pgfqpoint{2.383609in}{2.942249in}}{\pgfqpoint{2.380336in}{2.934349in}}{\pgfqpoint{2.380336in}{2.926112in}}%
\pgfpathcurveto{\pgfqpoint{2.380336in}{2.917876in}}{\pgfqpoint{2.383609in}{2.909976in}}{\pgfqpoint{2.389433in}{2.904152in}}%
\pgfpathcurveto{\pgfqpoint{2.395256in}{2.898328in}}{\pgfqpoint{2.403157in}{2.895056in}}{\pgfqpoint{2.411393in}{2.895056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600759in}{2.718580in}}%
\pgfpathcurveto{\pgfqpoint{2.608995in}{2.718580in}}{\pgfqpoint{2.616895in}{2.721852in}}{\pgfqpoint{2.622719in}{2.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.628543in}{2.733500in}}{\pgfqpoint{2.631816in}{2.741400in}}{\pgfqpoint{2.631816in}{2.749636in}}%
\pgfpathcurveto{\pgfqpoint{2.631816in}{2.757872in}}{\pgfqpoint{2.628543in}{2.765773in}}{\pgfqpoint{2.622719in}{2.771596in}}%
\pgfpathcurveto{\pgfqpoint{2.616895in}{2.777420in}}{\pgfqpoint{2.608995in}{2.780693in}}{\pgfqpoint{2.600759in}{2.780693in}}%
\pgfpathcurveto{\pgfqpoint{2.592523in}{2.780693in}}{\pgfqpoint{2.584623in}{2.777420in}}{\pgfqpoint{2.578799in}{2.771596in}}%
\pgfpathcurveto{\pgfqpoint{2.572975in}{2.765773in}}{\pgfqpoint{2.569703in}{2.757872in}}{\pgfqpoint{2.569703in}{2.749636in}}%
\pgfpathcurveto{\pgfqpoint{2.569703in}{2.741400in}}{\pgfqpoint{2.572975in}{2.733500in}}{\pgfqpoint{2.578799in}{2.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.584623in}{2.721852in}}{\pgfqpoint{2.592523in}{2.718580in}}{\pgfqpoint{2.600759in}{2.718580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022201in}{0.479556in}}%
\pgfpathcurveto{\pgfqpoint{2.030437in}{0.479556in}}{\pgfqpoint{2.038337in}{0.482828in}}{\pgfqpoint{2.044161in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{2.049985in}{0.494476in}}{\pgfqpoint{2.053257in}{0.502376in}}{\pgfqpoint{2.053257in}{0.510612in}}%
\pgfpathcurveto{\pgfqpoint{2.053257in}{0.518848in}}{\pgfqpoint{2.049985in}{0.526748in}}{\pgfqpoint{2.044161in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{2.038337in}{0.538396in}}{\pgfqpoint{2.030437in}{0.541669in}}{\pgfqpoint{2.022201in}{0.541669in}}%
\pgfpathcurveto{\pgfqpoint{2.013965in}{0.541669in}}{\pgfqpoint{2.006065in}{0.538396in}}{\pgfqpoint{2.000241in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{1.994417in}{0.526748in}}{\pgfqpoint{1.991144in}{0.518848in}}{\pgfqpoint{1.991144in}{0.510612in}}%
\pgfpathcurveto{\pgfqpoint{1.991144in}{0.502376in}}{\pgfqpoint{1.994417in}{0.494476in}}{\pgfqpoint{2.000241in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{2.006065in}{0.482828in}}{\pgfqpoint{2.013965in}{0.479556in}}{\pgfqpoint{2.022201in}{0.479556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498945in}{1.472882in}}%
\pgfpathcurveto{\pgfqpoint{0.507181in}{1.472882in}}{\pgfqpoint{0.515081in}{1.476154in}}{\pgfqpoint{0.520905in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{0.526729in}{1.487802in}}{\pgfqpoint{0.530001in}{1.495702in}}{\pgfqpoint{0.530001in}{1.503938in}}%
\pgfpathcurveto{\pgfqpoint{0.530001in}{1.512175in}}{\pgfqpoint{0.526729in}{1.520075in}}{\pgfqpoint{0.520905in}{1.525899in}}%
\pgfpathcurveto{\pgfqpoint{0.515081in}{1.531723in}}{\pgfqpoint{0.507181in}{1.534995in}}{\pgfqpoint{0.498945in}{1.534995in}}%
\pgfpathcurveto{\pgfqpoint{0.490708in}{1.534995in}}{\pgfqpoint{0.482808in}{1.531723in}}{\pgfqpoint{0.476985in}{1.525899in}}%
\pgfpathcurveto{\pgfqpoint{0.471161in}{1.520075in}}{\pgfqpoint{0.467888in}{1.512175in}}{\pgfqpoint{0.467888in}{1.503938in}}%
\pgfpathcurveto{\pgfqpoint{0.467888in}{1.495702in}}{\pgfqpoint{0.471161in}{1.487802in}}{\pgfqpoint{0.476985in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{0.482808in}{1.476154in}}{\pgfqpoint{0.490708in}{1.472882in}}{\pgfqpoint{0.498945in}{1.472882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804143in}{0.995725in}}%
\pgfpathcurveto{\pgfqpoint{2.812379in}{0.995725in}}{\pgfqpoint{2.820279in}{0.998997in}}{\pgfqpoint{2.826103in}{1.004821in}}%
\pgfpathcurveto{\pgfqpoint{2.831927in}{1.010645in}}{\pgfqpoint{2.835199in}{1.018545in}}{\pgfqpoint{2.835199in}{1.026782in}}%
\pgfpathcurveto{\pgfqpoint{2.835199in}{1.035018in}}{\pgfqpoint{2.831927in}{1.042918in}}{\pgfqpoint{2.826103in}{1.048742in}}%
\pgfpathcurveto{\pgfqpoint{2.820279in}{1.054566in}}{\pgfqpoint{2.812379in}{1.057838in}}{\pgfqpoint{2.804143in}{1.057838in}}%
\pgfpathcurveto{\pgfqpoint{2.795906in}{1.057838in}}{\pgfqpoint{2.788006in}{1.054566in}}{\pgfqpoint{2.782183in}{1.048742in}}%
\pgfpathcurveto{\pgfqpoint{2.776359in}{1.042918in}}{\pgfqpoint{2.773086in}{1.035018in}}{\pgfqpoint{2.773086in}{1.026782in}}%
\pgfpathcurveto{\pgfqpoint{2.773086in}{1.018545in}}{\pgfqpoint{2.776359in}{1.010645in}}{\pgfqpoint{2.782183in}{1.004821in}}%
\pgfpathcurveto{\pgfqpoint{2.788006in}{0.998997in}}{\pgfqpoint{2.795906in}{0.995725in}}{\pgfqpoint{2.804143in}{0.995725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150703in}{0.549977in}}%
\pgfpathcurveto{\pgfqpoint{2.158939in}{0.549977in}}{\pgfqpoint{2.166839in}{0.553249in}}{\pgfqpoint{2.172663in}{0.559073in}}%
\pgfpathcurveto{\pgfqpoint{2.178487in}{0.564897in}}{\pgfqpoint{2.181759in}{0.572797in}}{\pgfqpoint{2.181759in}{0.581033in}}%
\pgfpathcurveto{\pgfqpoint{2.181759in}{0.589270in}}{\pgfqpoint{2.178487in}{0.597170in}}{\pgfqpoint{2.172663in}{0.602994in}}%
\pgfpathcurveto{\pgfqpoint{2.166839in}{0.608818in}}{\pgfqpoint{2.158939in}{0.612090in}}{\pgfqpoint{2.150703in}{0.612090in}}%
\pgfpathcurveto{\pgfqpoint{2.142467in}{0.612090in}}{\pgfqpoint{2.134567in}{0.608818in}}{\pgfqpoint{2.128743in}{0.602994in}}%
\pgfpathcurveto{\pgfqpoint{2.122919in}{0.597170in}}{\pgfqpoint{2.119646in}{0.589270in}}{\pgfqpoint{2.119646in}{0.581033in}}%
\pgfpathcurveto{\pgfqpoint{2.119646in}{0.572797in}}{\pgfqpoint{2.122919in}{0.564897in}}{\pgfqpoint{2.128743in}{0.559073in}}%
\pgfpathcurveto{\pgfqpoint{2.134567in}{0.553249in}}{\pgfqpoint{2.142467in}{0.549977in}}{\pgfqpoint{2.150703in}{0.549977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062129in}{2.161216in}}%
\pgfpathcurveto{\pgfqpoint{3.070366in}{2.161216in}}{\pgfqpoint{3.078266in}{2.164489in}}{\pgfqpoint{3.084089in}{2.170313in}}%
\pgfpathcurveto{\pgfqpoint{3.089913in}{2.176137in}}{\pgfqpoint{3.093186in}{2.184037in}}{\pgfqpoint{3.093186in}{2.192273in}}%
\pgfpathcurveto{\pgfqpoint{3.093186in}{2.200509in}}{\pgfqpoint{3.089913in}{2.208409in}}{\pgfqpoint{3.084089in}{2.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.078266in}{2.220057in}}{\pgfqpoint{3.070366in}{2.223329in}}{\pgfqpoint{3.062129in}{2.223329in}}%
\pgfpathcurveto{\pgfqpoint{3.053893in}{2.223329in}}{\pgfqpoint{3.045993in}{2.220057in}}{\pgfqpoint{3.040169in}{2.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.034345in}{2.208409in}}{\pgfqpoint{3.031073in}{2.200509in}}{\pgfqpoint{3.031073in}{2.192273in}}%
\pgfpathcurveto{\pgfqpoint{3.031073in}{2.184037in}}{\pgfqpoint{3.034345in}{2.176137in}}{\pgfqpoint{3.040169in}{2.170313in}}%
\pgfpathcurveto{\pgfqpoint{3.045993in}{2.164489in}}{\pgfqpoint{3.053893in}{2.161216in}}{\pgfqpoint{3.062129in}{2.161216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509313in}{0.637430in}}%
\pgfpathcurveto{\pgfqpoint{2.517549in}{0.637430in}}{\pgfqpoint{2.525449in}{0.640703in}}{\pgfqpoint{2.531273in}{0.646527in}}%
\pgfpathcurveto{\pgfqpoint{2.537097in}{0.652351in}}{\pgfqpoint{2.540370in}{0.660251in}}{\pgfqpoint{2.540370in}{0.668487in}}%
\pgfpathcurveto{\pgfqpoint{2.540370in}{0.676723in}}{\pgfqpoint{2.537097in}{0.684623in}}{\pgfqpoint{2.531273in}{0.690447in}}%
\pgfpathcurveto{\pgfqpoint{2.525449in}{0.696271in}}{\pgfqpoint{2.517549in}{0.699543in}}{\pgfqpoint{2.509313in}{0.699543in}}%
\pgfpathcurveto{\pgfqpoint{2.501077in}{0.699543in}}{\pgfqpoint{2.493177in}{0.696271in}}{\pgfqpoint{2.487353in}{0.690447in}}%
\pgfpathcurveto{\pgfqpoint{2.481529in}{0.684623in}}{\pgfqpoint{2.478257in}{0.676723in}}{\pgfqpoint{2.478257in}{0.668487in}}%
\pgfpathcurveto{\pgfqpoint{2.478257in}{0.660251in}}{\pgfqpoint{2.481529in}{0.652351in}}{\pgfqpoint{2.487353in}{0.646527in}}%
\pgfpathcurveto{\pgfqpoint{2.493177in}{0.640703in}}{\pgfqpoint{2.501077in}{0.637430in}}{\pgfqpoint{2.509313in}{0.637430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804702in}{0.807619in}}%
\pgfpathcurveto{\pgfqpoint{0.812938in}{0.807619in}}{\pgfqpoint{0.820838in}{0.810891in}}{\pgfqpoint{0.826662in}{0.816715in}}%
\pgfpathcurveto{\pgfqpoint{0.832486in}{0.822539in}}{\pgfqpoint{0.835758in}{0.830439in}}{\pgfqpoint{0.835758in}{0.838676in}}%
\pgfpathcurveto{\pgfqpoint{0.835758in}{0.846912in}}{\pgfqpoint{0.832486in}{0.854812in}}{\pgfqpoint{0.826662in}{0.860636in}}%
\pgfpathcurveto{\pgfqpoint{0.820838in}{0.866460in}}{\pgfqpoint{0.812938in}{0.869732in}}{\pgfqpoint{0.804702in}{0.869732in}}%
\pgfpathcurveto{\pgfqpoint{0.796466in}{0.869732in}}{\pgfqpoint{0.788566in}{0.866460in}}{\pgfqpoint{0.782742in}{0.860636in}}%
\pgfpathcurveto{\pgfqpoint{0.776918in}{0.854812in}}{\pgfqpoint{0.773645in}{0.846912in}}{\pgfqpoint{0.773645in}{0.838676in}}%
\pgfpathcurveto{\pgfqpoint{0.773645in}{0.830439in}}{\pgfqpoint{0.776918in}{0.822539in}}{\pgfqpoint{0.782742in}{0.816715in}}%
\pgfpathcurveto{\pgfqpoint{0.788566in}{0.810891in}}{\pgfqpoint{0.796466in}{0.807619in}}{\pgfqpoint{0.804702in}{0.807619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979985in}{2.844179in}}%
\pgfpathcurveto{\pgfqpoint{0.988221in}{2.844179in}}{\pgfqpoint{0.996121in}{2.847451in}}{\pgfqpoint{1.001945in}{2.853275in}}%
\pgfpathcurveto{\pgfqpoint{1.007769in}{2.859099in}}{\pgfqpoint{1.011041in}{2.866999in}}{\pgfqpoint{1.011041in}{2.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.011041in}{2.883471in}}{\pgfqpoint{1.007769in}{2.891371in}}{\pgfqpoint{1.001945in}{2.897195in}}%
\pgfpathcurveto{\pgfqpoint{0.996121in}{2.903019in}}{\pgfqpoint{0.988221in}{2.906292in}}{\pgfqpoint{0.979985in}{2.906292in}}%
\pgfpathcurveto{\pgfqpoint{0.971748in}{2.906292in}}{\pgfqpoint{0.963848in}{2.903019in}}{\pgfqpoint{0.958024in}{2.897195in}}%
\pgfpathcurveto{\pgfqpoint{0.952200in}{2.891371in}}{\pgfqpoint{0.948928in}{2.883471in}}{\pgfqpoint{0.948928in}{2.875235in}}%
\pgfpathcurveto{\pgfqpoint{0.948928in}{2.866999in}}{\pgfqpoint{0.952200in}{2.859099in}}{\pgfqpoint{0.958024in}{2.853275in}}%
\pgfpathcurveto{\pgfqpoint{0.963848in}{2.847451in}}{\pgfqpoint{0.971748in}{2.844179in}}{\pgfqpoint{0.979985in}{2.844179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077662in}{0.516400in}}%
\pgfpathcurveto{\pgfqpoint{2.085899in}{0.516400in}}{\pgfqpoint{2.093799in}{0.519672in}}{\pgfqpoint{2.099623in}{0.525496in}}%
\pgfpathcurveto{\pgfqpoint{2.105447in}{0.531320in}}{\pgfqpoint{2.108719in}{0.539220in}}{\pgfqpoint{2.108719in}{0.547456in}}%
\pgfpathcurveto{\pgfqpoint{2.108719in}{0.555693in}}{\pgfqpoint{2.105447in}{0.563593in}}{\pgfqpoint{2.099623in}{0.569417in}}%
\pgfpathcurveto{\pgfqpoint{2.093799in}{0.575240in}}{\pgfqpoint{2.085899in}{0.578513in}}{\pgfqpoint{2.077662in}{0.578513in}}%
\pgfpathcurveto{\pgfqpoint{2.069426in}{0.578513in}}{\pgfqpoint{2.061526in}{0.575240in}}{\pgfqpoint{2.055702in}{0.569417in}}%
\pgfpathcurveto{\pgfqpoint{2.049878in}{0.563593in}}{\pgfqpoint{2.046606in}{0.555693in}}{\pgfqpoint{2.046606in}{0.547456in}}%
\pgfpathcurveto{\pgfqpoint{2.046606in}{0.539220in}}{\pgfqpoint{2.049878in}{0.531320in}}{\pgfqpoint{2.055702in}{0.525496in}}%
\pgfpathcurveto{\pgfqpoint{2.061526in}{0.519672in}}{\pgfqpoint{2.069426in}{0.516400in}}{\pgfqpoint{2.077662in}{0.516400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028272in}{0.713945in}}%
\pgfpathcurveto{\pgfqpoint{1.036508in}{0.713945in}}{\pgfqpoint{1.044408in}{0.717218in}}{\pgfqpoint{1.050232in}{0.723042in}}%
\pgfpathcurveto{\pgfqpoint{1.056056in}{0.728865in}}{\pgfqpoint{1.059329in}{0.736766in}}{\pgfqpoint{1.059329in}{0.745002in}}%
\pgfpathcurveto{\pgfqpoint{1.059329in}{0.753238in}}{\pgfqpoint{1.056056in}{0.761138in}}{\pgfqpoint{1.050232in}{0.766962in}}%
\pgfpathcurveto{\pgfqpoint{1.044408in}{0.772786in}}{\pgfqpoint{1.036508in}{0.776058in}}{\pgfqpoint{1.028272in}{0.776058in}}%
\pgfpathcurveto{\pgfqpoint{1.020036in}{0.776058in}}{\pgfqpoint{1.012136in}{0.772786in}}{\pgfqpoint{1.006312in}{0.766962in}}%
\pgfpathcurveto{\pgfqpoint{1.000488in}{0.761138in}}{\pgfqpoint{0.997216in}{0.753238in}}{\pgfqpoint{0.997216in}{0.745002in}}%
\pgfpathcurveto{\pgfqpoint{0.997216in}{0.736766in}}{\pgfqpoint{1.000488in}{0.728865in}}{\pgfqpoint{1.006312in}{0.723042in}}%
\pgfpathcurveto{\pgfqpoint{1.012136in}{0.717218in}}{\pgfqpoint{1.020036in}{0.713945in}}{\pgfqpoint{1.028272in}{0.713945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877063in}{2.381435in}}%
\pgfpathcurveto{\pgfqpoint{2.885300in}{2.381435in}}{\pgfqpoint{2.893200in}{2.384707in}}{\pgfqpoint{2.899024in}{2.390531in}}%
\pgfpathcurveto{\pgfqpoint{2.904848in}{2.396355in}}{\pgfqpoint{2.908120in}{2.404255in}}{\pgfqpoint{2.908120in}{2.412491in}}%
\pgfpathcurveto{\pgfqpoint{2.908120in}{2.420727in}}{\pgfqpoint{2.904848in}{2.428627in}}{\pgfqpoint{2.899024in}{2.434451in}}%
\pgfpathcurveto{\pgfqpoint{2.893200in}{2.440275in}}{\pgfqpoint{2.885300in}{2.443548in}}{\pgfqpoint{2.877063in}{2.443548in}}%
\pgfpathcurveto{\pgfqpoint{2.868827in}{2.443548in}}{\pgfqpoint{2.860927in}{2.440275in}}{\pgfqpoint{2.855103in}{2.434451in}}%
\pgfpathcurveto{\pgfqpoint{2.849279in}{2.428627in}}{\pgfqpoint{2.846007in}{2.420727in}}{\pgfqpoint{2.846007in}{2.412491in}}%
\pgfpathcurveto{\pgfqpoint{2.846007in}{2.404255in}}{\pgfqpoint{2.849279in}{2.396355in}}{\pgfqpoint{2.855103in}{2.390531in}}%
\pgfpathcurveto{\pgfqpoint{2.860927in}{2.384707in}}{\pgfqpoint{2.868827in}{2.381435in}}{\pgfqpoint{2.877063in}{2.381435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000168in}{2.115069in}}%
\pgfpathcurveto{\pgfqpoint{3.008404in}{2.115069in}}{\pgfqpoint{3.016304in}{2.118342in}}{\pgfqpoint{3.022128in}{2.124166in}}%
\pgfpathcurveto{\pgfqpoint{3.027952in}{2.129989in}}{\pgfqpoint{3.031224in}{2.137889in}}{\pgfqpoint{3.031224in}{2.146126in}}%
\pgfpathcurveto{\pgfqpoint{3.031224in}{2.154362in}}{\pgfqpoint{3.027952in}{2.162262in}}{\pgfqpoint{3.022128in}{2.168086in}}%
\pgfpathcurveto{\pgfqpoint{3.016304in}{2.173910in}}{\pgfqpoint{3.008404in}{2.177182in}}{\pgfqpoint{3.000168in}{2.177182in}}%
\pgfpathcurveto{\pgfqpoint{2.991931in}{2.177182in}}{\pgfqpoint{2.984031in}{2.173910in}}{\pgfqpoint{2.978207in}{2.168086in}}%
\pgfpathcurveto{\pgfqpoint{2.972383in}{2.162262in}}{\pgfqpoint{2.969111in}{2.154362in}}{\pgfqpoint{2.969111in}{2.146126in}}%
\pgfpathcurveto{\pgfqpoint{2.969111in}{2.137889in}}{\pgfqpoint{2.972383in}{2.129989in}}{\pgfqpoint{2.978207in}{2.124166in}}%
\pgfpathcurveto{\pgfqpoint{2.984031in}{2.118342in}}{\pgfqpoint{2.991931in}{2.115069in}}{\pgfqpoint{3.000168in}{2.115069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951312in}{1.167559in}}%
\pgfpathcurveto{\pgfqpoint{2.959548in}{1.167559in}}{\pgfqpoint{2.967448in}{1.170831in}}{\pgfqpoint{2.973272in}{1.176655in}}%
\pgfpathcurveto{\pgfqpoint{2.979096in}{1.182479in}}{\pgfqpoint{2.982368in}{1.190379in}}{\pgfqpoint{2.982368in}{1.198615in}}%
\pgfpathcurveto{\pgfqpoint{2.982368in}{1.206851in}}{\pgfqpoint{2.979096in}{1.214751in}}{\pgfqpoint{2.973272in}{1.220575in}}%
\pgfpathcurveto{\pgfqpoint{2.967448in}{1.226399in}}{\pgfqpoint{2.959548in}{1.229672in}}{\pgfqpoint{2.951312in}{1.229672in}}%
\pgfpathcurveto{\pgfqpoint{2.943076in}{1.229672in}}{\pgfqpoint{2.935175in}{1.226399in}}{\pgfqpoint{2.929352in}{1.220575in}}%
\pgfpathcurveto{\pgfqpoint{2.923528in}{1.214751in}}{\pgfqpoint{2.920255in}{1.206851in}}{\pgfqpoint{2.920255in}{1.198615in}}%
\pgfpathcurveto{\pgfqpoint{2.920255in}{1.190379in}}{\pgfqpoint{2.923528in}{1.182479in}}{\pgfqpoint{2.929352in}{1.176655in}}%
\pgfpathcurveto{\pgfqpoint{2.935175in}{1.170831in}}{\pgfqpoint{2.943076in}{1.167559in}}{\pgfqpoint{2.951312in}{1.167559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527510in}{3.071673in}}%
\pgfpathcurveto{\pgfqpoint{1.535746in}{3.071673in}}{\pgfqpoint{1.543646in}{3.074946in}}{\pgfqpoint{1.549470in}{3.080770in}}%
\pgfpathcurveto{\pgfqpoint{1.555294in}{3.086594in}}{\pgfqpoint{1.558567in}{3.094494in}}{\pgfqpoint{1.558567in}{3.102730in}}%
\pgfpathcurveto{\pgfqpoint{1.558567in}{3.110966in}}{\pgfqpoint{1.555294in}{3.118866in}}{\pgfqpoint{1.549470in}{3.124690in}}%
\pgfpathcurveto{\pgfqpoint{1.543646in}{3.130514in}}{\pgfqpoint{1.535746in}{3.133786in}}{\pgfqpoint{1.527510in}{3.133786in}}%
\pgfpathcurveto{\pgfqpoint{1.519274in}{3.133786in}}{\pgfqpoint{1.511374in}{3.130514in}}{\pgfqpoint{1.505550in}{3.124690in}}%
\pgfpathcurveto{\pgfqpoint{1.499726in}{3.118866in}}{\pgfqpoint{1.496454in}{3.110966in}}{\pgfqpoint{1.496454in}{3.102730in}}%
\pgfpathcurveto{\pgfqpoint{1.496454in}{3.094494in}}{\pgfqpoint{1.499726in}{3.086594in}}{\pgfqpoint{1.505550in}{3.080770in}}%
\pgfpathcurveto{\pgfqpoint{1.511374in}{3.074946in}}{\pgfqpoint{1.519274in}{3.071673in}}{\pgfqpoint{1.527510in}{3.071673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688349in}{2.540798in}}%
\pgfpathcurveto{\pgfqpoint{0.696585in}{2.540798in}}{\pgfqpoint{0.704485in}{2.544070in}}{\pgfqpoint{0.710309in}{2.549894in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{2.555718in}}{\pgfqpoint{0.719405in}{2.563618in}}{\pgfqpoint{0.719405in}{2.571855in}}%
\pgfpathcurveto{\pgfqpoint{0.719405in}{2.580091in}}{\pgfqpoint{0.716133in}{2.587991in}}{\pgfqpoint{0.710309in}{2.593815in}}%
\pgfpathcurveto{\pgfqpoint{0.704485in}{2.599639in}}{\pgfqpoint{0.696585in}{2.602911in}}{\pgfqpoint{0.688349in}{2.602911in}}%
\pgfpathcurveto{\pgfqpoint{0.680113in}{2.602911in}}{\pgfqpoint{0.672212in}{2.599639in}}{\pgfqpoint{0.666389in}{2.593815in}}%
\pgfpathcurveto{\pgfqpoint{0.660565in}{2.587991in}}{\pgfqpoint{0.657292in}{2.580091in}}{\pgfqpoint{0.657292in}{2.571855in}}%
\pgfpathcurveto{\pgfqpoint{0.657292in}{2.563618in}}{\pgfqpoint{0.660565in}{2.555718in}}{\pgfqpoint{0.666389in}{2.549894in}}%
\pgfpathcurveto{\pgfqpoint{0.672212in}{2.544070in}}{\pgfqpoint{0.680113in}{2.540798in}}{\pgfqpoint{0.688349in}{2.540798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577400in}{0.867155in}}%
\pgfpathcurveto{\pgfqpoint{2.585636in}{0.867155in}}{\pgfqpoint{2.593536in}{0.870427in}}{\pgfqpoint{2.599360in}{0.876251in}}%
\pgfpathcurveto{\pgfqpoint{2.605184in}{0.882075in}}{\pgfqpoint{2.608457in}{0.889975in}}{\pgfqpoint{2.608457in}{0.898211in}}%
\pgfpathcurveto{\pgfqpoint{2.608457in}{0.906447in}}{\pgfqpoint{2.605184in}{0.914347in}}{\pgfqpoint{2.599360in}{0.920171in}}%
\pgfpathcurveto{\pgfqpoint{2.593536in}{0.925995in}}{\pgfqpoint{2.585636in}{0.929268in}}{\pgfqpoint{2.577400in}{0.929268in}}%
\pgfpathcurveto{\pgfqpoint{2.569164in}{0.929268in}}{\pgfqpoint{2.561264in}{0.925995in}}{\pgfqpoint{2.555440in}{0.920171in}}%
\pgfpathcurveto{\pgfqpoint{2.549616in}{0.914347in}}{\pgfqpoint{2.546344in}{0.906447in}}{\pgfqpoint{2.546344in}{0.898211in}}%
\pgfpathcurveto{\pgfqpoint{2.546344in}{0.889975in}}{\pgfqpoint{2.549616in}{0.882075in}}{\pgfqpoint{2.555440in}{0.876251in}}%
\pgfpathcurveto{\pgfqpoint{2.561264in}{0.870427in}}{\pgfqpoint{2.569164in}{0.867155in}}{\pgfqpoint{2.577400in}{0.867155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610309in}{1.222199in}}%
\pgfpathcurveto{\pgfqpoint{0.618545in}{1.222199in}}{\pgfqpoint{0.626445in}{1.225471in}}{\pgfqpoint{0.632269in}{1.231295in}}%
\pgfpathcurveto{\pgfqpoint{0.638093in}{1.237119in}}{\pgfqpoint{0.641365in}{1.245019in}}{\pgfqpoint{0.641365in}{1.253256in}}%
\pgfpathcurveto{\pgfqpoint{0.641365in}{1.261492in}}{\pgfqpoint{0.638093in}{1.269392in}}{\pgfqpoint{0.632269in}{1.275216in}}%
\pgfpathcurveto{\pgfqpoint{0.626445in}{1.281040in}}{\pgfqpoint{0.618545in}{1.284312in}}{\pgfqpoint{0.610309in}{1.284312in}}%
\pgfpathcurveto{\pgfqpoint{0.602073in}{1.284312in}}{\pgfqpoint{0.594172in}{1.281040in}}{\pgfqpoint{0.588349in}{1.275216in}}%
\pgfpathcurveto{\pgfqpoint{0.582525in}{1.269392in}}{\pgfqpoint{0.579252in}{1.261492in}}{\pgfqpoint{0.579252in}{1.253256in}}%
\pgfpathcurveto{\pgfqpoint{0.579252in}{1.245019in}}{\pgfqpoint{0.582525in}{1.237119in}}{\pgfqpoint{0.588349in}{1.231295in}}%
\pgfpathcurveto{\pgfqpoint{0.594172in}{1.225471in}}{\pgfqpoint{0.602073in}{1.222199in}}{\pgfqpoint{0.610309in}{1.222199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841453in}{2.605008in}}%
\pgfpathcurveto{\pgfqpoint{0.849689in}{2.605008in}}{\pgfqpoint{0.857589in}{2.608281in}}{\pgfqpoint{0.863413in}{2.614105in}}%
\pgfpathcurveto{\pgfqpoint{0.869237in}{2.619929in}}{\pgfqpoint{0.872509in}{2.627829in}}{\pgfqpoint{0.872509in}{2.636065in}}%
\pgfpathcurveto{\pgfqpoint{0.872509in}{2.644301in}}{\pgfqpoint{0.869237in}{2.652201in}}{\pgfqpoint{0.863413in}{2.658025in}}%
\pgfpathcurveto{\pgfqpoint{0.857589in}{2.663849in}}{\pgfqpoint{0.849689in}{2.667121in}}{\pgfqpoint{0.841453in}{2.667121in}}%
\pgfpathcurveto{\pgfqpoint{0.833217in}{2.667121in}}{\pgfqpoint{0.825317in}{2.663849in}}{\pgfqpoint{0.819493in}{2.658025in}}%
\pgfpathcurveto{\pgfqpoint{0.813669in}{2.652201in}}{\pgfqpoint{0.810396in}{2.644301in}}{\pgfqpoint{0.810396in}{2.636065in}}%
\pgfpathcurveto{\pgfqpoint{0.810396in}{2.627829in}}{\pgfqpoint{0.813669in}{2.619929in}}{\pgfqpoint{0.819493in}{2.614105in}}%
\pgfpathcurveto{\pgfqpoint{0.825317in}{2.608281in}}{\pgfqpoint{0.833217in}{2.605008in}}{\pgfqpoint{0.841453in}{2.605008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282762in}{2.997352in}}%
\pgfpathcurveto{\pgfqpoint{2.290998in}{2.997352in}}{\pgfqpoint{2.298898in}{3.000624in}}{\pgfqpoint{2.304722in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{2.310546in}{3.012272in}}{\pgfqpoint{2.313818in}{3.020172in}}{\pgfqpoint{2.313818in}{3.028408in}}%
\pgfpathcurveto{\pgfqpoint{2.313818in}{3.036645in}}{\pgfqpoint{2.310546in}{3.044545in}}{\pgfqpoint{2.304722in}{3.050369in}}%
\pgfpathcurveto{\pgfqpoint{2.298898in}{3.056192in}}{\pgfqpoint{2.290998in}{3.059465in}}{\pgfqpoint{2.282762in}{3.059465in}}%
\pgfpathcurveto{\pgfqpoint{2.274526in}{3.059465in}}{\pgfqpoint{2.266626in}{3.056192in}}{\pgfqpoint{2.260802in}{3.050369in}}%
\pgfpathcurveto{\pgfqpoint{2.254978in}{3.044545in}}{\pgfqpoint{2.251705in}{3.036645in}}{\pgfqpoint{2.251705in}{3.028408in}}%
\pgfpathcurveto{\pgfqpoint{2.251705in}{3.020172in}}{\pgfqpoint{2.254978in}{3.012272in}}{\pgfqpoint{2.260802in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{2.266626in}{3.000624in}}{\pgfqpoint{2.274526in}{2.997352in}}{\pgfqpoint{2.282762in}{2.997352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156990in}{0.543937in}}%
\pgfpathcurveto{\pgfqpoint{1.165226in}{0.543937in}}{\pgfqpoint{1.173126in}{0.547210in}}{\pgfqpoint{1.178950in}{0.553034in}}%
\pgfpathcurveto{\pgfqpoint{1.184774in}{0.558858in}}{\pgfqpoint{1.188047in}{0.566758in}}{\pgfqpoint{1.188047in}{0.574994in}}%
\pgfpathcurveto{\pgfqpoint{1.188047in}{0.583230in}}{\pgfqpoint{1.184774in}{0.591130in}}{\pgfqpoint{1.178950in}{0.596954in}}%
\pgfpathcurveto{\pgfqpoint{1.173126in}{0.602778in}}{\pgfqpoint{1.165226in}{0.606050in}}{\pgfqpoint{1.156990in}{0.606050in}}%
\pgfpathcurveto{\pgfqpoint{1.148754in}{0.606050in}}{\pgfqpoint{1.140854in}{0.602778in}}{\pgfqpoint{1.135030in}{0.596954in}}%
\pgfpathcurveto{\pgfqpoint{1.129206in}{0.591130in}}{\pgfqpoint{1.125934in}{0.583230in}}{\pgfqpoint{1.125934in}{0.574994in}}%
\pgfpathcurveto{\pgfqpoint{1.125934in}{0.566758in}}{\pgfqpoint{1.129206in}{0.558858in}}{\pgfqpoint{1.135030in}{0.553034in}}%
\pgfpathcurveto{\pgfqpoint{1.140854in}{0.547210in}}{\pgfqpoint{1.148754in}{0.543937in}}{\pgfqpoint{1.156990in}{0.543937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074397in}{3.103140in}}%
\pgfpathcurveto{\pgfqpoint{2.082633in}{3.103140in}}{\pgfqpoint{2.090533in}{3.106412in}}{\pgfqpoint{2.096357in}{3.112236in}}%
\pgfpathcurveto{\pgfqpoint{2.102181in}{3.118060in}}{\pgfqpoint{2.105453in}{3.125960in}}{\pgfqpoint{2.105453in}{3.134196in}}%
\pgfpathcurveto{\pgfqpoint{2.105453in}{3.142433in}}{\pgfqpoint{2.102181in}{3.150333in}}{\pgfqpoint{2.096357in}{3.156157in}}%
\pgfpathcurveto{\pgfqpoint{2.090533in}{3.161981in}}{\pgfqpoint{2.082633in}{3.165253in}}{\pgfqpoint{2.074397in}{3.165253in}}%
\pgfpathcurveto{\pgfqpoint{2.066160in}{3.165253in}}{\pgfqpoint{2.058260in}{3.161981in}}{\pgfqpoint{2.052436in}{3.156157in}}%
\pgfpathcurveto{\pgfqpoint{2.046613in}{3.150333in}}{\pgfqpoint{2.043340in}{3.142433in}}{\pgfqpoint{2.043340in}{3.134196in}}%
\pgfpathcurveto{\pgfqpoint{2.043340in}{3.125960in}}{\pgfqpoint{2.046613in}{3.118060in}}{\pgfqpoint{2.052436in}{3.112236in}}%
\pgfpathcurveto{\pgfqpoint{2.058260in}{3.106412in}}{\pgfqpoint{2.066160in}{3.103140in}}{\pgfqpoint{2.074397in}{3.103140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857043in}{0.828660in}}%
\pgfpathcurveto{\pgfqpoint{0.865279in}{0.828660in}}{\pgfqpoint{0.873180in}{0.831933in}}{\pgfqpoint{0.879003in}{0.837757in}}%
\pgfpathcurveto{\pgfqpoint{0.884827in}{0.843580in}}{\pgfqpoint{0.888100in}{0.851480in}}{\pgfqpoint{0.888100in}{0.859717in}}%
\pgfpathcurveto{\pgfqpoint{0.888100in}{0.867953in}}{\pgfqpoint{0.884827in}{0.875853in}}{\pgfqpoint{0.879003in}{0.881677in}}%
\pgfpathcurveto{\pgfqpoint{0.873180in}{0.887501in}}{\pgfqpoint{0.865279in}{0.890773in}}{\pgfqpoint{0.857043in}{0.890773in}}%
\pgfpathcurveto{\pgfqpoint{0.848807in}{0.890773in}}{\pgfqpoint{0.840907in}{0.887501in}}{\pgfqpoint{0.835083in}{0.881677in}}%
\pgfpathcurveto{\pgfqpoint{0.829259in}{0.875853in}}{\pgfqpoint{0.825987in}{0.867953in}}{\pgfqpoint{0.825987in}{0.859717in}}%
\pgfpathcurveto{\pgfqpoint{0.825987in}{0.851480in}}{\pgfqpoint{0.829259in}{0.843580in}}{\pgfqpoint{0.835083in}{0.837757in}}%
\pgfpathcurveto{\pgfqpoint{0.840907in}{0.831933in}}{\pgfqpoint{0.848807in}{0.828660in}}{\pgfqpoint{0.857043in}{0.828660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110623in}{0.635496in}}%
\pgfpathcurveto{\pgfqpoint{1.118860in}{0.635496in}}{\pgfqpoint{1.126760in}{0.638768in}}{\pgfqpoint{1.132584in}{0.644592in}}%
\pgfpathcurveto{\pgfqpoint{1.138407in}{0.650416in}}{\pgfqpoint{1.141680in}{0.658316in}}{\pgfqpoint{1.141680in}{0.666552in}}%
\pgfpathcurveto{\pgfqpoint{1.141680in}{0.674789in}}{\pgfqpoint{1.138407in}{0.682689in}}{\pgfqpoint{1.132584in}{0.688513in}}%
\pgfpathcurveto{\pgfqpoint{1.126760in}{0.694337in}}{\pgfqpoint{1.118860in}{0.697609in}}{\pgfqpoint{1.110623in}{0.697609in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{0.697609in}}{\pgfqpoint{1.094487in}{0.694337in}}{\pgfqpoint{1.088663in}{0.688513in}}%
\pgfpathcurveto{\pgfqpoint{1.082839in}{0.682689in}}{\pgfqpoint{1.079567in}{0.674789in}}{\pgfqpoint{1.079567in}{0.666552in}}%
\pgfpathcurveto{\pgfqpoint{1.079567in}{0.658316in}}{\pgfqpoint{1.082839in}{0.650416in}}{\pgfqpoint{1.088663in}{0.644592in}}%
\pgfpathcurveto{\pgfqpoint{1.094487in}{0.638768in}}{\pgfqpoint{1.102387in}{0.635496in}}{\pgfqpoint{1.110623in}{0.635496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838729in}{1.212210in}}%
\pgfpathcurveto{\pgfqpoint{2.846965in}{1.212210in}}{\pgfqpoint{2.854866in}{1.215482in}}{\pgfqpoint{2.860689in}{1.221306in}}%
\pgfpathcurveto{\pgfqpoint{2.866513in}{1.227130in}}{\pgfqpoint{2.869786in}{1.235030in}}{\pgfqpoint{2.869786in}{1.243267in}}%
\pgfpathcurveto{\pgfqpoint{2.869786in}{1.251503in}}{\pgfqpoint{2.866513in}{1.259403in}}{\pgfqpoint{2.860689in}{1.265227in}}%
\pgfpathcurveto{\pgfqpoint{2.854866in}{1.271051in}}{\pgfqpoint{2.846965in}{1.274323in}}{\pgfqpoint{2.838729in}{1.274323in}}%
\pgfpathcurveto{\pgfqpoint{2.830493in}{1.274323in}}{\pgfqpoint{2.822593in}{1.271051in}}{\pgfqpoint{2.816769in}{1.265227in}}%
\pgfpathcurveto{\pgfqpoint{2.810945in}{1.259403in}}{\pgfqpoint{2.807673in}{1.251503in}}{\pgfqpoint{2.807673in}{1.243267in}}%
\pgfpathcurveto{\pgfqpoint{2.807673in}{1.235030in}}{\pgfqpoint{2.810945in}{1.227130in}}{\pgfqpoint{2.816769in}{1.221306in}}%
\pgfpathcurveto{\pgfqpoint{2.822593in}{1.215482in}}{\pgfqpoint{2.830493in}{1.212210in}}{\pgfqpoint{2.838729in}{1.212210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140919in}{0.611555in}}%
\pgfpathcurveto{\pgfqpoint{1.149155in}{0.611555in}}{\pgfqpoint{1.157055in}{0.614827in}}{\pgfqpoint{1.162879in}{0.620651in}}%
\pgfpathcurveto{\pgfqpoint{1.168703in}{0.626475in}}{\pgfqpoint{1.171975in}{0.634375in}}{\pgfqpoint{1.171975in}{0.642611in}}%
\pgfpathcurveto{\pgfqpoint{1.171975in}{0.650847in}}{\pgfqpoint{1.168703in}{0.658747in}}{\pgfqpoint{1.162879in}{0.664571in}}%
\pgfpathcurveto{\pgfqpoint{1.157055in}{0.670395in}}{\pgfqpoint{1.149155in}{0.673668in}}{\pgfqpoint{1.140919in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{1.132683in}{0.673668in}}{\pgfqpoint{1.124783in}{0.670395in}}{\pgfqpoint{1.118959in}{0.664571in}}%
\pgfpathcurveto{\pgfqpoint{1.113135in}{0.658747in}}{\pgfqpoint{1.109862in}{0.650847in}}{\pgfqpoint{1.109862in}{0.642611in}}%
\pgfpathcurveto{\pgfqpoint{1.109862in}{0.634375in}}{\pgfqpoint{1.113135in}{0.626475in}}{\pgfqpoint{1.118959in}{0.620651in}}%
\pgfpathcurveto{\pgfqpoint{1.124783in}{0.614827in}}{\pgfqpoint{1.132683in}{0.611555in}}{\pgfqpoint{1.140919in}{0.611555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141176in}{3.066194in}}%
\pgfpathcurveto{\pgfqpoint{2.149412in}{3.066194in}}{\pgfqpoint{2.157312in}{3.069466in}}{\pgfqpoint{2.163136in}{3.075290in}}%
\pgfpathcurveto{\pgfqpoint{2.168960in}{3.081114in}}{\pgfqpoint{2.172233in}{3.089014in}}{\pgfqpoint{2.172233in}{3.097251in}}%
\pgfpathcurveto{\pgfqpoint{2.172233in}{3.105487in}}{\pgfqpoint{2.168960in}{3.113387in}}{\pgfqpoint{2.163136in}{3.119211in}}%
\pgfpathcurveto{\pgfqpoint{2.157312in}{3.125035in}}{\pgfqpoint{2.149412in}{3.128307in}}{\pgfqpoint{2.141176in}{3.128307in}}%
\pgfpathcurveto{\pgfqpoint{2.132940in}{3.128307in}}{\pgfqpoint{2.125040in}{3.125035in}}{\pgfqpoint{2.119216in}{3.119211in}}%
\pgfpathcurveto{\pgfqpoint{2.113392in}{3.113387in}}{\pgfqpoint{2.110120in}{3.105487in}}{\pgfqpoint{2.110120in}{3.097251in}}%
\pgfpathcurveto{\pgfqpoint{2.110120in}{3.089014in}}{\pgfqpoint{2.113392in}{3.081114in}}{\pgfqpoint{2.119216in}{3.075290in}}%
\pgfpathcurveto{\pgfqpoint{2.125040in}{3.069466in}}{\pgfqpoint{2.132940in}{3.066194in}}{\pgfqpoint{2.141176in}{3.066194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065946in}{1.533678in}}%
\pgfpathcurveto{\pgfqpoint{3.074182in}{1.533678in}}{\pgfqpoint{3.082082in}{1.536950in}}{\pgfqpoint{3.087906in}{1.542774in}}%
\pgfpathcurveto{\pgfqpoint{3.093730in}{1.548598in}}{\pgfqpoint{3.097002in}{1.556498in}}{\pgfqpoint{3.097002in}{1.564734in}}%
\pgfpathcurveto{\pgfqpoint{3.097002in}{1.572971in}}{\pgfqpoint{3.093730in}{1.580871in}}{\pgfqpoint{3.087906in}{1.586695in}}%
\pgfpathcurveto{\pgfqpoint{3.082082in}{1.592519in}}{\pgfqpoint{3.074182in}{1.595791in}}{\pgfqpoint{3.065946in}{1.595791in}}%
\pgfpathcurveto{\pgfqpoint{3.057709in}{1.595791in}}{\pgfqpoint{3.049809in}{1.592519in}}{\pgfqpoint{3.043985in}{1.586695in}}%
\pgfpathcurveto{\pgfqpoint{3.038162in}{1.580871in}}{\pgfqpoint{3.034889in}{1.572971in}}{\pgfqpoint{3.034889in}{1.564734in}}%
\pgfpathcurveto{\pgfqpoint{3.034889in}{1.556498in}}{\pgfqpoint{3.038162in}{1.548598in}}{\pgfqpoint{3.043985in}{1.542774in}}%
\pgfpathcurveto{\pgfqpoint{3.049809in}{1.536950in}}{\pgfqpoint{3.057709in}{1.533678in}}{\pgfqpoint{3.065946in}{1.533678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553294in}{2.317444in}}%
\pgfpathcurveto{\pgfqpoint{0.561530in}{2.317444in}}{\pgfqpoint{0.569430in}{2.320716in}}{\pgfqpoint{0.575254in}{2.326540in}}%
\pgfpathcurveto{\pgfqpoint{0.581078in}{2.332364in}}{\pgfqpoint{0.584351in}{2.340264in}}{\pgfqpoint{0.584351in}{2.348500in}}%
\pgfpathcurveto{\pgfqpoint{0.584351in}{2.356736in}}{\pgfqpoint{0.581078in}{2.364636in}}{\pgfqpoint{0.575254in}{2.370460in}}%
\pgfpathcurveto{\pgfqpoint{0.569430in}{2.376284in}}{\pgfqpoint{0.561530in}{2.379557in}}{\pgfqpoint{0.553294in}{2.379557in}}%
\pgfpathcurveto{\pgfqpoint{0.545058in}{2.379557in}}{\pgfqpoint{0.537158in}{2.376284in}}{\pgfqpoint{0.531334in}{2.370460in}}%
\pgfpathcurveto{\pgfqpoint{0.525510in}{2.364636in}}{\pgfqpoint{0.522238in}{2.356736in}}{\pgfqpoint{0.522238in}{2.348500in}}%
\pgfpathcurveto{\pgfqpoint{0.522238in}{2.340264in}}{\pgfqpoint{0.525510in}{2.332364in}}{\pgfqpoint{0.531334in}{2.326540in}}%
\pgfpathcurveto{\pgfqpoint{0.537158in}{2.320716in}}{\pgfqpoint{0.545058in}{2.317444in}}{\pgfqpoint{0.553294in}{2.317444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839801in}{2.627183in}}%
\pgfpathcurveto{\pgfqpoint{2.848037in}{2.627183in}}{\pgfqpoint{2.855937in}{2.630455in}}{\pgfqpoint{2.861761in}{2.636279in}}%
\pgfpathcurveto{\pgfqpoint{2.867585in}{2.642103in}}{\pgfqpoint{2.870857in}{2.650003in}}{\pgfqpoint{2.870857in}{2.658240in}}%
\pgfpathcurveto{\pgfqpoint{2.870857in}{2.666476in}}{\pgfqpoint{2.867585in}{2.674376in}}{\pgfqpoint{2.861761in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{2.855937in}{2.686024in}}{\pgfqpoint{2.848037in}{2.689296in}}{\pgfqpoint{2.839801in}{2.689296in}}%
\pgfpathcurveto{\pgfqpoint{2.831564in}{2.689296in}}{\pgfqpoint{2.823664in}{2.686024in}}{\pgfqpoint{2.817840in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{2.812016in}{2.674376in}}{\pgfqpoint{2.808744in}{2.666476in}}{\pgfqpoint{2.808744in}{2.658240in}}%
\pgfpathcurveto{\pgfqpoint{2.808744in}{2.650003in}}{\pgfqpoint{2.812016in}{2.642103in}}{\pgfqpoint{2.817840in}{2.636279in}}%
\pgfpathcurveto{\pgfqpoint{2.823664in}{2.630455in}}{\pgfqpoint{2.831564in}{2.627183in}}{\pgfqpoint{2.839801in}{2.627183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{2.877959in}}%
\pgfpathcurveto{\pgfqpoint{2.492155in}{2.877959in}}{\pgfqpoint{2.500055in}{2.881231in}}{\pgfqpoint{2.505879in}{2.887055in}}%
\pgfpathcurveto{\pgfqpoint{2.511702in}{2.892879in}}{\pgfqpoint{2.514975in}{2.900779in}}{\pgfqpoint{2.514975in}{2.909016in}}%
\pgfpathcurveto{\pgfqpoint{2.514975in}{2.917252in}}{\pgfqpoint{2.511702in}{2.925152in}}{\pgfqpoint{2.505879in}{2.930976in}}%
\pgfpathcurveto{\pgfqpoint{2.500055in}{2.936800in}}{\pgfqpoint{2.492155in}{2.940072in}}{\pgfqpoint{2.483918in}{2.940072in}}%
\pgfpathcurveto{\pgfqpoint{2.475682in}{2.940072in}}{\pgfqpoint{2.467782in}{2.936800in}}{\pgfqpoint{2.461958in}{2.930976in}}%
\pgfpathcurveto{\pgfqpoint{2.456134in}{2.925152in}}{\pgfqpoint{2.452862in}{2.917252in}}{\pgfqpoint{2.452862in}{2.909016in}}%
\pgfpathcurveto{\pgfqpoint{2.452862in}{2.900779in}}{\pgfqpoint{2.456134in}{2.892879in}}{\pgfqpoint{2.461958in}{2.887055in}}%
\pgfpathcurveto{\pgfqpoint{2.467782in}{2.881231in}}{\pgfqpoint{2.475682in}{2.877959in}}{\pgfqpoint{2.483918in}{2.877959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615739in}{2.686063in}}%
\pgfpathcurveto{\pgfqpoint{2.623976in}{2.686063in}}{\pgfqpoint{2.631876in}{2.689335in}}{\pgfqpoint{2.637700in}{2.695159in}}%
\pgfpathcurveto{\pgfqpoint{2.643524in}{2.700983in}}{\pgfqpoint{2.646796in}{2.708883in}}{\pgfqpoint{2.646796in}{2.717119in}}%
\pgfpathcurveto{\pgfqpoint{2.646796in}{2.725356in}}{\pgfqpoint{2.643524in}{2.733256in}}{\pgfqpoint{2.637700in}{2.739080in}}%
\pgfpathcurveto{\pgfqpoint{2.631876in}{2.744904in}}{\pgfqpoint{2.623976in}{2.748176in}}{\pgfqpoint{2.615739in}{2.748176in}}%
\pgfpathcurveto{\pgfqpoint{2.607503in}{2.748176in}}{\pgfqpoint{2.599603in}{2.744904in}}{\pgfqpoint{2.593779in}{2.739080in}}%
\pgfpathcurveto{\pgfqpoint{2.587955in}{2.733256in}}{\pgfqpoint{2.584683in}{2.725356in}}{\pgfqpoint{2.584683in}{2.717119in}}%
\pgfpathcurveto{\pgfqpoint{2.584683in}{2.708883in}}{\pgfqpoint{2.587955in}{2.700983in}}{\pgfqpoint{2.593779in}{2.695159in}}%
\pgfpathcurveto{\pgfqpoint{2.599603in}{2.689335in}}{\pgfqpoint{2.607503in}{2.686063in}}{\pgfqpoint{2.615739in}{2.686063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438497in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{0.446733in}{1.982990in}}{\pgfqpoint{0.454633in}{1.986263in}}{\pgfqpoint{0.460457in}{1.992087in}}%
\pgfpathcurveto{\pgfqpoint{0.466281in}{1.997911in}}{\pgfqpoint{0.469553in}{2.005811in}}{\pgfqpoint{0.469553in}{2.014047in}}%
\pgfpathcurveto{\pgfqpoint{0.469553in}{2.022283in}}{\pgfqpoint{0.466281in}{2.030183in}}{\pgfqpoint{0.460457in}{2.036007in}}%
\pgfpathcurveto{\pgfqpoint{0.454633in}{2.041831in}}{\pgfqpoint{0.446733in}{2.045103in}}{\pgfqpoint{0.438497in}{2.045103in}}%
\pgfpathcurveto{\pgfqpoint{0.430261in}{2.045103in}}{\pgfqpoint{0.422361in}{2.041831in}}{\pgfqpoint{0.416537in}{2.036007in}}%
\pgfpathcurveto{\pgfqpoint{0.410713in}{2.030183in}}{\pgfqpoint{0.407440in}{2.022283in}}{\pgfqpoint{0.407440in}{2.014047in}}%
\pgfpathcurveto{\pgfqpoint{0.407440in}{2.005811in}}{\pgfqpoint{0.410713in}{1.997911in}}{\pgfqpoint{0.416537in}{1.992087in}}%
\pgfpathcurveto{\pgfqpoint{0.422361in}{1.986263in}}{\pgfqpoint{0.430261in}{1.982990in}}{\pgfqpoint{0.438497in}{1.982990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399624in}{1.508519in}}%
\pgfpathcurveto{\pgfqpoint{0.407860in}{1.508519in}}{\pgfqpoint{0.415760in}{1.511791in}}{\pgfqpoint{0.421584in}{1.517615in}}%
\pgfpathcurveto{\pgfqpoint{0.427408in}{1.523439in}}{\pgfqpoint{0.430680in}{1.531339in}}{\pgfqpoint{0.430680in}{1.539575in}}%
\pgfpathcurveto{\pgfqpoint{0.430680in}{1.547812in}}{\pgfqpoint{0.427408in}{1.555712in}}{\pgfqpoint{0.421584in}{1.561535in}}%
\pgfpathcurveto{\pgfqpoint{0.415760in}{1.567359in}}{\pgfqpoint{0.407860in}{1.570632in}}{\pgfqpoint{0.399624in}{1.570632in}}%
\pgfpathcurveto{\pgfqpoint{0.391388in}{1.570632in}}{\pgfqpoint{0.383488in}{1.567359in}}{\pgfqpoint{0.377664in}{1.561535in}}%
\pgfpathcurveto{\pgfqpoint{0.371840in}{1.555712in}}{\pgfqpoint{0.368567in}{1.547812in}}{\pgfqpoint{0.368567in}{1.539575in}}%
\pgfpathcurveto{\pgfqpoint{0.368567in}{1.531339in}}{\pgfqpoint{0.371840in}{1.523439in}}{\pgfqpoint{0.377664in}{1.517615in}}%
\pgfpathcurveto{\pgfqpoint{0.383488in}{1.511791in}}{\pgfqpoint{0.391388in}{1.508519in}}{\pgfqpoint{0.399624in}{1.508519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556658in}{1.230469in}}%
\pgfpathcurveto{\pgfqpoint{0.564894in}{1.230469in}}{\pgfqpoint{0.572794in}{1.233741in}}{\pgfqpoint{0.578618in}{1.239565in}}%
\pgfpathcurveto{\pgfqpoint{0.584442in}{1.245389in}}{\pgfqpoint{0.587715in}{1.253289in}}{\pgfqpoint{0.587715in}{1.261525in}}%
\pgfpathcurveto{\pgfqpoint{0.587715in}{1.269761in}}{\pgfqpoint{0.584442in}{1.277661in}}{\pgfqpoint{0.578618in}{1.283485in}}%
\pgfpathcurveto{\pgfqpoint{0.572794in}{1.289309in}}{\pgfqpoint{0.564894in}{1.292582in}}{\pgfqpoint{0.556658in}{1.292582in}}%
\pgfpathcurveto{\pgfqpoint{0.548422in}{1.292582in}}{\pgfqpoint{0.540522in}{1.289309in}}{\pgfqpoint{0.534698in}{1.283485in}}%
\pgfpathcurveto{\pgfqpoint{0.528874in}{1.277661in}}{\pgfqpoint{0.525602in}{1.269761in}}{\pgfqpoint{0.525602in}{1.261525in}}%
\pgfpathcurveto{\pgfqpoint{0.525602in}{1.253289in}}{\pgfqpoint{0.528874in}{1.245389in}}{\pgfqpoint{0.534698in}{1.239565in}}%
\pgfpathcurveto{\pgfqpoint{0.540522in}{1.233741in}}{\pgfqpoint{0.548422in}{1.230469in}}{\pgfqpoint{0.556658in}{1.230469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395816in}{3.017138in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{3.017138in}}{\pgfqpoint{1.411953in}{3.020411in}}{\pgfqpoint{1.417777in}{3.026235in}}%
\pgfpathcurveto{\pgfqpoint{1.423601in}{3.032058in}}{\pgfqpoint{1.426873in}{3.039958in}}{\pgfqpoint{1.426873in}{3.048195in}}%
\pgfpathcurveto{\pgfqpoint{1.426873in}{3.056431in}}{\pgfqpoint{1.423601in}{3.064331in}}{\pgfqpoint{1.417777in}{3.070155in}}%
\pgfpathcurveto{\pgfqpoint{1.411953in}{3.075979in}}{\pgfqpoint{1.404053in}{3.079251in}}{\pgfqpoint{1.395816in}{3.079251in}}%
\pgfpathcurveto{\pgfqpoint{1.387580in}{3.079251in}}{\pgfqpoint{1.379680in}{3.075979in}}{\pgfqpoint{1.373856in}{3.070155in}}%
\pgfpathcurveto{\pgfqpoint{1.368032in}{3.064331in}}{\pgfqpoint{1.364760in}{3.056431in}}{\pgfqpoint{1.364760in}{3.048195in}}%
\pgfpathcurveto{\pgfqpoint{1.364760in}{3.039958in}}{\pgfqpoint{1.368032in}{3.032058in}}{\pgfqpoint{1.373856in}{3.026235in}}%
\pgfpathcurveto{\pgfqpoint{1.379680in}{3.020411in}}{\pgfqpoint{1.387580in}{3.017138in}}{\pgfqpoint{1.395816in}{3.017138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058298in}{1.814242in}}%
\pgfpathcurveto{\pgfqpoint{3.066534in}{1.814242in}}{\pgfqpoint{3.074434in}{1.817514in}}{\pgfqpoint{3.080258in}{1.823338in}}%
\pgfpathcurveto{\pgfqpoint{3.086082in}{1.829162in}}{\pgfqpoint{3.089354in}{1.837062in}}{\pgfqpoint{3.089354in}{1.845298in}}%
\pgfpathcurveto{\pgfqpoint{3.089354in}{1.853534in}}{\pgfqpoint{3.086082in}{1.861434in}}{\pgfqpoint{3.080258in}{1.867258in}}%
\pgfpathcurveto{\pgfqpoint{3.074434in}{1.873082in}}{\pgfqpoint{3.066534in}{1.876355in}}{\pgfqpoint{3.058298in}{1.876355in}}%
\pgfpathcurveto{\pgfqpoint{3.050062in}{1.876355in}}{\pgfqpoint{3.042161in}{1.873082in}}{\pgfqpoint{3.036338in}{1.867258in}}%
\pgfpathcurveto{\pgfqpoint{3.030514in}{1.861434in}}{\pgfqpoint{3.027241in}{1.853534in}}{\pgfqpoint{3.027241in}{1.845298in}}%
\pgfpathcurveto{\pgfqpoint{3.027241in}{1.837062in}}{\pgfqpoint{3.030514in}{1.829162in}}{\pgfqpoint{3.036338in}{1.823338in}}%
\pgfpathcurveto{\pgfqpoint{3.042161in}{1.817514in}}{\pgfqpoint{3.050062in}{1.814242in}}{\pgfqpoint{3.058298in}{1.814242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416305in}{0.446516in}}%
\pgfpathcurveto{\pgfqpoint{1.424541in}{0.446516in}}{\pgfqpoint{1.432441in}{0.449789in}}{\pgfqpoint{1.438265in}{0.455613in}}%
\pgfpathcurveto{\pgfqpoint{1.444089in}{0.461437in}}{\pgfqpoint{1.447361in}{0.469337in}}{\pgfqpoint{1.447361in}{0.477573in}}%
\pgfpathcurveto{\pgfqpoint{1.447361in}{0.485809in}}{\pgfqpoint{1.444089in}{0.493709in}}{\pgfqpoint{1.438265in}{0.499533in}}%
\pgfpathcurveto{\pgfqpoint{1.432441in}{0.505357in}}{\pgfqpoint{1.424541in}{0.508629in}}{\pgfqpoint{1.416305in}{0.508629in}}%
\pgfpathcurveto{\pgfqpoint{1.408069in}{0.508629in}}{\pgfqpoint{1.400169in}{0.505357in}}{\pgfqpoint{1.394345in}{0.499533in}}%
\pgfpathcurveto{\pgfqpoint{1.388521in}{0.493709in}}{\pgfqpoint{1.385248in}{0.485809in}}{\pgfqpoint{1.385248in}{0.477573in}}%
\pgfpathcurveto{\pgfqpoint{1.385248in}{0.469337in}}{\pgfqpoint{1.388521in}{0.461437in}}{\pgfqpoint{1.394345in}{0.455613in}}%
\pgfpathcurveto{\pgfqpoint{1.400169in}{0.449789in}}{\pgfqpoint{1.408069in}{0.446516in}}{\pgfqpoint{1.416305in}{0.446516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343794in}{0.616560in}}%
\pgfpathcurveto{\pgfqpoint{2.352030in}{0.616560in}}{\pgfqpoint{2.359930in}{0.619832in}}{\pgfqpoint{2.365754in}{0.625656in}}%
\pgfpathcurveto{\pgfqpoint{2.371578in}{0.631480in}}{\pgfqpoint{2.374850in}{0.639380in}}{\pgfqpoint{2.374850in}{0.647616in}}%
\pgfpathcurveto{\pgfqpoint{2.374850in}{0.655852in}}{\pgfqpoint{2.371578in}{0.663752in}}{\pgfqpoint{2.365754in}{0.669576in}}%
\pgfpathcurveto{\pgfqpoint{2.359930in}{0.675400in}}{\pgfqpoint{2.352030in}{0.678673in}}{\pgfqpoint{2.343794in}{0.678673in}}%
\pgfpathcurveto{\pgfqpoint{2.335557in}{0.678673in}}{\pgfqpoint{2.327657in}{0.675400in}}{\pgfqpoint{2.321833in}{0.669576in}}%
\pgfpathcurveto{\pgfqpoint{2.316010in}{0.663752in}}{\pgfqpoint{2.312737in}{0.655852in}}{\pgfqpoint{2.312737in}{0.647616in}}%
\pgfpathcurveto{\pgfqpoint{2.312737in}{0.639380in}}{\pgfqpoint{2.316010in}{0.631480in}}{\pgfqpoint{2.321833in}{0.625656in}}%
\pgfpathcurveto{\pgfqpoint{2.327657in}{0.619832in}}{\pgfqpoint{2.335557in}{0.616560in}}{\pgfqpoint{2.343794in}{0.616560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984792in}{2.793340in}}%
\pgfpathcurveto{\pgfqpoint{0.993028in}{2.793340in}}{\pgfqpoint{1.000928in}{2.796612in}}{\pgfqpoint{1.006752in}{2.802436in}}%
\pgfpathcurveto{\pgfqpoint{1.012576in}{2.808260in}}{\pgfqpoint{1.015848in}{2.816160in}}{\pgfqpoint{1.015848in}{2.824396in}}%
\pgfpathcurveto{\pgfqpoint{1.015848in}{2.832632in}}{\pgfqpoint{1.012576in}{2.840533in}}{\pgfqpoint{1.006752in}{2.846356in}}%
\pgfpathcurveto{\pgfqpoint{1.000928in}{2.852180in}}{\pgfqpoint{0.993028in}{2.855453in}}{\pgfqpoint{0.984792in}{2.855453in}}%
\pgfpathcurveto{\pgfqpoint{0.976556in}{2.855453in}}{\pgfqpoint{0.968656in}{2.852180in}}{\pgfqpoint{0.962832in}{2.846356in}}%
\pgfpathcurveto{\pgfqpoint{0.957008in}{2.840533in}}{\pgfqpoint{0.953735in}{2.832632in}}{\pgfqpoint{0.953735in}{2.824396in}}%
\pgfpathcurveto{\pgfqpoint{0.953735in}{2.816160in}}{\pgfqpoint{0.957008in}{2.808260in}}{\pgfqpoint{0.962832in}{2.802436in}}%
\pgfpathcurveto{\pgfqpoint{0.968656in}{2.796612in}}{\pgfqpoint{0.976556in}{2.793340in}}{\pgfqpoint{0.984792in}{2.793340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514056in}{0.541260in}}%
\pgfpathcurveto{\pgfqpoint{1.522292in}{0.541260in}}{\pgfqpoint{1.530192in}{0.544532in}}{\pgfqpoint{1.536016in}{0.550356in}}%
\pgfpathcurveto{\pgfqpoint{1.541840in}{0.556180in}}{\pgfqpoint{1.545112in}{0.564080in}}{\pgfqpoint{1.545112in}{0.572317in}}%
\pgfpathcurveto{\pgfqpoint{1.545112in}{0.580553in}}{\pgfqpoint{1.541840in}{0.588453in}}{\pgfqpoint{1.536016in}{0.594277in}}%
\pgfpathcurveto{\pgfqpoint{1.530192in}{0.600101in}}{\pgfqpoint{1.522292in}{0.603373in}}{\pgfqpoint{1.514056in}{0.603373in}}%
\pgfpathcurveto{\pgfqpoint{1.505820in}{0.603373in}}{\pgfqpoint{1.497920in}{0.600101in}}{\pgfqpoint{1.492096in}{0.594277in}}%
\pgfpathcurveto{\pgfqpoint{1.486272in}{0.588453in}}{\pgfqpoint{1.482999in}{0.580553in}}{\pgfqpoint{1.482999in}{0.572317in}}%
\pgfpathcurveto{\pgfqpoint{1.482999in}{0.564080in}}{\pgfqpoint{1.486272in}{0.556180in}}{\pgfqpoint{1.492096in}{0.550356in}}%
\pgfpathcurveto{\pgfqpoint{1.497920in}{0.544532in}}{\pgfqpoint{1.505820in}{0.541260in}}{\pgfqpoint{1.514056in}{0.541260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721239in}{0.916596in}}%
\pgfpathcurveto{\pgfqpoint{0.729475in}{0.916596in}}{\pgfqpoint{0.737375in}{0.919868in}}{\pgfqpoint{0.743199in}{0.925692in}}%
\pgfpathcurveto{\pgfqpoint{0.749023in}{0.931516in}}{\pgfqpoint{0.752295in}{0.939416in}}{\pgfqpoint{0.752295in}{0.947653in}}%
\pgfpathcurveto{\pgfqpoint{0.752295in}{0.955889in}}{\pgfqpoint{0.749023in}{0.963789in}}{\pgfqpoint{0.743199in}{0.969613in}}%
\pgfpathcurveto{\pgfqpoint{0.737375in}{0.975437in}}{\pgfqpoint{0.729475in}{0.978709in}}{\pgfqpoint{0.721239in}{0.978709in}}%
\pgfpathcurveto{\pgfqpoint{0.713002in}{0.978709in}}{\pgfqpoint{0.705102in}{0.975437in}}{\pgfqpoint{0.699278in}{0.969613in}}%
\pgfpathcurveto{\pgfqpoint{0.693454in}{0.963789in}}{\pgfqpoint{0.690182in}{0.955889in}}{\pgfqpoint{0.690182in}{0.947653in}}%
\pgfpathcurveto{\pgfqpoint{0.690182in}{0.939416in}}{\pgfqpoint{0.693454in}{0.931516in}}{\pgfqpoint{0.699278in}{0.925692in}}%
\pgfpathcurveto{\pgfqpoint{0.705102in}{0.919868in}}{\pgfqpoint{0.713002in}{0.916596in}}{\pgfqpoint{0.721239in}{0.916596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956835in}{1.207801in}}%
\pgfpathcurveto{\pgfqpoint{2.965071in}{1.207801in}}{\pgfqpoint{2.972971in}{1.211074in}}{\pgfqpoint{2.978795in}{1.216898in}}%
\pgfpathcurveto{\pgfqpoint{2.984619in}{1.222722in}}{\pgfqpoint{2.987891in}{1.230622in}}{\pgfqpoint{2.987891in}{1.238858in}}%
\pgfpathcurveto{\pgfqpoint{2.987891in}{1.247094in}}{\pgfqpoint{2.984619in}{1.254994in}}{\pgfqpoint{2.978795in}{1.260818in}}%
\pgfpathcurveto{\pgfqpoint{2.972971in}{1.266642in}}{\pgfqpoint{2.965071in}{1.269914in}}{\pgfqpoint{2.956835in}{1.269914in}}%
\pgfpathcurveto{\pgfqpoint{2.948599in}{1.269914in}}{\pgfqpoint{2.940699in}{1.266642in}}{\pgfqpoint{2.934875in}{1.260818in}}%
\pgfpathcurveto{\pgfqpoint{2.929051in}{1.254994in}}{\pgfqpoint{2.925778in}{1.247094in}}{\pgfqpoint{2.925778in}{1.238858in}}%
\pgfpathcurveto{\pgfqpoint{2.925778in}{1.230622in}}{\pgfqpoint{2.929051in}{1.222722in}}{\pgfqpoint{2.934875in}{1.216898in}}%
\pgfpathcurveto{\pgfqpoint{2.940699in}{1.211074in}}{\pgfqpoint{2.948599in}{1.207801in}}{\pgfqpoint{2.956835in}{1.207801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906467in}{0.435472in}}%
\pgfpathcurveto{\pgfqpoint{1.914703in}{0.435472in}}{\pgfqpoint{1.922603in}{0.438744in}}{\pgfqpoint{1.928427in}{0.444568in}}%
\pgfpathcurveto{\pgfqpoint{1.934251in}{0.450392in}}{\pgfqpoint{1.937524in}{0.458292in}}{\pgfqpoint{1.937524in}{0.466528in}}%
\pgfpathcurveto{\pgfqpoint{1.937524in}{0.474765in}}{\pgfqpoint{1.934251in}{0.482665in}}{\pgfqpoint{1.928427in}{0.488489in}}%
\pgfpathcurveto{\pgfqpoint{1.922603in}{0.494313in}}{\pgfqpoint{1.914703in}{0.497585in}}{\pgfqpoint{1.906467in}{0.497585in}}%
\pgfpathcurveto{\pgfqpoint{1.898231in}{0.497585in}}{\pgfqpoint{1.890331in}{0.494313in}}{\pgfqpoint{1.884507in}{0.488489in}}%
\pgfpathcurveto{\pgfqpoint{1.878683in}{0.482665in}}{\pgfqpoint{1.875411in}{0.474765in}}{\pgfqpoint{1.875411in}{0.466528in}}%
\pgfpathcurveto{\pgfqpoint{1.875411in}{0.458292in}}{\pgfqpoint{1.878683in}{0.450392in}}{\pgfqpoint{1.884507in}{0.444568in}}%
\pgfpathcurveto{\pgfqpoint{1.890331in}{0.438744in}}{\pgfqpoint{1.898231in}{0.435472in}}{\pgfqpoint{1.906467in}{0.435472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767285in}{0.847270in}}%
\pgfpathcurveto{\pgfqpoint{2.775521in}{0.847270in}}{\pgfqpoint{2.783421in}{0.850543in}}{\pgfqpoint{2.789245in}{0.856367in}}%
\pgfpathcurveto{\pgfqpoint{2.795069in}{0.862191in}}{\pgfqpoint{2.798341in}{0.870091in}}{\pgfqpoint{2.798341in}{0.878327in}}%
\pgfpathcurveto{\pgfqpoint{2.798341in}{0.886563in}}{\pgfqpoint{2.795069in}{0.894463in}}{\pgfqpoint{2.789245in}{0.900287in}}%
\pgfpathcurveto{\pgfqpoint{2.783421in}{0.906111in}}{\pgfqpoint{2.775521in}{0.909383in}}{\pgfqpoint{2.767285in}{0.909383in}}%
\pgfpathcurveto{\pgfqpoint{2.759048in}{0.909383in}}{\pgfqpoint{2.751148in}{0.906111in}}{\pgfqpoint{2.745324in}{0.900287in}}%
\pgfpathcurveto{\pgfqpoint{2.739500in}{0.894463in}}{\pgfqpoint{2.736228in}{0.886563in}}{\pgfqpoint{2.736228in}{0.878327in}}%
\pgfpathcurveto{\pgfqpoint{2.736228in}{0.870091in}}{\pgfqpoint{2.739500in}{0.862191in}}{\pgfqpoint{2.745324in}{0.856367in}}%
\pgfpathcurveto{\pgfqpoint{2.751148in}{0.850543in}}{\pgfqpoint{2.759048in}{0.847270in}}{\pgfqpoint{2.767285in}{0.847270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632663in}{0.979143in}}%
\pgfpathcurveto{\pgfqpoint{0.640900in}{0.979143in}}{\pgfqpoint{0.648800in}{0.982415in}}{\pgfqpoint{0.654624in}{0.988239in}}%
\pgfpathcurveto{\pgfqpoint{0.660447in}{0.994063in}}{\pgfqpoint{0.663720in}{1.001963in}}{\pgfqpoint{0.663720in}{1.010200in}}%
\pgfpathcurveto{\pgfqpoint{0.663720in}{1.018436in}}{\pgfqpoint{0.660447in}{1.026336in}}{\pgfqpoint{0.654624in}{1.032160in}}%
\pgfpathcurveto{\pgfqpoint{0.648800in}{1.037984in}}{\pgfqpoint{0.640900in}{1.041256in}}{\pgfqpoint{0.632663in}{1.041256in}}%
\pgfpathcurveto{\pgfqpoint{0.624427in}{1.041256in}}{\pgfqpoint{0.616527in}{1.037984in}}{\pgfqpoint{0.610703in}{1.032160in}}%
\pgfpathcurveto{\pgfqpoint{0.604879in}{1.026336in}}{\pgfqpoint{0.601607in}{1.018436in}}{\pgfqpoint{0.601607in}{1.010200in}}%
\pgfpathcurveto{\pgfqpoint{0.601607in}{1.001963in}}{\pgfqpoint{0.604879in}{0.994063in}}{\pgfqpoint{0.610703in}{0.988239in}}%
\pgfpathcurveto{\pgfqpoint{0.616527in}{0.982415in}}{\pgfqpoint{0.624427in}{0.979143in}}{\pgfqpoint{0.632663in}{0.979143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845147in}{1.015302in}}%
\pgfpathcurveto{\pgfqpoint{2.853383in}{1.015302in}}{\pgfqpoint{2.861283in}{1.018574in}}{\pgfqpoint{2.867107in}{1.024398in}}%
\pgfpathcurveto{\pgfqpoint{2.872931in}{1.030222in}}{\pgfqpoint{2.876203in}{1.038122in}}{\pgfqpoint{2.876203in}{1.046358in}}%
\pgfpathcurveto{\pgfqpoint{2.876203in}{1.054595in}}{\pgfqpoint{2.872931in}{1.062495in}}{\pgfqpoint{2.867107in}{1.068319in}}%
\pgfpathcurveto{\pgfqpoint{2.861283in}{1.074142in}}{\pgfqpoint{2.853383in}{1.077415in}}{\pgfqpoint{2.845147in}{1.077415in}}%
\pgfpathcurveto{\pgfqpoint{2.836910in}{1.077415in}}{\pgfqpoint{2.829010in}{1.074142in}}{\pgfqpoint{2.823186in}{1.068319in}}%
\pgfpathcurveto{\pgfqpoint{2.817362in}{1.062495in}}{\pgfqpoint{2.814090in}{1.054595in}}{\pgfqpoint{2.814090in}{1.046358in}}%
\pgfpathcurveto{\pgfqpoint{2.814090in}{1.038122in}}{\pgfqpoint{2.817362in}{1.030222in}}{\pgfqpoint{2.823186in}{1.024398in}}%
\pgfpathcurveto{\pgfqpoint{2.829010in}{1.018574in}}{\pgfqpoint{2.836910in}{1.015302in}}{\pgfqpoint{2.845147in}{1.015302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285764in}{3.004050in}}%
\pgfpathcurveto{\pgfqpoint{1.294000in}{3.004050in}}{\pgfqpoint{1.301901in}{3.007322in}}{\pgfqpoint{1.307724in}{3.013146in}}%
\pgfpathcurveto{\pgfqpoint{1.313548in}{3.018970in}}{\pgfqpoint{1.316821in}{3.026870in}}{\pgfqpoint{1.316821in}{3.035106in}}%
\pgfpathcurveto{\pgfqpoint{1.316821in}{3.043342in}}{\pgfqpoint{1.313548in}{3.051242in}}{\pgfqpoint{1.307724in}{3.057066in}}%
\pgfpathcurveto{\pgfqpoint{1.301901in}{3.062890in}}{\pgfqpoint{1.294000in}{3.066163in}}{\pgfqpoint{1.285764in}{3.066163in}}%
\pgfpathcurveto{\pgfqpoint{1.277528in}{3.066163in}}{\pgfqpoint{1.269628in}{3.062890in}}{\pgfqpoint{1.263804in}{3.057066in}}%
\pgfpathcurveto{\pgfqpoint{1.257980in}{3.051242in}}{\pgfqpoint{1.254708in}{3.043342in}}{\pgfqpoint{1.254708in}{3.035106in}}%
\pgfpathcurveto{\pgfqpoint{1.254708in}{3.026870in}}{\pgfqpoint{1.257980in}{3.018970in}}{\pgfqpoint{1.263804in}{3.013146in}}%
\pgfpathcurveto{\pgfqpoint{1.269628in}{3.007322in}}{\pgfqpoint{1.277528in}{3.004050in}}{\pgfqpoint{1.285764in}{3.004050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867978in}{0.867619in}}%
\pgfpathcurveto{\pgfqpoint{0.876215in}{0.867619in}}{\pgfqpoint{0.884115in}{0.870891in}}{\pgfqpoint{0.889939in}{0.876715in}}%
\pgfpathcurveto{\pgfqpoint{0.895762in}{0.882539in}}{\pgfqpoint{0.899035in}{0.890439in}}{\pgfqpoint{0.899035in}{0.898675in}}%
\pgfpathcurveto{\pgfqpoint{0.899035in}{0.906912in}}{\pgfqpoint{0.895762in}{0.914812in}}{\pgfqpoint{0.889939in}{0.920636in}}%
\pgfpathcurveto{\pgfqpoint{0.884115in}{0.926460in}}{\pgfqpoint{0.876215in}{0.929732in}}{\pgfqpoint{0.867978in}{0.929732in}}%
\pgfpathcurveto{\pgfqpoint{0.859742in}{0.929732in}}{\pgfqpoint{0.851842in}{0.926460in}}{\pgfqpoint{0.846018in}{0.920636in}}%
\pgfpathcurveto{\pgfqpoint{0.840194in}{0.914812in}}{\pgfqpoint{0.836922in}{0.906912in}}{\pgfqpoint{0.836922in}{0.898675in}}%
\pgfpathcurveto{\pgfqpoint{0.836922in}{0.890439in}}{\pgfqpoint{0.840194in}{0.882539in}}{\pgfqpoint{0.846018in}{0.876715in}}%
\pgfpathcurveto{\pgfqpoint{0.851842in}{0.870891in}}{\pgfqpoint{0.859742in}{0.867619in}}{\pgfqpoint{0.867978in}{0.867619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889444in}{2.330118in}}%
\pgfpathcurveto{\pgfqpoint{2.897680in}{2.330118in}}{\pgfqpoint{2.905580in}{2.333390in}}{\pgfqpoint{2.911404in}{2.339214in}}%
\pgfpathcurveto{\pgfqpoint{2.917228in}{2.345038in}}{\pgfqpoint{2.920500in}{2.352938in}}{\pgfqpoint{2.920500in}{2.361174in}}%
\pgfpathcurveto{\pgfqpoint{2.920500in}{2.369410in}}{\pgfqpoint{2.917228in}{2.377311in}}{\pgfqpoint{2.911404in}{2.383134in}}%
\pgfpathcurveto{\pgfqpoint{2.905580in}{2.388958in}}{\pgfqpoint{2.897680in}{2.392231in}}{\pgfqpoint{2.889444in}{2.392231in}}%
\pgfpathcurveto{\pgfqpoint{2.881207in}{2.392231in}}{\pgfqpoint{2.873307in}{2.388958in}}{\pgfqpoint{2.867483in}{2.383134in}}%
\pgfpathcurveto{\pgfqpoint{2.861660in}{2.377311in}}{\pgfqpoint{2.858387in}{2.369410in}}{\pgfqpoint{2.858387in}{2.361174in}}%
\pgfpathcurveto{\pgfqpoint{2.858387in}{2.352938in}}{\pgfqpoint{2.861660in}{2.345038in}}{\pgfqpoint{2.867483in}{2.339214in}}%
\pgfpathcurveto{\pgfqpoint{2.873307in}{2.333390in}}{\pgfqpoint{2.881207in}{2.330118in}}{\pgfqpoint{2.889444in}{2.330118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730659in}{0.986246in}}%
\pgfpathcurveto{\pgfqpoint{0.738895in}{0.986246in}}{\pgfqpoint{0.746795in}{0.989518in}}{\pgfqpoint{0.752619in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{0.758443in}{1.001166in}}{\pgfqpoint{0.761716in}{1.009066in}}{\pgfqpoint{0.761716in}{1.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.761716in}{1.025539in}}{\pgfqpoint{0.758443in}{1.033439in}}{\pgfqpoint{0.752619in}{1.039263in}}%
\pgfpathcurveto{\pgfqpoint{0.746795in}{1.045087in}}{\pgfqpoint{0.738895in}{1.048359in}}{\pgfqpoint{0.730659in}{1.048359in}}%
\pgfpathcurveto{\pgfqpoint{0.722423in}{1.048359in}}{\pgfqpoint{0.714523in}{1.045087in}}{\pgfqpoint{0.708699in}{1.039263in}}%
\pgfpathcurveto{\pgfqpoint{0.702875in}{1.033439in}}{\pgfqpoint{0.699603in}{1.025539in}}{\pgfqpoint{0.699603in}{1.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.699603in}{1.009066in}}{\pgfqpoint{0.702875in}{1.001166in}}{\pgfqpoint{0.708699in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{0.714523in}{0.989518in}}{\pgfqpoint{0.722423in}{0.986246in}}{\pgfqpoint{0.730659in}{0.986246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646728in}{3.069067in}}%
\pgfpathcurveto{\pgfqpoint{1.654964in}{3.069067in}}{\pgfqpoint{1.662864in}{3.072339in}}{\pgfqpoint{1.668688in}{3.078163in}}%
\pgfpathcurveto{\pgfqpoint{1.674512in}{3.083987in}}{\pgfqpoint{1.677784in}{3.091887in}}{\pgfqpoint{1.677784in}{3.100123in}}%
\pgfpathcurveto{\pgfqpoint{1.677784in}{3.108360in}}{\pgfqpoint{1.674512in}{3.116260in}}{\pgfqpoint{1.668688in}{3.122084in}}%
\pgfpathcurveto{\pgfqpoint{1.662864in}{3.127908in}}{\pgfqpoint{1.654964in}{3.131180in}}{\pgfqpoint{1.646728in}{3.131180in}}%
\pgfpathcurveto{\pgfqpoint{1.638491in}{3.131180in}}{\pgfqpoint{1.630591in}{3.127908in}}{\pgfqpoint{1.624767in}{3.122084in}}%
\pgfpathcurveto{\pgfqpoint{1.618943in}{3.116260in}}{\pgfqpoint{1.615671in}{3.108360in}}{\pgfqpoint{1.615671in}{3.100123in}}%
\pgfpathcurveto{\pgfqpoint{1.615671in}{3.091887in}}{\pgfqpoint{1.618943in}{3.083987in}}{\pgfqpoint{1.624767in}{3.078163in}}%
\pgfpathcurveto{\pgfqpoint{1.630591in}{3.072339in}}{\pgfqpoint{1.638491in}{3.069067in}}{\pgfqpoint{1.646728in}{3.069067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906682in}{0.741888in}}%
\pgfpathcurveto{\pgfqpoint{0.914918in}{0.741888in}}{\pgfqpoint{0.922818in}{0.745160in}}{\pgfqpoint{0.928642in}{0.750984in}}%
\pgfpathcurveto{\pgfqpoint{0.934466in}{0.756808in}}{\pgfqpoint{0.937738in}{0.764708in}}{\pgfqpoint{0.937738in}{0.772944in}}%
\pgfpathcurveto{\pgfqpoint{0.937738in}{0.781181in}}{\pgfqpoint{0.934466in}{0.789081in}}{\pgfqpoint{0.928642in}{0.794905in}}%
\pgfpathcurveto{\pgfqpoint{0.922818in}{0.800729in}}{\pgfqpoint{0.914918in}{0.804001in}}{\pgfqpoint{0.906682in}{0.804001in}}%
\pgfpathcurveto{\pgfqpoint{0.898446in}{0.804001in}}{\pgfqpoint{0.890546in}{0.800729in}}{\pgfqpoint{0.884722in}{0.794905in}}%
\pgfpathcurveto{\pgfqpoint{0.878898in}{0.789081in}}{\pgfqpoint{0.875625in}{0.781181in}}{\pgfqpoint{0.875625in}{0.772944in}}%
\pgfpathcurveto{\pgfqpoint{0.875625in}{0.764708in}}{\pgfqpoint{0.878898in}{0.756808in}}{\pgfqpoint{0.884722in}{0.750984in}}%
\pgfpathcurveto{\pgfqpoint{0.890546in}{0.745160in}}{\pgfqpoint{0.898446in}{0.741888in}}{\pgfqpoint{0.906682in}{0.741888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663711in}{2.543026in}}%
\pgfpathcurveto{\pgfqpoint{0.671948in}{2.543026in}}{\pgfqpoint{0.679848in}{2.546298in}}{\pgfqpoint{0.685672in}{2.552122in}}%
\pgfpathcurveto{\pgfqpoint{0.691496in}{2.557946in}}{\pgfqpoint{0.694768in}{2.565846in}}{\pgfqpoint{0.694768in}{2.574082in}}%
\pgfpathcurveto{\pgfqpoint{0.694768in}{2.582318in}}{\pgfqpoint{0.691496in}{2.590218in}}{\pgfqpoint{0.685672in}{2.596042in}}%
\pgfpathcurveto{\pgfqpoint{0.679848in}{2.601866in}}{\pgfqpoint{0.671948in}{2.605139in}}{\pgfqpoint{0.663711in}{2.605139in}}%
\pgfpathcurveto{\pgfqpoint{0.655475in}{2.605139in}}{\pgfqpoint{0.647575in}{2.601866in}}{\pgfqpoint{0.641751in}{2.596042in}}%
\pgfpathcurveto{\pgfqpoint{0.635927in}{2.590218in}}{\pgfqpoint{0.632655in}{2.582318in}}{\pgfqpoint{0.632655in}{2.574082in}}%
\pgfpathcurveto{\pgfqpoint{0.632655in}{2.565846in}}{\pgfqpoint{0.635927in}{2.557946in}}{\pgfqpoint{0.641751in}{2.552122in}}%
\pgfpathcurveto{\pgfqpoint{0.647575in}{2.546298in}}{\pgfqpoint{0.655475in}{2.543026in}}{\pgfqpoint{0.663711in}{2.543026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888307in}{1.077824in}}%
\pgfpathcurveto{\pgfqpoint{2.896543in}{1.077824in}}{\pgfqpoint{2.904443in}{1.081096in}}{\pgfqpoint{2.910267in}{1.086920in}}%
\pgfpathcurveto{\pgfqpoint{2.916091in}{1.092744in}}{\pgfqpoint{2.919363in}{1.100644in}}{\pgfqpoint{2.919363in}{1.108880in}}%
\pgfpathcurveto{\pgfqpoint{2.919363in}{1.117117in}}{\pgfqpoint{2.916091in}{1.125017in}}{\pgfqpoint{2.910267in}{1.130841in}}%
\pgfpathcurveto{\pgfqpoint{2.904443in}{1.136664in}}{\pgfqpoint{2.896543in}{1.139937in}}{\pgfqpoint{2.888307in}{1.139937in}}%
\pgfpathcurveto{\pgfqpoint{2.880070in}{1.139937in}}{\pgfqpoint{2.872170in}{1.136664in}}{\pgfqpoint{2.866346in}{1.130841in}}%
\pgfpathcurveto{\pgfqpoint{2.860522in}{1.125017in}}{\pgfqpoint{2.857250in}{1.117117in}}{\pgfqpoint{2.857250in}{1.108880in}}%
\pgfpathcurveto{\pgfqpoint{2.857250in}{1.100644in}}{\pgfqpoint{2.860522in}{1.092744in}}{\pgfqpoint{2.866346in}{1.086920in}}%
\pgfpathcurveto{\pgfqpoint{2.872170in}{1.081096in}}{\pgfqpoint{2.880070in}{1.077824in}}{\pgfqpoint{2.888307in}{1.077824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614793in}{0.448874in}}%
\pgfpathcurveto{\pgfqpoint{1.623029in}{0.448874in}}{\pgfqpoint{1.630930in}{0.452146in}}{\pgfqpoint{1.636753in}{0.457970in}}%
\pgfpathcurveto{\pgfqpoint{1.642577in}{0.463794in}}{\pgfqpoint{1.645850in}{0.471694in}}{\pgfqpoint{1.645850in}{0.479930in}}%
\pgfpathcurveto{\pgfqpoint{1.645850in}{0.488167in}}{\pgfqpoint{1.642577in}{0.496067in}}{\pgfqpoint{1.636753in}{0.501891in}}%
\pgfpathcurveto{\pgfqpoint{1.630930in}{0.507714in}}{\pgfqpoint{1.623029in}{0.510987in}}{\pgfqpoint{1.614793in}{0.510987in}}%
\pgfpathcurveto{\pgfqpoint{1.606557in}{0.510987in}}{\pgfqpoint{1.598657in}{0.507714in}}{\pgfqpoint{1.592833in}{0.501891in}}%
\pgfpathcurveto{\pgfqpoint{1.587009in}{0.496067in}}{\pgfqpoint{1.583737in}{0.488167in}}{\pgfqpoint{1.583737in}{0.479930in}}%
\pgfpathcurveto{\pgfqpoint{1.583737in}{0.471694in}}{\pgfqpoint{1.587009in}{0.463794in}}{\pgfqpoint{1.592833in}{0.457970in}}%
\pgfpathcurveto{\pgfqpoint{1.598657in}{0.452146in}}{\pgfqpoint{1.606557in}{0.448874in}}{\pgfqpoint{1.614793in}{0.448874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572828in}{3.106160in}}%
\pgfpathcurveto{\pgfqpoint{1.581064in}{3.106160in}}{\pgfqpoint{1.588964in}{3.109432in}}{\pgfqpoint{1.594788in}{3.115256in}}%
\pgfpathcurveto{\pgfqpoint{1.600612in}{3.121080in}}{\pgfqpoint{1.603885in}{3.128980in}}{\pgfqpoint{1.603885in}{3.137216in}}%
\pgfpathcurveto{\pgfqpoint{1.603885in}{3.145453in}}{\pgfqpoint{1.600612in}{3.153353in}}{\pgfqpoint{1.594788in}{3.159177in}}%
\pgfpathcurveto{\pgfqpoint{1.588964in}{3.165001in}}{\pgfqpoint{1.581064in}{3.168273in}}{\pgfqpoint{1.572828in}{3.168273in}}%
\pgfpathcurveto{\pgfqpoint{1.564592in}{3.168273in}}{\pgfqpoint{1.556692in}{3.165001in}}{\pgfqpoint{1.550868in}{3.159177in}}%
\pgfpathcurveto{\pgfqpoint{1.545044in}{3.153353in}}{\pgfqpoint{1.541772in}{3.145453in}}{\pgfqpoint{1.541772in}{3.137216in}}%
\pgfpathcurveto{\pgfqpoint{1.541772in}{3.128980in}}{\pgfqpoint{1.545044in}{3.121080in}}{\pgfqpoint{1.550868in}{3.115256in}}%
\pgfpathcurveto{\pgfqpoint{1.556692in}{3.109432in}}{\pgfqpoint{1.564592in}{3.106160in}}{\pgfqpoint{1.572828in}{3.106160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438920in}{2.819702in}}%
\pgfpathcurveto{\pgfqpoint{2.447157in}{2.819702in}}{\pgfqpoint{2.455057in}{2.822975in}}{\pgfqpoint{2.460881in}{2.828799in}}%
\pgfpathcurveto{\pgfqpoint{2.466704in}{2.834623in}}{\pgfqpoint{2.469977in}{2.842523in}}{\pgfqpoint{2.469977in}{2.850759in}}%
\pgfpathcurveto{\pgfqpoint{2.469977in}{2.858995in}}{\pgfqpoint{2.466704in}{2.866895in}}{\pgfqpoint{2.460881in}{2.872719in}}%
\pgfpathcurveto{\pgfqpoint{2.455057in}{2.878543in}}{\pgfqpoint{2.447157in}{2.881815in}}{\pgfqpoint{2.438920in}{2.881815in}}%
\pgfpathcurveto{\pgfqpoint{2.430684in}{2.881815in}}{\pgfqpoint{2.422784in}{2.878543in}}{\pgfqpoint{2.416960in}{2.872719in}}%
\pgfpathcurveto{\pgfqpoint{2.411136in}{2.866895in}}{\pgfqpoint{2.407864in}{2.858995in}}{\pgfqpoint{2.407864in}{2.850759in}}%
\pgfpathcurveto{\pgfqpoint{2.407864in}{2.842523in}}{\pgfqpoint{2.411136in}{2.834623in}}{\pgfqpoint{2.416960in}{2.828799in}}%
\pgfpathcurveto{\pgfqpoint{2.422784in}{2.822975in}}{\pgfqpoint{2.430684in}{2.819702in}}{\pgfqpoint{2.438920in}{2.819702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869632in}{2.465027in}}%
\pgfpathcurveto{\pgfqpoint{2.877868in}{2.465027in}}{\pgfqpoint{2.885769in}{2.468299in}}{\pgfqpoint{2.891592in}{2.474123in}}%
\pgfpathcurveto{\pgfqpoint{2.897416in}{2.479947in}}{\pgfqpoint{2.900689in}{2.487847in}}{\pgfqpoint{2.900689in}{2.496083in}}%
\pgfpathcurveto{\pgfqpoint{2.900689in}{2.504319in}}{\pgfqpoint{2.897416in}{2.512219in}}{\pgfqpoint{2.891592in}{2.518043in}}%
\pgfpathcurveto{\pgfqpoint{2.885769in}{2.523867in}}{\pgfqpoint{2.877868in}{2.527140in}}{\pgfqpoint{2.869632in}{2.527140in}}%
\pgfpathcurveto{\pgfqpoint{2.861396in}{2.527140in}}{\pgfqpoint{2.853496in}{2.523867in}}{\pgfqpoint{2.847672in}{2.518043in}}%
\pgfpathcurveto{\pgfqpoint{2.841848in}{2.512219in}}{\pgfqpoint{2.838576in}{2.504319in}}{\pgfqpoint{2.838576in}{2.496083in}}%
\pgfpathcurveto{\pgfqpoint{2.838576in}{2.487847in}}{\pgfqpoint{2.841848in}{2.479947in}}{\pgfqpoint{2.847672in}{2.474123in}}%
\pgfpathcurveto{\pgfqpoint{2.853496in}{2.468299in}}{\pgfqpoint{2.861396in}{2.465027in}}{\pgfqpoint{2.869632in}{2.465027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.392703in}}%
\pgfpathcurveto{\pgfqpoint{2.966553in}{1.392703in}}{\pgfqpoint{2.974453in}{1.395975in}}{\pgfqpoint{2.980277in}{1.401799in}}%
\pgfpathcurveto{\pgfqpoint{2.986101in}{1.407623in}}{\pgfqpoint{2.989373in}{1.415523in}}{\pgfqpoint{2.989373in}{1.423760in}}%
\pgfpathcurveto{\pgfqpoint{2.989373in}{1.431996in}}{\pgfqpoint{2.986101in}{1.439896in}}{\pgfqpoint{2.980277in}{1.445720in}}%
\pgfpathcurveto{\pgfqpoint{2.974453in}{1.451544in}}{\pgfqpoint{2.966553in}{1.454816in}}{\pgfqpoint{2.958317in}{1.454816in}}%
\pgfpathcurveto{\pgfqpoint{2.950080in}{1.454816in}}{\pgfqpoint{2.942180in}{1.451544in}}{\pgfqpoint{2.936356in}{1.445720in}}%
\pgfpathcurveto{\pgfqpoint{2.930532in}{1.439896in}}{\pgfqpoint{2.927260in}{1.431996in}}{\pgfqpoint{2.927260in}{1.423760in}}%
\pgfpathcurveto{\pgfqpoint{2.927260in}{1.415523in}}{\pgfqpoint{2.930532in}{1.407623in}}{\pgfqpoint{2.936356in}{1.401799in}}%
\pgfpathcurveto{\pgfqpoint{2.942180in}{1.395975in}}{\pgfqpoint{2.950080in}{1.392703in}}{\pgfqpoint{2.958317in}{1.392703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154550in}{2.942393in}}%
\pgfpathcurveto{\pgfqpoint{1.162786in}{2.942393in}}{\pgfqpoint{1.170686in}{2.945665in}}{\pgfqpoint{1.176510in}{2.951489in}}%
\pgfpathcurveto{\pgfqpoint{1.182334in}{2.957313in}}{\pgfqpoint{1.185606in}{2.965213in}}{\pgfqpoint{1.185606in}{2.973449in}}%
\pgfpathcurveto{\pgfqpoint{1.185606in}{2.981686in}}{\pgfqpoint{1.182334in}{2.989586in}}{\pgfqpoint{1.176510in}{2.995410in}}%
\pgfpathcurveto{\pgfqpoint{1.170686in}{3.001233in}}{\pgfqpoint{1.162786in}{3.004506in}}{\pgfqpoint{1.154550in}{3.004506in}}%
\pgfpathcurveto{\pgfqpoint{1.146313in}{3.004506in}}{\pgfqpoint{1.138413in}{3.001233in}}{\pgfqpoint{1.132589in}{2.995410in}}%
\pgfpathcurveto{\pgfqpoint{1.126766in}{2.989586in}}{\pgfqpoint{1.123493in}{2.981686in}}{\pgfqpoint{1.123493in}{2.973449in}}%
\pgfpathcurveto{\pgfqpoint{1.123493in}{2.965213in}}{\pgfqpoint{1.126766in}{2.957313in}}{\pgfqpoint{1.132589in}{2.951489in}}%
\pgfpathcurveto{\pgfqpoint{1.138413in}{2.945665in}}{\pgfqpoint{1.146313in}{2.942393in}}{\pgfqpoint{1.154550in}{2.942393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402284in}{2.910684in}}%
\pgfpathcurveto{\pgfqpoint{2.410520in}{2.910684in}}{\pgfqpoint{2.418420in}{2.913956in}}{\pgfqpoint{2.424244in}{2.919780in}}%
\pgfpathcurveto{\pgfqpoint{2.430068in}{2.925604in}}{\pgfqpoint{2.433341in}{2.933504in}}{\pgfqpoint{2.433341in}{2.941740in}}%
\pgfpathcurveto{\pgfqpoint{2.433341in}{2.949977in}}{\pgfqpoint{2.430068in}{2.957877in}}{\pgfqpoint{2.424244in}{2.963701in}}%
\pgfpathcurveto{\pgfqpoint{2.418420in}{2.969525in}}{\pgfqpoint{2.410520in}{2.972797in}}{\pgfqpoint{2.402284in}{2.972797in}}%
\pgfpathcurveto{\pgfqpoint{2.394048in}{2.972797in}}{\pgfqpoint{2.386148in}{2.969525in}}{\pgfqpoint{2.380324in}{2.963701in}}%
\pgfpathcurveto{\pgfqpoint{2.374500in}{2.957877in}}{\pgfqpoint{2.371228in}{2.949977in}}{\pgfqpoint{2.371228in}{2.941740in}}%
\pgfpathcurveto{\pgfqpoint{2.371228in}{2.933504in}}{\pgfqpoint{2.374500in}{2.925604in}}{\pgfqpoint{2.380324in}{2.919780in}}%
\pgfpathcurveto{\pgfqpoint{2.386148in}{2.913956in}}{\pgfqpoint{2.394048in}{2.910684in}}{\pgfqpoint{2.402284in}{2.910684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032091in}{1.539303in}}%
\pgfpathcurveto{\pgfqpoint{3.040327in}{1.539303in}}{\pgfqpoint{3.048228in}{1.542575in}}{\pgfqpoint{3.054051in}{1.548399in}}%
\pgfpathcurveto{\pgfqpoint{3.059875in}{1.554223in}}{\pgfqpoint{3.063148in}{1.562123in}}{\pgfqpoint{3.063148in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{3.063148in}{1.578595in}}{\pgfqpoint{3.059875in}{1.586495in}}{\pgfqpoint{3.054051in}{1.592319in}}%
\pgfpathcurveto{\pgfqpoint{3.048228in}{1.598143in}}{\pgfqpoint{3.040327in}{1.601416in}}{\pgfqpoint{3.032091in}{1.601416in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.601416in}}{\pgfqpoint{3.015955in}{1.598143in}}{\pgfqpoint{3.010131in}{1.592319in}}%
\pgfpathcurveto{\pgfqpoint{3.004307in}{1.586495in}}{\pgfqpoint{3.001035in}{1.578595in}}{\pgfqpoint{3.001035in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{3.001035in}{1.562123in}}{\pgfqpoint{3.004307in}{1.554223in}}{\pgfqpoint{3.010131in}{1.548399in}}%
\pgfpathcurveto{\pgfqpoint{3.015955in}{1.542575in}}{\pgfqpoint{3.023855in}{1.539303in}}{\pgfqpoint{3.032091in}{1.539303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425823in}{1.867377in}}%
\pgfpathcurveto{\pgfqpoint{0.434059in}{1.867377in}}{\pgfqpoint{0.441959in}{1.870649in}}{\pgfqpoint{0.447783in}{1.876473in}}%
\pgfpathcurveto{\pgfqpoint{0.453607in}{1.882297in}}{\pgfqpoint{0.456879in}{1.890197in}}{\pgfqpoint{0.456879in}{1.898434in}}%
\pgfpathcurveto{\pgfqpoint{0.456879in}{1.906670in}}{\pgfqpoint{0.453607in}{1.914570in}}{\pgfqpoint{0.447783in}{1.920394in}}%
\pgfpathcurveto{\pgfqpoint{0.441959in}{1.926218in}}{\pgfqpoint{0.434059in}{1.929490in}}{\pgfqpoint{0.425823in}{1.929490in}}%
\pgfpathcurveto{\pgfqpoint{0.417586in}{1.929490in}}{\pgfqpoint{0.409686in}{1.926218in}}{\pgfqpoint{0.403862in}{1.920394in}}%
\pgfpathcurveto{\pgfqpoint{0.398039in}{1.914570in}}{\pgfqpoint{0.394766in}{1.906670in}}{\pgfqpoint{0.394766in}{1.898434in}}%
\pgfpathcurveto{\pgfqpoint{0.394766in}{1.890197in}}{\pgfqpoint{0.398039in}{1.882297in}}{\pgfqpoint{0.403862in}{1.876473in}}%
\pgfpathcurveto{\pgfqpoint{0.409686in}{1.870649in}}{\pgfqpoint{0.417586in}{1.867377in}}{\pgfqpoint{0.425823in}{1.867377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905997in}{3.015138in}}%
\pgfpathcurveto{\pgfqpoint{1.914233in}{3.015138in}}{\pgfqpoint{1.922133in}{3.018411in}}{\pgfqpoint{1.927957in}{3.024234in}}%
\pgfpathcurveto{\pgfqpoint{1.933781in}{3.030058in}}{\pgfqpoint{1.937053in}{3.037958in}}{\pgfqpoint{1.937053in}{3.046195in}}%
\pgfpathcurveto{\pgfqpoint{1.937053in}{3.054431in}}{\pgfqpoint{1.933781in}{3.062331in}}{\pgfqpoint{1.927957in}{3.068155in}}%
\pgfpathcurveto{\pgfqpoint{1.922133in}{3.073979in}}{\pgfqpoint{1.914233in}{3.077251in}}{\pgfqpoint{1.905997in}{3.077251in}}%
\pgfpathcurveto{\pgfqpoint{1.897760in}{3.077251in}}{\pgfqpoint{1.889860in}{3.073979in}}{\pgfqpoint{1.884036in}{3.068155in}}%
\pgfpathcurveto{\pgfqpoint{1.878212in}{3.062331in}}{\pgfqpoint{1.874940in}{3.054431in}}{\pgfqpoint{1.874940in}{3.046195in}}%
\pgfpathcurveto{\pgfqpoint{1.874940in}{3.037958in}}{\pgfqpoint{1.878212in}{3.030058in}}{\pgfqpoint{1.884036in}{3.024234in}}%
\pgfpathcurveto{\pgfqpoint{1.889860in}{3.018411in}}{\pgfqpoint{1.897760in}{3.015138in}}{\pgfqpoint{1.905997in}{3.015138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976225in}{2.827489in}}%
\pgfpathcurveto{\pgfqpoint{0.984461in}{2.827489in}}{\pgfqpoint{0.992361in}{2.830761in}}{\pgfqpoint{0.998185in}{2.836585in}}%
\pgfpathcurveto{\pgfqpoint{1.004009in}{2.842409in}}{\pgfqpoint{1.007282in}{2.850309in}}{\pgfqpoint{1.007282in}{2.858546in}}%
\pgfpathcurveto{\pgfqpoint{1.007282in}{2.866782in}}{\pgfqpoint{1.004009in}{2.874682in}}{\pgfqpoint{0.998185in}{2.880506in}}%
\pgfpathcurveto{\pgfqpoint{0.992361in}{2.886330in}}{\pgfqpoint{0.984461in}{2.889602in}}{\pgfqpoint{0.976225in}{2.889602in}}%
\pgfpathcurveto{\pgfqpoint{0.967989in}{2.889602in}}{\pgfqpoint{0.960089in}{2.886330in}}{\pgfqpoint{0.954265in}{2.880506in}}%
\pgfpathcurveto{\pgfqpoint{0.948441in}{2.874682in}}{\pgfqpoint{0.945169in}{2.866782in}}{\pgfqpoint{0.945169in}{2.858546in}}%
\pgfpathcurveto{\pgfqpoint{0.945169in}{2.850309in}}{\pgfqpoint{0.948441in}{2.842409in}}{\pgfqpoint{0.954265in}{2.836585in}}%
\pgfpathcurveto{\pgfqpoint{0.960089in}{2.830761in}}{\pgfqpoint{0.967989in}{2.827489in}}{\pgfqpoint{0.976225in}{2.827489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198590in}{2.916205in}}%
\pgfpathcurveto{\pgfqpoint{1.206826in}{2.916205in}}{\pgfqpoint{1.214726in}{2.919478in}}{\pgfqpoint{1.220550in}{2.925301in}}%
\pgfpathcurveto{\pgfqpoint{1.226374in}{2.931125in}}{\pgfqpoint{1.229646in}{2.939025in}}{\pgfqpoint{1.229646in}{2.947262in}}%
\pgfpathcurveto{\pgfqpoint{1.229646in}{2.955498in}}{\pgfqpoint{1.226374in}{2.963398in}}{\pgfqpoint{1.220550in}{2.969222in}}%
\pgfpathcurveto{\pgfqpoint{1.214726in}{2.975046in}}{\pgfqpoint{1.206826in}{2.978318in}}{\pgfqpoint{1.198590in}{2.978318in}}%
\pgfpathcurveto{\pgfqpoint{1.190353in}{2.978318in}}{\pgfqpoint{1.182453in}{2.975046in}}{\pgfqpoint{1.176629in}{2.969222in}}%
\pgfpathcurveto{\pgfqpoint{1.170805in}{2.963398in}}{\pgfqpoint{1.167533in}{2.955498in}}{\pgfqpoint{1.167533in}{2.947262in}}%
\pgfpathcurveto{\pgfqpoint{1.167533in}{2.939025in}}{\pgfqpoint{1.170805in}{2.931125in}}{\pgfqpoint{1.176629in}{2.925301in}}%
\pgfpathcurveto{\pgfqpoint{1.182453in}{2.919478in}}{\pgfqpoint{1.190353in}{2.916205in}}{\pgfqpoint{1.198590in}{2.916205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093269in}{2.969165in}}%
\pgfpathcurveto{\pgfqpoint{1.101505in}{2.969165in}}{\pgfqpoint{1.109405in}{2.972438in}}{\pgfqpoint{1.115229in}{2.978262in}}%
\pgfpathcurveto{\pgfqpoint{1.121053in}{2.984086in}}{\pgfqpoint{1.124325in}{2.991986in}}{\pgfqpoint{1.124325in}{3.000222in}}%
\pgfpathcurveto{\pgfqpoint{1.124325in}{3.008458in}}{\pgfqpoint{1.121053in}{3.016358in}}{\pgfqpoint{1.115229in}{3.022182in}}%
\pgfpathcurveto{\pgfqpoint{1.109405in}{3.028006in}}{\pgfqpoint{1.101505in}{3.031278in}}{\pgfqpoint{1.093269in}{3.031278in}}%
\pgfpathcurveto{\pgfqpoint{1.085032in}{3.031278in}}{\pgfqpoint{1.077132in}{3.028006in}}{\pgfqpoint{1.071308in}{3.022182in}}%
\pgfpathcurveto{\pgfqpoint{1.065484in}{3.016358in}}{\pgfqpoint{1.062212in}{3.008458in}}{\pgfqpoint{1.062212in}{3.000222in}}%
\pgfpathcurveto{\pgfqpoint{1.062212in}{2.991986in}}{\pgfqpoint{1.065484in}{2.984086in}}{\pgfqpoint{1.071308in}{2.978262in}}%
\pgfpathcurveto{\pgfqpoint{1.077132in}{2.972438in}}{\pgfqpoint{1.085032in}{2.969165in}}{\pgfqpoint{1.093269in}{2.969165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996639in}{1.876263in}}%
\pgfpathcurveto{\pgfqpoint{3.004875in}{1.876263in}}{\pgfqpoint{3.012775in}{1.879535in}}{\pgfqpoint{3.018599in}{1.885359in}}%
\pgfpathcurveto{\pgfqpoint{3.024423in}{1.891183in}}{\pgfqpoint{3.027695in}{1.899083in}}{\pgfqpoint{3.027695in}{1.907320in}}%
\pgfpathcurveto{\pgfqpoint{3.027695in}{1.915556in}}{\pgfqpoint{3.024423in}{1.923456in}}{\pgfqpoint{3.018599in}{1.929280in}}%
\pgfpathcurveto{\pgfqpoint{3.012775in}{1.935104in}}{\pgfqpoint{3.004875in}{1.938376in}}{\pgfqpoint{2.996639in}{1.938376in}}%
\pgfpathcurveto{\pgfqpoint{2.988402in}{1.938376in}}{\pgfqpoint{2.980502in}{1.935104in}}{\pgfqpoint{2.974679in}{1.929280in}}%
\pgfpathcurveto{\pgfqpoint{2.968855in}{1.923456in}}{\pgfqpoint{2.965582in}{1.915556in}}{\pgfqpoint{2.965582in}{1.907320in}}%
\pgfpathcurveto{\pgfqpoint{2.965582in}{1.899083in}}{\pgfqpoint{2.968855in}{1.891183in}}{\pgfqpoint{2.974679in}{1.885359in}}%
\pgfpathcurveto{\pgfqpoint{2.980502in}{1.879535in}}{\pgfqpoint{2.988402in}{1.876263in}}{\pgfqpoint{2.996639in}{1.876263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096306in}{3.039425in}}%
\pgfpathcurveto{\pgfqpoint{2.104543in}{3.039425in}}{\pgfqpoint{2.112443in}{3.042698in}}{\pgfqpoint{2.118267in}{3.048522in}}%
\pgfpathcurveto{\pgfqpoint{2.124091in}{3.054346in}}{\pgfqpoint{2.127363in}{3.062246in}}{\pgfqpoint{2.127363in}{3.070482in}}%
\pgfpathcurveto{\pgfqpoint{2.127363in}{3.078718in}}{\pgfqpoint{2.124091in}{3.086618in}}{\pgfqpoint{2.118267in}{3.092442in}}%
\pgfpathcurveto{\pgfqpoint{2.112443in}{3.098266in}}{\pgfqpoint{2.104543in}{3.101538in}}{\pgfqpoint{2.096306in}{3.101538in}}%
\pgfpathcurveto{\pgfqpoint{2.088070in}{3.101538in}}{\pgfqpoint{2.080170in}{3.098266in}}{\pgfqpoint{2.074346in}{3.092442in}}%
\pgfpathcurveto{\pgfqpoint{2.068522in}{3.086618in}}{\pgfqpoint{2.065250in}{3.078718in}}{\pgfqpoint{2.065250in}{3.070482in}}%
\pgfpathcurveto{\pgfqpoint{2.065250in}{3.062246in}}{\pgfqpoint{2.068522in}{3.054346in}}{\pgfqpoint{2.074346in}{3.048522in}}%
\pgfpathcurveto{\pgfqpoint{2.080170in}{3.042698in}}{\pgfqpoint{2.088070in}{3.039425in}}{\pgfqpoint{2.096306in}{3.039425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546423in}{2.145716in}}%
\pgfpathcurveto{\pgfqpoint{0.554659in}{2.145716in}}{\pgfqpoint{0.562560in}{2.148988in}}{\pgfqpoint{0.568383in}{2.154812in}}%
\pgfpathcurveto{\pgfqpoint{0.574207in}{2.160636in}}{\pgfqpoint{0.577480in}{2.168536in}}{\pgfqpoint{0.577480in}{2.176772in}}%
\pgfpathcurveto{\pgfqpoint{0.577480in}{2.185008in}}{\pgfqpoint{0.574207in}{2.192908in}}{\pgfqpoint{0.568383in}{2.198732in}}%
\pgfpathcurveto{\pgfqpoint{0.562560in}{2.204556in}}{\pgfqpoint{0.554659in}{2.207829in}}{\pgfqpoint{0.546423in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{0.538187in}{2.207829in}}{\pgfqpoint{0.530287in}{2.204556in}}{\pgfqpoint{0.524463in}{2.198732in}}%
\pgfpathcurveto{\pgfqpoint{0.518639in}{2.192908in}}{\pgfqpoint{0.515367in}{2.185008in}}{\pgfqpoint{0.515367in}{2.176772in}}%
\pgfpathcurveto{\pgfqpoint{0.515367in}{2.168536in}}{\pgfqpoint{0.518639in}{2.160636in}}{\pgfqpoint{0.524463in}{2.154812in}}%
\pgfpathcurveto{\pgfqpoint{0.530287in}{2.148988in}}{\pgfqpoint{0.538187in}{2.145716in}}{\pgfqpoint{0.546423in}{2.145716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983505in}{1.310953in}}%
\pgfpathcurveto{\pgfqpoint{2.991741in}{1.310953in}}{\pgfqpoint{2.999641in}{1.314226in}}{\pgfqpoint{3.005465in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{3.011289in}{1.325874in}}{\pgfqpoint{3.014562in}{1.333774in}}{\pgfqpoint{3.014562in}{1.342010in}}%
\pgfpathcurveto{\pgfqpoint{3.014562in}{1.350246in}}{\pgfqpoint{3.011289in}{1.358146in}}{\pgfqpoint{3.005465in}{1.363970in}}%
\pgfpathcurveto{\pgfqpoint{2.999641in}{1.369794in}}{\pgfqpoint{2.991741in}{1.373066in}}{\pgfqpoint{2.983505in}{1.373066in}}%
\pgfpathcurveto{\pgfqpoint{2.975269in}{1.373066in}}{\pgfqpoint{2.967369in}{1.369794in}}{\pgfqpoint{2.961545in}{1.363970in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{1.358146in}}{\pgfqpoint{2.952449in}{1.350246in}}{\pgfqpoint{2.952449in}{1.342010in}}%
\pgfpathcurveto{\pgfqpoint{2.952449in}{1.333774in}}{\pgfqpoint{2.955721in}{1.325874in}}{\pgfqpoint{2.961545in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{2.967369in}{1.314226in}}{\pgfqpoint{2.975269in}{1.310953in}}{\pgfqpoint{2.983505in}{1.310953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436631in}{1.568257in}}%
\pgfpathcurveto{\pgfqpoint{0.444867in}{1.568257in}}{\pgfqpoint{0.452767in}{1.571529in}}{\pgfqpoint{0.458591in}{1.577353in}}%
\pgfpathcurveto{\pgfqpoint{0.464415in}{1.583177in}}{\pgfqpoint{0.467687in}{1.591077in}}{\pgfqpoint{0.467687in}{1.599314in}}%
\pgfpathcurveto{\pgfqpoint{0.467687in}{1.607550in}}{\pgfqpoint{0.464415in}{1.615450in}}{\pgfqpoint{0.458591in}{1.621274in}}%
\pgfpathcurveto{\pgfqpoint{0.452767in}{1.627098in}}{\pgfqpoint{0.444867in}{1.630370in}}{\pgfqpoint{0.436631in}{1.630370in}}%
\pgfpathcurveto{\pgfqpoint{0.428394in}{1.630370in}}{\pgfqpoint{0.420494in}{1.627098in}}{\pgfqpoint{0.414670in}{1.621274in}}%
\pgfpathcurveto{\pgfqpoint{0.408847in}{1.615450in}}{\pgfqpoint{0.405574in}{1.607550in}}{\pgfqpoint{0.405574in}{1.599314in}}%
\pgfpathcurveto{\pgfqpoint{0.405574in}{1.591077in}}{\pgfqpoint{0.408847in}{1.583177in}}{\pgfqpoint{0.414670in}{1.577353in}}%
\pgfpathcurveto{\pgfqpoint{0.420494in}{1.571529in}}{\pgfqpoint{0.428394in}{1.568257in}}{\pgfqpoint{0.436631in}{1.568257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578211in}{3.061485in}}%
\pgfpathcurveto{\pgfqpoint{1.586447in}{3.061485in}}{\pgfqpoint{1.594347in}{3.064757in}}{\pgfqpoint{1.600171in}{3.070581in}}%
\pgfpathcurveto{\pgfqpoint{1.605995in}{3.076405in}}{\pgfqpoint{1.609267in}{3.084305in}}{\pgfqpoint{1.609267in}{3.092541in}}%
\pgfpathcurveto{\pgfqpoint{1.609267in}{3.100778in}}{\pgfqpoint{1.605995in}{3.108678in}}{\pgfqpoint{1.600171in}{3.114502in}}%
\pgfpathcurveto{\pgfqpoint{1.594347in}{3.120326in}}{\pgfqpoint{1.586447in}{3.123598in}}{\pgfqpoint{1.578211in}{3.123598in}}%
\pgfpathcurveto{\pgfqpoint{1.569974in}{3.123598in}}{\pgfqpoint{1.562074in}{3.120326in}}{\pgfqpoint{1.556250in}{3.114502in}}%
\pgfpathcurveto{\pgfqpoint{1.550426in}{3.108678in}}{\pgfqpoint{1.547154in}{3.100778in}}{\pgfqpoint{1.547154in}{3.092541in}}%
\pgfpathcurveto{\pgfqpoint{1.547154in}{3.084305in}}{\pgfqpoint{1.550426in}{3.076405in}}{\pgfqpoint{1.556250in}{3.070581in}}%
\pgfpathcurveto{\pgfqpoint{1.562074in}{3.064757in}}{\pgfqpoint{1.569974in}{3.061485in}}{\pgfqpoint{1.578211in}{3.061485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377723in}{0.688687in}}%
\pgfpathcurveto{\pgfqpoint{2.385960in}{0.688687in}}{\pgfqpoint{2.393860in}{0.691959in}}{\pgfqpoint{2.399684in}{0.697783in}}%
\pgfpathcurveto{\pgfqpoint{2.405508in}{0.703607in}}{\pgfqpoint{2.408780in}{0.711507in}}{\pgfqpoint{2.408780in}{0.719744in}}%
\pgfpathcurveto{\pgfqpoint{2.408780in}{0.727980in}}{\pgfqpoint{2.405508in}{0.735880in}}{\pgfqpoint{2.399684in}{0.741704in}}%
\pgfpathcurveto{\pgfqpoint{2.393860in}{0.747528in}}{\pgfqpoint{2.385960in}{0.750800in}}{\pgfqpoint{2.377723in}{0.750800in}}%
\pgfpathcurveto{\pgfqpoint{2.369487in}{0.750800in}}{\pgfqpoint{2.361587in}{0.747528in}}{\pgfqpoint{2.355763in}{0.741704in}}%
\pgfpathcurveto{\pgfqpoint{2.349939in}{0.735880in}}{\pgfqpoint{2.346667in}{0.727980in}}{\pgfqpoint{2.346667in}{0.719744in}}%
\pgfpathcurveto{\pgfqpoint{2.346667in}{0.711507in}}{\pgfqpoint{2.349939in}{0.703607in}}{\pgfqpoint{2.355763in}{0.697783in}}%
\pgfpathcurveto{\pgfqpoint{2.361587in}{0.691959in}}{\pgfqpoint{2.369487in}{0.688687in}}{\pgfqpoint{2.377723in}{0.688687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945067in}{2.254514in}}%
\pgfpathcurveto{\pgfqpoint{2.953303in}{2.254514in}}{\pgfqpoint{2.961203in}{2.257786in}}{\pgfqpoint{2.967027in}{2.263610in}}%
\pgfpathcurveto{\pgfqpoint{2.972851in}{2.269434in}}{\pgfqpoint{2.976123in}{2.277334in}}{\pgfqpoint{2.976123in}{2.285571in}}%
\pgfpathcurveto{\pgfqpoint{2.976123in}{2.293807in}}{\pgfqpoint{2.972851in}{2.301707in}}{\pgfqpoint{2.967027in}{2.307531in}}%
\pgfpathcurveto{\pgfqpoint{2.961203in}{2.313355in}}{\pgfqpoint{2.953303in}{2.316627in}}{\pgfqpoint{2.945067in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{2.936831in}{2.316627in}}{\pgfqpoint{2.928931in}{2.313355in}}{\pgfqpoint{2.923107in}{2.307531in}}%
\pgfpathcurveto{\pgfqpoint{2.917283in}{2.301707in}}{\pgfqpoint{2.914010in}{2.293807in}}{\pgfqpoint{2.914010in}{2.285571in}}%
\pgfpathcurveto{\pgfqpoint{2.914010in}{2.277334in}}{\pgfqpoint{2.917283in}{2.269434in}}{\pgfqpoint{2.923107in}{2.263610in}}%
\pgfpathcurveto{\pgfqpoint{2.928931in}{2.257786in}}{\pgfqpoint{2.936831in}{2.254514in}}{\pgfqpoint{2.945067in}{2.254514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237192in}{3.034182in}}%
\pgfpathcurveto{\pgfqpoint{2.245429in}{3.034182in}}{\pgfqpoint{2.253329in}{3.037454in}}{\pgfqpoint{2.259153in}{3.043278in}}%
\pgfpathcurveto{\pgfqpoint{2.264976in}{3.049102in}}{\pgfqpoint{2.268249in}{3.057002in}}{\pgfqpoint{2.268249in}{3.065239in}}%
\pgfpathcurveto{\pgfqpoint{2.268249in}{3.073475in}}{\pgfqpoint{2.264976in}{3.081375in}}{\pgfqpoint{2.259153in}{3.087199in}}%
\pgfpathcurveto{\pgfqpoint{2.253329in}{3.093023in}}{\pgfqpoint{2.245429in}{3.096295in}}{\pgfqpoint{2.237192in}{3.096295in}}%
\pgfpathcurveto{\pgfqpoint{2.228956in}{3.096295in}}{\pgfqpoint{2.221056in}{3.093023in}}{\pgfqpoint{2.215232in}{3.087199in}}%
\pgfpathcurveto{\pgfqpoint{2.209408in}{3.081375in}}{\pgfqpoint{2.206136in}{3.073475in}}{\pgfqpoint{2.206136in}{3.065239in}}%
\pgfpathcurveto{\pgfqpoint{2.206136in}{3.057002in}}{\pgfqpoint{2.209408in}{3.049102in}}{\pgfqpoint{2.215232in}{3.043278in}}%
\pgfpathcurveto{\pgfqpoint{2.221056in}{3.037454in}}{\pgfqpoint{2.228956in}{3.034182in}}{\pgfqpoint{2.237192in}{3.034182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500154in}{0.826938in}}%
\pgfpathcurveto{\pgfqpoint{2.508391in}{0.826938in}}{\pgfqpoint{2.516291in}{0.830210in}}{\pgfqpoint{2.522115in}{0.836034in}}%
\pgfpathcurveto{\pgfqpoint{2.527939in}{0.841858in}}{\pgfqpoint{2.531211in}{0.849758in}}{\pgfqpoint{2.531211in}{0.857994in}}%
\pgfpathcurveto{\pgfqpoint{2.531211in}{0.866231in}}{\pgfqpoint{2.527939in}{0.874131in}}{\pgfqpoint{2.522115in}{0.879955in}}%
\pgfpathcurveto{\pgfqpoint{2.516291in}{0.885779in}}{\pgfqpoint{2.508391in}{0.889051in}}{\pgfqpoint{2.500154in}{0.889051in}}%
\pgfpathcurveto{\pgfqpoint{2.491918in}{0.889051in}}{\pgfqpoint{2.484018in}{0.885779in}}{\pgfqpoint{2.478194in}{0.879955in}}%
\pgfpathcurveto{\pgfqpoint{2.472370in}{0.874131in}}{\pgfqpoint{2.469098in}{0.866231in}}{\pgfqpoint{2.469098in}{0.857994in}}%
\pgfpathcurveto{\pgfqpoint{2.469098in}{0.849758in}}{\pgfqpoint{2.472370in}{0.841858in}}{\pgfqpoint{2.478194in}{0.836034in}}%
\pgfpathcurveto{\pgfqpoint{2.484018in}{0.830210in}}{\pgfqpoint{2.491918in}{0.826938in}}{\pgfqpoint{2.500154in}{0.826938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986968in}{1.704983in}}%
\pgfpathcurveto{\pgfqpoint{2.995205in}{1.704983in}}{\pgfqpoint{3.003105in}{1.708255in}}{\pgfqpoint{3.008929in}{1.714079in}}%
\pgfpathcurveto{\pgfqpoint{3.014752in}{1.719903in}}{\pgfqpoint{3.018025in}{1.727803in}}{\pgfqpoint{3.018025in}{1.736039in}}%
\pgfpathcurveto{\pgfqpoint{3.018025in}{1.744276in}}{\pgfqpoint{3.014752in}{1.752176in}}{\pgfqpoint{3.008929in}{1.758000in}}%
\pgfpathcurveto{\pgfqpoint{3.003105in}{1.763823in}}{\pgfqpoint{2.995205in}{1.767096in}}{\pgfqpoint{2.986968in}{1.767096in}}%
\pgfpathcurveto{\pgfqpoint{2.978732in}{1.767096in}}{\pgfqpoint{2.970832in}{1.763823in}}{\pgfqpoint{2.965008in}{1.758000in}}%
\pgfpathcurveto{\pgfqpoint{2.959184in}{1.752176in}}{\pgfqpoint{2.955912in}{1.744276in}}{\pgfqpoint{2.955912in}{1.736039in}}%
\pgfpathcurveto{\pgfqpoint{2.955912in}{1.727803in}}{\pgfqpoint{2.959184in}{1.719903in}}{\pgfqpoint{2.965008in}{1.714079in}}%
\pgfpathcurveto{\pgfqpoint{2.970832in}{1.708255in}}{\pgfqpoint{2.978732in}{1.704983in}}{\pgfqpoint{2.986968in}{1.704983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268842in}{0.498955in}}%
\pgfpathcurveto{\pgfqpoint{1.277078in}{0.498955in}}{\pgfqpoint{1.284978in}{0.502227in}}{\pgfqpoint{1.290802in}{0.508051in}}%
\pgfpathcurveto{\pgfqpoint{1.296626in}{0.513875in}}{\pgfqpoint{1.299898in}{0.521775in}}{\pgfqpoint{1.299898in}{0.530011in}}%
\pgfpathcurveto{\pgfqpoint{1.299898in}{0.538247in}}{\pgfqpoint{1.296626in}{0.546147in}}{\pgfqpoint{1.290802in}{0.551971in}}%
\pgfpathcurveto{\pgfqpoint{1.284978in}{0.557795in}}{\pgfqpoint{1.277078in}{0.561068in}}{\pgfqpoint{1.268842in}{0.561068in}}%
\pgfpathcurveto{\pgfqpoint{1.260605in}{0.561068in}}{\pgfqpoint{1.252705in}{0.557795in}}{\pgfqpoint{1.246881in}{0.551971in}}%
\pgfpathcurveto{\pgfqpoint{1.241057in}{0.546147in}}{\pgfqpoint{1.237785in}{0.538247in}}{\pgfqpoint{1.237785in}{0.530011in}}%
\pgfpathcurveto{\pgfqpoint{1.237785in}{0.521775in}}{\pgfqpoint{1.241057in}{0.513875in}}{\pgfqpoint{1.246881in}{0.508051in}}%
\pgfpathcurveto{\pgfqpoint{1.252705in}{0.502227in}}{\pgfqpoint{1.260605in}{0.498955in}}{\pgfqpoint{1.268842in}{0.498955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973292in}{1.343390in}}%
\pgfpathcurveto{\pgfqpoint{2.981528in}{1.343390in}}{\pgfqpoint{2.989428in}{1.346662in}}{\pgfqpoint{2.995252in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{3.001076in}{1.358310in}}{\pgfqpoint{3.004349in}{1.366210in}}{\pgfqpoint{3.004349in}{1.374446in}}%
\pgfpathcurveto{\pgfqpoint{3.004349in}{1.382682in}}{\pgfqpoint{3.001076in}{1.390582in}}{\pgfqpoint{2.995252in}{1.396406in}}%
\pgfpathcurveto{\pgfqpoint{2.989428in}{1.402230in}}{\pgfqpoint{2.981528in}{1.405503in}}{\pgfqpoint{2.973292in}{1.405503in}}%
\pgfpathcurveto{\pgfqpoint{2.965056in}{1.405503in}}{\pgfqpoint{2.957156in}{1.402230in}}{\pgfqpoint{2.951332in}{1.396406in}}%
\pgfpathcurveto{\pgfqpoint{2.945508in}{1.390582in}}{\pgfqpoint{2.942236in}{1.382682in}}{\pgfqpoint{2.942236in}{1.374446in}}%
\pgfpathcurveto{\pgfqpoint{2.942236in}{1.366210in}}{\pgfqpoint{2.945508in}{1.358310in}}{\pgfqpoint{2.951332in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{2.957156in}{1.346662in}}{\pgfqpoint{2.965056in}{1.343390in}}{\pgfqpoint{2.973292in}{1.343390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234751in}{0.529469in}}%
\pgfpathcurveto{\pgfqpoint{2.242987in}{0.529469in}}{\pgfqpoint{2.250887in}{0.532741in}}{\pgfqpoint{2.256711in}{0.538565in}}%
\pgfpathcurveto{\pgfqpoint{2.262535in}{0.544389in}}{\pgfqpoint{2.265807in}{0.552289in}}{\pgfqpoint{2.265807in}{0.560525in}}%
\pgfpathcurveto{\pgfqpoint{2.265807in}{0.568761in}}{\pgfqpoint{2.262535in}{0.576661in}}{\pgfqpoint{2.256711in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{2.250887in}{0.588309in}}{\pgfqpoint{2.242987in}{0.591582in}}{\pgfqpoint{2.234751in}{0.591582in}}%
\pgfpathcurveto{\pgfqpoint{2.226515in}{0.591582in}}{\pgfqpoint{2.218615in}{0.588309in}}{\pgfqpoint{2.212791in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{2.206967in}{0.576661in}}{\pgfqpoint{2.203694in}{0.568761in}}{\pgfqpoint{2.203694in}{0.560525in}}%
\pgfpathcurveto{\pgfqpoint{2.203694in}{0.552289in}}{\pgfqpoint{2.206967in}{0.544389in}}{\pgfqpoint{2.212791in}{0.538565in}}%
\pgfpathcurveto{\pgfqpoint{2.218615in}{0.532741in}}{\pgfqpoint{2.226515in}{0.529469in}}{\pgfqpoint{2.234751in}{0.529469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524310in}{0.445951in}}%
\pgfpathcurveto{\pgfqpoint{1.532546in}{0.445951in}}{\pgfqpoint{1.540446in}{0.449223in}}{\pgfqpoint{1.546270in}{0.455047in}}%
\pgfpathcurveto{\pgfqpoint{1.552094in}{0.460871in}}{\pgfqpoint{1.555366in}{0.468771in}}{\pgfqpoint{1.555366in}{0.477007in}}%
\pgfpathcurveto{\pgfqpoint{1.555366in}{0.485244in}}{\pgfqpoint{1.552094in}{0.493144in}}{\pgfqpoint{1.546270in}{0.498968in}}%
\pgfpathcurveto{\pgfqpoint{1.540446in}{0.504792in}}{\pgfqpoint{1.532546in}{0.508064in}}{\pgfqpoint{1.524310in}{0.508064in}}%
\pgfpathcurveto{\pgfqpoint{1.516074in}{0.508064in}}{\pgfqpoint{1.508174in}{0.504792in}}{\pgfqpoint{1.502350in}{0.498968in}}%
\pgfpathcurveto{\pgfqpoint{1.496526in}{0.493144in}}{\pgfqpoint{1.493253in}{0.485244in}}{\pgfqpoint{1.493253in}{0.477007in}}%
\pgfpathcurveto{\pgfqpoint{1.493253in}{0.468771in}}{\pgfqpoint{1.496526in}{0.460871in}}{\pgfqpoint{1.502350in}{0.455047in}}%
\pgfpathcurveto{\pgfqpoint{1.508174in}{0.449223in}}{\pgfqpoint{1.516074in}{0.445951in}}{\pgfqpoint{1.524310in}{0.445951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442974in}{1.807570in}}%
\pgfpathcurveto{\pgfqpoint{0.451211in}{1.807570in}}{\pgfqpoint{0.459111in}{1.810843in}}{\pgfqpoint{0.464935in}{1.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.470759in}{1.822491in}}{\pgfqpoint{0.474031in}{1.830391in}}{\pgfqpoint{0.474031in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{0.474031in}{1.846863in}}{\pgfqpoint{0.470759in}{1.854763in}}{\pgfqpoint{0.464935in}{1.860587in}}%
\pgfpathcurveto{\pgfqpoint{0.459111in}{1.866411in}}{\pgfqpoint{0.451211in}{1.869683in}}{\pgfqpoint{0.442974in}{1.869683in}}%
\pgfpathcurveto{\pgfqpoint{0.434738in}{1.869683in}}{\pgfqpoint{0.426838in}{1.866411in}}{\pgfqpoint{0.421014in}{1.860587in}}%
\pgfpathcurveto{\pgfqpoint{0.415190in}{1.854763in}}{\pgfqpoint{0.411918in}{1.846863in}}{\pgfqpoint{0.411918in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{0.411918in}{1.830391in}}{\pgfqpoint{0.415190in}{1.822491in}}{\pgfqpoint{0.421014in}{1.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.426838in}{1.810843in}}{\pgfqpoint{0.434738in}{1.807570in}}{\pgfqpoint{0.442974in}{1.807570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973450in}{1.195045in}}%
\pgfpathcurveto{\pgfqpoint{2.981686in}{1.195045in}}{\pgfqpoint{2.989586in}{1.198317in}}{\pgfqpoint{2.995410in}{1.204141in}}%
\pgfpathcurveto{\pgfqpoint{3.001234in}{1.209965in}}{\pgfqpoint{3.004506in}{1.217865in}}{\pgfqpoint{3.004506in}{1.226101in}}%
\pgfpathcurveto{\pgfqpoint{3.004506in}{1.234337in}}{\pgfqpoint{3.001234in}{1.242237in}}{\pgfqpoint{2.995410in}{1.248061in}}%
\pgfpathcurveto{\pgfqpoint{2.989586in}{1.253885in}}{\pgfqpoint{2.981686in}{1.257158in}}{\pgfqpoint{2.973450in}{1.257158in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{1.257158in}}{\pgfqpoint{2.957313in}{1.253885in}}{\pgfqpoint{2.951489in}{1.248061in}}%
\pgfpathcurveto{\pgfqpoint{2.945665in}{1.242237in}}{\pgfqpoint{2.942393in}{1.234337in}}{\pgfqpoint{2.942393in}{1.226101in}}%
\pgfpathcurveto{\pgfqpoint{2.942393in}{1.217865in}}{\pgfqpoint{2.945665in}{1.209965in}}{\pgfqpoint{2.951489in}{1.204141in}}%
\pgfpathcurveto{\pgfqpoint{2.957313in}{1.198317in}}{\pgfqpoint{2.965213in}{1.195045in}}{\pgfqpoint{2.973450in}{1.195045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653988in}{2.405180in}}%
\pgfpathcurveto{\pgfqpoint{0.662224in}{2.405180in}}{\pgfqpoint{0.670124in}{2.408453in}}{\pgfqpoint{0.675948in}{2.414276in}}%
\pgfpathcurveto{\pgfqpoint{0.681772in}{2.420100in}}{\pgfqpoint{0.685045in}{2.428000in}}{\pgfqpoint{0.685045in}{2.436237in}}%
\pgfpathcurveto{\pgfqpoint{0.685045in}{2.444473in}}{\pgfqpoint{0.681772in}{2.452373in}}{\pgfqpoint{0.675948in}{2.458197in}}%
\pgfpathcurveto{\pgfqpoint{0.670124in}{2.464021in}}{\pgfqpoint{0.662224in}{2.467293in}}{\pgfqpoint{0.653988in}{2.467293in}}%
\pgfpathcurveto{\pgfqpoint{0.645752in}{2.467293in}}{\pgfqpoint{0.637852in}{2.464021in}}{\pgfqpoint{0.632028in}{2.458197in}}%
\pgfpathcurveto{\pgfqpoint{0.626204in}{2.452373in}}{\pgfqpoint{0.622932in}{2.444473in}}{\pgfqpoint{0.622932in}{2.436237in}}%
\pgfpathcurveto{\pgfqpoint{0.622932in}{2.428000in}}{\pgfqpoint{0.626204in}{2.420100in}}{\pgfqpoint{0.632028in}{2.414276in}}%
\pgfpathcurveto{\pgfqpoint{0.637852in}{2.408453in}}{\pgfqpoint{0.645752in}{2.405180in}}{\pgfqpoint{0.653988in}{2.405180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836024in}{2.565209in}}%
\pgfpathcurveto{\pgfqpoint{2.844261in}{2.565209in}}{\pgfqpoint{2.852161in}{2.568482in}}{\pgfqpoint{2.857985in}{2.574306in}}%
\pgfpathcurveto{\pgfqpoint{2.863809in}{2.580130in}}{\pgfqpoint{2.867081in}{2.588030in}}{\pgfqpoint{2.867081in}{2.596266in}}%
\pgfpathcurveto{\pgfqpoint{2.867081in}{2.604502in}}{\pgfqpoint{2.863809in}{2.612402in}}{\pgfqpoint{2.857985in}{2.618226in}}%
\pgfpathcurveto{\pgfqpoint{2.852161in}{2.624050in}}{\pgfqpoint{2.844261in}{2.627322in}}{\pgfqpoint{2.836024in}{2.627322in}}%
\pgfpathcurveto{\pgfqpoint{2.827788in}{2.627322in}}{\pgfqpoint{2.819888in}{2.624050in}}{\pgfqpoint{2.814064in}{2.618226in}}%
\pgfpathcurveto{\pgfqpoint{2.808240in}{2.612402in}}{\pgfqpoint{2.804968in}{2.604502in}}{\pgfqpoint{2.804968in}{2.596266in}}%
\pgfpathcurveto{\pgfqpoint{2.804968in}{2.588030in}}{\pgfqpoint{2.808240in}{2.580130in}}{\pgfqpoint{2.814064in}{2.574306in}}%
\pgfpathcurveto{\pgfqpoint{2.819888in}{2.568482in}}{\pgfqpoint{2.827788in}{2.565209in}}{\pgfqpoint{2.836024in}{2.565209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407067in}{1.674339in}}%
\pgfpathcurveto{\pgfqpoint{0.415304in}{1.674339in}}{\pgfqpoint{0.423204in}{1.677611in}}{\pgfqpoint{0.429028in}{1.683435in}}%
\pgfpathcurveto{\pgfqpoint{0.434852in}{1.689259in}}{\pgfqpoint{0.438124in}{1.697159in}}{\pgfqpoint{0.438124in}{1.705395in}}%
\pgfpathcurveto{\pgfqpoint{0.438124in}{1.713632in}}{\pgfqpoint{0.434852in}{1.721532in}}{\pgfqpoint{0.429028in}{1.727356in}}%
\pgfpathcurveto{\pgfqpoint{0.423204in}{1.733180in}}{\pgfqpoint{0.415304in}{1.736452in}}{\pgfqpoint{0.407067in}{1.736452in}}%
\pgfpathcurveto{\pgfqpoint{0.398831in}{1.736452in}}{\pgfqpoint{0.390931in}{1.733180in}}{\pgfqpoint{0.385107in}{1.727356in}}%
\pgfpathcurveto{\pgfqpoint{0.379283in}{1.721532in}}{\pgfqpoint{0.376011in}{1.713632in}}{\pgfqpoint{0.376011in}{1.705395in}}%
\pgfpathcurveto{\pgfqpoint{0.376011in}{1.697159in}}{\pgfqpoint{0.379283in}{1.689259in}}{\pgfqpoint{0.385107in}{1.683435in}}%
\pgfpathcurveto{\pgfqpoint{0.390931in}{1.677611in}}{\pgfqpoint{0.398831in}{1.674339in}}{\pgfqpoint{0.407067in}{1.674339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509690in}{2.153472in}}%
\pgfpathcurveto{\pgfqpoint{0.517926in}{2.153472in}}{\pgfqpoint{0.525826in}{2.156744in}}{\pgfqpoint{0.531650in}{2.162568in}}%
\pgfpathcurveto{\pgfqpoint{0.537474in}{2.168392in}}{\pgfqpoint{0.540746in}{2.176292in}}{\pgfqpoint{0.540746in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{0.540746in}{2.192764in}}{\pgfqpoint{0.537474in}{2.200664in}}{\pgfqpoint{0.531650in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{0.525826in}{2.212312in}}{\pgfqpoint{0.517926in}{2.215585in}}{\pgfqpoint{0.509690in}{2.215585in}}%
\pgfpathcurveto{\pgfqpoint{0.501454in}{2.215585in}}{\pgfqpoint{0.493553in}{2.212312in}}{\pgfqpoint{0.487730in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{0.481906in}{2.200664in}}{\pgfqpoint{0.478633in}{2.192764in}}{\pgfqpoint{0.478633in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{0.478633in}{2.176292in}}{\pgfqpoint{0.481906in}{2.168392in}}{\pgfqpoint{0.487730in}{2.162568in}}%
\pgfpathcurveto{\pgfqpoint{0.493553in}{2.156744in}}{\pgfqpoint{0.501454in}{2.153472in}}{\pgfqpoint{0.509690in}{2.153472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601356in}{2.460803in}}%
\pgfpathcurveto{\pgfqpoint{0.609593in}{2.460803in}}{\pgfqpoint{0.617493in}{2.464075in}}{\pgfqpoint{0.623317in}{2.469899in}}%
\pgfpathcurveto{\pgfqpoint{0.629140in}{2.475723in}}{\pgfqpoint{0.632413in}{2.483623in}}{\pgfqpoint{0.632413in}{2.491859in}}%
\pgfpathcurveto{\pgfqpoint{0.632413in}{2.500095in}}{\pgfqpoint{0.629140in}{2.507995in}}{\pgfqpoint{0.623317in}{2.513819in}}%
\pgfpathcurveto{\pgfqpoint{0.617493in}{2.519643in}}{\pgfqpoint{0.609593in}{2.522916in}}{\pgfqpoint{0.601356in}{2.522916in}}%
\pgfpathcurveto{\pgfqpoint{0.593120in}{2.522916in}}{\pgfqpoint{0.585220in}{2.519643in}}{\pgfqpoint{0.579396in}{2.513819in}}%
\pgfpathcurveto{\pgfqpoint{0.573572in}{2.507995in}}{\pgfqpoint{0.570300in}{2.500095in}}{\pgfqpoint{0.570300in}{2.491859in}}%
\pgfpathcurveto{\pgfqpoint{0.570300in}{2.483623in}}{\pgfqpoint{0.573572in}{2.475723in}}{\pgfqpoint{0.579396in}{2.469899in}}%
\pgfpathcurveto{\pgfqpoint{0.585220in}{2.464075in}}{\pgfqpoint{0.593120in}{2.460803in}}{\pgfqpoint{0.601356in}{2.460803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024519in}{1.527120in}}%
\pgfpathcurveto{\pgfqpoint{3.032755in}{1.527120in}}{\pgfqpoint{3.040655in}{1.530392in}}{\pgfqpoint{3.046479in}{1.536216in}}%
\pgfpathcurveto{\pgfqpoint{3.052303in}{1.542040in}}{\pgfqpoint{3.055575in}{1.549940in}}{\pgfqpoint{3.055575in}{1.558176in}}%
\pgfpathcurveto{\pgfqpoint{3.055575in}{1.566413in}}{\pgfqpoint{3.052303in}{1.574313in}}{\pgfqpoint{3.046479in}{1.580137in}}%
\pgfpathcurveto{\pgfqpoint{3.040655in}{1.585961in}}{\pgfqpoint{3.032755in}{1.589233in}}{\pgfqpoint{3.024519in}{1.589233in}}%
\pgfpathcurveto{\pgfqpoint{3.016282in}{1.589233in}}{\pgfqpoint{3.008382in}{1.585961in}}{\pgfqpoint{3.002558in}{1.580137in}}%
\pgfpathcurveto{\pgfqpoint{2.996734in}{1.574313in}}{\pgfqpoint{2.993462in}{1.566413in}}{\pgfqpoint{2.993462in}{1.558176in}}%
\pgfpathcurveto{\pgfqpoint{2.993462in}{1.549940in}}{\pgfqpoint{2.996734in}{1.542040in}}{\pgfqpoint{3.002558in}{1.536216in}}%
\pgfpathcurveto{\pgfqpoint{3.008382in}{1.530392in}}{\pgfqpoint{3.016282in}{1.527120in}}{\pgfqpoint{3.024519in}{1.527120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099903in}{0.519029in}}%
\pgfpathcurveto{\pgfqpoint{2.108140in}{0.519029in}}{\pgfqpoint{2.116040in}{0.522301in}}{\pgfqpoint{2.121864in}{0.528125in}}%
\pgfpathcurveto{\pgfqpoint{2.127688in}{0.533949in}}{\pgfqpoint{2.130960in}{0.541849in}}{\pgfqpoint{2.130960in}{0.550085in}}%
\pgfpathcurveto{\pgfqpoint{2.130960in}{0.558322in}}{\pgfqpoint{2.127688in}{0.566222in}}{\pgfqpoint{2.121864in}{0.572046in}}%
\pgfpathcurveto{\pgfqpoint{2.116040in}{0.577870in}}{\pgfqpoint{2.108140in}{0.581142in}}{\pgfqpoint{2.099903in}{0.581142in}}%
\pgfpathcurveto{\pgfqpoint{2.091667in}{0.581142in}}{\pgfqpoint{2.083767in}{0.577870in}}{\pgfqpoint{2.077943in}{0.572046in}}%
\pgfpathcurveto{\pgfqpoint{2.072119in}{0.566222in}}{\pgfqpoint{2.068847in}{0.558322in}}{\pgfqpoint{2.068847in}{0.550085in}}%
\pgfpathcurveto{\pgfqpoint{2.068847in}{0.541849in}}{\pgfqpoint{2.072119in}{0.533949in}}{\pgfqpoint{2.077943in}{0.528125in}}%
\pgfpathcurveto{\pgfqpoint{2.083767in}{0.522301in}}{\pgfqpoint{2.091667in}{0.519029in}}{\pgfqpoint{2.099903in}{0.519029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625322in}{1.188732in}}%
\pgfpathcurveto{\pgfqpoint{0.633558in}{1.188732in}}{\pgfqpoint{0.641458in}{1.192004in}}{\pgfqpoint{0.647282in}{1.197828in}}%
\pgfpathcurveto{\pgfqpoint{0.653106in}{1.203652in}}{\pgfqpoint{0.656378in}{1.211552in}}{\pgfqpoint{0.656378in}{1.219788in}}%
\pgfpathcurveto{\pgfqpoint{0.656378in}{1.228025in}}{\pgfqpoint{0.653106in}{1.235925in}}{\pgfqpoint{0.647282in}{1.241749in}}%
\pgfpathcurveto{\pgfqpoint{0.641458in}{1.247573in}}{\pgfqpoint{0.633558in}{1.250845in}}{\pgfqpoint{0.625322in}{1.250845in}}%
\pgfpathcurveto{\pgfqpoint{0.617086in}{1.250845in}}{\pgfqpoint{0.609186in}{1.247573in}}{\pgfqpoint{0.603362in}{1.241749in}}%
\pgfpathcurveto{\pgfqpoint{0.597538in}{1.235925in}}{\pgfqpoint{0.594265in}{1.228025in}}{\pgfqpoint{0.594265in}{1.219788in}}%
\pgfpathcurveto{\pgfqpoint{0.594265in}{1.211552in}}{\pgfqpoint{0.597538in}{1.203652in}}{\pgfqpoint{0.603362in}{1.197828in}}%
\pgfpathcurveto{\pgfqpoint{0.609186in}{1.192004in}}{\pgfqpoint{0.617086in}{1.188732in}}{\pgfqpoint{0.625322in}{1.188732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602676in}{0.835636in}}%
\pgfpathcurveto{\pgfqpoint{2.610913in}{0.835636in}}{\pgfqpoint{2.618813in}{0.838908in}}{\pgfqpoint{2.624637in}{0.844732in}}%
\pgfpathcurveto{\pgfqpoint{2.630461in}{0.850556in}}{\pgfqpoint{2.633733in}{0.858456in}}{\pgfqpoint{2.633733in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{2.633733in}{0.874928in}}{\pgfqpoint{2.630461in}{0.882828in}}{\pgfqpoint{2.624637in}{0.888652in}}%
\pgfpathcurveto{\pgfqpoint{2.618813in}{0.894476in}}{\pgfqpoint{2.610913in}{0.897749in}}{\pgfqpoint{2.602676in}{0.897749in}}%
\pgfpathcurveto{\pgfqpoint{2.594440in}{0.897749in}}{\pgfqpoint{2.586540in}{0.894476in}}{\pgfqpoint{2.580716in}{0.888652in}}%
\pgfpathcurveto{\pgfqpoint{2.574892in}{0.882828in}}{\pgfqpoint{2.571620in}{0.874928in}}{\pgfqpoint{2.571620in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{2.571620in}{0.858456in}}{\pgfqpoint{2.574892in}{0.850556in}}{\pgfqpoint{2.580716in}{0.844732in}}%
\pgfpathcurveto{\pgfqpoint{2.586540in}{0.838908in}}{\pgfqpoint{2.594440in}{0.835636in}}{\pgfqpoint{2.602676in}{0.835636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445863in}{2.880818in}}%
\pgfpathcurveto{\pgfqpoint{2.454099in}{2.880818in}}{\pgfqpoint{2.461999in}{2.884090in}}{\pgfqpoint{2.467823in}{2.889914in}}%
\pgfpathcurveto{\pgfqpoint{2.473647in}{2.895738in}}{\pgfqpoint{2.476919in}{2.903638in}}{\pgfqpoint{2.476919in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{2.476919in}{2.920110in}}{\pgfqpoint{2.473647in}{2.928010in}}{\pgfqpoint{2.467823in}{2.933834in}}%
\pgfpathcurveto{\pgfqpoint{2.461999in}{2.939658in}}{\pgfqpoint{2.454099in}{2.942931in}}{\pgfqpoint{2.445863in}{2.942931in}}%
\pgfpathcurveto{\pgfqpoint{2.437627in}{2.942931in}}{\pgfqpoint{2.429727in}{2.939658in}}{\pgfqpoint{2.423903in}{2.933834in}}%
\pgfpathcurveto{\pgfqpoint{2.418079in}{2.928010in}}{\pgfqpoint{2.414806in}{2.920110in}}{\pgfqpoint{2.414806in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{2.414806in}{2.903638in}}{\pgfqpoint{2.418079in}{2.895738in}}{\pgfqpoint{2.423903in}{2.889914in}}%
\pgfpathcurveto{\pgfqpoint{2.429727in}{2.884090in}}{\pgfqpoint{2.437627in}{2.880818in}}{\pgfqpoint{2.445863in}{2.880818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342253in}{0.622575in}}%
\pgfpathcurveto{\pgfqpoint{2.350489in}{0.622575in}}{\pgfqpoint{2.358389in}{0.625847in}}{\pgfqpoint{2.364213in}{0.631671in}}%
\pgfpathcurveto{\pgfqpoint{2.370037in}{0.637495in}}{\pgfqpoint{2.373310in}{0.645395in}}{\pgfqpoint{2.373310in}{0.653631in}}%
\pgfpathcurveto{\pgfqpoint{2.373310in}{0.661867in}}{\pgfqpoint{2.370037in}{0.669767in}}{\pgfqpoint{2.364213in}{0.675591in}}%
\pgfpathcurveto{\pgfqpoint{2.358389in}{0.681415in}}{\pgfqpoint{2.350489in}{0.684688in}}{\pgfqpoint{2.342253in}{0.684688in}}%
\pgfpathcurveto{\pgfqpoint{2.334017in}{0.684688in}}{\pgfqpoint{2.326117in}{0.681415in}}{\pgfqpoint{2.320293in}{0.675591in}}%
\pgfpathcurveto{\pgfqpoint{2.314469in}{0.669767in}}{\pgfqpoint{2.311197in}{0.661867in}}{\pgfqpoint{2.311197in}{0.653631in}}%
\pgfpathcurveto{\pgfqpoint{2.311197in}{0.645395in}}{\pgfqpoint{2.314469in}{0.637495in}}{\pgfqpoint{2.320293in}{0.631671in}}%
\pgfpathcurveto{\pgfqpoint{2.326117in}{0.625847in}}{\pgfqpoint{2.334017in}{0.622575in}}{\pgfqpoint{2.342253in}{0.622575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337666in}{2.985656in}}%
\pgfpathcurveto{\pgfqpoint{1.345902in}{2.985656in}}{\pgfqpoint{1.353802in}{2.988928in}}{\pgfqpoint{1.359626in}{2.994752in}}%
\pgfpathcurveto{\pgfqpoint{1.365450in}{3.000576in}}{\pgfqpoint{1.368722in}{3.008476in}}{\pgfqpoint{1.368722in}{3.016713in}}%
\pgfpathcurveto{\pgfqpoint{1.368722in}{3.024949in}}{\pgfqpoint{1.365450in}{3.032849in}}{\pgfqpoint{1.359626in}{3.038673in}}%
\pgfpathcurveto{\pgfqpoint{1.353802in}{3.044497in}}{\pgfqpoint{1.345902in}{3.047769in}}{\pgfqpoint{1.337666in}{3.047769in}}%
\pgfpathcurveto{\pgfqpoint{1.329430in}{3.047769in}}{\pgfqpoint{1.321530in}{3.044497in}}{\pgfqpoint{1.315706in}{3.038673in}}%
\pgfpathcurveto{\pgfqpoint{1.309882in}{3.032849in}}{\pgfqpoint{1.306609in}{3.024949in}}{\pgfqpoint{1.306609in}{3.016713in}}%
\pgfpathcurveto{\pgfqpoint{1.306609in}{3.008476in}}{\pgfqpoint{1.309882in}{3.000576in}}{\pgfqpoint{1.315706in}{2.994752in}}%
\pgfpathcurveto{\pgfqpoint{1.321530in}{2.988928in}}{\pgfqpoint{1.329430in}{2.985656in}}{\pgfqpoint{1.337666in}{2.985656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724134in}{3.098935in}}%
\pgfpathcurveto{\pgfqpoint{1.732370in}{3.098935in}}{\pgfqpoint{1.740270in}{3.102208in}}{\pgfqpoint{1.746094in}{3.108031in}}%
\pgfpathcurveto{\pgfqpoint{1.751918in}{3.113855in}}{\pgfqpoint{1.755191in}{3.121755in}}{\pgfqpoint{1.755191in}{3.129992in}}%
\pgfpathcurveto{\pgfqpoint{1.755191in}{3.138228in}}{\pgfqpoint{1.751918in}{3.146128in}}{\pgfqpoint{1.746094in}{3.151952in}}%
\pgfpathcurveto{\pgfqpoint{1.740270in}{3.157776in}}{\pgfqpoint{1.732370in}{3.161048in}}{\pgfqpoint{1.724134in}{3.161048in}}%
\pgfpathcurveto{\pgfqpoint{1.715898in}{3.161048in}}{\pgfqpoint{1.707998in}{3.157776in}}{\pgfqpoint{1.702174in}{3.151952in}}%
\pgfpathcurveto{\pgfqpoint{1.696350in}{3.146128in}}{\pgfqpoint{1.693078in}{3.138228in}}{\pgfqpoint{1.693078in}{3.129992in}}%
\pgfpathcurveto{\pgfqpoint{1.693078in}{3.121755in}}{\pgfqpoint{1.696350in}{3.113855in}}{\pgfqpoint{1.702174in}{3.108031in}}%
\pgfpathcurveto{\pgfqpoint{1.707998in}{3.102208in}}{\pgfqpoint{1.715898in}{3.098935in}}{\pgfqpoint{1.724134in}{3.098935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520437in}{1.975273in}}%
\pgfpathcurveto{\pgfqpoint{0.528674in}{1.975273in}}{\pgfqpoint{0.536574in}{1.978545in}}{\pgfqpoint{0.542398in}{1.984369in}}%
\pgfpathcurveto{\pgfqpoint{0.548221in}{1.990193in}}{\pgfqpoint{0.551494in}{1.998093in}}{\pgfqpoint{0.551494in}{2.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.551494in}{2.014565in}}{\pgfqpoint{0.548221in}{2.022465in}}{\pgfqpoint{0.542398in}{2.028289in}}%
\pgfpathcurveto{\pgfqpoint{0.536574in}{2.034113in}}{\pgfqpoint{0.528674in}{2.037386in}}{\pgfqpoint{0.520437in}{2.037386in}}%
\pgfpathcurveto{\pgfqpoint{0.512201in}{2.037386in}}{\pgfqpoint{0.504301in}{2.034113in}}{\pgfqpoint{0.498477in}{2.028289in}}%
\pgfpathcurveto{\pgfqpoint{0.492653in}{2.022465in}}{\pgfqpoint{0.489381in}{2.014565in}}{\pgfqpoint{0.489381in}{2.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.489381in}{1.998093in}}{\pgfqpoint{0.492653in}{1.990193in}}{\pgfqpoint{0.498477in}{1.984369in}}%
\pgfpathcurveto{\pgfqpoint{0.504301in}{1.978545in}}{\pgfqpoint{0.512201in}{1.975273in}}{\pgfqpoint{0.520437in}{1.975273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465787in}{2.830934in}}%
\pgfpathcurveto{\pgfqpoint{2.474023in}{2.830934in}}{\pgfqpoint{2.481923in}{2.834207in}}{\pgfqpoint{2.487747in}{2.840031in}}%
\pgfpathcurveto{\pgfqpoint{2.493571in}{2.845854in}}{\pgfqpoint{2.496844in}{2.853754in}}{\pgfqpoint{2.496844in}{2.861991in}}%
\pgfpathcurveto{\pgfqpoint{2.496844in}{2.870227in}}{\pgfqpoint{2.493571in}{2.878127in}}{\pgfqpoint{2.487747in}{2.883951in}}%
\pgfpathcurveto{\pgfqpoint{2.481923in}{2.889775in}}{\pgfqpoint{2.474023in}{2.893047in}}{\pgfqpoint{2.465787in}{2.893047in}}%
\pgfpathcurveto{\pgfqpoint{2.457551in}{2.893047in}}{\pgfqpoint{2.449651in}{2.889775in}}{\pgfqpoint{2.443827in}{2.883951in}}%
\pgfpathcurveto{\pgfqpoint{2.438003in}{2.878127in}}{\pgfqpoint{2.434731in}{2.870227in}}{\pgfqpoint{2.434731in}{2.861991in}}%
\pgfpathcurveto{\pgfqpoint{2.434731in}{2.853754in}}{\pgfqpoint{2.438003in}{2.845854in}}{\pgfqpoint{2.443827in}{2.840031in}}%
\pgfpathcurveto{\pgfqpoint{2.449651in}{2.834207in}}{\pgfqpoint{2.457551in}{2.830934in}}{\pgfqpoint{2.465787in}{2.830934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369933in}{0.619916in}}%
\pgfpathcurveto{\pgfqpoint{2.378170in}{0.619916in}}{\pgfqpoint{2.386070in}{0.623188in}}{\pgfqpoint{2.391894in}{0.629012in}}%
\pgfpathcurveto{\pgfqpoint{2.397717in}{0.634836in}}{\pgfqpoint{2.400990in}{0.642736in}}{\pgfqpoint{2.400990in}{0.650972in}}%
\pgfpathcurveto{\pgfqpoint{2.400990in}{0.659209in}}{\pgfqpoint{2.397717in}{0.667109in}}{\pgfqpoint{2.391894in}{0.672933in}}%
\pgfpathcurveto{\pgfqpoint{2.386070in}{0.678757in}}{\pgfqpoint{2.378170in}{0.682029in}}{\pgfqpoint{2.369933in}{0.682029in}}%
\pgfpathcurveto{\pgfqpoint{2.361697in}{0.682029in}}{\pgfqpoint{2.353797in}{0.678757in}}{\pgfqpoint{2.347973in}{0.672933in}}%
\pgfpathcurveto{\pgfqpoint{2.342149in}{0.667109in}}{\pgfqpoint{2.338877in}{0.659209in}}{\pgfqpoint{2.338877in}{0.650972in}}%
\pgfpathcurveto{\pgfqpoint{2.338877in}{0.642736in}}{\pgfqpoint{2.342149in}{0.634836in}}{\pgfqpoint{2.347973in}{0.629012in}}%
\pgfpathcurveto{\pgfqpoint{2.353797in}{0.623188in}}{\pgfqpoint{2.361697in}{0.619916in}}{\pgfqpoint{2.369933in}{0.619916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964730in}{1.305051in}}%
\pgfpathcurveto{\pgfqpoint{2.972966in}{1.305051in}}{\pgfqpoint{2.980866in}{1.308323in}}{\pgfqpoint{2.986690in}{1.314147in}}%
\pgfpathcurveto{\pgfqpoint{2.992514in}{1.319971in}}{\pgfqpoint{2.995786in}{1.327871in}}{\pgfqpoint{2.995786in}{1.336107in}}%
\pgfpathcurveto{\pgfqpoint{2.995786in}{1.344344in}}{\pgfqpoint{2.992514in}{1.352244in}}{\pgfqpoint{2.986690in}{1.358068in}}%
\pgfpathcurveto{\pgfqpoint{2.980866in}{1.363892in}}{\pgfqpoint{2.972966in}{1.367164in}}{\pgfqpoint{2.964730in}{1.367164in}}%
\pgfpathcurveto{\pgfqpoint{2.956494in}{1.367164in}}{\pgfqpoint{2.948593in}{1.363892in}}{\pgfqpoint{2.942770in}{1.358068in}}%
\pgfpathcurveto{\pgfqpoint{2.936946in}{1.352244in}}{\pgfqpoint{2.933673in}{1.344344in}}{\pgfqpoint{2.933673in}{1.336107in}}%
\pgfpathcurveto{\pgfqpoint{2.933673in}{1.327871in}}{\pgfqpoint{2.936946in}{1.319971in}}{\pgfqpoint{2.942770in}{1.314147in}}%
\pgfpathcurveto{\pgfqpoint{2.948593in}{1.308323in}}{\pgfqpoint{2.956494in}{1.305051in}}{\pgfqpoint{2.964730in}{1.305051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849893in}{2.715776in}}%
\pgfpathcurveto{\pgfqpoint{0.858130in}{2.715776in}}{\pgfqpoint{0.866030in}{2.719048in}}{\pgfqpoint{0.871854in}{2.724872in}}%
\pgfpathcurveto{\pgfqpoint{0.877677in}{2.730696in}}{\pgfqpoint{0.880950in}{2.738596in}}{\pgfqpoint{0.880950in}{2.746832in}}%
\pgfpathcurveto{\pgfqpoint{0.880950in}{2.755069in}}{\pgfqpoint{0.877677in}{2.762969in}}{\pgfqpoint{0.871854in}{2.768793in}}%
\pgfpathcurveto{\pgfqpoint{0.866030in}{2.774616in}}{\pgfqpoint{0.858130in}{2.777889in}}{\pgfqpoint{0.849893in}{2.777889in}}%
\pgfpathcurveto{\pgfqpoint{0.841657in}{2.777889in}}{\pgfqpoint{0.833757in}{2.774616in}}{\pgfqpoint{0.827933in}{2.768793in}}%
\pgfpathcurveto{\pgfqpoint{0.822109in}{2.762969in}}{\pgfqpoint{0.818837in}{2.755069in}}{\pgfqpoint{0.818837in}{2.746832in}}%
\pgfpathcurveto{\pgfqpoint{0.818837in}{2.738596in}}{\pgfqpoint{0.822109in}{2.730696in}}{\pgfqpoint{0.827933in}{2.724872in}}%
\pgfpathcurveto{\pgfqpoint{0.833757in}{2.719048in}}{\pgfqpoint{0.841657in}{2.715776in}}{\pgfqpoint{0.849893in}{2.715776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684153in}{2.750741in}}%
\pgfpathcurveto{\pgfqpoint{2.692389in}{2.750741in}}{\pgfqpoint{2.700289in}{2.754013in}}{\pgfqpoint{2.706113in}{2.759837in}}%
\pgfpathcurveto{\pgfqpoint{2.711937in}{2.765661in}}{\pgfqpoint{2.715209in}{2.773561in}}{\pgfqpoint{2.715209in}{2.781797in}}%
\pgfpathcurveto{\pgfqpoint{2.715209in}{2.790033in}}{\pgfqpoint{2.711937in}{2.797933in}}{\pgfqpoint{2.706113in}{2.803757in}}%
\pgfpathcurveto{\pgfqpoint{2.700289in}{2.809581in}}{\pgfqpoint{2.692389in}{2.812854in}}{\pgfqpoint{2.684153in}{2.812854in}}%
\pgfpathcurveto{\pgfqpoint{2.675917in}{2.812854in}}{\pgfqpoint{2.668017in}{2.809581in}}{\pgfqpoint{2.662193in}{2.803757in}}%
\pgfpathcurveto{\pgfqpoint{2.656369in}{2.797933in}}{\pgfqpoint{2.653096in}{2.790033in}}{\pgfqpoint{2.653096in}{2.781797in}}%
\pgfpathcurveto{\pgfqpoint{2.653096in}{2.773561in}}{\pgfqpoint{2.656369in}{2.765661in}}{\pgfqpoint{2.662193in}{2.759837in}}%
\pgfpathcurveto{\pgfqpoint{2.668017in}{2.754013in}}{\pgfqpoint{2.675917in}{2.750741in}}{\pgfqpoint{2.684153in}{2.750741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046817in}{1.899319in}}%
\pgfpathcurveto{\pgfqpoint{3.055053in}{1.899319in}}{\pgfqpoint{3.062953in}{1.902592in}}{\pgfqpoint{3.068777in}{1.908416in}}%
\pgfpathcurveto{\pgfqpoint{3.074601in}{1.914240in}}{\pgfqpoint{3.077874in}{1.922140in}}{\pgfqpoint{3.077874in}{1.930376in}}%
\pgfpathcurveto{\pgfqpoint{3.077874in}{1.938612in}}{\pgfqpoint{3.074601in}{1.946512in}}{\pgfqpoint{3.068777in}{1.952336in}}%
\pgfpathcurveto{\pgfqpoint{3.062953in}{1.958160in}}{\pgfqpoint{3.055053in}{1.961432in}}{\pgfqpoint{3.046817in}{1.961432in}}%
\pgfpathcurveto{\pgfqpoint{3.038581in}{1.961432in}}{\pgfqpoint{3.030681in}{1.958160in}}{\pgfqpoint{3.024857in}{1.952336in}}%
\pgfpathcurveto{\pgfqpoint{3.019033in}{1.946512in}}{\pgfqpoint{3.015761in}{1.938612in}}{\pgfqpoint{3.015761in}{1.930376in}}%
\pgfpathcurveto{\pgfqpoint{3.015761in}{1.922140in}}{\pgfqpoint{3.019033in}{1.914240in}}{\pgfqpoint{3.024857in}{1.908416in}}%
\pgfpathcurveto{\pgfqpoint{3.030681in}{1.902592in}}{\pgfqpoint{3.038581in}{1.899319in}}{\pgfqpoint{3.046817in}{1.899319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808424in}{1.035934in}}%
\pgfpathcurveto{\pgfqpoint{2.816660in}{1.035934in}}{\pgfqpoint{2.824560in}{1.039207in}}{\pgfqpoint{2.830384in}{1.045031in}}%
\pgfpathcurveto{\pgfqpoint{2.836208in}{1.050855in}}{\pgfqpoint{2.839481in}{1.058755in}}{\pgfqpoint{2.839481in}{1.066991in}}%
\pgfpathcurveto{\pgfqpoint{2.839481in}{1.075227in}}{\pgfqpoint{2.836208in}{1.083127in}}{\pgfqpoint{2.830384in}{1.088951in}}%
\pgfpathcurveto{\pgfqpoint{2.824560in}{1.094775in}}{\pgfqpoint{2.816660in}{1.098047in}}{\pgfqpoint{2.808424in}{1.098047in}}%
\pgfpathcurveto{\pgfqpoint{2.800188in}{1.098047in}}{\pgfqpoint{2.792288in}{1.094775in}}{\pgfqpoint{2.786464in}{1.088951in}}%
\pgfpathcurveto{\pgfqpoint{2.780640in}{1.083127in}}{\pgfqpoint{2.777368in}{1.075227in}}{\pgfqpoint{2.777368in}{1.066991in}}%
\pgfpathcurveto{\pgfqpoint{2.777368in}{1.058755in}}{\pgfqpoint{2.780640in}{1.050855in}}{\pgfqpoint{2.786464in}{1.045031in}}%
\pgfpathcurveto{\pgfqpoint{2.792288in}{1.039207in}}{\pgfqpoint{2.800188in}{1.035934in}}{\pgfqpoint{2.808424in}{1.035934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964638in}{1.714052in}}%
\pgfpathcurveto{\pgfqpoint{2.972874in}{1.714052in}}{\pgfqpoint{2.980774in}{1.717325in}}{\pgfqpoint{2.986598in}{1.723149in}}%
\pgfpathcurveto{\pgfqpoint{2.992422in}{1.728972in}}{\pgfqpoint{2.995694in}{1.736873in}}{\pgfqpoint{2.995694in}{1.745109in}}%
\pgfpathcurveto{\pgfqpoint{2.995694in}{1.753345in}}{\pgfqpoint{2.992422in}{1.761245in}}{\pgfqpoint{2.986598in}{1.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.980774in}{1.772893in}}{\pgfqpoint{2.972874in}{1.776165in}}{\pgfqpoint{2.964638in}{1.776165in}}%
\pgfpathcurveto{\pgfqpoint{2.956402in}{1.776165in}}{\pgfqpoint{2.948502in}{1.772893in}}{\pgfqpoint{2.942678in}{1.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.936854in}{1.761245in}}{\pgfqpoint{2.933581in}{1.753345in}}{\pgfqpoint{2.933581in}{1.745109in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{1.736873in}}{\pgfqpoint{2.936854in}{1.728972in}}{\pgfqpoint{2.942678in}{1.723149in}}%
\pgfpathcurveto{\pgfqpoint{2.948502in}{1.717325in}}{\pgfqpoint{2.956402in}{1.714052in}}{\pgfqpoint{2.964638in}{1.714052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530063in}{2.190456in}}%
\pgfpathcurveto{\pgfqpoint{0.538299in}{2.190456in}}{\pgfqpoint{0.546199in}{2.193729in}}{\pgfqpoint{0.552023in}{2.199552in}}%
\pgfpathcurveto{\pgfqpoint{0.557847in}{2.205376in}}{\pgfqpoint{0.561119in}{2.213276in}}{\pgfqpoint{0.561119in}{2.221513in}}%
\pgfpathcurveto{\pgfqpoint{0.561119in}{2.229749in}}{\pgfqpoint{0.557847in}{2.237649in}}{\pgfqpoint{0.552023in}{2.243473in}}%
\pgfpathcurveto{\pgfqpoint{0.546199in}{2.249297in}}{\pgfqpoint{0.538299in}{2.252569in}}{\pgfqpoint{0.530063in}{2.252569in}}%
\pgfpathcurveto{\pgfqpoint{0.521826in}{2.252569in}}{\pgfqpoint{0.513926in}{2.249297in}}{\pgfqpoint{0.508102in}{2.243473in}}%
\pgfpathcurveto{\pgfqpoint{0.502278in}{2.237649in}}{\pgfqpoint{0.499006in}{2.229749in}}{\pgfqpoint{0.499006in}{2.221513in}}%
\pgfpathcurveto{\pgfqpoint{0.499006in}{2.213276in}}{\pgfqpoint{0.502278in}{2.205376in}}{\pgfqpoint{0.508102in}{2.199552in}}%
\pgfpathcurveto{\pgfqpoint{0.513926in}{2.193729in}}{\pgfqpoint{0.521826in}{2.190456in}}{\pgfqpoint{0.530063in}{2.190456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075874in}{0.741029in}}%
\pgfpathcurveto{\pgfqpoint{1.084110in}{0.741029in}}{\pgfqpoint{1.092010in}{0.744301in}}{\pgfqpoint{1.097834in}{0.750125in}}%
\pgfpathcurveto{\pgfqpoint{1.103658in}{0.755949in}}{\pgfqpoint{1.106931in}{0.763849in}}{\pgfqpoint{1.106931in}{0.772085in}}%
\pgfpathcurveto{\pgfqpoint{1.106931in}{0.780321in}}{\pgfqpoint{1.103658in}{0.788221in}}{\pgfqpoint{1.097834in}{0.794045in}}%
\pgfpathcurveto{\pgfqpoint{1.092010in}{0.799869in}}{\pgfqpoint{1.084110in}{0.803142in}}{\pgfqpoint{1.075874in}{0.803142in}}%
\pgfpathcurveto{\pgfqpoint{1.067638in}{0.803142in}}{\pgfqpoint{1.059738in}{0.799869in}}{\pgfqpoint{1.053914in}{0.794045in}}%
\pgfpathcurveto{\pgfqpoint{1.048090in}{0.788221in}}{\pgfqpoint{1.044818in}{0.780321in}}{\pgfqpoint{1.044818in}{0.772085in}}%
\pgfpathcurveto{\pgfqpoint{1.044818in}{0.763849in}}{\pgfqpoint{1.048090in}{0.755949in}}{\pgfqpoint{1.053914in}{0.750125in}}%
\pgfpathcurveto{\pgfqpoint{1.059738in}{0.744301in}}{\pgfqpoint{1.067638in}{0.741029in}}{\pgfqpoint{1.075874in}{0.741029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048440in}{2.861936in}}%
\pgfpathcurveto{\pgfqpoint{1.056676in}{2.861936in}}{\pgfqpoint{1.064576in}{2.865208in}}{\pgfqpoint{1.070400in}{2.871032in}}%
\pgfpathcurveto{\pgfqpoint{1.076224in}{2.876856in}}{\pgfqpoint{1.079496in}{2.884756in}}{\pgfqpoint{1.079496in}{2.892992in}}%
\pgfpathcurveto{\pgfqpoint{1.079496in}{2.901228in}}{\pgfqpoint{1.076224in}{2.909128in}}{\pgfqpoint{1.070400in}{2.914952in}}%
\pgfpathcurveto{\pgfqpoint{1.064576in}{2.920776in}}{\pgfqpoint{1.056676in}{2.924049in}}{\pgfqpoint{1.048440in}{2.924049in}}%
\pgfpathcurveto{\pgfqpoint{1.040204in}{2.924049in}}{\pgfqpoint{1.032303in}{2.920776in}}{\pgfqpoint{1.026480in}{2.914952in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{2.909128in}}{\pgfqpoint{1.017383in}{2.901228in}}{\pgfqpoint{1.017383in}{2.892992in}}%
\pgfpathcurveto{\pgfqpoint{1.017383in}{2.884756in}}{\pgfqpoint{1.020656in}{2.876856in}}{\pgfqpoint{1.026480in}{2.871032in}}%
\pgfpathcurveto{\pgfqpoint{1.032303in}{2.865208in}}{\pgfqpoint{1.040204in}{2.861936in}}{\pgfqpoint{1.048440in}{2.861936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391590in}{1.960513in}}%
\pgfpathcurveto{\pgfqpoint{0.399826in}{1.960513in}}{\pgfqpoint{0.407727in}{1.963785in}}{\pgfqpoint{0.413550in}{1.969609in}}%
\pgfpathcurveto{\pgfqpoint{0.419374in}{1.975433in}}{\pgfqpoint{0.422647in}{1.983333in}}{\pgfqpoint{0.422647in}{1.991569in}}%
\pgfpathcurveto{\pgfqpoint{0.422647in}{1.999806in}}{\pgfqpoint{0.419374in}{2.007706in}}{\pgfqpoint{0.413550in}{2.013530in}}%
\pgfpathcurveto{\pgfqpoint{0.407727in}{2.019354in}}{\pgfqpoint{0.399826in}{2.022626in}}{\pgfqpoint{0.391590in}{2.022626in}}%
\pgfpathcurveto{\pgfqpoint{0.383354in}{2.022626in}}{\pgfqpoint{0.375454in}{2.019354in}}{\pgfqpoint{0.369630in}{2.013530in}}%
\pgfpathcurveto{\pgfqpoint{0.363806in}{2.007706in}}{\pgfqpoint{0.360534in}{1.999806in}}{\pgfqpoint{0.360534in}{1.991569in}}%
\pgfpathcurveto{\pgfqpoint{0.360534in}{1.983333in}}{\pgfqpoint{0.363806in}{1.975433in}}{\pgfqpoint{0.369630in}{1.969609in}}%
\pgfpathcurveto{\pgfqpoint{0.375454in}{1.963785in}}{\pgfqpoint{0.383354in}{1.960513in}}{\pgfqpoint{0.391590in}{1.960513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525116in}{2.071484in}}%
\pgfpathcurveto{\pgfqpoint{0.533353in}{2.071484in}}{\pgfqpoint{0.541253in}{2.074756in}}{\pgfqpoint{0.547077in}{2.080580in}}%
\pgfpathcurveto{\pgfqpoint{0.552900in}{2.086404in}}{\pgfqpoint{0.556173in}{2.094304in}}{\pgfqpoint{0.556173in}{2.102541in}}%
\pgfpathcurveto{\pgfqpoint{0.556173in}{2.110777in}}{\pgfqpoint{0.552900in}{2.118677in}}{\pgfqpoint{0.547077in}{2.124501in}}%
\pgfpathcurveto{\pgfqpoint{0.541253in}{2.130325in}}{\pgfqpoint{0.533353in}{2.133597in}}{\pgfqpoint{0.525116in}{2.133597in}}%
\pgfpathcurveto{\pgfqpoint{0.516880in}{2.133597in}}{\pgfqpoint{0.508980in}{2.130325in}}{\pgfqpoint{0.503156in}{2.124501in}}%
\pgfpathcurveto{\pgfqpoint{0.497332in}{2.118677in}}{\pgfqpoint{0.494060in}{2.110777in}}{\pgfqpoint{0.494060in}{2.102541in}}%
\pgfpathcurveto{\pgfqpoint{0.494060in}{2.094304in}}{\pgfqpoint{0.497332in}{2.086404in}}{\pgfqpoint{0.503156in}{2.080580in}}%
\pgfpathcurveto{\pgfqpoint{0.508980in}{2.074756in}}{\pgfqpoint{0.516880in}{2.071484in}}{\pgfqpoint{0.525116in}{2.071484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545640in}{2.356909in}}%
\pgfpathcurveto{\pgfqpoint{0.553876in}{2.356909in}}{\pgfqpoint{0.561777in}{2.360181in}}{\pgfqpoint{0.567600in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{0.573424in}{2.371829in}}{\pgfqpoint{0.576697in}{2.379729in}}{\pgfqpoint{0.576697in}{2.387965in}}%
\pgfpathcurveto{\pgfqpoint{0.576697in}{2.396201in}}{\pgfqpoint{0.573424in}{2.404101in}}{\pgfqpoint{0.567600in}{2.409925in}}%
\pgfpathcurveto{\pgfqpoint{0.561777in}{2.415749in}}{\pgfqpoint{0.553876in}{2.419022in}}{\pgfqpoint{0.545640in}{2.419022in}}%
\pgfpathcurveto{\pgfqpoint{0.537404in}{2.419022in}}{\pgfqpoint{0.529504in}{2.415749in}}{\pgfqpoint{0.523680in}{2.409925in}}%
\pgfpathcurveto{\pgfqpoint{0.517856in}{2.404101in}}{\pgfqpoint{0.514584in}{2.396201in}}{\pgfqpoint{0.514584in}{2.387965in}}%
\pgfpathcurveto{\pgfqpoint{0.514584in}{2.379729in}}{\pgfqpoint{0.517856in}{2.371829in}}{\pgfqpoint{0.523680in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{0.529504in}{2.360181in}}{\pgfqpoint{0.537404in}{2.356909in}}{\pgfqpoint{0.545640in}{2.356909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526969in}{2.073577in}}%
\pgfpathcurveto{\pgfqpoint{0.535205in}{2.073577in}}{\pgfqpoint{0.543105in}{2.076850in}}{\pgfqpoint{0.548929in}{2.082674in}}%
\pgfpathcurveto{\pgfqpoint{0.554753in}{2.088498in}}{\pgfqpoint{0.558025in}{2.096398in}}{\pgfqpoint{0.558025in}{2.104634in}}%
\pgfpathcurveto{\pgfqpoint{0.558025in}{2.112870in}}{\pgfqpoint{0.554753in}{2.120770in}}{\pgfqpoint{0.548929in}{2.126594in}}%
\pgfpathcurveto{\pgfqpoint{0.543105in}{2.132418in}}{\pgfqpoint{0.535205in}{2.135690in}}{\pgfqpoint{0.526969in}{2.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.518733in}{2.135690in}}{\pgfqpoint{0.510833in}{2.132418in}}{\pgfqpoint{0.505009in}{2.126594in}}%
\pgfpathcurveto{\pgfqpoint{0.499185in}{2.120770in}}{\pgfqpoint{0.495912in}{2.112870in}}{\pgfqpoint{0.495912in}{2.104634in}}%
\pgfpathcurveto{\pgfqpoint{0.495912in}{2.096398in}}{\pgfqpoint{0.499185in}{2.088498in}}{\pgfqpoint{0.505009in}{2.082674in}}%
\pgfpathcurveto{\pgfqpoint{0.510833in}{2.076850in}}{\pgfqpoint{0.518733in}{2.073577in}}{\pgfqpoint{0.526969in}{2.073577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867429in}{2.741056in}}%
\pgfpathcurveto{\pgfqpoint{0.875665in}{2.741056in}}{\pgfqpoint{0.883565in}{2.744328in}}{\pgfqpoint{0.889389in}{2.750152in}}%
\pgfpathcurveto{\pgfqpoint{0.895213in}{2.755976in}}{\pgfqpoint{0.898485in}{2.763876in}}{\pgfqpoint{0.898485in}{2.772112in}}%
\pgfpathcurveto{\pgfqpoint{0.898485in}{2.780349in}}{\pgfqpoint{0.895213in}{2.788249in}}{\pgfqpoint{0.889389in}{2.794073in}}%
\pgfpathcurveto{\pgfqpoint{0.883565in}{2.799897in}}{\pgfqpoint{0.875665in}{2.803169in}}{\pgfqpoint{0.867429in}{2.803169in}}%
\pgfpathcurveto{\pgfqpoint{0.859192in}{2.803169in}}{\pgfqpoint{0.851292in}{2.799897in}}{\pgfqpoint{0.845468in}{2.794073in}}%
\pgfpathcurveto{\pgfqpoint{0.839644in}{2.788249in}}{\pgfqpoint{0.836372in}{2.780349in}}{\pgfqpoint{0.836372in}{2.772112in}}%
\pgfpathcurveto{\pgfqpoint{0.836372in}{2.763876in}}{\pgfqpoint{0.839644in}{2.755976in}}{\pgfqpoint{0.845468in}{2.750152in}}%
\pgfpathcurveto{\pgfqpoint{0.851292in}{2.744328in}}{\pgfqpoint{0.859192in}{2.741056in}}{\pgfqpoint{0.867429in}{2.741056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398383in}{1.890015in}}%
\pgfpathcurveto{\pgfqpoint{0.406619in}{1.890015in}}{\pgfqpoint{0.414519in}{1.893288in}}{\pgfqpoint{0.420343in}{1.899112in}}%
\pgfpathcurveto{\pgfqpoint{0.426167in}{1.904936in}}{\pgfqpoint{0.429439in}{1.912836in}}{\pgfqpoint{0.429439in}{1.921072in}}%
\pgfpathcurveto{\pgfqpoint{0.429439in}{1.929308in}}{\pgfqpoint{0.426167in}{1.937208in}}{\pgfqpoint{0.420343in}{1.943032in}}%
\pgfpathcurveto{\pgfqpoint{0.414519in}{1.948856in}}{\pgfqpoint{0.406619in}{1.952128in}}{\pgfqpoint{0.398383in}{1.952128in}}%
\pgfpathcurveto{\pgfqpoint{0.390147in}{1.952128in}}{\pgfqpoint{0.382247in}{1.948856in}}{\pgfqpoint{0.376423in}{1.943032in}}%
\pgfpathcurveto{\pgfqpoint{0.370599in}{1.937208in}}{\pgfqpoint{0.367326in}{1.929308in}}{\pgfqpoint{0.367326in}{1.921072in}}%
\pgfpathcurveto{\pgfqpoint{0.367326in}{1.912836in}}{\pgfqpoint{0.370599in}{1.904936in}}{\pgfqpoint{0.376423in}{1.899112in}}%
\pgfpathcurveto{\pgfqpoint{0.382247in}{1.893288in}}{\pgfqpoint{0.390147in}{1.890015in}}{\pgfqpoint{0.398383in}{1.890015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806365in}{2.473638in}}%
\pgfpathcurveto{\pgfqpoint{2.814601in}{2.473638in}}{\pgfqpoint{2.822501in}{2.476910in}}{\pgfqpoint{2.828325in}{2.482734in}}%
\pgfpathcurveto{\pgfqpoint{2.834149in}{2.488558in}}{\pgfqpoint{2.837421in}{2.496458in}}{\pgfqpoint{2.837421in}{2.504694in}}%
\pgfpathcurveto{\pgfqpoint{2.837421in}{2.512930in}}{\pgfqpoint{2.834149in}{2.520830in}}{\pgfqpoint{2.828325in}{2.526654in}}%
\pgfpathcurveto{\pgfqpoint{2.822501in}{2.532478in}}{\pgfqpoint{2.814601in}{2.535751in}}{\pgfqpoint{2.806365in}{2.535751in}}%
\pgfpathcurveto{\pgfqpoint{2.798128in}{2.535751in}}{\pgfqpoint{2.790228in}{2.532478in}}{\pgfqpoint{2.784404in}{2.526654in}}%
\pgfpathcurveto{\pgfqpoint{2.778580in}{2.520830in}}{\pgfqpoint{2.775308in}{2.512930in}}{\pgfqpoint{2.775308in}{2.504694in}}%
\pgfpathcurveto{\pgfqpoint{2.775308in}{2.496458in}}{\pgfqpoint{2.778580in}{2.488558in}}{\pgfqpoint{2.784404in}{2.482734in}}%
\pgfpathcurveto{\pgfqpoint{2.790228in}{2.476910in}}{\pgfqpoint{2.798128in}{2.473638in}}{\pgfqpoint{2.806365in}{2.473638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249128in}{0.613017in}}%
\pgfpathcurveto{\pgfqpoint{1.257364in}{0.613017in}}{\pgfqpoint{1.265264in}{0.616290in}}{\pgfqpoint{1.271088in}{0.622113in}}%
\pgfpathcurveto{\pgfqpoint{1.276912in}{0.627937in}}{\pgfqpoint{1.280185in}{0.635837in}}{\pgfqpoint{1.280185in}{0.644074in}}%
\pgfpathcurveto{\pgfqpoint{1.280185in}{0.652310in}}{\pgfqpoint{1.276912in}{0.660210in}}{\pgfqpoint{1.271088in}{0.666034in}}%
\pgfpathcurveto{\pgfqpoint{1.265264in}{0.671858in}}{\pgfqpoint{1.257364in}{0.675130in}}{\pgfqpoint{1.249128in}{0.675130in}}%
\pgfpathcurveto{\pgfqpoint{1.240892in}{0.675130in}}{\pgfqpoint{1.232992in}{0.671858in}}{\pgfqpoint{1.227168in}{0.666034in}}%
\pgfpathcurveto{\pgfqpoint{1.221344in}{0.660210in}}{\pgfqpoint{1.218072in}{0.652310in}}{\pgfqpoint{1.218072in}{0.644074in}}%
\pgfpathcurveto{\pgfqpoint{1.218072in}{0.635837in}}{\pgfqpoint{1.221344in}{0.627937in}}{\pgfqpoint{1.227168in}{0.622113in}}%
\pgfpathcurveto{\pgfqpoint{1.232992in}{0.616290in}}{\pgfqpoint{1.240892in}{0.613017in}}{\pgfqpoint{1.249128in}{0.613017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558452in}{0.509650in}}%
\pgfpathcurveto{\pgfqpoint{1.566689in}{0.509650in}}{\pgfqpoint{1.574589in}{0.512922in}}{\pgfqpoint{1.580413in}{0.518746in}}%
\pgfpathcurveto{\pgfqpoint{1.586237in}{0.524570in}}{\pgfqpoint{1.589509in}{0.532470in}}{\pgfqpoint{1.589509in}{0.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.589509in}{0.548942in}}{\pgfqpoint{1.586237in}{0.556842in}}{\pgfqpoint{1.580413in}{0.562666in}}%
\pgfpathcurveto{\pgfqpoint{1.574589in}{0.568490in}}{\pgfqpoint{1.566689in}{0.571763in}}{\pgfqpoint{1.558452in}{0.571763in}}%
\pgfpathcurveto{\pgfqpoint{1.550216in}{0.571763in}}{\pgfqpoint{1.542316in}{0.568490in}}{\pgfqpoint{1.536492in}{0.562666in}}%
\pgfpathcurveto{\pgfqpoint{1.530668in}{0.556842in}}{\pgfqpoint{1.527396in}{0.548942in}}{\pgfqpoint{1.527396in}{0.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.527396in}{0.532470in}}{\pgfqpoint{1.530668in}{0.524570in}}{\pgfqpoint{1.536492in}{0.518746in}}%
\pgfpathcurveto{\pgfqpoint{1.542316in}{0.512922in}}{\pgfqpoint{1.550216in}{0.509650in}}{\pgfqpoint{1.558452in}{0.509650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827734in}{3.025998in}}%
\pgfpathcurveto{\pgfqpoint{1.835970in}{3.025998in}}{\pgfqpoint{1.843870in}{3.029271in}}{\pgfqpoint{1.849694in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{1.855518in}{3.040919in}}{\pgfqpoint{1.858790in}{3.048819in}}{\pgfqpoint{1.858790in}{3.057055in}}%
\pgfpathcurveto{\pgfqpoint{1.858790in}{3.065291in}}{\pgfqpoint{1.855518in}{3.073191in}}{\pgfqpoint{1.849694in}{3.079015in}}%
\pgfpathcurveto{\pgfqpoint{1.843870in}{3.084839in}}{\pgfqpoint{1.835970in}{3.088111in}}{\pgfqpoint{1.827734in}{3.088111in}}%
\pgfpathcurveto{\pgfqpoint{1.819497in}{3.088111in}}{\pgfqpoint{1.811597in}{3.084839in}}{\pgfqpoint{1.805773in}{3.079015in}}%
\pgfpathcurveto{\pgfqpoint{1.799949in}{3.073191in}}{\pgfqpoint{1.796677in}{3.065291in}}{\pgfqpoint{1.796677in}{3.057055in}}%
\pgfpathcurveto{\pgfqpoint{1.796677in}{3.048819in}}{\pgfqpoint{1.799949in}{3.040919in}}{\pgfqpoint{1.805773in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{1.811597in}{3.029271in}}{\pgfqpoint{1.819497in}{3.025998in}}{\pgfqpoint{1.827734in}{3.025998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781975in}{2.636041in}}%
\pgfpathcurveto{\pgfqpoint{2.790212in}{2.636041in}}{\pgfqpoint{2.798112in}{2.639313in}}{\pgfqpoint{2.803936in}{2.645137in}}%
\pgfpathcurveto{\pgfqpoint{2.809760in}{2.650961in}}{\pgfqpoint{2.813032in}{2.658861in}}{\pgfqpoint{2.813032in}{2.667097in}}%
\pgfpathcurveto{\pgfqpoint{2.813032in}{2.675334in}}{\pgfqpoint{2.809760in}{2.683234in}}{\pgfqpoint{2.803936in}{2.689058in}}%
\pgfpathcurveto{\pgfqpoint{2.798112in}{2.694882in}}{\pgfqpoint{2.790212in}{2.698154in}}{\pgfqpoint{2.781975in}{2.698154in}}%
\pgfpathcurveto{\pgfqpoint{2.773739in}{2.698154in}}{\pgfqpoint{2.765839in}{2.694882in}}{\pgfqpoint{2.760015in}{2.689058in}}%
\pgfpathcurveto{\pgfqpoint{2.754191in}{2.683234in}}{\pgfqpoint{2.750919in}{2.675334in}}{\pgfqpoint{2.750919in}{2.667097in}}%
\pgfpathcurveto{\pgfqpoint{2.750919in}{2.658861in}}{\pgfqpoint{2.754191in}{2.650961in}}{\pgfqpoint{2.760015in}{2.645137in}}%
\pgfpathcurveto{\pgfqpoint{2.765839in}{2.639313in}}{\pgfqpoint{2.773739in}{2.636041in}}{\pgfqpoint{2.781975in}{2.636041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627367in}{2.509342in}}%
\pgfpathcurveto{\pgfqpoint{0.635603in}{2.509342in}}{\pgfqpoint{0.643503in}{2.512615in}}{\pgfqpoint{0.649327in}{2.518438in}}%
\pgfpathcurveto{\pgfqpoint{0.655151in}{2.524262in}}{\pgfqpoint{0.658424in}{2.532162in}}{\pgfqpoint{0.658424in}{2.540399in}}%
\pgfpathcurveto{\pgfqpoint{0.658424in}{2.548635in}}{\pgfqpoint{0.655151in}{2.556535in}}{\pgfqpoint{0.649327in}{2.562359in}}%
\pgfpathcurveto{\pgfqpoint{0.643503in}{2.568183in}}{\pgfqpoint{0.635603in}{2.571455in}}{\pgfqpoint{0.627367in}{2.571455in}}%
\pgfpathcurveto{\pgfqpoint{0.619131in}{2.571455in}}{\pgfqpoint{0.611231in}{2.568183in}}{\pgfqpoint{0.605407in}{2.562359in}}%
\pgfpathcurveto{\pgfqpoint{0.599583in}{2.556535in}}{\pgfqpoint{0.596311in}{2.548635in}}{\pgfqpoint{0.596311in}{2.540399in}}%
\pgfpathcurveto{\pgfqpoint{0.596311in}{2.532162in}}{\pgfqpoint{0.599583in}{2.524262in}}{\pgfqpoint{0.605407in}{2.518438in}}%
\pgfpathcurveto{\pgfqpoint{0.611231in}{2.512615in}}{\pgfqpoint{0.619131in}{2.509342in}}{\pgfqpoint{0.627367in}{2.509342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401814in}{3.032636in}}%
\pgfpathcurveto{\pgfqpoint{1.410051in}{3.032636in}}{\pgfqpoint{1.417951in}{3.035908in}}{\pgfqpoint{1.423775in}{3.041732in}}%
\pgfpathcurveto{\pgfqpoint{1.429598in}{3.047556in}}{\pgfqpoint{1.432871in}{3.055456in}}{\pgfqpoint{1.432871in}{3.063693in}}%
\pgfpathcurveto{\pgfqpoint{1.432871in}{3.071929in}}{\pgfqpoint{1.429598in}{3.079829in}}{\pgfqpoint{1.423775in}{3.085653in}}%
\pgfpathcurveto{\pgfqpoint{1.417951in}{3.091477in}}{\pgfqpoint{1.410051in}{3.094749in}}{\pgfqpoint{1.401814in}{3.094749in}}%
\pgfpathcurveto{\pgfqpoint{1.393578in}{3.094749in}}{\pgfqpoint{1.385678in}{3.091477in}}{\pgfqpoint{1.379854in}{3.085653in}}%
\pgfpathcurveto{\pgfqpoint{1.374030in}{3.079829in}}{\pgfqpoint{1.370758in}{3.071929in}}{\pgfqpoint{1.370758in}{3.063693in}}%
\pgfpathcurveto{\pgfqpoint{1.370758in}{3.055456in}}{\pgfqpoint{1.374030in}{3.047556in}}{\pgfqpoint{1.379854in}{3.041732in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{3.035908in}}{\pgfqpoint{1.393578in}{3.032636in}}{\pgfqpoint{1.401814in}{3.032636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414716in}{1.760322in}}%
\pgfpathcurveto{\pgfqpoint{0.422952in}{1.760322in}}{\pgfqpoint{0.430852in}{1.763595in}}{\pgfqpoint{0.436676in}{1.769418in}}%
\pgfpathcurveto{\pgfqpoint{0.442500in}{1.775242in}}{\pgfqpoint{0.445773in}{1.783142in}}{\pgfqpoint{0.445773in}{1.791379in}}%
\pgfpathcurveto{\pgfqpoint{0.445773in}{1.799615in}}{\pgfqpoint{0.442500in}{1.807515in}}{\pgfqpoint{0.436676in}{1.813339in}}%
\pgfpathcurveto{\pgfqpoint{0.430852in}{1.819163in}}{\pgfqpoint{0.422952in}{1.822435in}}{\pgfqpoint{0.414716in}{1.822435in}}%
\pgfpathcurveto{\pgfqpoint{0.406480in}{1.822435in}}{\pgfqpoint{0.398580in}{1.819163in}}{\pgfqpoint{0.392756in}{1.813339in}}%
\pgfpathcurveto{\pgfqpoint{0.386932in}{1.807515in}}{\pgfqpoint{0.383660in}{1.799615in}}{\pgfqpoint{0.383660in}{1.791379in}}%
\pgfpathcurveto{\pgfqpoint{0.383660in}{1.783142in}}{\pgfqpoint{0.386932in}{1.775242in}}{\pgfqpoint{0.392756in}{1.769418in}}%
\pgfpathcurveto{\pgfqpoint{0.398580in}{1.763595in}}{\pgfqpoint{0.406480in}{1.760322in}}{\pgfqpoint{0.414716in}{1.760322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901396in}{0.495743in}}%
\pgfpathcurveto{\pgfqpoint{1.909632in}{0.495743in}}{\pgfqpoint{1.917532in}{0.499015in}}{\pgfqpoint{1.923356in}{0.504839in}}%
\pgfpathcurveto{\pgfqpoint{1.929180in}{0.510663in}}{\pgfqpoint{1.932452in}{0.518563in}}{\pgfqpoint{1.932452in}{0.526800in}}%
\pgfpathcurveto{\pgfqpoint{1.932452in}{0.535036in}}{\pgfqpoint{1.929180in}{0.542936in}}{\pgfqpoint{1.923356in}{0.548760in}}%
\pgfpathcurveto{\pgfqpoint{1.917532in}{0.554584in}}{\pgfqpoint{1.909632in}{0.557856in}}{\pgfqpoint{1.901396in}{0.557856in}}%
\pgfpathcurveto{\pgfqpoint{1.893159in}{0.557856in}}{\pgfqpoint{1.885259in}{0.554584in}}{\pgfqpoint{1.879436in}{0.548760in}}%
\pgfpathcurveto{\pgfqpoint{1.873612in}{0.542936in}}{\pgfqpoint{1.870339in}{0.535036in}}{\pgfqpoint{1.870339in}{0.526800in}}%
\pgfpathcurveto{\pgfqpoint{1.870339in}{0.518563in}}{\pgfqpoint{1.873612in}{0.510663in}}{\pgfqpoint{1.879436in}{0.504839in}}%
\pgfpathcurveto{\pgfqpoint{1.885259in}{0.499015in}}{\pgfqpoint{1.893159in}{0.495743in}}{\pgfqpoint{1.901396in}{0.495743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818138in}{0.463132in}}%
\pgfpathcurveto{\pgfqpoint{1.826374in}{0.463132in}}{\pgfqpoint{1.834274in}{0.466404in}}{\pgfqpoint{1.840098in}{0.472228in}}%
\pgfpathcurveto{\pgfqpoint{1.845922in}{0.478052in}}{\pgfqpoint{1.849194in}{0.485952in}}{\pgfqpoint{1.849194in}{0.494188in}}%
\pgfpathcurveto{\pgfqpoint{1.849194in}{0.502425in}}{\pgfqpoint{1.845922in}{0.510325in}}{\pgfqpoint{1.840098in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.834274in}{0.521973in}}{\pgfqpoint{1.826374in}{0.525245in}}{\pgfqpoint{1.818138in}{0.525245in}}%
\pgfpathcurveto{\pgfqpoint{1.809901in}{0.525245in}}{\pgfqpoint{1.802001in}{0.521973in}}{\pgfqpoint{1.796177in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.790353in}{0.510325in}}{\pgfqpoint{1.787081in}{0.502425in}}{\pgfqpoint{1.787081in}{0.494188in}}%
\pgfpathcurveto{\pgfqpoint{1.787081in}{0.485952in}}{\pgfqpoint{1.790353in}{0.478052in}}{\pgfqpoint{1.796177in}{0.472228in}}%
\pgfpathcurveto{\pgfqpoint{1.802001in}{0.466404in}}{\pgfqpoint{1.809901in}{0.463132in}}{\pgfqpoint{1.818138in}{0.463132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776674in}{3.111592in}}%
\pgfpathcurveto{\pgfqpoint{1.784911in}{3.111592in}}{\pgfqpoint{1.792811in}{3.114864in}}{\pgfqpoint{1.798635in}{3.120688in}}%
\pgfpathcurveto{\pgfqpoint{1.804459in}{3.126512in}}{\pgfqpoint{1.807731in}{3.134412in}}{\pgfqpoint{1.807731in}{3.142649in}}%
\pgfpathcurveto{\pgfqpoint{1.807731in}{3.150885in}}{\pgfqpoint{1.804459in}{3.158785in}}{\pgfqpoint{1.798635in}{3.164609in}}%
\pgfpathcurveto{\pgfqpoint{1.792811in}{3.170433in}}{\pgfqpoint{1.784911in}{3.173705in}}{\pgfqpoint{1.776674in}{3.173705in}}%
\pgfpathcurveto{\pgfqpoint{1.768438in}{3.173705in}}{\pgfqpoint{1.760538in}{3.170433in}}{\pgfqpoint{1.754714in}{3.164609in}}%
\pgfpathcurveto{\pgfqpoint{1.748890in}{3.158785in}}{\pgfqpoint{1.745618in}{3.150885in}}{\pgfqpoint{1.745618in}{3.142649in}}%
\pgfpathcurveto{\pgfqpoint{1.745618in}{3.134412in}}{\pgfqpoint{1.748890in}{3.126512in}}{\pgfqpoint{1.754714in}{3.120688in}}%
\pgfpathcurveto{\pgfqpoint{1.760538in}{3.114864in}}{\pgfqpoint{1.768438in}{3.111592in}}{\pgfqpoint{1.776674in}{3.111592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682266in}{0.909681in}}%
\pgfpathcurveto{\pgfqpoint{0.690503in}{0.909681in}}{\pgfqpoint{0.698403in}{0.912953in}}{\pgfqpoint{0.704227in}{0.918777in}}%
\pgfpathcurveto{\pgfqpoint{0.710051in}{0.924601in}}{\pgfqpoint{0.713323in}{0.932501in}}{\pgfqpoint{0.713323in}{0.940737in}}%
\pgfpathcurveto{\pgfqpoint{0.713323in}{0.948974in}}{\pgfqpoint{0.710051in}{0.956874in}}{\pgfqpoint{0.704227in}{0.962698in}}%
\pgfpathcurveto{\pgfqpoint{0.698403in}{0.968522in}}{\pgfqpoint{0.690503in}{0.971794in}}{\pgfqpoint{0.682266in}{0.971794in}}%
\pgfpathcurveto{\pgfqpoint{0.674030in}{0.971794in}}{\pgfqpoint{0.666130in}{0.968522in}}{\pgfqpoint{0.660306in}{0.962698in}}%
\pgfpathcurveto{\pgfqpoint{0.654482in}{0.956874in}}{\pgfqpoint{0.651210in}{0.948974in}}{\pgfqpoint{0.651210in}{0.940737in}}%
\pgfpathcurveto{\pgfqpoint{0.651210in}{0.932501in}}{\pgfqpoint{0.654482in}{0.924601in}}{\pgfqpoint{0.660306in}{0.918777in}}%
\pgfpathcurveto{\pgfqpoint{0.666130in}{0.912953in}}{\pgfqpoint{0.674030in}{0.909681in}}{\pgfqpoint{0.682266in}{0.909681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419760in}{2.442411in}}%
\pgfpathcurveto{\pgfqpoint{1.427996in}{2.442411in}}{\pgfqpoint{1.435896in}{2.445683in}}{\pgfqpoint{1.441720in}{2.451507in}}%
\pgfpathcurveto{\pgfqpoint{1.447544in}{2.457331in}}{\pgfqpoint{1.450816in}{2.465231in}}{\pgfqpoint{1.450816in}{2.473468in}}%
\pgfpathcurveto{\pgfqpoint{1.450816in}{2.481704in}}{\pgfqpoint{1.447544in}{2.489604in}}{\pgfqpoint{1.441720in}{2.495428in}}%
\pgfpathcurveto{\pgfqpoint{1.435896in}{2.501252in}}{\pgfqpoint{1.427996in}{2.504524in}}{\pgfqpoint{1.419760in}{2.504524in}}%
\pgfpathcurveto{\pgfqpoint{1.411524in}{2.504524in}}{\pgfqpoint{1.403623in}{2.501252in}}{\pgfqpoint{1.397800in}{2.495428in}}%
\pgfpathcurveto{\pgfqpoint{1.391976in}{2.489604in}}{\pgfqpoint{1.388703in}{2.481704in}}{\pgfqpoint{1.388703in}{2.473468in}}%
\pgfpathcurveto{\pgfqpoint{1.388703in}{2.465231in}}{\pgfqpoint{1.391976in}{2.457331in}}{\pgfqpoint{1.397800in}{2.451507in}}%
\pgfpathcurveto{\pgfqpoint{1.403623in}{2.445683in}}{\pgfqpoint{1.411524in}{2.442411in}}{\pgfqpoint{1.419760in}{2.442411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403173in}{2.337091in}}%
\pgfpathcurveto{\pgfqpoint{1.411410in}{2.337091in}}{\pgfqpoint{1.419310in}{2.340363in}}{\pgfqpoint{1.425134in}{2.346187in}}%
\pgfpathcurveto{\pgfqpoint{1.430958in}{2.352011in}}{\pgfqpoint{1.434230in}{2.359911in}}{\pgfqpoint{1.434230in}{2.368147in}}%
\pgfpathcurveto{\pgfqpoint{1.434230in}{2.376384in}}{\pgfqpoint{1.430958in}{2.384284in}}{\pgfqpoint{1.425134in}{2.390108in}}%
\pgfpathcurveto{\pgfqpoint{1.419310in}{2.395932in}}{\pgfqpoint{1.411410in}{2.399204in}}{\pgfqpoint{1.403173in}{2.399204in}}%
\pgfpathcurveto{\pgfqpoint{1.394937in}{2.399204in}}{\pgfqpoint{1.387037in}{2.395932in}}{\pgfqpoint{1.381213in}{2.390108in}}%
\pgfpathcurveto{\pgfqpoint{1.375389in}{2.384284in}}{\pgfqpoint{1.372117in}{2.376384in}}{\pgfqpoint{1.372117in}{2.368147in}}%
\pgfpathcurveto{\pgfqpoint{1.372117in}{2.359911in}}{\pgfqpoint{1.375389in}{2.352011in}}{\pgfqpoint{1.381213in}{2.346187in}}%
\pgfpathcurveto{\pgfqpoint{1.387037in}{2.340363in}}{\pgfqpoint{1.394937in}{2.337091in}}{\pgfqpoint{1.403173in}{2.337091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331181in}{1.257710in}}%
\pgfpathcurveto{\pgfqpoint{1.339417in}{1.257710in}}{\pgfqpoint{1.347317in}{1.260983in}}{\pgfqpoint{1.353141in}{1.266807in}}%
\pgfpathcurveto{\pgfqpoint{1.358965in}{1.272630in}}{\pgfqpoint{1.362238in}{1.280530in}}{\pgfqpoint{1.362238in}{1.288767in}}%
\pgfpathcurveto{\pgfqpoint{1.362238in}{1.297003in}}{\pgfqpoint{1.358965in}{1.304903in}}{\pgfqpoint{1.353141in}{1.310727in}}%
\pgfpathcurveto{\pgfqpoint{1.347317in}{1.316551in}}{\pgfqpoint{1.339417in}{1.319823in}}{\pgfqpoint{1.331181in}{1.319823in}}%
\pgfpathcurveto{\pgfqpoint{1.322945in}{1.319823in}}{\pgfqpoint{1.315045in}{1.316551in}}{\pgfqpoint{1.309221in}{1.310727in}}%
\pgfpathcurveto{\pgfqpoint{1.303397in}{1.304903in}}{\pgfqpoint{1.300125in}{1.297003in}}{\pgfqpoint{1.300125in}{1.288767in}}%
\pgfpathcurveto{\pgfqpoint{1.300125in}{1.280530in}}{\pgfqpoint{1.303397in}{1.272630in}}{\pgfqpoint{1.309221in}{1.266807in}}%
\pgfpathcurveto{\pgfqpoint{1.315045in}{1.260983in}}{\pgfqpoint{1.322945in}{1.257710in}}{\pgfqpoint{1.331181in}{1.257710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156510in}{1.493168in}}%
\pgfpathcurveto{\pgfqpoint{1.164746in}{1.493168in}}{\pgfqpoint{1.172646in}{1.496440in}}{\pgfqpoint{1.178470in}{1.502264in}}%
\pgfpathcurveto{\pgfqpoint{1.184294in}{1.508088in}}{\pgfqpoint{1.187566in}{1.515988in}}{\pgfqpoint{1.187566in}{1.524224in}}%
\pgfpathcurveto{\pgfqpoint{1.187566in}{1.532460in}}{\pgfqpoint{1.184294in}{1.540360in}}{\pgfqpoint{1.178470in}{1.546184in}}%
\pgfpathcurveto{\pgfqpoint{1.172646in}{1.552008in}}{\pgfqpoint{1.164746in}{1.555281in}}{\pgfqpoint{1.156510in}{1.555281in}}%
\pgfpathcurveto{\pgfqpoint{1.148273in}{1.555281in}}{\pgfqpoint{1.140373in}{1.552008in}}{\pgfqpoint{1.134549in}{1.546184in}}%
\pgfpathcurveto{\pgfqpoint{1.128725in}{1.540360in}}{\pgfqpoint{1.125453in}{1.532460in}}{\pgfqpoint{1.125453in}{1.524224in}}%
\pgfpathcurveto{\pgfqpoint{1.125453in}{1.515988in}}{\pgfqpoint{1.128725in}{1.508088in}}{\pgfqpoint{1.134549in}{1.502264in}}%
\pgfpathcurveto{\pgfqpoint{1.140373in}{1.496440in}}{\pgfqpoint{1.148273in}{1.493168in}}{\pgfqpoint{1.156510in}{1.493168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339459in}{2.261294in}}%
\pgfpathcurveto{\pgfqpoint{1.347695in}{2.261294in}}{\pgfqpoint{1.355595in}{2.264566in}}{\pgfqpoint{1.361419in}{2.270390in}}%
\pgfpathcurveto{\pgfqpoint{1.367243in}{2.276214in}}{\pgfqpoint{1.370515in}{2.284114in}}{\pgfqpoint{1.370515in}{2.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.370515in}{2.300587in}}{\pgfqpoint{1.367243in}{2.308487in}}{\pgfqpoint{1.361419in}{2.314311in}}%
\pgfpathcurveto{\pgfqpoint{1.355595in}{2.320135in}}{\pgfqpoint{1.347695in}{2.323407in}}{\pgfqpoint{1.339459in}{2.323407in}}%
\pgfpathcurveto{\pgfqpoint{1.331223in}{2.323407in}}{\pgfqpoint{1.323323in}{2.320135in}}{\pgfqpoint{1.317499in}{2.314311in}}%
\pgfpathcurveto{\pgfqpoint{1.311675in}{2.308487in}}{\pgfqpoint{1.308402in}{2.300587in}}{\pgfqpoint{1.308402in}{2.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.308402in}{2.284114in}}{\pgfqpoint{1.311675in}{2.276214in}}{\pgfqpoint{1.317499in}{2.270390in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{2.264566in}}{\pgfqpoint{1.331223in}{2.261294in}}{\pgfqpoint{1.339459in}{2.261294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050833in}{1.223630in}}%
\pgfpathcurveto{\pgfqpoint{2.059069in}{1.223630in}}{\pgfqpoint{2.066969in}{1.226903in}}{\pgfqpoint{2.072793in}{1.232727in}}%
\pgfpathcurveto{\pgfqpoint{2.078617in}{1.238551in}}{\pgfqpoint{2.081890in}{1.246451in}}{\pgfqpoint{2.081890in}{1.254687in}}%
\pgfpathcurveto{\pgfqpoint{2.081890in}{1.262923in}}{\pgfqpoint{2.078617in}{1.270823in}}{\pgfqpoint{2.072793in}{1.276647in}}%
\pgfpathcurveto{\pgfqpoint{2.066969in}{1.282471in}}{\pgfqpoint{2.059069in}{1.285743in}}{\pgfqpoint{2.050833in}{1.285743in}}%
\pgfpathcurveto{\pgfqpoint{2.042597in}{1.285743in}}{\pgfqpoint{2.034697in}{1.282471in}}{\pgfqpoint{2.028873in}{1.276647in}}%
\pgfpathcurveto{\pgfqpoint{2.023049in}{1.270823in}}{\pgfqpoint{2.019777in}{1.262923in}}{\pgfqpoint{2.019777in}{1.254687in}}%
\pgfpathcurveto{\pgfqpoint{2.019777in}{1.246451in}}{\pgfqpoint{2.023049in}{1.238551in}}{\pgfqpoint{2.028873in}{1.232727in}}%
\pgfpathcurveto{\pgfqpoint{2.034697in}{1.226903in}}{\pgfqpoint{2.042597in}{1.223630in}}{\pgfqpoint{2.050833in}{1.223630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148845in}{1.514711in}}%
\pgfpathcurveto{\pgfqpoint{1.157082in}{1.514711in}}{\pgfqpoint{1.164982in}{1.517983in}}{\pgfqpoint{1.170806in}{1.523807in}}%
\pgfpathcurveto{\pgfqpoint{1.176630in}{1.529631in}}{\pgfqpoint{1.179902in}{1.537531in}}{\pgfqpoint{1.179902in}{1.545767in}}%
\pgfpathcurveto{\pgfqpoint{1.179902in}{1.554004in}}{\pgfqpoint{1.176630in}{1.561904in}}{\pgfqpoint{1.170806in}{1.567728in}}%
\pgfpathcurveto{\pgfqpoint{1.164982in}{1.573552in}}{\pgfqpoint{1.157082in}{1.576824in}}{\pgfqpoint{1.148845in}{1.576824in}}%
\pgfpathcurveto{\pgfqpoint{1.140609in}{1.576824in}}{\pgfqpoint{1.132709in}{1.573552in}}{\pgfqpoint{1.126885in}{1.567728in}}%
\pgfpathcurveto{\pgfqpoint{1.121061in}{1.561904in}}{\pgfqpoint{1.117789in}{1.554004in}}{\pgfqpoint{1.117789in}{1.545767in}}%
\pgfpathcurveto{\pgfqpoint{1.117789in}{1.537531in}}{\pgfqpoint{1.121061in}{1.529631in}}{\pgfqpoint{1.126885in}{1.523807in}}%
\pgfpathcurveto{\pgfqpoint{1.132709in}{1.517983in}}{\pgfqpoint{1.140609in}{1.514711in}}{\pgfqpoint{1.148845in}{1.514711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120815in}{1.657699in}}%
\pgfpathcurveto{\pgfqpoint{1.129052in}{1.657699in}}{\pgfqpoint{1.136952in}{1.660971in}}{\pgfqpoint{1.142776in}{1.666795in}}%
\pgfpathcurveto{\pgfqpoint{1.148600in}{1.672619in}}{\pgfqpoint{1.151872in}{1.680519in}}{\pgfqpoint{1.151872in}{1.688755in}}%
\pgfpathcurveto{\pgfqpoint{1.151872in}{1.696991in}}{\pgfqpoint{1.148600in}{1.704891in}}{\pgfqpoint{1.142776in}{1.710715in}}%
\pgfpathcurveto{\pgfqpoint{1.136952in}{1.716539in}}{\pgfqpoint{1.129052in}{1.719812in}}{\pgfqpoint{1.120815in}{1.719812in}}%
\pgfpathcurveto{\pgfqpoint{1.112579in}{1.719812in}}{\pgfqpoint{1.104679in}{1.716539in}}{\pgfqpoint{1.098855in}{1.710715in}}%
\pgfpathcurveto{\pgfqpoint{1.093031in}{1.704891in}}{\pgfqpoint{1.089759in}{1.696991in}}{\pgfqpoint{1.089759in}{1.688755in}}%
\pgfpathcurveto{\pgfqpoint{1.089759in}{1.680519in}}{\pgfqpoint{1.093031in}{1.672619in}}{\pgfqpoint{1.098855in}{1.666795in}}%
\pgfpathcurveto{\pgfqpoint{1.104679in}{1.660971in}}{\pgfqpoint{1.112579in}{1.657699in}}{\pgfqpoint{1.120815in}{1.657699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817039in}{2.423928in}}%
\pgfpathcurveto{\pgfqpoint{1.825275in}{2.423928in}}{\pgfqpoint{1.833175in}{2.427200in}}{\pgfqpoint{1.838999in}{2.433024in}}%
\pgfpathcurveto{\pgfqpoint{1.844823in}{2.438848in}}{\pgfqpoint{1.848095in}{2.446748in}}{\pgfqpoint{1.848095in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{1.848095in}{2.463220in}}{\pgfqpoint{1.844823in}{2.471120in}}{\pgfqpoint{1.838999in}{2.476944in}}%
\pgfpathcurveto{\pgfqpoint{1.833175in}{2.482768in}}{\pgfqpoint{1.825275in}{2.486041in}}{\pgfqpoint{1.817039in}{2.486041in}}%
\pgfpathcurveto{\pgfqpoint{1.808802in}{2.486041in}}{\pgfqpoint{1.800902in}{2.482768in}}{\pgfqpoint{1.795078in}{2.476944in}}%
\pgfpathcurveto{\pgfqpoint{1.789254in}{2.471120in}}{\pgfqpoint{1.785982in}{2.463220in}}{\pgfqpoint{1.785982in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{1.785982in}{2.446748in}}{\pgfqpoint{1.789254in}{2.438848in}}{\pgfqpoint{1.795078in}{2.433024in}}%
\pgfpathcurveto{\pgfqpoint{1.800902in}{2.427200in}}{\pgfqpoint{1.808802in}{2.423928in}}{\pgfqpoint{1.817039in}{2.423928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107822in}{1.352666in}}%
\pgfpathcurveto{\pgfqpoint{1.116058in}{1.352666in}}{\pgfqpoint{1.123959in}{1.355938in}}{\pgfqpoint{1.129782in}{1.361762in}}%
\pgfpathcurveto{\pgfqpoint{1.135606in}{1.367586in}}{\pgfqpoint{1.138879in}{1.375486in}}{\pgfqpoint{1.138879in}{1.383722in}}%
\pgfpathcurveto{\pgfqpoint{1.138879in}{1.391959in}}{\pgfqpoint{1.135606in}{1.399859in}}{\pgfqpoint{1.129782in}{1.405683in}}%
\pgfpathcurveto{\pgfqpoint{1.123959in}{1.411507in}}{\pgfqpoint{1.116058in}{1.414779in}}{\pgfqpoint{1.107822in}{1.414779in}}%
\pgfpathcurveto{\pgfqpoint{1.099586in}{1.414779in}}{\pgfqpoint{1.091686in}{1.411507in}}{\pgfqpoint{1.085862in}{1.405683in}}%
\pgfpathcurveto{\pgfqpoint{1.080038in}{1.399859in}}{\pgfqpoint{1.076766in}{1.391959in}}{\pgfqpoint{1.076766in}{1.383722in}}%
\pgfpathcurveto{\pgfqpoint{1.076766in}{1.375486in}}{\pgfqpoint{1.080038in}{1.367586in}}{\pgfqpoint{1.085862in}{1.361762in}}%
\pgfpathcurveto{\pgfqpoint{1.091686in}{1.355938in}}{\pgfqpoint{1.099586in}{1.352666in}}{\pgfqpoint{1.107822in}{1.352666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304082in}{2.050860in}}%
\pgfpathcurveto{\pgfqpoint{2.312319in}{2.050860in}}{\pgfqpoint{2.320219in}{2.054133in}}{\pgfqpoint{2.326043in}{2.059957in}}%
\pgfpathcurveto{\pgfqpoint{2.331867in}{2.065781in}}{\pgfqpoint{2.335139in}{2.073681in}}{\pgfqpoint{2.335139in}{2.081917in}}%
\pgfpathcurveto{\pgfqpoint{2.335139in}{2.090153in}}{\pgfqpoint{2.331867in}{2.098053in}}{\pgfqpoint{2.326043in}{2.103877in}}%
\pgfpathcurveto{\pgfqpoint{2.320219in}{2.109701in}}{\pgfqpoint{2.312319in}{2.112973in}}{\pgfqpoint{2.304082in}{2.112973in}}%
\pgfpathcurveto{\pgfqpoint{2.295846in}{2.112973in}}{\pgfqpoint{2.287946in}{2.109701in}}{\pgfqpoint{2.282122in}{2.103877in}}%
\pgfpathcurveto{\pgfqpoint{2.276298in}{2.098053in}}{\pgfqpoint{2.273026in}{2.090153in}}{\pgfqpoint{2.273026in}{2.081917in}}%
\pgfpathcurveto{\pgfqpoint{2.273026in}{2.073681in}}{\pgfqpoint{2.276298in}{2.065781in}}{\pgfqpoint{2.282122in}{2.059957in}}%
\pgfpathcurveto{\pgfqpoint{2.287946in}{2.054133in}}{\pgfqpoint{2.295846in}{2.050860in}}{\pgfqpoint{2.304082in}{2.050860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389540in}{1.840717in}}%
\pgfpathcurveto{\pgfqpoint{2.397777in}{1.840717in}}{\pgfqpoint{2.405677in}{1.843989in}}{\pgfqpoint{2.411501in}{1.849813in}}%
\pgfpathcurveto{\pgfqpoint{2.417325in}{1.855637in}}{\pgfqpoint{2.420597in}{1.863537in}}{\pgfqpoint{2.420597in}{1.871773in}}%
\pgfpathcurveto{\pgfqpoint{2.420597in}{1.880010in}}{\pgfqpoint{2.417325in}{1.887910in}}{\pgfqpoint{2.411501in}{1.893734in}}%
\pgfpathcurveto{\pgfqpoint{2.405677in}{1.899558in}}{\pgfqpoint{2.397777in}{1.902830in}}{\pgfqpoint{2.389540in}{1.902830in}}%
\pgfpathcurveto{\pgfqpoint{2.381304in}{1.902830in}}{\pgfqpoint{2.373404in}{1.899558in}}{\pgfqpoint{2.367580in}{1.893734in}}%
\pgfpathcurveto{\pgfqpoint{2.361756in}{1.887910in}}{\pgfqpoint{2.358484in}{1.880010in}}{\pgfqpoint{2.358484in}{1.871773in}}%
\pgfpathcurveto{\pgfqpoint{2.358484in}{1.863537in}}{\pgfqpoint{2.361756in}{1.855637in}}{\pgfqpoint{2.367580in}{1.849813in}}%
\pgfpathcurveto{\pgfqpoint{2.373404in}{1.843989in}}{\pgfqpoint{2.381304in}{1.840717in}}{\pgfqpoint{2.389540in}{1.840717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124288in}{1.782284in}}%
\pgfpathcurveto{\pgfqpoint{1.132524in}{1.782284in}}{\pgfqpoint{1.140424in}{1.785556in}}{\pgfqpoint{1.146248in}{1.791380in}}%
\pgfpathcurveto{\pgfqpoint{1.152072in}{1.797204in}}{\pgfqpoint{1.155344in}{1.805104in}}{\pgfqpoint{1.155344in}{1.813340in}}%
\pgfpathcurveto{\pgfqpoint{1.155344in}{1.821577in}}{\pgfqpoint{1.152072in}{1.829477in}}{\pgfqpoint{1.146248in}{1.835301in}}%
\pgfpathcurveto{\pgfqpoint{1.140424in}{1.841124in}}{\pgfqpoint{1.132524in}{1.844397in}}{\pgfqpoint{1.124288in}{1.844397in}}%
\pgfpathcurveto{\pgfqpoint{1.116052in}{1.844397in}}{\pgfqpoint{1.108152in}{1.841124in}}{\pgfqpoint{1.102328in}{1.835301in}}%
\pgfpathcurveto{\pgfqpoint{1.096504in}{1.829477in}}{\pgfqpoint{1.093231in}{1.821577in}}{\pgfqpoint{1.093231in}{1.813340in}}%
\pgfpathcurveto{\pgfqpoint{1.093231in}{1.805104in}}{\pgfqpoint{1.096504in}{1.797204in}}{\pgfqpoint{1.102328in}{1.791380in}}%
\pgfpathcurveto{\pgfqpoint{1.108152in}{1.785556in}}{\pgfqpoint{1.116052in}{1.782284in}}{\pgfqpoint{1.124288in}{1.782284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290472in}{1.321123in}}%
\pgfpathcurveto{\pgfqpoint{2.298709in}{1.321123in}}{\pgfqpoint{2.306609in}{1.324395in}}{\pgfqpoint{2.312433in}{1.330219in}}%
\pgfpathcurveto{\pgfqpoint{2.318256in}{1.336043in}}{\pgfqpoint{2.321529in}{1.343943in}}{\pgfqpoint{2.321529in}{1.352179in}}%
\pgfpathcurveto{\pgfqpoint{2.321529in}{1.360416in}}{\pgfqpoint{2.318256in}{1.368316in}}{\pgfqpoint{2.312433in}{1.374140in}}%
\pgfpathcurveto{\pgfqpoint{2.306609in}{1.379964in}}{\pgfqpoint{2.298709in}{1.383236in}}{\pgfqpoint{2.290472in}{1.383236in}}%
\pgfpathcurveto{\pgfqpoint{2.282236in}{1.383236in}}{\pgfqpoint{2.274336in}{1.379964in}}{\pgfqpoint{2.268512in}{1.374140in}}%
\pgfpathcurveto{\pgfqpoint{2.262688in}{1.368316in}}{\pgfqpoint{2.259416in}{1.360416in}}{\pgfqpoint{2.259416in}{1.352179in}}%
\pgfpathcurveto{\pgfqpoint{2.259416in}{1.343943in}}{\pgfqpoint{2.262688in}{1.336043in}}{\pgfqpoint{2.268512in}{1.330219in}}%
\pgfpathcurveto{\pgfqpoint{2.274336in}{1.324395in}}{\pgfqpoint{2.282236in}{1.321123in}}{\pgfqpoint{2.290472in}{1.321123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349996in}{1.540175in}}%
\pgfpathcurveto{\pgfqpoint{2.358232in}{1.540175in}}{\pgfqpoint{2.366132in}{1.543447in}}{\pgfqpoint{2.371956in}{1.549271in}}%
\pgfpathcurveto{\pgfqpoint{2.377780in}{1.555095in}}{\pgfqpoint{2.381052in}{1.562995in}}{\pgfqpoint{2.381052in}{1.571232in}}%
\pgfpathcurveto{\pgfqpoint{2.381052in}{1.579468in}}{\pgfqpoint{2.377780in}{1.587368in}}{\pgfqpoint{2.371956in}{1.593192in}}%
\pgfpathcurveto{\pgfqpoint{2.366132in}{1.599016in}}{\pgfqpoint{2.358232in}{1.602288in}}{\pgfqpoint{2.349996in}{1.602288in}}%
\pgfpathcurveto{\pgfqpoint{2.341759in}{1.602288in}}{\pgfqpoint{2.333859in}{1.599016in}}{\pgfqpoint{2.328035in}{1.593192in}}%
\pgfpathcurveto{\pgfqpoint{2.322211in}{1.587368in}}{\pgfqpoint{2.318939in}{1.579468in}}{\pgfqpoint{2.318939in}{1.571232in}}%
\pgfpathcurveto{\pgfqpoint{2.318939in}{1.562995in}}{\pgfqpoint{2.322211in}{1.555095in}}{\pgfqpoint{2.328035in}{1.549271in}}%
\pgfpathcurveto{\pgfqpoint{2.333859in}{1.543447in}}{\pgfqpoint{2.341759in}{1.540175in}}{\pgfqpoint{2.349996in}{1.540175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254851in}{2.147609in}}%
\pgfpathcurveto{\pgfqpoint{1.263087in}{2.147609in}}{\pgfqpoint{1.270987in}{2.150882in}}{\pgfqpoint{1.276811in}{2.156706in}}%
\pgfpathcurveto{\pgfqpoint{1.282635in}{2.162530in}}{\pgfqpoint{1.285907in}{2.170430in}}{\pgfqpoint{1.285907in}{2.178666in}}%
\pgfpathcurveto{\pgfqpoint{1.285907in}{2.186902in}}{\pgfqpoint{1.282635in}{2.194802in}}{\pgfqpoint{1.276811in}{2.200626in}}%
\pgfpathcurveto{\pgfqpoint{1.270987in}{2.206450in}}{\pgfqpoint{1.263087in}{2.209722in}}{\pgfqpoint{1.254851in}{2.209722in}}%
\pgfpathcurveto{\pgfqpoint{1.246614in}{2.209722in}}{\pgfqpoint{1.238714in}{2.206450in}}{\pgfqpoint{1.232890in}{2.200626in}}%
\pgfpathcurveto{\pgfqpoint{1.227066in}{2.194802in}}{\pgfqpoint{1.223794in}{2.186902in}}{\pgfqpoint{1.223794in}{2.178666in}}%
\pgfpathcurveto{\pgfqpoint{1.223794in}{2.170430in}}{\pgfqpoint{1.227066in}{2.162530in}}{\pgfqpoint{1.232890in}{2.156706in}}%
\pgfpathcurveto{\pgfqpoint{1.238714in}{2.150882in}}{\pgfqpoint{1.246614in}{2.147609in}}{\pgfqpoint{1.254851in}{2.147609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235887in}{2.331420in}}%
\pgfpathcurveto{\pgfqpoint{2.244123in}{2.331420in}}{\pgfqpoint{2.252024in}{2.334693in}}{\pgfqpoint{2.257847in}{2.340517in}}%
\pgfpathcurveto{\pgfqpoint{2.263671in}{2.346341in}}{\pgfqpoint{2.266944in}{2.354241in}}{\pgfqpoint{2.266944in}{2.362477in}}%
\pgfpathcurveto{\pgfqpoint{2.266944in}{2.370713in}}{\pgfqpoint{2.263671in}{2.378613in}}{\pgfqpoint{2.257847in}{2.384437in}}%
\pgfpathcurveto{\pgfqpoint{2.252024in}{2.390261in}}{\pgfqpoint{2.244123in}{2.393533in}}{\pgfqpoint{2.235887in}{2.393533in}}%
\pgfpathcurveto{\pgfqpoint{2.227651in}{2.393533in}}{\pgfqpoint{2.219751in}{2.390261in}}{\pgfqpoint{2.213927in}{2.384437in}}%
\pgfpathcurveto{\pgfqpoint{2.208103in}{2.378613in}}{\pgfqpoint{2.204831in}{2.370713in}}{\pgfqpoint{2.204831in}{2.362477in}}%
\pgfpathcurveto{\pgfqpoint{2.204831in}{2.354241in}}{\pgfqpoint{2.208103in}{2.346341in}}{\pgfqpoint{2.213927in}{2.340517in}}%
\pgfpathcurveto{\pgfqpoint{2.219751in}{2.334693in}}{\pgfqpoint{2.227651in}{2.331420in}}{\pgfqpoint{2.235887in}{2.331420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218246in}{1.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.226483in}{1.314559in}}{\pgfqpoint{1.234383in}{1.317832in}}{\pgfqpoint{1.240207in}{1.323656in}}%
\pgfpathcurveto{\pgfqpoint{1.246031in}{1.329479in}}{\pgfqpoint{1.249303in}{1.337380in}}{\pgfqpoint{1.249303in}{1.345616in}}%
\pgfpathcurveto{\pgfqpoint{1.249303in}{1.353852in}}{\pgfqpoint{1.246031in}{1.361752in}}{\pgfqpoint{1.240207in}{1.367576in}}%
\pgfpathcurveto{\pgfqpoint{1.234383in}{1.373400in}}{\pgfqpoint{1.226483in}{1.376672in}}{\pgfqpoint{1.218246in}{1.376672in}}%
\pgfpathcurveto{\pgfqpoint{1.210010in}{1.376672in}}{\pgfqpoint{1.202110in}{1.373400in}}{\pgfqpoint{1.196286in}{1.367576in}}%
\pgfpathcurveto{\pgfqpoint{1.190462in}{1.361752in}}{\pgfqpoint{1.187190in}{1.353852in}}{\pgfqpoint{1.187190in}{1.345616in}}%
\pgfpathcurveto{\pgfqpoint{1.187190in}{1.337380in}}{\pgfqpoint{1.190462in}{1.329479in}}{\pgfqpoint{1.196286in}{1.323656in}}%
\pgfpathcurveto{\pgfqpoint{1.202110in}{1.317832in}}{\pgfqpoint{1.210010in}{1.314559in}}{\pgfqpoint{1.218246in}{1.314559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910246in}{1.103158in}}%
\pgfpathcurveto{\pgfqpoint{1.918482in}{1.103158in}}{\pgfqpoint{1.926382in}{1.106430in}}{\pgfqpoint{1.932206in}{1.112254in}}%
\pgfpathcurveto{\pgfqpoint{1.938030in}{1.118078in}}{\pgfqpoint{1.941302in}{1.125978in}}{\pgfqpoint{1.941302in}{1.134214in}}%
\pgfpathcurveto{\pgfqpoint{1.941302in}{1.142451in}}{\pgfqpoint{1.938030in}{1.150351in}}{\pgfqpoint{1.932206in}{1.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.926382in}{1.161999in}}{\pgfqpoint{1.918482in}{1.165271in}}{\pgfqpoint{1.910246in}{1.165271in}}%
\pgfpathcurveto{\pgfqpoint{1.902010in}{1.165271in}}{\pgfqpoint{1.894109in}{1.161999in}}{\pgfqpoint{1.888286in}{1.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.882462in}{1.150351in}}{\pgfqpoint{1.879189in}{1.142451in}}{\pgfqpoint{1.879189in}{1.134214in}}%
\pgfpathcurveto{\pgfqpoint{1.879189in}{1.125978in}}{\pgfqpoint{1.882462in}{1.118078in}}{\pgfqpoint{1.888286in}{1.112254in}}%
\pgfpathcurveto{\pgfqpoint{1.894109in}{1.106430in}}{\pgfqpoint{1.902010in}{1.103158in}}{\pgfqpoint{1.910246in}{1.103158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988794in}{2.390039in}}%
\pgfpathcurveto{\pgfqpoint{1.997031in}{2.390039in}}{\pgfqpoint{2.004931in}{2.393312in}}{\pgfqpoint{2.010755in}{2.399136in}}%
\pgfpathcurveto{\pgfqpoint{2.016579in}{2.404960in}}{\pgfqpoint{2.019851in}{2.412860in}}{\pgfqpoint{2.019851in}{2.421096in}}%
\pgfpathcurveto{\pgfqpoint{2.019851in}{2.429332in}}{\pgfqpoint{2.016579in}{2.437232in}}{\pgfqpoint{2.010755in}{2.443056in}}%
\pgfpathcurveto{\pgfqpoint{2.004931in}{2.448880in}}{\pgfqpoint{1.997031in}{2.452152in}}{\pgfqpoint{1.988794in}{2.452152in}}%
\pgfpathcurveto{\pgfqpoint{1.980558in}{2.452152in}}{\pgfqpoint{1.972658in}{2.448880in}}{\pgfqpoint{1.966834in}{2.443056in}}%
\pgfpathcurveto{\pgfqpoint{1.961010in}{2.437232in}}{\pgfqpoint{1.957738in}{2.429332in}}{\pgfqpoint{1.957738in}{2.421096in}}%
\pgfpathcurveto{\pgfqpoint{1.957738in}{2.412860in}}{\pgfqpoint{1.961010in}{2.404960in}}{\pgfqpoint{1.966834in}{2.399136in}}%
\pgfpathcurveto{\pgfqpoint{1.972658in}{2.393312in}}{\pgfqpoint{1.980558in}{2.390039in}}{\pgfqpoint{1.988794in}{2.390039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684643in}{1.158023in}}%
\pgfpathcurveto{\pgfqpoint{1.692879in}{1.158023in}}{\pgfqpoint{1.700779in}{1.161295in}}{\pgfqpoint{1.706603in}{1.167119in}}%
\pgfpathcurveto{\pgfqpoint{1.712427in}{1.172943in}}{\pgfqpoint{1.715700in}{1.180843in}}{\pgfqpoint{1.715700in}{1.189079in}}%
\pgfpathcurveto{\pgfqpoint{1.715700in}{1.197315in}}{\pgfqpoint{1.712427in}{1.205215in}}{\pgfqpoint{1.706603in}{1.211039in}}%
\pgfpathcurveto{\pgfqpoint{1.700779in}{1.216863in}}{\pgfqpoint{1.692879in}{1.220136in}}{\pgfqpoint{1.684643in}{1.220136in}}%
\pgfpathcurveto{\pgfqpoint{1.676407in}{1.220136in}}{\pgfqpoint{1.668507in}{1.216863in}}{\pgfqpoint{1.662683in}{1.211039in}}%
\pgfpathcurveto{\pgfqpoint{1.656859in}{1.205215in}}{\pgfqpoint{1.653587in}{1.197315in}}{\pgfqpoint{1.653587in}{1.189079in}}%
\pgfpathcurveto{\pgfqpoint{1.653587in}{1.180843in}}{\pgfqpoint{1.656859in}{1.172943in}}{\pgfqpoint{1.662683in}{1.167119in}}%
\pgfpathcurveto{\pgfqpoint{1.668507in}{1.161295in}}{\pgfqpoint{1.676407in}{1.158023in}}{\pgfqpoint{1.684643in}{1.158023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142543in}{1.936765in}}%
\pgfpathcurveto{\pgfqpoint{1.150779in}{1.936765in}}{\pgfqpoint{1.158679in}{1.940037in}}{\pgfqpoint{1.164503in}{1.945861in}}%
\pgfpathcurveto{\pgfqpoint{1.170327in}{1.951685in}}{\pgfqpoint{1.173599in}{1.959585in}}{\pgfqpoint{1.173599in}{1.967821in}}%
\pgfpathcurveto{\pgfqpoint{1.173599in}{1.976057in}}{\pgfqpoint{1.170327in}{1.983957in}}{\pgfqpoint{1.164503in}{1.989781in}}%
\pgfpathcurveto{\pgfqpoint{1.158679in}{1.995605in}}{\pgfqpoint{1.150779in}{1.998878in}}{\pgfqpoint{1.142543in}{1.998878in}}%
\pgfpathcurveto{\pgfqpoint{1.134306in}{1.998878in}}{\pgfqpoint{1.126406in}{1.995605in}}{\pgfqpoint{1.120582in}{1.989781in}}%
\pgfpathcurveto{\pgfqpoint{1.114758in}{1.983957in}}{\pgfqpoint{1.111486in}{1.976057in}}{\pgfqpoint{1.111486in}{1.967821in}}%
\pgfpathcurveto{\pgfqpoint{1.111486in}{1.959585in}}{\pgfqpoint{1.114758in}{1.951685in}}{\pgfqpoint{1.120582in}{1.945861in}}%
\pgfpathcurveto{\pgfqpoint{1.126406in}{1.940037in}}{\pgfqpoint{1.134306in}{1.936765in}}{\pgfqpoint{1.142543in}{1.936765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399330in}{2.064780in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{2.064780in}}{\pgfqpoint{2.415466in}{2.068053in}}{\pgfqpoint{2.421290in}{2.073877in}}%
\pgfpathcurveto{\pgfqpoint{2.427114in}{2.079701in}}{\pgfqpoint{2.430386in}{2.087601in}}{\pgfqpoint{2.430386in}{2.095837in}}%
\pgfpathcurveto{\pgfqpoint{2.430386in}{2.104073in}}{\pgfqpoint{2.427114in}{2.111973in}}{\pgfqpoint{2.421290in}{2.117797in}}%
\pgfpathcurveto{\pgfqpoint{2.415466in}{2.123621in}}{\pgfqpoint{2.407566in}{2.126893in}}{\pgfqpoint{2.399330in}{2.126893in}}%
\pgfpathcurveto{\pgfqpoint{2.391094in}{2.126893in}}{\pgfqpoint{2.383194in}{2.123621in}}{\pgfqpoint{2.377370in}{2.117797in}}%
\pgfpathcurveto{\pgfqpoint{2.371546in}{2.111973in}}{\pgfqpoint{2.368273in}{2.104073in}}{\pgfqpoint{2.368273in}{2.095837in}}%
\pgfpathcurveto{\pgfqpoint{2.368273in}{2.087601in}}{\pgfqpoint{2.371546in}{2.079701in}}{\pgfqpoint{2.377370in}{2.073877in}}%
\pgfpathcurveto{\pgfqpoint{2.383194in}{2.068053in}}{\pgfqpoint{2.391094in}{2.064780in}}{\pgfqpoint{2.399330in}{2.064780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447044in}{1.228366in}}%
\pgfpathcurveto{\pgfqpoint{1.455280in}{1.228366in}}{\pgfqpoint{1.463180in}{1.231638in}}{\pgfqpoint{1.469004in}{1.237462in}}%
\pgfpathcurveto{\pgfqpoint{1.474828in}{1.243286in}}{\pgfqpoint{1.478100in}{1.251186in}}{\pgfqpoint{1.478100in}{1.259423in}}%
\pgfpathcurveto{\pgfqpoint{1.478100in}{1.267659in}}{\pgfqpoint{1.474828in}{1.275559in}}{\pgfqpoint{1.469004in}{1.281383in}}%
\pgfpathcurveto{\pgfqpoint{1.463180in}{1.287207in}}{\pgfqpoint{1.455280in}{1.290479in}}{\pgfqpoint{1.447044in}{1.290479in}}%
\pgfpathcurveto{\pgfqpoint{1.438808in}{1.290479in}}{\pgfqpoint{1.430908in}{1.287207in}}{\pgfqpoint{1.425084in}{1.281383in}}%
\pgfpathcurveto{\pgfqpoint{1.419260in}{1.275559in}}{\pgfqpoint{1.415987in}{1.267659in}}{\pgfqpoint{1.415987in}{1.259423in}}%
\pgfpathcurveto{\pgfqpoint{1.415987in}{1.251186in}}{\pgfqpoint{1.419260in}{1.243286in}}{\pgfqpoint{1.425084in}{1.237462in}}%
\pgfpathcurveto{\pgfqpoint{1.430908in}{1.231638in}}{\pgfqpoint{1.438808in}{1.228366in}}{\pgfqpoint{1.447044in}{1.228366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666313in}{2.394449in}}%
\pgfpathcurveto{\pgfqpoint{1.674550in}{2.394449in}}{\pgfqpoint{1.682450in}{2.397721in}}{\pgfqpoint{1.688274in}{2.403545in}}%
\pgfpathcurveto{\pgfqpoint{1.694098in}{2.409369in}}{\pgfqpoint{1.697370in}{2.417269in}}{\pgfqpoint{1.697370in}{2.425505in}}%
\pgfpathcurveto{\pgfqpoint{1.697370in}{2.433741in}}{\pgfqpoint{1.694098in}{2.441641in}}{\pgfqpoint{1.688274in}{2.447465in}}%
\pgfpathcurveto{\pgfqpoint{1.682450in}{2.453289in}}{\pgfqpoint{1.674550in}{2.456562in}}{\pgfqpoint{1.666313in}{2.456562in}}%
\pgfpathcurveto{\pgfqpoint{1.658077in}{2.456562in}}{\pgfqpoint{1.650177in}{2.453289in}}{\pgfqpoint{1.644353in}{2.447465in}}%
\pgfpathcurveto{\pgfqpoint{1.638529in}{2.441641in}}{\pgfqpoint{1.635257in}{2.433741in}}{\pgfqpoint{1.635257in}{2.425505in}}%
\pgfpathcurveto{\pgfqpoint{1.635257in}{2.417269in}}{\pgfqpoint{1.638529in}{2.409369in}}{\pgfqpoint{1.644353in}{2.403545in}}%
\pgfpathcurveto{\pgfqpoint{1.650177in}{2.397721in}}{\pgfqpoint{1.658077in}{2.394449in}}{\pgfqpoint{1.666313in}{2.394449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405506in}{2.318323in}}%
\pgfpathcurveto{\pgfqpoint{1.413743in}{2.318323in}}{\pgfqpoint{1.421643in}{2.321596in}}{\pgfqpoint{1.427467in}{2.327420in}}%
\pgfpathcurveto{\pgfqpoint{1.433291in}{2.333243in}}{\pgfqpoint{1.436563in}{2.341144in}}{\pgfqpoint{1.436563in}{2.349380in}}%
\pgfpathcurveto{\pgfqpoint{1.436563in}{2.357616in}}{\pgfqpoint{1.433291in}{2.365516in}}{\pgfqpoint{1.427467in}{2.371340in}}%
\pgfpathcurveto{\pgfqpoint{1.421643in}{2.377164in}}{\pgfqpoint{1.413743in}{2.380436in}}{\pgfqpoint{1.405506in}{2.380436in}}%
\pgfpathcurveto{\pgfqpoint{1.397270in}{2.380436in}}{\pgfqpoint{1.389370in}{2.377164in}}{\pgfqpoint{1.383546in}{2.371340in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{2.365516in}}{\pgfqpoint{1.374450in}{2.357616in}}{\pgfqpoint{1.374450in}{2.349380in}}%
\pgfpathcurveto{\pgfqpoint{1.374450in}{2.341144in}}{\pgfqpoint{1.377722in}{2.333243in}}{\pgfqpoint{1.383546in}{2.327420in}}%
\pgfpathcurveto{\pgfqpoint{1.389370in}{2.321596in}}{\pgfqpoint{1.397270in}{2.318323in}}{\pgfqpoint{1.405506in}{2.318323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368085in}{1.591239in}}%
\pgfpathcurveto{\pgfqpoint{2.376321in}{1.591239in}}{\pgfqpoint{2.384221in}{1.594511in}}{\pgfqpoint{2.390045in}{1.600335in}}%
\pgfpathcurveto{\pgfqpoint{2.395869in}{1.606159in}}{\pgfqpoint{2.399142in}{1.614059in}}{\pgfqpoint{2.399142in}{1.622296in}}%
\pgfpathcurveto{\pgfqpoint{2.399142in}{1.630532in}}{\pgfqpoint{2.395869in}{1.638432in}}{\pgfqpoint{2.390045in}{1.644256in}}%
\pgfpathcurveto{\pgfqpoint{2.384221in}{1.650080in}}{\pgfqpoint{2.376321in}{1.653352in}}{\pgfqpoint{2.368085in}{1.653352in}}%
\pgfpathcurveto{\pgfqpoint{2.359849in}{1.653352in}}{\pgfqpoint{2.351949in}{1.650080in}}{\pgfqpoint{2.346125in}{1.644256in}}%
\pgfpathcurveto{\pgfqpoint{2.340301in}{1.638432in}}{\pgfqpoint{2.337029in}{1.630532in}}{\pgfqpoint{2.337029in}{1.622296in}}%
\pgfpathcurveto{\pgfqpoint{2.337029in}{1.614059in}}{\pgfqpoint{2.340301in}{1.606159in}}{\pgfqpoint{2.346125in}{1.600335in}}%
\pgfpathcurveto{\pgfqpoint{2.351949in}{1.594511in}}{\pgfqpoint{2.359849in}{1.591239in}}{\pgfqpoint{2.368085in}{1.591239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142774in}{1.434059in}}%
\pgfpathcurveto{\pgfqpoint{1.151010in}{1.434059in}}{\pgfqpoint{1.158910in}{1.437332in}}{\pgfqpoint{1.164734in}{1.443156in}}%
\pgfpathcurveto{\pgfqpoint{1.170558in}{1.448979in}}{\pgfqpoint{1.173830in}{1.456880in}}{\pgfqpoint{1.173830in}{1.465116in}}%
\pgfpathcurveto{\pgfqpoint{1.173830in}{1.473352in}}{\pgfqpoint{1.170558in}{1.481252in}}{\pgfqpoint{1.164734in}{1.487076in}}%
\pgfpathcurveto{\pgfqpoint{1.158910in}{1.492900in}}{\pgfqpoint{1.151010in}{1.496172in}}{\pgfqpoint{1.142774in}{1.496172in}}%
\pgfpathcurveto{\pgfqpoint{1.134538in}{1.496172in}}{\pgfqpoint{1.126638in}{1.492900in}}{\pgfqpoint{1.120814in}{1.487076in}}%
\pgfpathcurveto{\pgfqpoint{1.114990in}{1.481252in}}{\pgfqpoint{1.111717in}{1.473352in}}{\pgfqpoint{1.111717in}{1.465116in}}%
\pgfpathcurveto{\pgfqpoint{1.111717in}{1.456880in}}{\pgfqpoint{1.114990in}{1.448979in}}{\pgfqpoint{1.120814in}{1.443156in}}%
\pgfpathcurveto{\pgfqpoint{1.126638in}{1.437332in}}{\pgfqpoint{1.134538in}{1.434059in}}{\pgfqpoint{1.142774in}{1.434059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217226in}{1.418018in}}%
\pgfpathcurveto{\pgfqpoint{1.225463in}{1.418018in}}{\pgfqpoint{1.233363in}{1.421291in}}{\pgfqpoint{1.239187in}{1.427115in}}%
\pgfpathcurveto{\pgfqpoint{1.245010in}{1.432939in}}{\pgfqpoint{1.248283in}{1.440839in}}{\pgfqpoint{1.248283in}{1.449075in}}%
\pgfpathcurveto{\pgfqpoint{1.248283in}{1.457311in}}{\pgfqpoint{1.245010in}{1.465211in}}{\pgfqpoint{1.239187in}{1.471035in}}%
\pgfpathcurveto{\pgfqpoint{1.233363in}{1.476859in}}{\pgfqpoint{1.225463in}{1.480131in}}{\pgfqpoint{1.217226in}{1.480131in}}%
\pgfpathcurveto{\pgfqpoint{1.208990in}{1.480131in}}{\pgfqpoint{1.201090in}{1.476859in}}{\pgfqpoint{1.195266in}{1.471035in}}%
\pgfpathcurveto{\pgfqpoint{1.189442in}{1.465211in}}{\pgfqpoint{1.186170in}{1.457311in}}{\pgfqpoint{1.186170in}{1.449075in}}%
\pgfpathcurveto{\pgfqpoint{1.186170in}{1.440839in}}{\pgfqpoint{1.189442in}{1.432939in}}{\pgfqpoint{1.195266in}{1.427115in}}%
\pgfpathcurveto{\pgfqpoint{1.201090in}{1.421291in}}{\pgfqpoint{1.208990in}{1.418018in}}{\pgfqpoint{1.217226in}{1.418018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263237in}{1.343966in}}%
\pgfpathcurveto{\pgfqpoint{1.271473in}{1.343966in}}{\pgfqpoint{1.279373in}{1.347238in}}{\pgfqpoint{1.285197in}{1.353062in}}%
\pgfpathcurveto{\pgfqpoint{1.291021in}{1.358886in}}{\pgfqpoint{1.294293in}{1.366786in}}{\pgfqpoint{1.294293in}{1.375022in}}%
\pgfpathcurveto{\pgfqpoint{1.294293in}{1.383258in}}{\pgfqpoint{1.291021in}{1.391158in}}{\pgfqpoint{1.285197in}{1.396982in}}%
\pgfpathcurveto{\pgfqpoint{1.279373in}{1.402806in}}{\pgfqpoint{1.271473in}{1.406079in}}{\pgfqpoint{1.263237in}{1.406079in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.406079in}}{\pgfqpoint{1.247100in}{1.402806in}}{\pgfqpoint{1.241276in}{1.396982in}}%
\pgfpathcurveto{\pgfqpoint{1.235452in}{1.391158in}}{\pgfqpoint{1.232180in}{1.383258in}}{\pgfqpoint{1.232180in}{1.375022in}}%
\pgfpathcurveto{\pgfqpoint{1.232180in}{1.366786in}}{\pgfqpoint{1.235452in}{1.358886in}}{\pgfqpoint{1.241276in}{1.353062in}}%
\pgfpathcurveto{\pgfqpoint{1.247100in}{1.347238in}}{\pgfqpoint{1.255000in}{1.343966in}}{\pgfqpoint{1.263237in}{1.343966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417126in}{1.822237in}}%
\pgfpathcurveto{\pgfqpoint{2.425362in}{1.822237in}}{\pgfqpoint{2.433262in}{1.825509in}}{\pgfqpoint{2.439086in}{1.831333in}}%
\pgfpathcurveto{\pgfqpoint{2.444910in}{1.837157in}}{\pgfqpoint{2.448182in}{1.845057in}}{\pgfqpoint{2.448182in}{1.853294in}}%
\pgfpathcurveto{\pgfqpoint{2.448182in}{1.861530in}}{\pgfqpoint{2.444910in}{1.869430in}}{\pgfqpoint{2.439086in}{1.875254in}}%
\pgfpathcurveto{\pgfqpoint{2.433262in}{1.881078in}}{\pgfqpoint{2.425362in}{1.884350in}}{\pgfqpoint{2.417126in}{1.884350in}}%
\pgfpathcurveto{\pgfqpoint{2.408890in}{1.884350in}}{\pgfqpoint{2.400989in}{1.881078in}}{\pgfqpoint{2.395166in}{1.875254in}}%
\pgfpathcurveto{\pgfqpoint{2.389342in}{1.869430in}}{\pgfqpoint{2.386069in}{1.861530in}}{\pgfqpoint{2.386069in}{1.853294in}}%
\pgfpathcurveto{\pgfqpoint{2.386069in}{1.845057in}}{\pgfqpoint{2.389342in}{1.837157in}}{\pgfqpoint{2.395166in}{1.831333in}}%
\pgfpathcurveto{\pgfqpoint{2.400989in}{1.825509in}}{\pgfqpoint{2.408890in}{1.822237in}}{\pgfqpoint{2.417126in}{1.822237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289649in}{1.397202in}}%
\pgfpathcurveto{\pgfqpoint{2.297885in}{1.397202in}}{\pgfqpoint{2.305785in}{1.400474in}}{\pgfqpoint{2.311609in}{1.406298in}}%
\pgfpathcurveto{\pgfqpoint{2.317433in}{1.412122in}}{\pgfqpoint{2.320705in}{1.420022in}}{\pgfqpoint{2.320705in}{1.428259in}}%
\pgfpathcurveto{\pgfqpoint{2.320705in}{1.436495in}}{\pgfqpoint{2.317433in}{1.444395in}}{\pgfqpoint{2.311609in}{1.450219in}}%
\pgfpathcurveto{\pgfqpoint{2.305785in}{1.456043in}}{\pgfqpoint{2.297885in}{1.459315in}}{\pgfqpoint{2.289649in}{1.459315in}}%
\pgfpathcurveto{\pgfqpoint{2.281412in}{1.459315in}}{\pgfqpoint{2.273512in}{1.456043in}}{\pgfqpoint{2.267688in}{1.450219in}}%
\pgfpathcurveto{\pgfqpoint{2.261865in}{1.444395in}}{\pgfqpoint{2.258592in}{1.436495in}}{\pgfqpoint{2.258592in}{1.428259in}}%
\pgfpathcurveto{\pgfqpoint{2.258592in}{1.420022in}}{\pgfqpoint{2.261865in}{1.412122in}}{\pgfqpoint{2.267688in}{1.406298in}}%
\pgfpathcurveto{\pgfqpoint{2.273512in}{1.400474in}}{\pgfqpoint{2.281412in}{1.397202in}}{\pgfqpoint{2.289649in}{1.397202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055219in}{1.182626in}}%
\pgfpathcurveto{\pgfqpoint{2.063455in}{1.182626in}}{\pgfqpoint{2.071355in}{1.185898in}}{\pgfqpoint{2.077179in}{1.191722in}}%
\pgfpathcurveto{\pgfqpoint{2.083003in}{1.197546in}}{\pgfqpoint{2.086276in}{1.205446in}}{\pgfqpoint{2.086276in}{1.213682in}}%
\pgfpathcurveto{\pgfqpoint{2.086276in}{1.221919in}}{\pgfqpoint{2.083003in}{1.229819in}}{\pgfqpoint{2.077179in}{1.235643in}}%
\pgfpathcurveto{\pgfqpoint{2.071355in}{1.241467in}}{\pgfqpoint{2.063455in}{1.244739in}}{\pgfqpoint{2.055219in}{1.244739in}}%
\pgfpathcurveto{\pgfqpoint{2.046983in}{1.244739in}}{\pgfqpoint{2.039083in}{1.241467in}}{\pgfqpoint{2.033259in}{1.235643in}}%
\pgfpathcurveto{\pgfqpoint{2.027435in}{1.229819in}}{\pgfqpoint{2.024163in}{1.221919in}}{\pgfqpoint{2.024163in}{1.213682in}}%
\pgfpathcurveto{\pgfqpoint{2.024163in}{1.205446in}}{\pgfqpoint{2.027435in}{1.197546in}}{\pgfqpoint{2.033259in}{1.191722in}}%
\pgfpathcurveto{\pgfqpoint{2.039083in}{1.185898in}}{\pgfqpoint{2.046983in}{1.182626in}}{\pgfqpoint{2.055219in}{1.182626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094677in}{1.880654in}}%
\pgfpathcurveto{\pgfqpoint{1.102913in}{1.880654in}}{\pgfqpoint{1.110813in}{1.883926in}}{\pgfqpoint{1.116637in}{1.889750in}}%
\pgfpathcurveto{\pgfqpoint{1.122461in}{1.895574in}}{\pgfqpoint{1.125733in}{1.903474in}}{\pgfqpoint{1.125733in}{1.911710in}}%
\pgfpathcurveto{\pgfqpoint{1.125733in}{1.919946in}}{\pgfqpoint{1.122461in}{1.927846in}}{\pgfqpoint{1.116637in}{1.933670in}}%
\pgfpathcurveto{\pgfqpoint{1.110813in}{1.939494in}}{\pgfqpoint{1.102913in}{1.942767in}}{\pgfqpoint{1.094677in}{1.942767in}}%
\pgfpathcurveto{\pgfqpoint{1.086440in}{1.942767in}}{\pgfqpoint{1.078540in}{1.939494in}}{\pgfqpoint{1.072716in}{1.933670in}}%
\pgfpathcurveto{\pgfqpoint{1.066893in}{1.927846in}}{\pgfqpoint{1.063620in}{1.919946in}}{\pgfqpoint{1.063620in}{1.911710in}}%
\pgfpathcurveto{\pgfqpoint{1.063620in}{1.903474in}}{\pgfqpoint{1.066893in}{1.895574in}}{\pgfqpoint{1.072716in}{1.889750in}}%
\pgfpathcurveto{\pgfqpoint{1.078540in}{1.883926in}}{\pgfqpoint{1.086440in}{1.880654in}}{\pgfqpoint{1.094677in}{1.880654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336185in}{1.860955in}}%
\pgfpathcurveto{\pgfqpoint{2.344421in}{1.860955in}}{\pgfqpoint{2.352321in}{1.864227in}}{\pgfqpoint{2.358145in}{1.870051in}}%
\pgfpathcurveto{\pgfqpoint{2.363969in}{1.875875in}}{\pgfqpoint{2.367242in}{1.883775in}}{\pgfqpoint{2.367242in}{1.892012in}}%
\pgfpathcurveto{\pgfqpoint{2.367242in}{1.900248in}}{\pgfqpoint{2.363969in}{1.908148in}}{\pgfqpoint{2.358145in}{1.913972in}}%
\pgfpathcurveto{\pgfqpoint{2.352321in}{1.919796in}}{\pgfqpoint{2.344421in}{1.923068in}}{\pgfqpoint{2.336185in}{1.923068in}}%
\pgfpathcurveto{\pgfqpoint{2.327949in}{1.923068in}}{\pgfqpoint{2.320049in}{1.919796in}}{\pgfqpoint{2.314225in}{1.913972in}}%
\pgfpathcurveto{\pgfqpoint{2.308401in}{1.908148in}}{\pgfqpoint{2.305129in}{1.900248in}}{\pgfqpoint{2.305129in}{1.892012in}}%
\pgfpathcurveto{\pgfqpoint{2.305129in}{1.883775in}}{\pgfqpoint{2.308401in}{1.875875in}}{\pgfqpoint{2.314225in}{1.870051in}}%
\pgfpathcurveto{\pgfqpoint{2.320049in}{1.864227in}}{\pgfqpoint{2.327949in}{1.860955in}}{\pgfqpoint{2.336185in}{1.860955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453015in}{2.373570in}}%
\pgfpathcurveto{\pgfqpoint{1.461251in}{2.373570in}}{\pgfqpoint{1.469151in}{2.376842in}}{\pgfqpoint{1.474975in}{2.382666in}}%
\pgfpathcurveto{\pgfqpoint{1.480799in}{2.388490in}}{\pgfqpoint{1.484072in}{2.396390in}}{\pgfqpoint{1.484072in}{2.404626in}}%
\pgfpathcurveto{\pgfqpoint{1.484072in}{2.412862in}}{\pgfqpoint{1.480799in}{2.420763in}}{\pgfqpoint{1.474975in}{2.426586in}}%
\pgfpathcurveto{\pgfqpoint{1.469151in}{2.432410in}}{\pgfqpoint{1.461251in}{2.435683in}}{\pgfqpoint{1.453015in}{2.435683in}}%
\pgfpathcurveto{\pgfqpoint{1.444779in}{2.435683in}}{\pgfqpoint{1.436879in}{2.432410in}}{\pgfqpoint{1.431055in}{2.426586in}}%
\pgfpathcurveto{\pgfqpoint{1.425231in}{2.420763in}}{\pgfqpoint{1.421959in}{2.412862in}}{\pgfqpoint{1.421959in}{2.404626in}}%
\pgfpathcurveto{\pgfqpoint{1.421959in}{2.396390in}}{\pgfqpoint{1.425231in}{2.388490in}}{\pgfqpoint{1.431055in}{2.382666in}}%
\pgfpathcurveto{\pgfqpoint{1.436879in}{2.376842in}}{\pgfqpoint{1.444779in}{2.373570in}}{\pgfqpoint{1.453015in}{2.373570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097461in}{2.069857in}}%
\pgfpathcurveto{\pgfqpoint{1.105697in}{2.069857in}}{\pgfqpoint{1.113597in}{2.073130in}}{\pgfqpoint{1.119421in}{2.078953in}}%
\pgfpathcurveto{\pgfqpoint{1.125245in}{2.084777in}}{\pgfqpoint{1.128518in}{2.092677in}}{\pgfqpoint{1.128518in}{2.100914in}}%
\pgfpathcurveto{\pgfqpoint{1.128518in}{2.109150in}}{\pgfqpoint{1.125245in}{2.117050in}}{\pgfqpoint{1.119421in}{2.122874in}}%
\pgfpathcurveto{\pgfqpoint{1.113597in}{2.128698in}}{\pgfqpoint{1.105697in}{2.131970in}}{\pgfqpoint{1.097461in}{2.131970in}}%
\pgfpathcurveto{\pgfqpoint{1.089225in}{2.131970in}}{\pgfqpoint{1.081325in}{2.128698in}}{\pgfqpoint{1.075501in}{2.122874in}}%
\pgfpathcurveto{\pgfqpoint{1.069677in}{2.117050in}}{\pgfqpoint{1.066405in}{2.109150in}}{\pgfqpoint{1.066405in}{2.100914in}}%
\pgfpathcurveto{\pgfqpoint{1.066405in}{2.092677in}}{\pgfqpoint{1.069677in}{2.084777in}}{\pgfqpoint{1.075501in}{2.078953in}}%
\pgfpathcurveto{\pgfqpoint{1.081325in}{2.073130in}}{\pgfqpoint{1.089225in}{2.069857in}}{\pgfqpoint{1.097461in}{2.069857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593808in}{2.384964in}}%
\pgfpathcurveto{\pgfqpoint{1.602044in}{2.384964in}}{\pgfqpoint{1.609944in}{2.388236in}}{\pgfqpoint{1.615768in}{2.394060in}}%
\pgfpathcurveto{\pgfqpoint{1.621592in}{2.399884in}}{\pgfqpoint{1.624864in}{2.407784in}}{\pgfqpoint{1.624864in}{2.416020in}}%
\pgfpathcurveto{\pgfqpoint{1.624864in}{2.424256in}}{\pgfqpoint{1.621592in}{2.432156in}}{\pgfqpoint{1.615768in}{2.437980in}}%
\pgfpathcurveto{\pgfqpoint{1.609944in}{2.443804in}}{\pgfqpoint{1.602044in}{2.447077in}}{\pgfqpoint{1.593808in}{2.447077in}}%
\pgfpathcurveto{\pgfqpoint{1.585571in}{2.447077in}}{\pgfqpoint{1.577671in}{2.443804in}}{\pgfqpoint{1.571847in}{2.437980in}}%
\pgfpathcurveto{\pgfqpoint{1.566023in}{2.432156in}}{\pgfqpoint{1.562751in}{2.424256in}}{\pgfqpoint{1.562751in}{2.416020in}}%
\pgfpathcurveto{\pgfqpoint{1.562751in}{2.407784in}}{\pgfqpoint{1.566023in}{2.399884in}}{\pgfqpoint{1.571847in}{2.394060in}}%
\pgfpathcurveto{\pgfqpoint{1.577671in}{2.388236in}}{\pgfqpoint{1.585571in}{2.384964in}}{\pgfqpoint{1.593808in}{2.384964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115998in}{2.149178in}}%
\pgfpathcurveto{\pgfqpoint{1.124234in}{2.149178in}}{\pgfqpoint{1.132134in}{2.152451in}}{\pgfqpoint{1.137958in}{2.158274in}}%
\pgfpathcurveto{\pgfqpoint{1.143782in}{2.164098in}}{\pgfqpoint{1.147054in}{2.171998in}}{\pgfqpoint{1.147054in}{2.180235in}}%
\pgfpathcurveto{\pgfqpoint{1.147054in}{2.188471in}}{\pgfqpoint{1.143782in}{2.196371in}}{\pgfqpoint{1.137958in}{2.202195in}}%
\pgfpathcurveto{\pgfqpoint{1.132134in}{2.208019in}}{\pgfqpoint{1.124234in}{2.211291in}}{\pgfqpoint{1.115998in}{2.211291in}}%
\pgfpathcurveto{\pgfqpoint{1.107762in}{2.211291in}}{\pgfqpoint{1.099862in}{2.208019in}}{\pgfqpoint{1.094038in}{2.202195in}}%
\pgfpathcurveto{\pgfqpoint{1.088214in}{2.196371in}}{\pgfqpoint{1.084941in}{2.188471in}}{\pgfqpoint{1.084941in}{2.180235in}}%
\pgfpathcurveto{\pgfqpoint{1.084941in}{2.171998in}}{\pgfqpoint{1.088214in}{2.164098in}}{\pgfqpoint{1.094038in}{2.158274in}}%
\pgfpathcurveto{\pgfqpoint{1.099862in}{2.152451in}}{\pgfqpoint{1.107762in}{2.149178in}}{\pgfqpoint{1.115998in}{2.149178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374241in}{1.878081in}}%
\pgfpathcurveto{\pgfqpoint{2.382478in}{1.878081in}}{\pgfqpoint{2.390378in}{1.881354in}}{\pgfqpoint{2.396202in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{2.402026in}{1.893002in}}{\pgfqpoint{2.405298in}{1.900902in}}{\pgfqpoint{2.405298in}{1.909138in}}%
\pgfpathcurveto{\pgfqpoint{2.405298in}{1.917374in}}{\pgfqpoint{2.402026in}{1.925274in}}{\pgfqpoint{2.396202in}{1.931098in}}%
\pgfpathcurveto{\pgfqpoint{2.390378in}{1.936922in}}{\pgfqpoint{2.382478in}{1.940194in}}{\pgfqpoint{2.374241in}{1.940194in}}%
\pgfpathcurveto{\pgfqpoint{2.366005in}{1.940194in}}{\pgfqpoint{2.358105in}{1.936922in}}{\pgfqpoint{2.352281in}{1.931098in}}%
\pgfpathcurveto{\pgfqpoint{2.346457in}{1.925274in}}{\pgfqpoint{2.343185in}{1.917374in}}{\pgfqpoint{2.343185in}{1.909138in}}%
\pgfpathcurveto{\pgfqpoint{2.343185in}{1.900902in}}{\pgfqpoint{2.346457in}{1.893002in}}{\pgfqpoint{2.352281in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{2.358105in}{1.881354in}}{\pgfqpoint{2.366005in}{1.878081in}}{\pgfqpoint{2.374241in}{1.878081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272455in}{1.429833in}}%
\pgfpathcurveto{\pgfqpoint{1.280691in}{1.429833in}}{\pgfqpoint{1.288591in}{1.433105in}}{\pgfqpoint{1.294415in}{1.438929in}}%
\pgfpathcurveto{\pgfqpoint{1.300239in}{1.444753in}}{\pgfqpoint{1.303511in}{1.452653in}}{\pgfqpoint{1.303511in}{1.460889in}}%
\pgfpathcurveto{\pgfqpoint{1.303511in}{1.469126in}}{\pgfqpoint{1.300239in}{1.477026in}}{\pgfqpoint{1.294415in}{1.482850in}}%
\pgfpathcurveto{\pgfqpoint{1.288591in}{1.488673in}}{\pgfqpoint{1.280691in}{1.491946in}}{\pgfqpoint{1.272455in}{1.491946in}}%
\pgfpathcurveto{\pgfqpoint{1.264219in}{1.491946in}}{\pgfqpoint{1.256319in}{1.488673in}}{\pgfqpoint{1.250495in}{1.482850in}}%
\pgfpathcurveto{\pgfqpoint{1.244671in}{1.477026in}}{\pgfqpoint{1.241398in}{1.469126in}}{\pgfqpoint{1.241398in}{1.460889in}}%
\pgfpathcurveto{\pgfqpoint{1.241398in}{1.452653in}}{\pgfqpoint{1.244671in}{1.444753in}}{\pgfqpoint{1.250495in}{1.438929in}}%
\pgfpathcurveto{\pgfqpoint{1.256319in}{1.433105in}}{\pgfqpoint{1.264219in}{1.429833in}}{\pgfqpoint{1.272455in}{1.429833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314231in}{1.471085in}}%
\pgfpathcurveto{\pgfqpoint{2.322467in}{1.471085in}}{\pgfqpoint{2.330367in}{1.474358in}}{\pgfqpoint{2.336191in}{1.480182in}}%
\pgfpathcurveto{\pgfqpoint{2.342015in}{1.486006in}}{\pgfqpoint{2.345287in}{1.493906in}}{\pgfqpoint{2.345287in}{1.502142in}}%
\pgfpathcurveto{\pgfqpoint{2.345287in}{1.510378in}}{\pgfqpoint{2.342015in}{1.518278in}}{\pgfqpoint{2.336191in}{1.524102in}}%
\pgfpathcurveto{\pgfqpoint{2.330367in}{1.529926in}}{\pgfqpoint{2.322467in}{1.533198in}}{\pgfqpoint{2.314231in}{1.533198in}}%
\pgfpathcurveto{\pgfqpoint{2.305995in}{1.533198in}}{\pgfqpoint{2.298094in}{1.529926in}}{\pgfqpoint{2.292271in}{1.524102in}}%
\pgfpathcurveto{\pgfqpoint{2.286447in}{1.518278in}}{\pgfqpoint{2.283174in}{1.510378in}}{\pgfqpoint{2.283174in}{1.502142in}}%
\pgfpathcurveto{\pgfqpoint{2.283174in}{1.493906in}}{\pgfqpoint{2.286447in}{1.486006in}}{\pgfqpoint{2.292271in}{1.480182in}}%
\pgfpathcurveto{\pgfqpoint{2.298094in}{1.474358in}}{\pgfqpoint{2.305995in}{1.471085in}}{\pgfqpoint{2.314231in}{1.471085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512851in}{2.428631in}}%
\pgfpathcurveto{\pgfqpoint{1.521088in}{2.428631in}}{\pgfqpoint{1.528988in}{2.431903in}}{\pgfqpoint{1.534812in}{2.437727in}}%
\pgfpathcurveto{\pgfqpoint{1.540636in}{2.443551in}}{\pgfqpoint{1.543908in}{2.451451in}}{\pgfqpoint{1.543908in}{2.459687in}}%
\pgfpathcurveto{\pgfqpoint{1.543908in}{2.467923in}}{\pgfqpoint{1.540636in}{2.475824in}}{\pgfqpoint{1.534812in}{2.481647in}}%
\pgfpathcurveto{\pgfqpoint{1.528988in}{2.487471in}}{\pgfqpoint{1.521088in}{2.490744in}}{\pgfqpoint{1.512851in}{2.490744in}}%
\pgfpathcurveto{\pgfqpoint{1.504615in}{2.490744in}}{\pgfqpoint{1.496715in}{2.487471in}}{\pgfqpoint{1.490891in}{2.481647in}}%
\pgfpathcurveto{\pgfqpoint{1.485067in}{2.475824in}}{\pgfqpoint{1.481795in}{2.467923in}}{\pgfqpoint{1.481795in}{2.459687in}}%
\pgfpathcurveto{\pgfqpoint{1.481795in}{2.451451in}}{\pgfqpoint{1.485067in}{2.443551in}}{\pgfqpoint{1.490891in}{2.437727in}}%
\pgfpathcurveto{\pgfqpoint{1.496715in}{2.431903in}}{\pgfqpoint{1.504615in}{2.428631in}}{\pgfqpoint{1.512851in}{2.428631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303854in}{1.363582in}}%
\pgfpathcurveto{\pgfqpoint{2.312090in}{1.363582in}}{\pgfqpoint{2.319990in}{1.366854in}}{\pgfqpoint{2.325814in}{1.372678in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{1.378502in}}{\pgfqpoint{2.334910in}{1.386402in}}{\pgfqpoint{2.334910in}{1.394639in}}%
\pgfpathcurveto{\pgfqpoint{2.334910in}{1.402875in}}{\pgfqpoint{2.331638in}{1.410775in}}{\pgfqpoint{2.325814in}{1.416599in}}%
\pgfpathcurveto{\pgfqpoint{2.319990in}{1.422423in}}{\pgfqpoint{2.312090in}{1.425695in}}{\pgfqpoint{2.303854in}{1.425695in}}%
\pgfpathcurveto{\pgfqpoint{2.295617in}{1.425695in}}{\pgfqpoint{2.287717in}{1.422423in}}{\pgfqpoint{2.281893in}{1.416599in}}%
\pgfpathcurveto{\pgfqpoint{2.276069in}{1.410775in}}{\pgfqpoint{2.272797in}{1.402875in}}{\pgfqpoint{2.272797in}{1.394639in}}%
\pgfpathcurveto{\pgfqpoint{2.272797in}{1.386402in}}{\pgfqpoint{2.276069in}{1.378502in}}{\pgfqpoint{2.281893in}{1.372678in}}%
\pgfpathcurveto{\pgfqpoint{2.287717in}{1.366854in}}{\pgfqpoint{2.295617in}{1.363582in}}{\pgfqpoint{2.303854in}{1.363582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738180in}{2.439644in}}%
\pgfpathcurveto{\pgfqpoint{1.746416in}{2.439644in}}{\pgfqpoint{1.754316in}{2.442917in}}{\pgfqpoint{1.760140in}{2.448741in}}%
\pgfpathcurveto{\pgfqpoint{1.765964in}{2.454564in}}{\pgfqpoint{1.769236in}{2.462465in}}{\pgfqpoint{1.769236in}{2.470701in}}%
\pgfpathcurveto{\pgfqpoint{1.769236in}{2.478937in}}{\pgfqpoint{1.765964in}{2.486837in}}{\pgfqpoint{1.760140in}{2.492661in}}%
\pgfpathcurveto{\pgfqpoint{1.754316in}{2.498485in}}{\pgfqpoint{1.746416in}{2.501757in}}{\pgfqpoint{1.738180in}{2.501757in}}%
\pgfpathcurveto{\pgfqpoint{1.729943in}{2.501757in}}{\pgfqpoint{1.722043in}{2.498485in}}{\pgfqpoint{1.716219in}{2.492661in}}%
\pgfpathcurveto{\pgfqpoint{1.710396in}{2.486837in}}{\pgfqpoint{1.707123in}{2.478937in}}{\pgfqpoint{1.707123in}{2.470701in}}%
\pgfpathcurveto{\pgfqpoint{1.707123in}{2.462465in}}{\pgfqpoint{1.710396in}{2.454564in}}{\pgfqpoint{1.716219in}{2.448741in}}%
\pgfpathcurveto{\pgfqpoint{1.722043in}{2.442917in}}{\pgfqpoint{1.729943in}{2.439644in}}{\pgfqpoint{1.738180in}{2.439644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106999in}{2.334998in}}%
\pgfpathcurveto{\pgfqpoint{2.115235in}{2.334998in}}{\pgfqpoint{2.123135in}{2.338270in}}{\pgfqpoint{2.128959in}{2.344094in}}%
\pgfpathcurveto{\pgfqpoint{2.134783in}{2.349918in}}{\pgfqpoint{2.138055in}{2.357818in}}{\pgfqpoint{2.138055in}{2.366054in}}%
\pgfpathcurveto{\pgfqpoint{2.138055in}{2.374290in}}{\pgfqpoint{2.134783in}{2.382190in}}{\pgfqpoint{2.128959in}{2.388014in}}%
\pgfpathcurveto{\pgfqpoint{2.123135in}{2.393838in}}{\pgfqpoint{2.115235in}{2.397111in}}{\pgfqpoint{2.106999in}{2.397111in}}%
\pgfpathcurveto{\pgfqpoint{2.098763in}{2.397111in}}{\pgfqpoint{2.090862in}{2.393838in}}{\pgfqpoint{2.085039in}{2.388014in}}%
\pgfpathcurveto{\pgfqpoint{2.079215in}{2.382190in}}{\pgfqpoint{2.075942in}{2.374290in}}{\pgfqpoint{2.075942in}{2.366054in}}%
\pgfpathcurveto{\pgfqpoint{2.075942in}{2.357818in}}{\pgfqpoint{2.079215in}{2.349918in}}{\pgfqpoint{2.085039in}{2.344094in}}%
\pgfpathcurveto{\pgfqpoint{2.090862in}{2.338270in}}{\pgfqpoint{2.098763in}{2.334998in}}{\pgfqpoint{2.106999in}{2.334998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194662in}{2.075642in}}%
\pgfpathcurveto{\pgfqpoint{1.202898in}{2.075642in}}{\pgfqpoint{1.210798in}{2.078915in}}{\pgfqpoint{1.216622in}{2.084739in}}%
\pgfpathcurveto{\pgfqpoint{1.222446in}{2.090563in}}{\pgfqpoint{1.225718in}{2.098463in}}{\pgfqpoint{1.225718in}{2.106699in}}%
\pgfpathcurveto{\pgfqpoint{1.225718in}{2.114935in}}{\pgfqpoint{1.222446in}{2.122835in}}{\pgfqpoint{1.216622in}{2.128659in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{2.134483in}}{\pgfqpoint{1.202898in}{2.137755in}}{\pgfqpoint{1.194662in}{2.137755in}}%
\pgfpathcurveto{\pgfqpoint{1.186425in}{2.137755in}}{\pgfqpoint{1.178525in}{2.134483in}}{\pgfqpoint{1.172701in}{2.128659in}}%
\pgfpathcurveto{\pgfqpoint{1.166878in}{2.122835in}}{\pgfqpoint{1.163605in}{2.114935in}}{\pgfqpoint{1.163605in}{2.106699in}}%
\pgfpathcurveto{\pgfqpoint{1.163605in}{2.098463in}}{\pgfqpoint{1.166878in}{2.090563in}}{\pgfqpoint{1.172701in}{2.084739in}}%
\pgfpathcurveto{\pgfqpoint{1.178525in}{2.078915in}}{\pgfqpoint{1.186425in}{2.075642in}}{\pgfqpoint{1.194662in}{2.075642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345161in}{1.598095in}}%
\pgfpathcurveto{\pgfqpoint{2.353397in}{1.598095in}}{\pgfqpoint{2.361297in}{1.601367in}}{\pgfqpoint{2.367121in}{1.607191in}}%
\pgfpathcurveto{\pgfqpoint{2.372945in}{1.613015in}}{\pgfqpoint{2.376217in}{1.620915in}}{\pgfqpoint{2.376217in}{1.629152in}}%
\pgfpathcurveto{\pgfqpoint{2.376217in}{1.637388in}}{\pgfqpoint{2.372945in}{1.645288in}}{\pgfqpoint{2.367121in}{1.651112in}}%
\pgfpathcurveto{\pgfqpoint{2.361297in}{1.656936in}}{\pgfqpoint{2.353397in}{1.660208in}}{\pgfqpoint{2.345161in}{1.660208in}}%
\pgfpathcurveto{\pgfqpoint{2.336924in}{1.660208in}}{\pgfqpoint{2.329024in}{1.656936in}}{\pgfqpoint{2.323200in}{1.651112in}}%
\pgfpathcurveto{\pgfqpoint{2.317377in}{1.645288in}}{\pgfqpoint{2.314104in}{1.637388in}}{\pgfqpoint{2.314104in}{1.629152in}}%
\pgfpathcurveto{\pgfqpoint{2.314104in}{1.620915in}}{\pgfqpoint{2.317377in}{1.613015in}}{\pgfqpoint{2.323200in}{1.607191in}}%
\pgfpathcurveto{\pgfqpoint{2.329024in}{1.601367in}}{\pgfqpoint{2.336924in}{1.598095in}}{\pgfqpoint{2.345161in}{1.598095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227993in}{1.270456in}}%
\pgfpathcurveto{\pgfqpoint{2.236229in}{1.270456in}}{\pgfqpoint{2.244129in}{1.273729in}}{\pgfqpoint{2.249953in}{1.279553in}}%
\pgfpathcurveto{\pgfqpoint{2.255777in}{1.285377in}}{\pgfqpoint{2.259050in}{1.293277in}}{\pgfqpoint{2.259050in}{1.301513in}}%
\pgfpathcurveto{\pgfqpoint{2.259050in}{1.309749in}}{\pgfqpoint{2.255777in}{1.317649in}}{\pgfqpoint{2.249953in}{1.323473in}}%
\pgfpathcurveto{\pgfqpoint{2.244129in}{1.329297in}}{\pgfqpoint{2.236229in}{1.332569in}}{\pgfqpoint{2.227993in}{1.332569in}}%
\pgfpathcurveto{\pgfqpoint{2.219757in}{1.332569in}}{\pgfqpoint{2.211857in}{1.329297in}}{\pgfqpoint{2.206033in}{1.323473in}}%
\pgfpathcurveto{\pgfqpoint{2.200209in}{1.317649in}}{\pgfqpoint{2.196937in}{1.309749in}}{\pgfqpoint{2.196937in}{1.301513in}}%
\pgfpathcurveto{\pgfqpoint{2.196937in}{1.293277in}}{\pgfqpoint{2.200209in}{1.285377in}}{\pgfqpoint{2.206033in}{1.279553in}}%
\pgfpathcurveto{\pgfqpoint{2.211857in}{1.273729in}}{\pgfqpoint{2.219757in}{1.270456in}}{\pgfqpoint{2.227993in}{1.270456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294090in}{2.294466in}}%
\pgfpathcurveto{\pgfqpoint{1.302326in}{2.294466in}}{\pgfqpoint{1.310226in}{2.297738in}}{\pgfqpoint{1.316050in}{2.303562in}}%
\pgfpathcurveto{\pgfqpoint{1.321874in}{2.309386in}}{\pgfqpoint{1.325146in}{2.317286in}}{\pgfqpoint{1.325146in}{2.325522in}}%
\pgfpathcurveto{\pgfqpoint{1.325146in}{2.333758in}}{\pgfqpoint{1.321874in}{2.341658in}}{\pgfqpoint{1.316050in}{2.347482in}}%
\pgfpathcurveto{\pgfqpoint{1.310226in}{2.353306in}}{\pgfqpoint{1.302326in}{2.356579in}}{\pgfqpoint{1.294090in}{2.356579in}}%
\pgfpathcurveto{\pgfqpoint{1.285853in}{2.356579in}}{\pgfqpoint{1.277953in}{2.353306in}}{\pgfqpoint{1.272129in}{2.347482in}}%
\pgfpathcurveto{\pgfqpoint{1.266305in}{2.341658in}}{\pgfqpoint{1.263033in}{2.333758in}}{\pgfqpoint{1.263033in}{2.325522in}}%
\pgfpathcurveto{\pgfqpoint{1.263033in}{2.317286in}}{\pgfqpoint{1.266305in}{2.309386in}}{\pgfqpoint{1.272129in}{2.303562in}}%
\pgfpathcurveto{\pgfqpoint{1.277953in}{2.297738in}}{\pgfqpoint{1.285853in}{2.294466in}}{\pgfqpoint{1.294090in}{2.294466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012865in}{2.315635in}}%
\pgfpathcurveto{\pgfqpoint{2.021102in}{2.315635in}}{\pgfqpoint{2.029002in}{2.318907in}}{\pgfqpoint{2.034826in}{2.324731in}}%
\pgfpathcurveto{\pgfqpoint{2.040649in}{2.330555in}}{\pgfqpoint{2.043922in}{2.338455in}}{\pgfqpoint{2.043922in}{2.346691in}}%
\pgfpathcurveto{\pgfqpoint{2.043922in}{2.354927in}}{\pgfqpoint{2.040649in}{2.362827in}}{\pgfqpoint{2.034826in}{2.368651in}}%
\pgfpathcurveto{\pgfqpoint{2.029002in}{2.374475in}}{\pgfqpoint{2.021102in}{2.377748in}}{\pgfqpoint{2.012865in}{2.377748in}}%
\pgfpathcurveto{\pgfqpoint{2.004629in}{2.377748in}}{\pgfqpoint{1.996729in}{2.374475in}}{\pgfqpoint{1.990905in}{2.368651in}}%
\pgfpathcurveto{\pgfqpoint{1.985081in}{2.362827in}}{\pgfqpoint{1.981809in}{2.354927in}}{\pgfqpoint{1.981809in}{2.346691in}}%
\pgfpathcurveto{\pgfqpoint{1.981809in}{2.338455in}}{\pgfqpoint{1.985081in}{2.330555in}}{\pgfqpoint{1.990905in}{2.324731in}}%
\pgfpathcurveto{\pgfqpoint{1.996729in}{2.318907in}}{\pgfqpoint{2.004629in}{2.315635in}}{\pgfqpoint{2.012865in}{2.315635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302932in}{1.207881in}}%
\pgfpathcurveto{\pgfqpoint{1.311168in}{1.207881in}}{\pgfqpoint{1.319068in}{1.211154in}}{\pgfqpoint{1.324892in}{1.216978in}}%
\pgfpathcurveto{\pgfqpoint{1.330716in}{1.222802in}}{\pgfqpoint{1.333988in}{1.230702in}}{\pgfqpoint{1.333988in}{1.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.333988in}{1.247174in}}{\pgfqpoint{1.330716in}{1.255074in}}{\pgfqpoint{1.324892in}{1.260898in}}%
\pgfpathcurveto{\pgfqpoint{1.319068in}{1.266722in}}{\pgfqpoint{1.311168in}{1.269994in}}{\pgfqpoint{1.302932in}{1.269994in}}%
\pgfpathcurveto{\pgfqpoint{1.294696in}{1.269994in}}{\pgfqpoint{1.286795in}{1.266722in}}{\pgfqpoint{1.280972in}{1.260898in}}%
\pgfpathcurveto{\pgfqpoint{1.275148in}{1.255074in}}{\pgfqpoint{1.271875in}{1.247174in}}{\pgfqpoint{1.271875in}{1.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.271875in}{1.230702in}}{\pgfqpoint{1.275148in}{1.222802in}}{\pgfqpoint{1.280972in}{1.216978in}}%
\pgfpathcurveto{\pgfqpoint{1.286795in}{1.211154in}}{\pgfqpoint{1.294696in}{1.207881in}}{\pgfqpoint{1.302932in}{1.207881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155270in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{1.163506in}{1.546936in}}{\pgfqpoint{1.171406in}{1.550208in}}{\pgfqpoint{1.177230in}{1.556032in}}%
\pgfpathcurveto{\pgfqpoint{1.183054in}{1.561856in}}{\pgfqpoint{1.186327in}{1.569756in}}{\pgfqpoint{1.186327in}{1.577993in}}%
\pgfpathcurveto{\pgfqpoint{1.186327in}{1.586229in}}{\pgfqpoint{1.183054in}{1.594129in}}{\pgfqpoint{1.177230in}{1.599953in}}%
\pgfpathcurveto{\pgfqpoint{1.171406in}{1.605777in}}{\pgfqpoint{1.163506in}{1.609049in}}{\pgfqpoint{1.155270in}{1.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.147034in}{1.609049in}}{\pgfqpoint{1.139134in}{1.605777in}}{\pgfqpoint{1.133310in}{1.599953in}}%
\pgfpathcurveto{\pgfqpoint{1.127486in}{1.594129in}}{\pgfqpoint{1.124214in}{1.586229in}}{\pgfqpoint{1.124214in}{1.577993in}}%
\pgfpathcurveto{\pgfqpoint{1.124214in}{1.569756in}}{\pgfqpoint{1.127486in}{1.561856in}}{\pgfqpoint{1.133310in}{1.556032in}}%
\pgfpathcurveto{\pgfqpoint{1.139134in}{1.550208in}}{\pgfqpoint{1.147034in}{1.546936in}}{\pgfqpoint{1.155270in}{1.546936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149418in}{1.922911in}}%
\pgfpathcurveto{\pgfqpoint{1.157654in}{1.922911in}}{\pgfqpoint{1.165554in}{1.926184in}}{\pgfqpoint{1.171378in}{1.932008in}}%
\pgfpathcurveto{\pgfqpoint{1.177202in}{1.937832in}}{\pgfqpoint{1.180474in}{1.945732in}}{\pgfqpoint{1.180474in}{1.953968in}}%
\pgfpathcurveto{\pgfqpoint{1.180474in}{1.962204in}}{\pgfqpoint{1.177202in}{1.970104in}}{\pgfqpoint{1.171378in}{1.975928in}}%
\pgfpathcurveto{\pgfqpoint{1.165554in}{1.981752in}}{\pgfqpoint{1.157654in}{1.985024in}}{\pgfqpoint{1.149418in}{1.985024in}}%
\pgfpathcurveto{\pgfqpoint{1.141182in}{1.985024in}}{\pgfqpoint{1.133282in}{1.981752in}}{\pgfqpoint{1.127458in}{1.975928in}}%
\pgfpathcurveto{\pgfqpoint{1.121634in}{1.970104in}}{\pgfqpoint{1.118361in}{1.962204in}}{\pgfqpoint{1.118361in}{1.953968in}}%
\pgfpathcurveto{\pgfqpoint{1.118361in}{1.945732in}}{\pgfqpoint{1.121634in}{1.937832in}}{\pgfqpoint{1.127458in}{1.932008in}}%
\pgfpathcurveto{\pgfqpoint{1.133282in}{1.926184in}}{\pgfqpoint{1.141182in}{1.922911in}}{\pgfqpoint{1.149418in}{1.922911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321496in}{2.207833in}}%
\pgfpathcurveto{\pgfqpoint{1.329732in}{2.207833in}}{\pgfqpoint{1.337632in}{2.211106in}}{\pgfqpoint{1.343456in}{2.216930in}}%
\pgfpathcurveto{\pgfqpoint{1.349280in}{2.222754in}}{\pgfqpoint{1.352553in}{2.230654in}}{\pgfqpoint{1.352553in}{2.238890in}}%
\pgfpathcurveto{\pgfqpoint{1.352553in}{2.247126in}}{\pgfqpoint{1.349280in}{2.255026in}}{\pgfqpoint{1.343456in}{2.260850in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{2.266674in}}{\pgfqpoint{1.329732in}{2.269946in}}{\pgfqpoint{1.321496in}{2.269946in}}%
\pgfpathcurveto{\pgfqpoint{1.313260in}{2.269946in}}{\pgfqpoint{1.305360in}{2.266674in}}{\pgfqpoint{1.299536in}{2.260850in}}%
\pgfpathcurveto{\pgfqpoint{1.293712in}{2.255026in}}{\pgfqpoint{1.290440in}{2.247126in}}{\pgfqpoint{1.290440in}{2.238890in}}%
\pgfpathcurveto{\pgfqpoint{1.290440in}{2.230654in}}{\pgfqpoint{1.293712in}{2.222754in}}{\pgfqpoint{1.299536in}{2.216930in}}%
\pgfpathcurveto{\pgfqpoint{1.305360in}{2.211106in}}{\pgfqpoint{1.313260in}{2.207833in}}{\pgfqpoint{1.321496in}{2.207833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829455in}{1.121344in}}%
\pgfpathcurveto{\pgfqpoint{1.837691in}{1.121344in}}{\pgfqpoint{1.845591in}{1.124616in}}{\pgfqpoint{1.851415in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{1.857239in}{1.136264in}}{\pgfqpoint{1.860511in}{1.144164in}}{\pgfqpoint{1.860511in}{1.152401in}}%
\pgfpathcurveto{\pgfqpoint{1.860511in}{1.160637in}}{\pgfqpoint{1.857239in}{1.168537in}}{\pgfqpoint{1.851415in}{1.174361in}}%
\pgfpathcurveto{\pgfqpoint{1.845591in}{1.180185in}}{\pgfqpoint{1.837691in}{1.183457in}}{\pgfqpoint{1.829455in}{1.183457in}}%
\pgfpathcurveto{\pgfqpoint{1.821218in}{1.183457in}}{\pgfqpoint{1.813318in}{1.180185in}}{\pgfqpoint{1.807494in}{1.174361in}}%
\pgfpathcurveto{\pgfqpoint{1.801670in}{1.168537in}}{\pgfqpoint{1.798398in}{1.160637in}}{\pgfqpoint{1.798398in}{1.152401in}}%
\pgfpathcurveto{\pgfqpoint{1.798398in}{1.144164in}}{\pgfqpoint{1.801670in}{1.136264in}}{\pgfqpoint{1.807494in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{1.813318in}{1.124616in}}{\pgfqpoint{1.821218in}{1.121344in}}{\pgfqpoint{1.829455in}{1.121344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246105in}{2.107725in}}%
\pgfpathcurveto{\pgfqpoint{2.254341in}{2.107725in}}{\pgfqpoint{2.262241in}{2.110997in}}{\pgfqpoint{2.268065in}{2.116821in}}%
\pgfpathcurveto{\pgfqpoint{2.273889in}{2.122645in}}{\pgfqpoint{2.277161in}{2.130545in}}{\pgfqpoint{2.277161in}{2.138781in}}%
\pgfpathcurveto{\pgfqpoint{2.277161in}{2.147018in}}{\pgfqpoint{2.273889in}{2.154918in}}{\pgfqpoint{2.268065in}{2.160742in}}%
\pgfpathcurveto{\pgfqpoint{2.262241in}{2.166566in}}{\pgfqpoint{2.254341in}{2.169838in}}{\pgfqpoint{2.246105in}{2.169838in}}%
\pgfpathcurveto{\pgfqpoint{2.237868in}{2.169838in}}{\pgfqpoint{2.229968in}{2.166566in}}{\pgfqpoint{2.224144in}{2.160742in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{2.154918in}}{\pgfqpoint{2.215048in}{2.147018in}}{\pgfqpoint{2.215048in}{2.138781in}}%
\pgfpathcurveto{\pgfqpoint{2.215048in}{2.130545in}}{\pgfqpoint{2.218320in}{2.122645in}}{\pgfqpoint{2.224144in}{2.116821in}}%
\pgfpathcurveto{\pgfqpoint{2.229968in}{2.110997in}}{\pgfqpoint{2.237868in}{2.107725in}}{\pgfqpoint{2.246105in}{2.107725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322348in}{2.072693in}}%
\pgfpathcurveto{\pgfqpoint{2.330585in}{2.072693in}}{\pgfqpoint{2.338485in}{2.075966in}}{\pgfqpoint{2.344308in}{2.081790in}}%
\pgfpathcurveto{\pgfqpoint{2.350132in}{2.087614in}}{\pgfqpoint{2.353405in}{2.095514in}}{\pgfqpoint{2.353405in}{2.103750in}}%
\pgfpathcurveto{\pgfqpoint{2.353405in}{2.111986in}}{\pgfqpoint{2.350132in}{2.119886in}}{\pgfqpoint{2.344308in}{2.125710in}}%
\pgfpathcurveto{\pgfqpoint{2.338485in}{2.131534in}}{\pgfqpoint{2.330585in}{2.134806in}}{\pgfqpoint{2.322348in}{2.134806in}}%
\pgfpathcurveto{\pgfqpoint{2.314112in}{2.134806in}}{\pgfqpoint{2.306212in}{2.131534in}}{\pgfqpoint{2.300388in}{2.125710in}}%
\pgfpathcurveto{\pgfqpoint{2.294564in}{2.119886in}}{\pgfqpoint{2.291292in}{2.111986in}}{\pgfqpoint{2.291292in}{2.103750in}}%
\pgfpathcurveto{\pgfqpoint{2.291292in}{2.095514in}}{\pgfqpoint{2.294564in}{2.087614in}}{\pgfqpoint{2.300388in}{2.081790in}}%
\pgfpathcurveto{\pgfqpoint{2.306212in}{2.075966in}}{\pgfqpoint{2.314112in}{2.072693in}}{\pgfqpoint{2.322348in}{2.072693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220293in}{1.275742in}}%
\pgfpathcurveto{\pgfqpoint{2.228529in}{1.275742in}}{\pgfqpoint{2.236429in}{1.279015in}}{\pgfqpoint{2.242253in}{1.284839in}}%
\pgfpathcurveto{\pgfqpoint{2.248077in}{1.290662in}}{\pgfqpoint{2.251350in}{1.298563in}}{\pgfqpoint{2.251350in}{1.306799in}}%
\pgfpathcurveto{\pgfqpoint{2.251350in}{1.315035in}}{\pgfqpoint{2.248077in}{1.322935in}}{\pgfqpoint{2.242253in}{1.328759in}}%
\pgfpathcurveto{\pgfqpoint{2.236429in}{1.334583in}}{\pgfqpoint{2.228529in}{1.337855in}}{\pgfqpoint{2.220293in}{1.337855in}}%
\pgfpathcurveto{\pgfqpoint{2.212057in}{1.337855in}}{\pgfqpoint{2.204157in}{1.334583in}}{\pgfqpoint{2.198333in}{1.328759in}}%
\pgfpathcurveto{\pgfqpoint{2.192509in}{1.322935in}}{\pgfqpoint{2.189237in}{1.315035in}}{\pgfqpoint{2.189237in}{1.306799in}}%
\pgfpathcurveto{\pgfqpoint{2.189237in}{1.298563in}}{\pgfqpoint{2.192509in}{1.290662in}}{\pgfqpoint{2.198333in}{1.284839in}}%
\pgfpathcurveto{\pgfqpoint{2.204157in}{1.279015in}}{\pgfqpoint{2.212057in}{1.275742in}}{\pgfqpoint{2.220293in}{1.275742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228522in}{2.215165in}}%
\pgfpathcurveto{\pgfqpoint{2.236758in}{2.215165in}}{\pgfqpoint{2.244658in}{2.218438in}}{\pgfqpoint{2.250482in}{2.224262in}}%
\pgfpathcurveto{\pgfqpoint{2.256306in}{2.230086in}}{\pgfqpoint{2.259579in}{2.237986in}}{\pgfqpoint{2.259579in}{2.246222in}}%
\pgfpathcurveto{\pgfqpoint{2.259579in}{2.254458in}}{\pgfqpoint{2.256306in}{2.262358in}}{\pgfqpoint{2.250482in}{2.268182in}}%
\pgfpathcurveto{\pgfqpoint{2.244658in}{2.274006in}}{\pgfqpoint{2.236758in}{2.277278in}}{\pgfqpoint{2.228522in}{2.277278in}}%
\pgfpathcurveto{\pgfqpoint{2.220286in}{2.277278in}}{\pgfqpoint{2.212386in}{2.274006in}}{\pgfqpoint{2.206562in}{2.268182in}}%
\pgfpathcurveto{\pgfqpoint{2.200738in}{2.262358in}}{\pgfqpoint{2.197466in}{2.254458in}}{\pgfqpoint{2.197466in}{2.246222in}}%
\pgfpathcurveto{\pgfqpoint{2.197466in}{2.237986in}}{\pgfqpoint{2.200738in}{2.230086in}}{\pgfqpoint{2.206562in}{2.224262in}}%
\pgfpathcurveto{\pgfqpoint{2.212386in}{2.218438in}}{\pgfqpoint{2.220286in}{2.215165in}}{\pgfqpoint{2.228522in}{2.215165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641173in}{2.416996in}}%
\pgfpathcurveto{\pgfqpoint{1.649409in}{2.416996in}}{\pgfqpoint{1.657309in}{2.420269in}}{\pgfqpoint{1.663133in}{2.426093in}}%
\pgfpathcurveto{\pgfqpoint{1.668957in}{2.431917in}}{\pgfqpoint{1.672229in}{2.439817in}}{\pgfqpoint{1.672229in}{2.448053in}}%
\pgfpathcurveto{\pgfqpoint{1.672229in}{2.456289in}}{\pgfqpoint{1.668957in}{2.464189in}}{\pgfqpoint{1.663133in}{2.470013in}}%
\pgfpathcurveto{\pgfqpoint{1.657309in}{2.475837in}}{\pgfqpoint{1.649409in}{2.479109in}}{\pgfqpoint{1.641173in}{2.479109in}}%
\pgfpathcurveto{\pgfqpoint{1.632937in}{2.479109in}}{\pgfqpoint{1.625037in}{2.475837in}}{\pgfqpoint{1.619213in}{2.470013in}}%
\pgfpathcurveto{\pgfqpoint{1.613389in}{2.464189in}}{\pgfqpoint{1.610116in}{2.456289in}}{\pgfqpoint{1.610116in}{2.448053in}}%
\pgfpathcurveto{\pgfqpoint{1.610116in}{2.439817in}}{\pgfqpoint{1.613389in}{2.431917in}}{\pgfqpoint{1.619213in}{2.426093in}}%
\pgfpathcurveto{\pgfqpoint{1.625037in}{2.420269in}}{\pgfqpoint{1.632937in}{2.416996in}}{\pgfqpoint{1.641173in}{2.416996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134299in}{2.124189in}}%
\pgfpathcurveto{\pgfqpoint{1.142535in}{2.124189in}}{\pgfqpoint{1.150435in}{2.127461in}}{\pgfqpoint{1.156259in}{2.133285in}}%
\pgfpathcurveto{\pgfqpoint{1.162083in}{2.139109in}}{\pgfqpoint{1.165355in}{2.147009in}}{\pgfqpoint{1.165355in}{2.155245in}}%
\pgfpathcurveto{\pgfqpoint{1.165355in}{2.163482in}}{\pgfqpoint{1.162083in}{2.171382in}}{\pgfqpoint{1.156259in}{2.177206in}}%
\pgfpathcurveto{\pgfqpoint{1.150435in}{2.183029in}}{\pgfqpoint{1.142535in}{2.186302in}}{\pgfqpoint{1.134299in}{2.186302in}}%
\pgfpathcurveto{\pgfqpoint{1.126063in}{2.186302in}}{\pgfqpoint{1.118163in}{2.183029in}}{\pgfqpoint{1.112339in}{2.177206in}}%
\pgfpathcurveto{\pgfqpoint{1.106515in}{2.171382in}}{\pgfqpoint{1.103242in}{2.163482in}}{\pgfqpoint{1.103242in}{2.155245in}}%
\pgfpathcurveto{\pgfqpoint{1.103242in}{2.147009in}}{\pgfqpoint{1.106515in}{2.139109in}}{\pgfqpoint{1.112339in}{2.133285in}}%
\pgfpathcurveto{\pgfqpoint{1.118163in}{2.127461in}}{\pgfqpoint{1.126063in}{2.124189in}}{\pgfqpoint{1.134299in}{2.124189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372842in}{1.765603in}}%
\pgfpathcurveto{\pgfqpoint{2.381078in}{1.765603in}}{\pgfqpoint{2.388978in}{1.768875in}}{\pgfqpoint{2.394802in}{1.774699in}}%
\pgfpathcurveto{\pgfqpoint{2.400626in}{1.780523in}}{\pgfqpoint{2.403898in}{1.788423in}}{\pgfqpoint{2.403898in}{1.796659in}}%
\pgfpathcurveto{\pgfqpoint{2.403898in}{1.804895in}}{\pgfqpoint{2.400626in}{1.812795in}}{\pgfqpoint{2.394802in}{1.818619in}}%
\pgfpathcurveto{\pgfqpoint{2.388978in}{1.824443in}}{\pgfqpoint{2.381078in}{1.827716in}}{\pgfqpoint{2.372842in}{1.827716in}}%
\pgfpathcurveto{\pgfqpoint{2.364605in}{1.827716in}}{\pgfqpoint{2.356705in}{1.824443in}}{\pgfqpoint{2.350882in}{1.818619in}}%
\pgfpathcurveto{\pgfqpoint{2.345058in}{1.812795in}}{\pgfqpoint{2.341785in}{1.804895in}}{\pgfqpoint{2.341785in}{1.796659in}}%
\pgfpathcurveto{\pgfqpoint{2.341785in}{1.788423in}}{\pgfqpoint{2.345058in}{1.780523in}}{\pgfqpoint{2.350882in}{1.774699in}}%
\pgfpathcurveto{\pgfqpoint{2.356705in}{1.768875in}}{\pgfqpoint{2.364605in}{1.765603in}}{\pgfqpoint{2.372842in}{1.765603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503871in}{2.354965in}}%
\pgfpathcurveto{\pgfqpoint{1.512107in}{2.354965in}}{\pgfqpoint{1.520007in}{2.358237in}}{\pgfqpoint{1.525831in}{2.364061in}}%
\pgfpathcurveto{\pgfqpoint{1.531655in}{2.369885in}}{\pgfqpoint{1.534927in}{2.377785in}}{\pgfqpoint{1.534927in}{2.386021in}}%
\pgfpathcurveto{\pgfqpoint{1.534927in}{2.394257in}}{\pgfqpoint{1.531655in}{2.402157in}}{\pgfqpoint{1.525831in}{2.407981in}}%
\pgfpathcurveto{\pgfqpoint{1.520007in}{2.413805in}}{\pgfqpoint{1.512107in}{2.417078in}}{\pgfqpoint{1.503871in}{2.417078in}}%
\pgfpathcurveto{\pgfqpoint{1.495634in}{2.417078in}}{\pgfqpoint{1.487734in}{2.413805in}}{\pgfqpoint{1.481910in}{2.407981in}}%
\pgfpathcurveto{\pgfqpoint{1.476087in}{2.402157in}}{\pgfqpoint{1.472814in}{2.394257in}}{\pgfqpoint{1.472814in}{2.386021in}}%
\pgfpathcurveto{\pgfqpoint{1.472814in}{2.377785in}}{\pgfqpoint{1.476087in}{2.369885in}}{\pgfqpoint{1.481910in}{2.364061in}}%
\pgfpathcurveto{\pgfqpoint{1.487734in}{2.358237in}}{\pgfqpoint{1.495634in}{2.354965in}}{\pgfqpoint{1.503871in}{2.354965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585376in}{1.150932in}}%
\pgfpathcurveto{\pgfqpoint{1.593612in}{1.150932in}}{\pgfqpoint{1.601512in}{1.154205in}}{\pgfqpoint{1.607336in}{1.160029in}}%
\pgfpathcurveto{\pgfqpoint{1.613160in}{1.165853in}}{\pgfqpoint{1.616432in}{1.173753in}}{\pgfqpoint{1.616432in}{1.181989in}}%
\pgfpathcurveto{\pgfqpoint{1.616432in}{1.190225in}}{\pgfqpoint{1.613160in}{1.198125in}}{\pgfqpoint{1.607336in}{1.203949in}}%
\pgfpathcurveto{\pgfqpoint{1.601512in}{1.209773in}}{\pgfqpoint{1.593612in}{1.213045in}}{\pgfqpoint{1.585376in}{1.213045in}}%
\pgfpathcurveto{\pgfqpoint{1.577140in}{1.213045in}}{\pgfqpoint{1.569239in}{1.209773in}}{\pgfqpoint{1.563416in}{1.203949in}}%
\pgfpathcurveto{\pgfqpoint{1.557592in}{1.198125in}}{\pgfqpoint{1.554319in}{1.190225in}}{\pgfqpoint{1.554319in}{1.181989in}}%
\pgfpathcurveto{\pgfqpoint{1.554319in}{1.173753in}}{\pgfqpoint{1.557592in}{1.165853in}}{\pgfqpoint{1.563416in}{1.160029in}}%
\pgfpathcurveto{\pgfqpoint{1.569239in}{1.154205in}}{\pgfqpoint{1.577140in}{1.150932in}}{\pgfqpoint{1.585376in}{1.150932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145164in}{1.736188in}}%
\pgfpathcurveto{\pgfqpoint{1.153400in}{1.736188in}}{\pgfqpoint{1.161300in}{1.739461in}}{\pgfqpoint{1.167124in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{1.172948in}{1.751108in}}{\pgfqpoint{1.176220in}{1.759008in}}{\pgfqpoint{1.176220in}{1.767245in}}%
\pgfpathcurveto{\pgfqpoint{1.176220in}{1.775481in}}{\pgfqpoint{1.172948in}{1.783381in}}{\pgfqpoint{1.167124in}{1.789205in}}%
\pgfpathcurveto{\pgfqpoint{1.161300in}{1.795029in}}{\pgfqpoint{1.153400in}{1.798301in}}{\pgfqpoint{1.145164in}{1.798301in}}%
\pgfpathcurveto{\pgfqpoint{1.136927in}{1.798301in}}{\pgfqpoint{1.129027in}{1.795029in}}{\pgfqpoint{1.123203in}{1.789205in}}%
\pgfpathcurveto{\pgfqpoint{1.117379in}{1.783381in}}{\pgfqpoint{1.114107in}{1.775481in}}{\pgfqpoint{1.114107in}{1.767245in}}%
\pgfpathcurveto{\pgfqpoint{1.114107in}{1.759008in}}{\pgfqpoint{1.117379in}{1.751108in}}{\pgfqpoint{1.123203in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{1.129027in}{1.739461in}}{\pgfqpoint{1.136927in}{1.736188in}}{\pgfqpoint{1.145164in}{1.736188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051390in}{1.247663in}}%
\pgfpathcurveto{\pgfqpoint{2.059626in}{1.247663in}}{\pgfqpoint{2.067526in}{1.250936in}}{\pgfqpoint{2.073350in}{1.256759in}}%
\pgfpathcurveto{\pgfqpoint{2.079174in}{1.262583in}}{\pgfqpoint{2.082446in}{1.270483in}}{\pgfqpoint{2.082446in}{1.278720in}}%
\pgfpathcurveto{\pgfqpoint{2.082446in}{1.286956in}}{\pgfqpoint{2.079174in}{1.294856in}}{\pgfqpoint{2.073350in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{2.067526in}{1.306504in}}{\pgfqpoint{2.059626in}{1.309776in}}{\pgfqpoint{2.051390in}{1.309776in}}%
\pgfpathcurveto{\pgfqpoint{2.043154in}{1.309776in}}{\pgfqpoint{2.035254in}{1.306504in}}{\pgfqpoint{2.029430in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{2.023606in}{1.294856in}}{\pgfqpoint{2.020333in}{1.286956in}}{\pgfqpoint{2.020333in}{1.278720in}}%
\pgfpathcurveto{\pgfqpoint{2.020333in}{1.270483in}}{\pgfqpoint{2.023606in}{1.262583in}}{\pgfqpoint{2.029430in}{1.256759in}}%
\pgfpathcurveto{\pgfqpoint{2.035254in}{1.250936in}}{\pgfqpoint{2.043154in}{1.247663in}}{\pgfqpoint{2.051390in}{1.247663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006622in}{1.238922in}}%
\pgfpathcurveto{\pgfqpoint{2.014858in}{1.238922in}}{\pgfqpoint{2.022758in}{1.242194in}}{\pgfqpoint{2.028582in}{1.248018in}}%
\pgfpathcurveto{\pgfqpoint{2.034406in}{1.253842in}}{\pgfqpoint{2.037678in}{1.261742in}}{\pgfqpoint{2.037678in}{1.269978in}}%
\pgfpathcurveto{\pgfqpoint{2.037678in}{1.278215in}}{\pgfqpoint{2.034406in}{1.286115in}}{\pgfqpoint{2.028582in}{1.291939in}}%
\pgfpathcurveto{\pgfqpoint{2.022758in}{1.297763in}}{\pgfqpoint{2.014858in}{1.301035in}}{\pgfqpoint{2.006622in}{1.301035in}}%
\pgfpathcurveto{\pgfqpoint{1.998385in}{1.301035in}}{\pgfqpoint{1.990485in}{1.297763in}}{\pgfqpoint{1.984661in}{1.291939in}}%
\pgfpathcurveto{\pgfqpoint{1.978837in}{1.286115in}}{\pgfqpoint{1.975565in}{1.278215in}}{\pgfqpoint{1.975565in}{1.269978in}}%
\pgfpathcurveto{\pgfqpoint{1.975565in}{1.261742in}}{\pgfqpoint{1.978837in}{1.253842in}}{\pgfqpoint{1.984661in}{1.248018in}}%
\pgfpathcurveto{\pgfqpoint{1.990485in}{1.242194in}}{\pgfqpoint{1.998385in}{1.238922in}}{\pgfqpoint{2.006622in}{1.238922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977794in}{2.437094in}}%
\pgfpathcurveto{\pgfqpoint{1.986030in}{2.437094in}}{\pgfqpoint{1.993930in}{2.440366in}}{\pgfqpoint{1.999754in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{2.005578in}{2.452014in}}{\pgfqpoint{2.008850in}{2.459914in}}{\pgfqpoint{2.008850in}{2.468150in}}%
\pgfpathcurveto{\pgfqpoint{2.008850in}{2.476387in}}{\pgfqpoint{2.005578in}{2.484287in}}{\pgfqpoint{1.999754in}{2.490111in}}%
\pgfpathcurveto{\pgfqpoint{1.993930in}{2.495935in}}{\pgfqpoint{1.986030in}{2.499207in}}{\pgfqpoint{1.977794in}{2.499207in}}%
\pgfpathcurveto{\pgfqpoint{1.969557in}{2.499207in}}{\pgfqpoint{1.961657in}{2.495935in}}{\pgfqpoint{1.955834in}{2.490111in}}%
\pgfpathcurveto{\pgfqpoint{1.950010in}{2.484287in}}{\pgfqpoint{1.946737in}{2.476387in}}{\pgfqpoint{1.946737in}{2.468150in}}%
\pgfpathcurveto{\pgfqpoint{1.946737in}{2.459914in}}{\pgfqpoint{1.950010in}{2.452014in}}{\pgfqpoint{1.955834in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{1.961657in}{2.440366in}}{\pgfqpoint{1.969557in}{2.437094in}}{\pgfqpoint{1.977794in}{2.437094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241834in}{2.297818in}}%
\pgfpathcurveto{\pgfqpoint{2.250070in}{2.297818in}}{\pgfqpoint{2.257970in}{2.301091in}}{\pgfqpoint{2.263794in}{2.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.269618in}{2.312739in}}{\pgfqpoint{2.272890in}{2.320639in}}{\pgfqpoint{2.272890in}{2.328875in}}%
\pgfpathcurveto{\pgfqpoint{2.272890in}{2.337111in}}{\pgfqpoint{2.269618in}{2.345011in}}{\pgfqpoint{2.263794in}{2.350835in}}%
\pgfpathcurveto{\pgfqpoint{2.257970in}{2.356659in}}{\pgfqpoint{2.250070in}{2.359931in}}{\pgfqpoint{2.241834in}{2.359931in}}%
\pgfpathcurveto{\pgfqpoint{2.233597in}{2.359931in}}{\pgfqpoint{2.225697in}{2.356659in}}{\pgfqpoint{2.219874in}{2.350835in}}%
\pgfpathcurveto{\pgfqpoint{2.214050in}{2.345011in}}{\pgfqpoint{2.210777in}{2.337111in}}{\pgfqpoint{2.210777in}{2.328875in}}%
\pgfpathcurveto{\pgfqpoint{2.210777in}{2.320639in}}{\pgfqpoint{2.214050in}{2.312739in}}{\pgfqpoint{2.219874in}{2.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.225697in}{2.301091in}}{\pgfqpoint{2.233597in}{2.297818in}}{\pgfqpoint{2.241834in}{2.297818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959533in}{2.369184in}}%
\pgfpathcurveto{\pgfqpoint{1.967769in}{2.369184in}}{\pgfqpoint{1.975669in}{2.372456in}}{\pgfqpoint{1.981493in}{2.378280in}}%
\pgfpathcurveto{\pgfqpoint{1.987317in}{2.384104in}}{\pgfqpoint{1.990589in}{2.392004in}}{\pgfqpoint{1.990589in}{2.400241in}}%
\pgfpathcurveto{\pgfqpoint{1.990589in}{2.408477in}}{\pgfqpoint{1.987317in}{2.416377in}}{\pgfqpoint{1.981493in}{2.422201in}}%
\pgfpathcurveto{\pgfqpoint{1.975669in}{2.428025in}}{\pgfqpoint{1.967769in}{2.431297in}}{\pgfqpoint{1.959533in}{2.431297in}}%
\pgfpathcurveto{\pgfqpoint{1.951297in}{2.431297in}}{\pgfqpoint{1.943397in}{2.428025in}}{\pgfqpoint{1.937573in}{2.422201in}}%
\pgfpathcurveto{\pgfqpoint{1.931749in}{2.416377in}}{\pgfqpoint{1.928476in}{2.408477in}}{\pgfqpoint{1.928476in}{2.400241in}}%
\pgfpathcurveto{\pgfqpoint{1.928476in}{2.392004in}}{\pgfqpoint{1.931749in}{2.384104in}}{\pgfqpoint{1.937573in}{2.378280in}}%
\pgfpathcurveto{\pgfqpoint{1.943397in}{2.372456in}}{\pgfqpoint{1.951297in}{2.369184in}}{\pgfqpoint{1.959533in}{2.369184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083874in}{1.577586in}}%
\pgfpathcurveto{\pgfqpoint{1.092110in}{1.577586in}}{\pgfqpoint{1.100010in}{1.580858in}}{\pgfqpoint{1.105834in}{1.586682in}}%
\pgfpathcurveto{\pgfqpoint{1.111658in}{1.592506in}}{\pgfqpoint{1.114930in}{1.600406in}}{\pgfqpoint{1.114930in}{1.608642in}}%
\pgfpathcurveto{\pgfqpoint{1.114930in}{1.616878in}}{\pgfqpoint{1.111658in}{1.624778in}}{\pgfqpoint{1.105834in}{1.630602in}}%
\pgfpathcurveto{\pgfqpoint{1.100010in}{1.636426in}}{\pgfqpoint{1.092110in}{1.639699in}}{\pgfqpoint{1.083874in}{1.639699in}}%
\pgfpathcurveto{\pgfqpoint{1.075638in}{1.639699in}}{\pgfqpoint{1.067738in}{1.636426in}}{\pgfqpoint{1.061914in}{1.630602in}}%
\pgfpathcurveto{\pgfqpoint{1.056090in}{1.624778in}}{\pgfqpoint{1.052817in}{1.616878in}}{\pgfqpoint{1.052817in}{1.608642in}}%
\pgfpathcurveto{\pgfqpoint{1.052817in}{1.600406in}}{\pgfqpoint{1.056090in}{1.592506in}}{\pgfqpoint{1.061914in}{1.586682in}}%
\pgfpathcurveto{\pgfqpoint{1.067738in}{1.580858in}}{\pgfqpoint{1.075638in}{1.577586in}}{\pgfqpoint{1.083874in}{1.577586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960784in}{1.190089in}}%
\pgfpathcurveto{\pgfqpoint{1.969021in}{1.190089in}}{\pgfqpoint{1.976921in}{1.193362in}}{\pgfqpoint{1.982745in}{1.199185in}}%
\pgfpathcurveto{\pgfqpoint{1.988569in}{1.205009in}}{\pgfqpoint{1.991841in}{1.212909in}}{\pgfqpoint{1.991841in}{1.221146in}}%
\pgfpathcurveto{\pgfqpoint{1.991841in}{1.229382in}}{\pgfqpoint{1.988569in}{1.237282in}}{\pgfqpoint{1.982745in}{1.243106in}}%
\pgfpathcurveto{\pgfqpoint{1.976921in}{1.248930in}}{\pgfqpoint{1.969021in}{1.252202in}}{\pgfqpoint{1.960784in}{1.252202in}}%
\pgfpathcurveto{\pgfqpoint{1.952548in}{1.252202in}}{\pgfqpoint{1.944648in}{1.248930in}}{\pgfqpoint{1.938824in}{1.243106in}}%
\pgfpathcurveto{\pgfqpoint{1.933000in}{1.237282in}}{\pgfqpoint{1.929728in}{1.229382in}}{\pgfqpoint{1.929728in}{1.221146in}}%
\pgfpathcurveto{\pgfqpoint{1.929728in}{1.212909in}}{\pgfqpoint{1.933000in}{1.205009in}}{\pgfqpoint{1.938824in}{1.199185in}}%
\pgfpathcurveto{\pgfqpoint{1.944648in}{1.193362in}}{\pgfqpoint{1.952548in}{1.190089in}}{\pgfqpoint{1.960784in}{1.190089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184361in}{2.034552in}}%
\pgfpathcurveto{\pgfqpoint{1.192597in}{2.034552in}}{\pgfqpoint{1.200497in}{2.037824in}}{\pgfqpoint{1.206321in}{2.043648in}}%
\pgfpathcurveto{\pgfqpoint{1.212145in}{2.049472in}}{\pgfqpoint{1.215417in}{2.057372in}}{\pgfqpoint{1.215417in}{2.065608in}}%
\pgfpathcurveto{\pgfqpoint{1.215417in}{2.073845in}}{\pgfqpoint{1.212145in}{2.081745in}}{\pgfqpoint{1.206321in}{2.087569in}}%
\pgfpathcurveto{\pgfqpoint{1.200497in}{2.093393in}}{\pgfqpoint{1.192597in}{2.096665in}}{\pgfqpoint{1.184361in}{2.096665in}}%
\pgfpathcurveto{\pgfqpoint{1.176125in}{2.096665in}}{\pgfqpoint{1.168225in}{2.093393in}}{\pgfqpoint{1.162401in}{2.087569in}}%
\pgfpathcurveto{\pgfqpoint{1.156577in}{2.081745in}}{\pgfqpoint{1.153304in}{2.073845in}}{\pgfqpoint{1.153304in}{2.065608in}}%
\pgfpathcurveto{\pgfqpoint{1.153304in}{2.057372in}}{\pgfqpoint{1.156577in}{2.049472in}}{\pgfqpoint{1.162401in}{2.043648in}}%
\pgfpathcurveto{\pgfqpoint{1.168225in}{2.037824in}}{\pgfqpoint{1.176125in}{2.034552in}}{\pgfqpoint{1.184361in}{2.034552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550219in}{2.423593in}}%
\pgfpathcurveto{\pgfqpoint{1.558456in}{2.423593in}}{\pgfqpoint{1.566356in}{2.426865in}}{\pgfqpoint{1.572180in}{2.432689in}}%
\pgfpathcurveto{\pgfqpoint{1.578004in}{2.438513in}}{\pgfqpoint{1.581276in}{2.446413in}}{\pgfqpoint{1.581276in}{2.454649in}}%
\pgfpathcurveto{\pgfqpoint{1.581276in}{2.462885in}}{\pgfqpoint{1.578004in}{2.470786in}}{\pgfqpoint{1.572180in}{2.476609in}}%
\pgfpathcurveto{\pgfqpoint{1.566356in}{2.482433in}}{\pgfqpoint{1.558456in}{2.485706in}}{\pgfqpoint{1.550219in}{2.485706in}}%
\pgfpathcurveto{\pgfqpoint{1.541983in}{2.485706in}}{\pgfqpoint{1.534083in}{2.482433in}}{\pgfqpoint{1.528259in}{2.476609in}}%
\pgfpathcurveto{\pgfqpoint{1.522435in}{2.470786in}}{\pgfqpoint{1.519163in}{2.462885in}}{\pgfqpoint{1.519163in}{2.454649in}}%
\pgfpathcurveto{\pgfqpoint{1.519163in}{2.446413in}}{\pgfqpoint{1.522435in}{2.438513in}}{\pgfqpoint{1.528259in}{2.432689in}}%
\pgfpathcurveto{\pgfqpoint{1.534083in}{2.426865in}}{\pgfqpoint{1.541983in}{2.423593in}}{\pgfqpoint{1.550219in}{2.423593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349286in}{2.281303in}}%
\pgfpathcurveto{\pgfqpoint{1.357522in}{2.281303in}}{\pgfqpoint{1.365422in}{2.284576in}}{\pgfqpoint{1.371246in}{2.290400in}}%
\pgfpathcurveto{\pgfqpoint{1.377070in}{2.296224in}}{\pgfqpoint{1.380342in}{2.304124in}}{\pgfqpoint{1.380342in}{2.312360in}}%
\pgfpathcurveto{\pgfqpoint{1.380342in}{2.320596in}}{\pgfqpoint{1.377070in}{2.328496in}}{\pgfqpoint{1.371246in}{2.334320in}}%
\pgfpathcurveto{\pgfqpoint{1.365422in}{2.340144in}}{\pgfqpoint{1.357522in}{2.343416in}}{\pgfqpoint{1.349286in}{2.343416in}}%
\pgfpathcurveto{\pgfqpoint{1.341049in}{2.343416in}}{\pgfqpoint{1.333149in}{2.340144in}}{\pgfqpoint{1.327325in}{2.334320in}}%
\pgfpathcurveto{\pgfqpoint{1.321501in}{2.328496in}}{\pgfqpoint{1.318229in}{2.320596in}}{\pgfqpoint{1.318229in}{2.312360in}}%
\pgfpathcurveto{\pgfqpoint{1.318229in}{2.304124in}}{\pgfqpoint{1.321501in}{2.296224in}}{\pgfqpoint{1.327325in}{2.290400in}}%
\pgfpathcurveto{\pgfqpoint{1.333149in}{2.284576in}}{\pgfqpoint{1.341049in}{2.281303in}}{\pgfqpoint{1.349286in}{2.281303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415380in}{1.254128in}}%
\pgfpathcurveto{\pgfqpoint{1.423616in}{1.254128in}}{\pgfqpoint{1.431516in}{1.257400in}}{\pgfqpoint{1.437340in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{1.443164in}{1.269048in}}{\pgfqpoint{1.446436in}{1.276948in}}{\pgfqpoint{1.446436in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{1.446436in}{1.293421in}}{\pgfqpoint{1.443164in}{1.301321in}}{\pgfqpoint{1.437340in}{1.307145in}}%
\pgfpathcurveto{\pgfqpoint{1.431516in}{1.312969in}}{\pgfqpoint{1.423616in}{1.316241in}}{\pgfqpoint{1.415380in}{1.316241in}}%
\pgfpathcurveto{\pgfqpoint{1.407144in}{1.316241in}}{\pgfqpoint{1.399244in}{1.312969in}}{\pgfqpoint{1.393420in}{1.307145in}}%
\pgfpathcurveto{\pgfqpoint{1.387596in}{1.301321in}}{\pgfqpoint{1.384323in}{1.293421in}}{\pgfqpoint{1.384323in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{1.384323in}{1.276948in}}{\pgfqpoint{1.387596in}{1.269048in}}{\pgfqpoint{1.393420in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{1.399244in}{1.257400in}}{\pgfqpoint{1.407144in}{1.254128in}}{\pgfqpoint{1.415380in}{1.254128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104186in}{1.867860in}}%
\pgfpathcurveto{\pgfqpoint{1.112422in}{1.867860in}}{\pgfqpoint{1.120322in}{1.871132in}}{\pgfqpoint{1.126146in}{1.876956in}}%
\pgfpathcurveto{\pgfqpoint{1.131970in}{1.882780in}}{\pgfqpoint{1.135243in}{1.890680in}}{\pgfqpoint{1.135243in}{1.898916in}}%
\pgfpathcurveto{\pgfqpoint{1.135243in}{1.907153in}}{\pgfqpoint{1.131970in}{1.915053in}}{\pgfqpoint{1.126146in}{1.920877in}}%
\pgfpathcurveto{\pgfqpoint{1.120322in}{1.926701in}}{\pgfqpoint{1.112422in}{1.929973in}}{\pgfqpoint{1.104186in}{1.929973in}}%
\pgfpathcurveto{\pgfqpoint{1.095950in}{1.929973in}}{\pgfqpoint{1.088050in}{1.926701in}}{\pgfqpoint{1.082226in}{1.920877in}}%
\pgfpathcurveto{\pgfqpoint{1.076402in}{1.915053in}}{\pgfqpoint{1.073130in}{1.907153in}}{\pgfqpoint{1.073130in}{1.898916in}}%
\pgfpathcurveto{\pgfqpoint{1.073130in}{1.890680in}}{\pgfqpoint{1.076402in}{1.882780in}}{\pgfqpoint{1.082226in}{1.876956in}}%
\pgfpathcurveto{\pgfqpoint{1.088050in}{1.871132in}}{\pgfqpoint{1.095950in}{1.867860in}}{\pgfqpoint{1.104186in}{1.867860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236176in}{1.307893in}}%
\pgfpathcurveto{\pgfqpoint{2.244412in}{1.307893in}}{\pgfqpoint{2.252312in}{1.311165in}}{\pgfqpoint{2.258136in}{1.316989in}}%
\pgfpathcurveto{\pgfqpoint{2.263960in}{1.322813in}}{\pgfqpoint{2.267232in}{1.330713in}}{\pgfqpoint{2.267232in}{1.338949in}}%
\pgfpathcurveto{\pgfqpoint{2.267232in}{1.347186in}}{\pgfqpoint{2.263960in}{1.355086in}}{\pgfqpoint{2.258136in}{1.360910in}}%
\pgfpathcurveto{\pgfqpoint{2.252312in}{1.366733in}}{\pgfqpoint{2.244412in}{1.370006in}}{\pgfqpoint{2.236176in}{1.370006in}}%
\pgfpathcurveto{\pgfqpoint{2.227939in}{1.370006in}}{\pgfqpoint{2.220039in}{1.366733in}}{\pgfqpoint{2.214215in}{1.360910in}}%
\pgfpathcurveto{\pgfqpoint{2.208391in}{1.355086in}}{\pgfqpoint{2.205119in}{1.347186in}}{\pgfqpoint{2.205119in}{1.338949in}}%
\pgfpathcurveto{\pgfqpoint{2.205119in}{1.330713in}}{\pgfqpoint{2.208391in}{1.322813in}}{\pgfqpoint{2.214215in}{1.316989in}}%
\pgfpathcurveto{\pgfqpoint{2.220039in}{1.311165in}}{\pgfqpoint{2.227939in}{1.307893in}}{\pgfqpoint{2.236176in}{1.307893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816327in}{2.477200in}}%
\pgfpathcurveto{\pgfqpoint{1.824563in}{2.477200in}}{\pgfqpoint{1.832463in}{2.480473in}}{\pgfqpoint{1.838287in}{2.486297in}}%
\pgfpathcurveto{\pgfqpoint{1.844111in}{2.492120in}}{\pgfqpoint{1.847383in}{2.500021in}}{\pgfqpoint{1.847383in}{2.508257in}}%
\pgfpathcurveto{\pgfqpoint{1.847383in}{2.516493in}}{\pgfqpoint{1.844111in}{2.524393in}}{\pgfqpoint{1.838287in}{2.530217in}}%
\pgfpathcurveto{\pgfqpoint{1.832463in}{2.536041in}}{\pgfqpoint{1.824563in}{2.539313in}}{\pgfqpoint{1.816327in}{2.539313in}}%
\pgfpathcurveto{\pgfqpoint{1.808090in}{2.539313in}}{\pgfqpoint{1.800190in}{2.536041in}}{\pgfqpoint{1.794366in}{2.530217in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{2.524393in}}{\pgfqpoint{1.785270in}{2.516493in}}{\pgfqpoint{1.785270in}{2.508257in}}%
\pgfpathcurveto{\pgfqpoint{1.785270in}{2.500021in}}{\pgfqpoint{1.788542in}{2.492120in}}{\pgfqpoint{1.794366in}{2.486297in}}%
\pgfpathcurveto{\pgfqpoint{1.800190in}{2.480473in}}{\pgfqpoint{1.808090in}{2.477200in}}{\pgfqpoint{1.816327in}{2.477200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899046in}{2.351501in}}%
\pgfpathcurveto{\pgfqpoint{1.907282in}{2.351501in}}{\pgfqpoint{1.915182in}{2.354773in}}{\pgfqpoint{1.921006in}{2.360597in}}%
\pgfpathcurveto{\pgfqpoint{1.926830in}{2.366421in}}{\pgfqpoint{1.930102in}{2.374321in}}{\pgfqpoint{1.930102in}{2.382558in}}%
\pgfpathcurveto{\pgfqpoint{1.930102in}{2.390794in}}{\pgfqpoint{1.926830in}{2.398694in}}{\pgfqpoint{1.921006in}{2.404518in}}%
\pgfpathcurveto{\pgfqpoint{1.915182in}{2.410342in}}{\pgfqpoint{1.907282in}{2.413614in}}{\pgfqpoint{1.899046in}{2.413614in}}%
\pgfpathcurveto{\pgfqpoint{1.890809in}{2.413614in}}{\pgfqpoint{1.882909in}{2.410342in}}{\pgfqpoint{1.877085in}{2.404518in}}%
\pgfpathcurveto{\pgfqpoint{1.871262in}{2.398694in}}{\pgfqpoint{1.867989in}{2.390794in}}{\pgfqpoint{1.867989in}{2.382558in}}%
\pgfpathcurveto{\pgfqpoint{1.867989in}{2.374321in}}{\pgfqpoint{1.871262in}{2.366421in}}{\pgfqpoint{1.877085in}{2.360597in}}%
\pgfpathcurveto{\pgfqpoint{1.882909in}{2.354773in}}{\pgfqpoint{1.890809in}{2.351501in}}{\pgfqpoint{1.899046in}{2.351501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845556in}{2.389203in}}%
\pgfpathcurveto{\pgfqpoint{1.853793in}{2.389203in}}{\pgfqpoint{1.861693in}{2.392476in}}{\pgfqpoint{1.867517in}{2.398300in}}%
\pgfpathcurveto{\pgfqpoint{1.873341in}{2.404124in}}{\pgfqpoint{1.876613in}{2.412024in}}{\pgfqpoint{1.876613in}{2.420260in}}%
\pgfpathcurveto{\pgfqpoint{1.876613in}{2.428496in}}{\pgfqpoint{1.873341in}{2.436396in}}{\pgfqpoint{1.867517in}{2.442220in}}%
\pgfpathcurveto{\pgfqpoint{1.861693in}{2.448044in}}{\pgfqpoint{1.853793in}{2.451316in}}{\pgfqpoint{1.845556in}{2.451316in}}%
\pgfpathcurveto{\pgfqpoint{1.837320in}{2.451316in}}{\pgfqpoint{1.829420in}{2.448044in}}{\pgfqpoint{1.823596in}{2.442220in}}%
\pgfpathcurveto{\pgfqpoint{1.817772in}{2.436396in}}{\pgfqpoint{1.814500in}{2.428496in}}{\pgfqpoint{1.814500in}{2.420260in}}%
\pgfpathcurveto{\pgfqpoint{1.814500in}{2.412024in}}{\pgfqpoint{1.817772in}{2.404124in}}{\pgfqpoint{1.823596in}{2.398300in}}%
\pgfpathcurveto{\pgfqpoint{1.829420in}{2.392476in}}{\pgfqpoint{1.837320in}{2.389203in}}{\pgfqpoint{1.845556in}{2.389203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744961in}{2.471779in}}%
\pgfpathcurveto{\pgfqpoint{1.753197in}{2.471779in}}{\pgfqpoint{1.761097in}{2.475051in}}{\pgfqpoint{1.766921in}{2.480875in}}%
\pgfpathcurveto{\pgfqpoint{1.772745in}{2.486699in}}{\pgfqpoint{1.776017in}{2.494599in}}{\pgfqpoint{1.776017in}{2.502836in}}%
\pgfpathcurveto{\pgfqpoint{1.776017in}{2.511072in}}{\pgfqpoint{1.772745in}{2.518972in}}{\pgfqpoint{1.766921in}{2.524796in}}%
\pgfpathcurveto{\pgfqpoint{1.761097in}{2.530620in}}{\pgfqpoint{1.753197in}{2.533892in}}{\pgfqpoint{1.744961in}{2.533892in}}%
\pgfpathcurveto{\pgfqpoint{1.736724in}{2.533892in}}{\pgfqpoint{1.728824in}{2.530620in}}{\pgfqpoint{1.723000in}{2.524796in}}%
\pgfpathcurveto{\pgfqpoint{1.717176in}{2.518972in}}{\pgfqpoint{1.713904in}{2.511072in}}{\pgfqpoint{1.713904in}{2.502836in}}%
\pgfpathcurveto{\pgfqpoint{1.713904in}{2.494599in}}{\pgfqpoint{1.717176in}{2.486699in}}{\pgfqpoint{1.723000in}{2.480875in}}%
\pgfpathcurveto{\pgfqpoint{1.728824in}{2.475051in}}{\pgfqpoint{1.736724in}{2.471779in}}{\pgfqpoint{1.744961in}{2.471779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210141in}{2.222163in}}%
\pgfpathcurveto{\pgfqpoint{1.218377in}{2.222163in}}{\pgfqpoint{1.226277in}{2.225436in}}{\pgfqpoint{1.232101in}{2.231260in}}%
\pgfpathcurveto{\pgfqpoint{1.237925in}{2.237084in}}{\pgfqpoint{1.241197in}{2.244984in}}{\pgfqpoint{1.241197in}{2.253220in}}%
\pgfpathcurveto{\pgfqpoint{1.241197in}{2.261456in}}{\pgfqpoint{1.237925in}{2.269356in}}{\pgfqpoint{1.232101in}{2.275180in}}%
\pgfpathcurveto{\pgfqpoint{1.226277in}{2.281004in}}{\pgfqpoint{1.218377in}{2.284276in}}{\pgfqpoint{1.210141in}{2.284276in}}%
\pgfpathcurveto{\pgfqpoint{1.201905in}{2.284276in}}{\pgfqpoint{1.194004in}{2.281004in}}{\pgfqpoint{1.188181in}{2.275180in}}%
\pgfpathcurveto{\pgfqpoint{1.182357in}{2.269356in}}{\pgfqpoint{1.179084in}{2.261456in}}{\pgfqpoint{1.179084in}{2.253220in}}%
\pgfpathcurveto{\pgfqpoint{1.179084in}{2.244984in}}{\pgfqpoint{1.182357in}{2.237084in}}{\pgfqpoint{1.188181in}{2.231260in}}%
\pgfpathcurveto{\pgfqpoint{1.194004in}{2.225436in}}{\pgfqpoint{1.201905in}{2.222163in}}{\pgfqpoint{1.210141in}{2.222163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270583in}{1.288411in}}%
\pgfpathcurveto{\pgfqpoint{1.278819in}{1.288411in}}{\pgfqpoint{1.286719in}{1.291683in}}{\pgfqpoint{1.292543in}{1.297507in}}%
\pgfpathcurveto{\pgfqpoint{1.298367in}{1.303331in}}{\pgfqpoint{1.301639in}{1.311231in}}{\pgfqpoint{1.301639in}{1.319468in}}%
\pgfpathcurveto{\pgfqpoint{1.301639in}{1.327704in}}{\pgfqpoint{1.298367in}{1.335604in}}{\pgfqpoint{1.292543in}{1.341428in}}%
\pgfpathcurveto{\pgfqpoint{1.286719in}{1.347252in}}{\pgfqpoint{1.278819in}{1.350524in}}{\pgfqpoint{1.270583in}{1.350524in}}%
\pgfpathcurveto{\pgfqpoint{1.262346in}{1.350524in}}{\pgfqpoint{1.254446in}{1.347252in}}{\pgfqpoint{1.248622in}{1.341428in}}%
\pgfpathcurveto{\pgfqpoint{1.242798in}{1.335604in}}{\pgfqpoint{1.239526in}{1.327704in}}{\pgfqpoint{1.239526in}{1.319468in}}%
\pgfpathcurveto{\pgfqpoint{1.239526in}{1.311231in}}{\pgfqpoint{1.242798in}{1.303331in}}{\pgfqpoint{1.248622in}{1.297507in}}%
\pgfpathcurveto{\pgfqpoint{1.254446in}{1.291683in}}{\pgfqpoint{1.262346in}{1.288411in}}{\pgfqpoint{1.270583in}{1.288411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865316in}{1.116871in}}%
\pgfpathcurveto{\pgfqpoint{1.873552in}{1.116871in}}{\pgfqpoint{1.881452in}{1.120144in}}{\pgfqpoint{1.887276in}{1.125968in}}%
\pgfpathcurveto{\pgfqpoint{1.893100in}{1.131792in}}{\pgfqpoint{1.896372in}{1.139692in}}{\pgfqpoint{1.896372in}{1.147928in}}%
\pgfpathcurveto{\pgfqpoint{1.896372in}{1.156164in}}{\pgfqpoint{1.893100in}{1.164064in}}{\pgfqpoint{1.887276in}{1.169888in}}%
\pgfpathcurveto{\pgfqpoint{1.881452in}{1.175712in}}{\pgfqpoint{1.873552in}{1.178984in}}{\pgfqpoint{1.865316in}{1.178984in}}%
\pgfpathcurveto{\pgfqpoint{1.857079in}{1.178984in}}{\pgfqpoint{1.849179in}{1.175712in}}{\pgfqpoint{1.843355in}{1.169888in}}%
\pgfpathcurveto{\pgfqpoint{1.837531in}{1.164064in}}{\pgfqpoint{1.834259in}{1.156164in}}{\pgfqpoint{1.834259in}{1.147928in}}%
\pgfpathcurveto{\pgfqpoint{1.834259in}{1.139692in}}{\pgfqpoint{1.837531in}{1.131792in}}{\pgfqpoint{1.843355in}{1.125968in}}%
\pgfpathcurveto{\pgfqpoint{1.849179in}{1.120144in}}{\pgfqpoint{1.857079in}{1.116871in}}{\pgfqpoint{1.865316in}{1.116871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056225in}{1.605508in}}%
\pgfpathcurveto{\pgfqpoint{1.064461in}{1.605508in}}{\pgfqpoint{1.072361in}{1.608781in}}{\pgfqpoint{1.078185in}{1.614604in}}%
\pgfpathcurveto{\pgfqpoint{1.084009in}{1.620428in}}{\pgfqpoint{1.087281in}{1.628328in}}{\pgfqpoint{1.087281in}{1.636565in}}%
\pgfpathcurveto{\pgfqpoint{1.087281in}{1.644801in}}{\pgfqpoint{1.084009in}{1.652701in}}{\pgfqpoint{1.078185in}{1.658525in}}%
\pgfpathcurveto{\pgfqpoint{1.072361in}{1.664349in}}{\pgfqpoint{1.064461in}{1.667621in}}{\pgfqpoint{1.056225in}{1.667621in}}%
\pgfpathcurveto{\pgfqpoint{1.047988in}{1.667621in}}{\pgfqpoint{1.040088in}{1.664349in}}{\pgfqpoint{1.034264in}{1.658525in}}%
\pgfpathcurveto{\pgfqpoint{1.028441in}{1.652701in}}{\pgfqpoint{1.025168in}{1.644801in}}{\pgfqpoint{1.025168in}{1.636565in}}%
\pgfpathcurveto{\pgfqpoint{1.025168in}{1.628328in}}{\pgfqpoint{1.028441in}{1.620428in}}{\pgfqpoint{1.034264in}{1.614604in}}%
\pgfpathcurveto{\pgfqpoint{1.040088in}{1.608781in}}{\pgfqpoint{1.047988in}{1.605508in}}{\pgfqpoint{1.056225in}{1.605508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029683in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.037919in}{1.705873in}}{\pgfqpoint{1.045819in}{1.709145in}}{\pgfqpoint{1.051643in}{1.714969in}}%
\pgfpathcurveto{\pgfqpoint{1.057467in}{1.720793in}}{\pgfqpoint{1.060740in}{1.728693in}}{\pgfqpoint{1.060740in}{1.736929in}}%
\pgfpathcurveto{\pgfqpoint{1.060740in}{1.745165in}}{\pgfqpoint{1.057467in}{1.753065in}}{\pgfqpoint{1.051643in}{1.758889in}}%
\pgfpathcurveto{\pgfqpoint{1.045819in}{1.764713in}}{\pgfqpoint{1.037919in}{1.767986in}}{\pgfqpoint{1.029683in}{1.767986in}}%
\pgfpathcurveto{\pgfqpoint{1.021447in}{1.767986in}}{\pgfqpoint{1.013547in}{1.764713in}}{\pgfqpoint{1.007723in}{1.758889in}}%
\pgfpathcurveto{\pgfqpoint{1.001899in}{1.753065in}}{\pgfqpoint{0.998627in}{1.745165in}}{\pgfqpoint{0.998627in}{1.736929in}}%
\pgfpathcurveto{\pgfqpoint{0.998627in}{1.728693in}}{\pgfqpoint{1.001899in}{1.720793in}}{\pgfqpoint{1.007723in}{1.714969in}}%
\pgfpathcurveto{\pgfqpoint{1.013547in}{1.709145in}}{\pgfqpoint{1.021447in}{1.705873in}}{\pgfqpoint{1.029683in}{1.705873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.264603in}}%
\pgfpathcurveto{\pgfqpoint{2.205811in}{1.264603in}}{\pgfqpoint{2.213711in}{1.267876in}}{\pgfqpoint{2.219535in}{1.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.225359in}{1.279523in}}{\pgfqpoint{2.228631in}{1.287423in}}{\pgfqpoint{2.228631in}{1.295660in}}%
\pgfpathcurveto{\pgfqpoint{2.228631in}{1.303896in}}{\pgfqpoint{2.225359in}{1.311796in}}{\pgfqpoint{2.219535in}{1.317620in}}%
\pgfpathcurveto{\pgfqpoint{2.213711in}{1.323444in}}{\pgfqpoint{2.205811in}{1.326716in}}{\pgfqpoint{2.197575in}{1.326716in}}%
\pgfpathcurveto{\pgfqpoint{2.189338in}{1.326716in}}{\pgfqpoint{2.181438in}{1.323444in}}{\pgfqpoint{2.175614in}{1.317620in}}%
\pgfpathcurveto{\pgfqpoint{2.169790in}{1.311796in}}{\pgfqpoint{2.166518in}{1.303896in}}{\pgfqpoint{2.166518in}{1.295660in}}%
\pgfpathcurveto{\pgfqpoint{2.166518in}{1.287423in}}{\pgfqpoint{2.169790in}{1.279523in}}{\pgfqpoint{2.175614in}{1.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.181438in}{1.267876in}}{\pgfqpoint{2.189338in}{1.264603in}}{\pgfqpoint{2.197575in}{1.264603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268625in}{1.237830in}}%
\pgfpathcurveto{\pgfqpoint{1.276861in}{1.237830in}}{\pgfqpoint{1.284761in}{1.241102in}}{\pgfqpoint{1.290585in}{1.246926in}}%
\pgfpathcurveto{\pgfqpoint{1.296409in}{1.252750in}}{\pgfqpoint{1.299681in}{1.260650in}}{\pgfqpoint{1.299681in}{1.268887in}}%
\pgfpathcurveto{\pgfqpoint{1.299681in}{1.277123in}}{\pgfqpoint{1.296409in}{1.285023in}}{\pgfqpoint{1.290585in}{1.290847in}}%
\pgfpathcurveto{\pgfqpoint{1.284761in}{1.296671in}}{\pgfqpoint{1.276861in}{1.299943in}}{\pgfqpoint{1.268625in}{1.299943in}}%
\pgfpathcurveto{\pgfqpoint{1.260389in}{1.299943in}}{\pgfqpoint{1.252489in}{1.296671in}}{\pgfqpoint{1.246665in}{1.290847in}}%
\pgfpathcurveto{\pgfqpoint{1.240841in}{1.285023in}}{\pgfqpoint{1.237568in}{1.277123in}}{\pgfqpoint{1.237568in}{1.268887in}}%
\pgfpathcurveto{\pgfqpoint{1.237568in}{1.260650in}}{\pgfqpoint{1.240841in}{1.252750in}}{\pgfqpoint{1.246665in}{1.246926in}}%
\pgfpathcurveto{\pgfqpoint{1.252489in}{1.241102in}}{\pgfqpoint{1.260389in}{1.237830in}}{\pgfqpoint{1.268625in}{1.237830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577735in}{2.398907in}}%
\pgfpathcurveto{\pgfqpoint{1.585971in}{2.398907in}}{\pgfqpoint{1.593872in}{2.402180in}}{\pgfqpoint{1.599695in}{2.408004in}}%
\pgfpathcurveto{\pgfqpoint{1.605519in}{2.413828in}}{\pgfqpoint{1.608792in}{2.421728in}}{\pgfqpoint{1.608792in}{2.429964in}}%
\pgfpathcurveto{\pgfqpoint{1.608792in}{2.438200in}}{\pgfqpoint{1.605519in}{2.446100in}}{\pgfqpoint{1.599695in}{2.451924in}}%
\pgfpathcurveto{\pgfqpoint{1.593872in}{2.457748in}}{\pgfqpoint{1.585971in}{2.461020in}}{\pgfqpoint{1.577735in}{2.461020in}}%
\pgfpathcurveto{\pgfqpoint{1.569499in}{2.461020in}}{\pgfqpoint{1.561599in}{2.457748in}}{\pgfqpoint{1.555775in}{2.451924in}}%
\pgfpathcurveto{\pgfqpoint{1.549951in}{2.446100in}}{\pgfqpoint{1.546679in}{2.438200in}}{\pgfqpoint{1.546679in}{2.429964in}}%
\pgfpathcurveto{\pgfqpoint{1.546679in}{2.421728in}}{\pgfqpoint{1.549951in}{2.413828in}}{\pgfqpoint{1.555775in}{2.408004in}}%
\pgfpathcurveto{\pgfqpoint{1.561599in}{2.402180in}}{\pgfqpoint{1.569499in}{2.398907in}}{\pgfqpoint{1.577735in}{2.398907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366057in}{1.547397in}}%
\pgfpathcurveto{\pgfqpoint{2.374293in}{1.547397in}}{\pgfqpoint{2.382193in}{1.550670in}}{\pgfqpoint{2.388017in}{1.556494in}}%
\pgfpathcurveto{\pgfqpoint{2.393841in}{1.562318in}}{\pgfqpoint{2.397114in}{1.570218in}}{\pgfqpoint{2.397114in}{1.578454in}}%
\pgfpathcurveto{\pgfqpoint{2.397114in}{1.586690in}}{\pgfqpoint{2.393841in}{1.594590in}}{\pgfqpoint{2.388017in}{1.600414in}}%
\pgfpathcurveto{\pgfqpoint{2.382193in}{1.606238in}}{\pgfqpoint{2.374293in}{1.609510in}}{\pgfqpoint{2.366057in}{1.609510in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.609510in}}{\pgfqpoint{2.349921in}{1.606238in}}{\pgfqpoint{2.344097in}{1.600414in}}%
\pgfpathcurveto{\pgfqpoint{2.338273in}{1.594590in}}{\pgfqpoint{2.335001in}{1.586690in}}{\pgfqpoint{2.335001in}{1.578454in}}%
\pgfpathcurveto{\pgfqpoint{2.335001in}{1.570218in}}{\pgfqpoint{2.338273in}{1.562318in}}{\pgfqpoint{2.344097in}{1.556494in}}%
\pgfpathcurveto{\pgfqpoint{2.349921in}{1.550670in}}{\pgfqpoint{2.357821in}{1.547397in}}{\pgfqpoint{2.366057in}{1.547397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244243in}{2.214889in}}%
\pgfpathcurveto{\pgfqpoint{2.252479in}{2.214889in}}{\pgfqpoint{2.260379in}{2.218162in}}{\pgfqpoint{2.266203in}{2.223986in}}%
\pgfpathcurveto{\pgfqpoint{2.272027in}{2.229810in}}{\pgfqpoint{2.275299in}{2.237710in}}{\pgfqpoint{2.275299in}{2.245946in}}%
\pgfpathcurveto{\pgfqpoint{2.275299in}{2.254182in}}{\pgfqpoint{2.272027in}{2.262082in}}{\pgfqpoint{2.266203in}{2.267906in}}%
\pgfpathcurveto{\pgfqpoint{2.260379in}{2.273730in}}{\pgfqpoint{2.252479in}{2.277002in}}{\pgfqpoint{2.244243in}{2.277002in}}%
\pgfpathcurveto{\pgfqpoint{2.236006in}{2.277002in}}{\pgfqpoint{2.228106in}{2.273730in}}{\pgfqpoint{2.222282in}{2.267906in}}%
\pgfpathcurveto{\pgfqpoint{2.216459in}{2.262082in}}{\pgfqpoint{2.213186in}{2.254182in}}{\pgfqpoint{2.213186in}{2.245946in}}%
\pgfpathcurveto{\pgfqpoint{2.213186in}{2.237710in}}{\pgfqpoint{2.216459in}{2.229810in}}{\pgfqpoint{2.222282in}{2.223986in}}%
\pgfpathcurveto{\pgfqpoint{2.228106in}{2.218162in}}{\pgfqpoint{2.236006in}{2.214889in}}{\pgfqpoint{2.244243in}{2.214889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048300in}{2.387973in}}%
\pgfpathcurveto{\pgfqpoint{2.056536in}{2.387973in}}{\pgfqpoint{2.064436in}{2.391245in}}{\pgfqpoint{2.070260in}{2.397069in}}%
\pgfpathcurveto{\pgfqpoint{2.076084in}{2.402893in}}{\pgfqpoint{2.079356in}{2.410793in}}{\pgfqpoint{2.079356in}{2.419029in}}%
\pgfpathcurveto{\pgfqpoint{2.079356in}{2.427265in}}{\pgfqpoint{2.076084in}{2.435165in}}{\pgfqpoint{2.070260in}{2.440989in}}%
\pgfpathcurveto{\pgfqpoint{2.064436in}{2.446813in}}{\pgfqpoint{2.056536in}{2.450086in}}{\pgfqpoint{2.048300in}{2.450086in}}%
\pgfpathcurveto{\pgfqpoint{2.040063in}{2.450086in}}{\pgfqpoint{2.032163in}{2.446813in}}{\pgfqpoint{2.026339in}{2.440989in}}%
\pgfpathcurveto{\pgfqpoint{2.020515in}{2.435165in}}{\pgfqpoint{2.017243in}{2.427265in}}{\pgfqpoint{2.017243in}{2.419029in}}%
\pgfpathcurveto{\pgfqpoint{2.017243in}{2.410793in}}{\pgfqpoint{2.020515in}{2.402893in}}{\pgfqpoint{2.026339in}{2.397069in}}%
\pgfpathcurveto{\pgfqpoint{2.032163in}{2.391245in}}{\pgfqpoint{2.040063in}{2.387973in}}{\pgfqpoint{2.048300in}{2.387973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063430in}{2.246705in}}%
\pgfpathcurveto{\pgfqpoint{2.071666in}{2.246705in}}{\pgfqpoint{2.079566in}{2.249977in}}{\pgfqpoint{2.085390in}{2.255801in}}%
\pgfpathcurveto{\pgfqpoint{2.091214in}{2.261625in}}{\pgfqpoint{2.094486in}{2.269525in}}{\pgfqpoint{2.094486in}{2.277761in}}%
\pgfpathcurveto{\pgfqpoint{2.094486in}{2.285997in}}{\pgfqpoint{2.091214in}{2.293897in}}{\pgfqpoint{2.085390in}{2.299721in}}%
\pgfpathcurveto{\pgfqpoint{2.079566in}{2.305545in}}{\pgfqpoint{2.071666in}{2.308818in}}{\pgfqpoint{2.063430in}{2.308818in}}%
\pgfpathcurveto{\pgfqpoint{2.055194in}{2.308818in}}{\pgfqpoint{2.047294in}{2.305545in}}{\pgfqpoint{2.041470in}{2.299721in}}%
\pgfpathcurveto{\pgfqpoint{2.035646in}{2.293897in}}{\pgfqpoint{2.032373in}{2.285997in}}{\pgfqpoint{2.032373in}{2.277761in}}%
\pgfpathcurveto{\pgfqpoint{2.032373in}{2.269525in}}{\pgfqpoint{2.035646in}{2.261625in}}{\pgfqpoint{2.041470in}{2.255801in}}%
\pgfpathcurveto{\pgfqpoint{2.047294in}{2.249977in}}{\pgfqpoint{2.055194in}{2.246705in}}{\pgfqpoint{2.063430in}{2.246705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920649in}{1.200603in}}%
\pgfpathcurveto{\pgfqpoint{1.928885in}{1.200603in}}{\pgfqpoint{1.936785in}{1.203876in}}{\pgfqpoint{1.942609in}{1.209700in}}%
\pgfpathcurveto{\pgfqpoint{1.948433in}{1.215524in}}{\pgfqpoint{1.951705in}{1.223424in}}{\pgfqpoint{1.951705in}{1.231660in}}%
\pgfpathcurveto{\pgfqpoint{1.951705in}{1.239896in}}{\pgfqpoint{1.948433in}{1.247796in}}{\pgfqpoint{1.942609in}{1.253620in}}%
\pgfpathcurveto{\pgfqpoint{1.936785in}{1.259444in}}{\pgfqpoint{1.928885in}{1.262716in}}{\pgfqpoint{1.920649in}{1.262716in}}%
\pgfpathcurveto{\pgfqpoint{1.912413in}{1.262716in}}{\pgfqpoint{1.904513in}{1.259444in}}{\pgfqpoint{1.898689in}{1.253620in}}%
\pgfpathcurveto{\pgfqpoint{1.892865in}{1.247796in}}{\pgfqpoint{1.889592in}{1.239896in}}{\pgfqpoint{1.889592in}{1.231660in}}%
\pgfpathcurveto{\pgfqpoint{1.889592in}{1.223424in}}{\pgfqpoint{1.892865in}{1.215524in}}{\pgfqpoint{1.898689in}{1.209700in}}%
\pgfpathcurveto{\pgfqpoint{1.904513in}{1.203876in}}{\pgfqpoint{1.912413in}{1.200603in}}{\pgfqpoint{1.920649in}{1.200603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102859in}{1.280707in}}%
\pgfpathcurveto{\pgfqpoint{2.111096in}{1.280707in}}{\pgfqpoint{2.118996in}{1.283979in}}{\pgfqpoint{2.124820in}{1.289803in}}%
\pgfpathcurveto{\pgfqpoint{2.130643in}{1.295627in}}{\pgfqpoint{2.133916in}{1.303527in}}{\pgfqpoint{2.133916in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{1.320000in}}{\pgfqpoint{2.130643in}{1.327900in}}{\pgfqpoint{2.124820in}{1.333724in}}%
\pgfpathcurveto{\pgfqpoint{2.118996in}{1.339548in}}{\pgfqpoint{2.111096in}{1.342820in}}{\pgfqpoint{2.102859in}{1.342820in}}%
\pgfpathcurveto{\pgfqpoint{2.094623in}{1.342820in}}{\pgfqpoint{2.086723in}{1.339548in}}{\pgfqpoint{2.080899in}{1.333724in}}%
\pgfpathcurveto{\pgfqpoint{2.075075in}{1.327900in}}{\pgfqpoint{2.071803in}{1.320000in}}{\pgfqpoint{2.071803in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.071803in}{1.303527in}}{\pgfqpoint{2.075075in}{1.295627in}}{\pgfqpoint{2.080899in}{1.289803in}}%
\pgfpathcurveto{\pgfqpoint{2.086723in}{1.283979in}}{\pgfqpoint{2.094623in}{1.280707in}}{\pgfqpoint{2.102859in}{1.280707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467657in}{1.135539in}}%
\pgfpathcurveto{\pgfqpoint{1.475893in}{1.135539in}}{\pgfqpoint{1.483793in}{1.138812in}}{\pgfqpoint{1.489617in}{1.144636in}}%
\pgfpathcurveto{\pgfqpoint{1.495441in}{1.150460in}}{\pgfqpoint{1.498713in}{1.158360in}}{\pgfqpoint{1.498713in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{1.498713in}{1.174832in}}{\pgfqpoint{1.495441in}{1.182732in}}{\pgfqpoint{1.489617in}{1.188556in}}%
\pgfpathcurveto{\pgfqpoint{1.483793in}{1.194380in}}{\pgfqpoint{1.475893in}{1.197652in}}{\pgfqpoint{1.467657in}{1.197652in}}%
\pgfpathcurveto{\pgfqpoint{1.459420in}{1.197652in}}{\pgfqpoint{1.451520in}{1.194380in}}{\pgfqpoint{1.445696in}{1.188556in}}%
\pgfpathcurveto{\pgfqpoint{1.439872in}{1.182732in}}{\pgfqpoint{1.436600in}{1.174832in}}{\pgfqpoint{1.436600in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{1.436600in}{1.158360in}}{\pgfqpoint{1.439872in}{1.150460in}}{\pgfqpoint{1.445696in}{1.144636in}}%
\pgfpathcurveto{\pgfqpoint{1.451520in}{1.138812in}}{\pgfqpoint{1.459420in}{1.135539in}}{\pgfqpoint{1.467657in}{1.135539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318708in}{2.008495in}}%
\pgfpathcurveto{\pgfqpoint{2.326945in}{2.008495in}}{\pgfqpoint{2.334845in}{2.011767in}}{\pgfqpoint{2.340669in}{2.017591in}}%
\pgfpathcurveto{\pgfqpoint{2.346493in}{2.023415in}}{\pgfqpoint{2.349765in}{2.031315in}}{\pgfqpoint{2.349765in}{2.039552in}}%
\pgfpathcurveto{\pgfqpoint{2.349765in}{2.047788in}}{\pgfqpoint{2.346493in}{2.055688in}}{\pgfqpoint{2.340669in}{2.061512in}}%
\pgfpathcurveto{\pgfqpoint{2.334845in}{2.067336in}}{\pgfqpoint{2.326945in}{2.070608in}}{\pgfqpoint{2.318708in}{2.070608in}}%
\pgfpathcurveto{\pgfqpoint{2.310472in}{2.070608in}}{\pgfqpoint{2.302572in}{2.067336in}}{\pgfqpoint{2.296748in}{2.061512in}}%
\pgfpathcurveto{\pgfqpoint{2.290924in}{2.055688in}}{\pgfqpoint{2.287652in}{2.047788in}}{\pgfqpoint{2.287652in}{2.039552in}}%
\pgfpathcurveto{\pgfqpoint{2.287652in}{2.031315in}}{\pgfqpoint{2.290924in}{2.023415in}}{\pgfqpoint{2.296748in}{2.017591in}}%
\pgfpathcurveto{\pgfqpoint{2.302572in}{2.011767in}}{\pgfqpoint{2.310472in}{2.008495in}}{\pgfqpoint{2.318708in}{2.008495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296140in}{2.202469in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{2.202469in}}{\pgfqpoint{1.312276in}{2.205741in}}{\pgfqpoint{1.318100in}{2.211565in}}%
\pgfpathcurveto{\pgfqpoint{1.323924in}{2.217389in}}{\pgfqpoint{1.327197in}{2.225289in}}{\pgfqpoint{1.327197in}{2.233525in}}%
\pgfpathcurveto{\pgfqpoint{1.327197in}{2.241762in}}{\pgfqpoint{1.323924in}{2.249662in}}{\pgfqpoint{1.318100in}{2.255486in}}%
\pgfpathcurveto{\pgfqpoint{1.312276in}{2.261310in}}{\pgfqpoint{1.304376in}{2.264582in}}{\pgfqpoint{1.296140in}{2.264582in}}%
\pgfpathcurveto{\pgfqpoint{1.287904in}{2.264582in}}{\pgfqpoint{1.280004in}{2.261310in}}{\pgfqpoint{1.274180in}{2.255486in}}%
\pgfpathcurveto{\pgfqpoint{1.268356in}{2.249662in}}{\pgfqpoint{1.265084in}{2.241762in}}{\pgfqpoint{1.265084in}{2.233525in}}%
\pgfpathcurveto{\pgfqpoint{1.265084in}{2.225289in}}{\pgfqpoint{1.268356in}{2.217389in}}{\pgfqpoint{1.274180in}{2.211565in}}%
\pgfpathcurveto{\pgfqpoint{1.280004in}{2.205741in}}{\pgfqpoint{1.287904in}{2.202469in}}{\pgfqpoint{1.296140in}{2.202469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338325in}{1.484468in}}%
\pgfpathcurveto{\pgfqpoint{2.346562in}{1.484468in}}{\pgfqpoint{2.354462in}{1.487740in}}{\pgfqpoint{2.360286in}{1.493564in}}%
\pgfpathcurveto{\pgfqpoint{2.366109in}{1.499388in}}{\pgfqpoint{2.369382in}{1.507288in}}{\pgfqpoint{2.369382in}{1.515524in}}%
\pgfpathcurveto{\pgfqpoint{2.369382in}{1.523761in}}{\pgfqpoint{2.366109in}{1.531661in}}{\pgfqpoint{2.360286in}{1.537485in}}%
\pgfpathcurveto{\pgfqpoint{2.354462in}{1.543309in}}{\pgfqpoint{2.346562in}{1.546581in}}{\pgfqpoint{2.338325in}{1.546581in}}%
\pgfpathcurveto{\pgfqpoint{2.330089in}{1.546581in}}{\pgfqpoint{2.322189in}{1.543309in}}{\pgfqpoint{2.316365in}{1.537485in}}%
\pgfpathcurveto{\pgfqpoint{2.310541in}{1.531661in}}{\pgfqpoint{2.307269in}{1.523761in}}{\pgfqpoint{2.307269in}{1.515524in}}%
\pgfpathcurveto{\pgfqpoint{2.307269in}{1.507288in}}{\pgfqpoint{2.310541in}{1.499388in}}{\pgfqpoint{2.316365in}{1.493564in}}%
\pgfpathcurveto{\pgfqpoint{2.322189in}{1.487740in}}{\pgfqpoint{2.330089in}{1.484468in}}{\pgfqpoint{2.338325in}{1.484468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168185in}{2.216230in}}%
\pgfpathcurveto{\pgfqpoint{2.176421in}{2.216230in}}{\pgfqpoint{2.184321in}{2.219502in}}{\pgfqpoint{2.190145in}{2.225326in}}%
\pgfpathcurveto{\pgfqpoint{2.195969in}{2.231150in}}{\pgfqpoint{2.199242in}{2.239050in}}{\pgfqpoint{2.199242in}{2.247287in}}%
\pgfpathcurveto{\pgfqpoint{2.199242in}{2.255523in}}{\pgfqpoint{2.195969in}{2.263423in}}{\pgfqpoint{2.190145in}{2.269247in}}%
\pgfpathcurveto{\pgfqpoint{2.184321in}{2.275071in}}{\pgfqpoint{2.176421in}{2.278343in}}{\pgfqpoint{2.168185in}{2.278343in}}%
\pgfpathcurveto{\pgfqpoint{2.159949in}{2.278343in}}{\pgfqpoint{2.152049in}{2.275071in}}{\pgfqpoint{2.146225in}{2.269247in}}%
\pgfpathcurveto{\pgfqpoint{2.140401in}{2.263423in}}{\pgfqpoint{2.137129in}{2.255523in}}{\pgfqpoint{2.137129in}{2.247287in}}%
\pgfpathcurveto{\pgfqpoint{2.137129in}{2.239050in}}{\pgfqpoint{2.140401in}{2.231150in}}{\pgfqpoint{2.146225in}{2.225326in}}%
\pgfpathcurveto{\pgfqpoint{2.152049in}{2.219502in}}{\pgfqpoint{2.159949in}{2.216230in}}{\pgfqpoint{2.168185in}{2.216230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830049in}{2.390816in}}%
\pgfpathcurveto{\pgfqpoint{1.838286in}{2.390816in}}{\pgfqpoint{1.846186in}{2.394088in}}{\pgfqpoint{1.852010in}{2.399912in}}%
\pgfpathcurveto{\pgfqpoint{1.857834in}{2.405736in}}{\pgfqpoint{1.861106in}{2.413636in}}{\pgfqpoint{1.861106in}{2.421873in}}%
\pgfpathcurveto{\pgfqpoint{1.861106in}{2.430109in}}{\pgfqpoint{1.857834in}{2.438009in}}{\pgfqpoint{1.852010in}{2.443833in}}%
\pgfpathcurveto{\pgfqpoint{1.846186in}{2.449657in}}{\pgfqpoint{1.838286in}{2.452929in}}{\pgfqpoint{1.830049in}{2.452929in}}%
\pgfpathcurveto{\pgfqpoint{1.821813in}{2.452929in}}{\pgfqpoint{1.813913in}{2.449657in}}{\pgfqpoint{1.808089in}{2.443833in}}%
\pgfpathcurveto{\pgfqpoint{1.802265in}{2.438009in}}{\pgfqpoint{1.798993in}{2.430109in}}{\pgfqpoint{1.798993in}{2.421873in}}%
\pgfpathcurveto{\pgfqpoint{1.798993in}{2.413636in}}{\pgfqpoint{1.802265in}{2.405736in}}{\pgfqpoint{1.808089in}{2.399912in}}%
\pgfpathcurveto{\pgfqpoint{1.813913in}{2.394088in}}{\pgfqpoint{1.821813in}{2.390816in}}{\pgfqpoint{1.830049in}{2.390816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130608in}{1.446749in}}%
\pgfpathcurveto{\pgfqpoint{1.138844in}{1.446749in}}{\pgfqpoint{1.146744in}{1.450021in}}{\pgfqpoint{1.152568in}{1.455845in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{1.461669in}}{\pgfqpoint{1.161665in}{1.469569in}}{\pgfqpoint{1.161665in}{1.477805in}}%
\pgfpathcurveto{\pgfqpoint{1.161665in}{1.486042in}}{\pgfqpoint{1.158392in}{1.493942in}}{\pgfqpoint{1.152568in}{1.499766in}}%
\pgfpathcurveto{\pgfqpoint{1.146744in}{1.505590in}}{\pgfqpoint{1.138844in}{1.508862in}}{\pgfqpoint{1.130608in}{1.508862in}}%
\pgfpathcurveto{\pgfqpoint{1.122372in}{1.508862in}}{\pgfqpoint{1.114472in}{1.505590in}}{\pgfqpoint{1.108648in}{1.499766in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{1.493942in}}{\pgfqpoint{1.099552in}{1.486042in}}{\pgfqpoint{1.099552in}{1.477805in}}%
\pgfpathcurveto{\pgfqpoint{1.099552in}{1.469569in}}{\pgfqpoint{1.102824in}{1.461669in}}{\pgfqpoint{1.108648in}{1.455845in}}%
\pgfpathcurveto{\pgfqpoint{1.114472in}{1.450021in}}{\pgfqpoint{1.122372in}{1.446749in}}{\pgfqpoint{1.130608in}{1.446749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899606in}{1.130583in}}%
\pgfpathcurveto{\pgfqpoint{1.907842in}{1.130583in}}{\pgfqpoint{1.915742in}{1.133856in}}{\pgfqpoint{1.921566in}{1.139680in}}%
\pgfpathcurveto{\pgfqpoint{1.927390in}{1.145504in}}{\pgfqpoint{1.930662in}{1.153404in}}{\pgfqpoint{1.930662in}{1.161640in}}%
\pgfpathcurveto{\pgfqpoint{1.930662in}{1.169876in}}{\pgfqpoint{1.927390in}{1.177776in}}{\pgfqpoint{1.921566in}{1.183600in}}%
\pgfpathcurveto{\pgfqpoint{1.915742in}{1.189424in}}{\pgfqpoint{1.907842in}{1.192696in}}{\pgfqpoint{1.899606in}{1.192696in}}%
\pgfpathcurveto{\pgfqpoint{1.891369in}{1.192696in}}{\pgfqpoint{1.883469in}{1.189424in}}{\pgfqpoint{1.877645in}{1.183600in}}%
\pgfpathcurveto{\pgfqpoint{1.871821in}{1.177776in}}{\pgfqpoint{1.868549in}{1.169876in}}{\pgfqpoint{1.868549in}{1.161640in}}%
\pgfpathcurveto{\pgfqpoint{1.868549in}{1.153404in}}{\pgfqpoint{1.871821in}{1.145504in}}{\pgfqpoint{1.877645in}{1.139680in}}%
\pgfpathcurveto{\pgfqpoint{1.883469in}{1.133856in}}{\pgfqpoint{1.891369in}{1.130583in}}{\pgfqpoint{1.899606in}{1.130583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042892in}{1.804104in}}%
\pgfpathcurveto{\pgfqpoint{1.051129in}{1.804104in}}{\pgfqpoint{1.059029in}{1.807376in}}{\pgfqpoint{1.064853in}{1.813200in}}%
\pgfpathcurveto{\pgfqpoint{1.070676in}{1.819024in}}{\pgfqpoint{1.073949in}{1.826924in}}{\pgfqpoint{1.073949in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{1.073949in}{1.843397in}}{\pgfqpoint{1.070676in}{1.851297in}}{\pgfqpoint{1.064853in}{1.857121in}}%
\pgfpathcurveto{\pgfqpoint{1.059029in}{1.862945in}}{\pgfqpoint{1.051129in}{1.866217in}}{\pgfqpoint{1.042892in}{1.866217in}}%
\pgfpathcurveto{\pgfqpoint{1.034656in}{1.866217in}}{\pgfqpoint{1.026756in}{1.862945in}}{\pgfqpoint{1.020932in}{1.857121in}}%
\pgfpathcurveto{\pgfqpoint{1.015108in}{1.851297in}}{\pgfqpoint{1.011836in}{1.843397in}}{\pgfqpoint{1.011836in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{1.011836in}{1.826924in}}{\pgfqpoint{1.015108in}{1.819024in}}{\pgfqpoint{1.020932in}{1.813200in}}%
\pgfpathcurveto{\pgfqpoint{1.026756in}{1.807376in}}{\pgfqpoint{1.034656in}{1.804104in}}{\pgfqpoint{1.042892in}{1.804104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010006in}{2.408615in}}%
\pgfpathcurveto{\pgfqpoint{2.018242in}{2.408615in}}{\pgfqpoint{2.026142in}{2.411887in}}{\pgfqpoint{2.031966in}{2.417711in}}%
\pgfpathcurveto{\pgfqpoint{2.037790in}{2.423535in}}{\pgfqpoint{2.041062in}{2.431435in}}{\pgfqpoint{2.041062in}{2.439672in}}%
\pgfpathcurveto{\pgfqpoint{2.041062in}{2.447908in}}{\pgfqpoint{2.037790in}{2.455808in}}{\pgfqpoint{2.031966in}{2.461632in}}%
\pgfpathcurveto{\pgfqpoint{2.026142in}{2.467456in}}{\pgfqpoint{2.018242in}{2.470728in}}{\pgfqpoint{2.010006in}{2.470728in}}%
\pgfpathcurveto{\pgfqpoint{2.001769in}{2.470728in}}{\pgfqpoint{1.993869in}{2.467456in}}{\pgfqpoint{1.988046in}{2.461632in}}%
\pgfpathcurveto{\pgfqpoint{1.982222in}{2.455808in}}{\pgfqpoint{1.978949in}{2.447908in}}{\pgfqpoint{1.978949in}{2.439672in}}%
\pgfpathcurveto{\pgfqpoint{1.978949in}{2.431435in}}{\pgfqpoint{1.982222in}{2.423535in}}{\pgfqpoint{1.988046in}{2.417711in}}%
\pgfpathcurveto{\pgfqpoint{1.993869in}{2.411887in}}{\pgfqpoint{2.001769in}{2.408615in}}{\pgfqpoint{2.010006in}{2.408615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896975in}{1.212012in}}%
\pgfpathcurveto{\pgfqpoint{1.905212in}{1.212012in}}{\pgfqpoint{1.913112in}{1.215284in}}{\pgfqpoint{1.918935in}{1.221108in}}%
\pgfpathcurveto{\pgfqpoint{1.924759in}{1.226932in}}{\pgfqpoint{1.928032in}{1.234832in}}{\pgfqpoint{1.928032in}{1.243068in}}%
\pgfpathcurveto{\pgfqpoint{1.928032in}{1.251305in}}{\pgfqpoint{1.924759in}{1.259205in}}{\pgfqpoint{1.918935in}{1.265029in}}%
\pgfpathcurveto{\pgfqpoint{1.913112in}{1.270853in}}{\pgfqpoint{1.905212in}{1.274125in}}{\pgfqpoint{1.896975in}{1.274125in}}%
\pgfpathcurveto{\pgfqpoint{1.888739in}{1.274125in}}{\pgfqpoint{1.880839in}{1.270853in}}{\pgfqpoint{1.875015in}{1.265029in}}%
\pgfpathcurveto{\pgfqpoint{1.869191in}{1.259205in}}{\pgfqpoint{1.865919in}{1.251305in}}{\pgfqpoint{1.865919in}{1.243068in}}%
\pgfpathcurveto{\pgfqpoint{1.865919in}{1.234832in}}{\pgfqpoint{1.869191in}{1.226932in}}{\pgfqpoint{1.875015in}{1.221108in}}%
\pgfpathcurveto{\pgfqpoint{1.880839in}{1.215284in}}{\pgfqpoint{1.888739in}{1.212012in}}{\pgfqpoint{1.896975in}{1.212012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870567in}{1.121613in}}%
\pgfpathcurveto{\pgfqpoint{1.878803in}{1.121613in}}{\pgfqpoint{1.886703in}{1.124885in}}{\pgfqpoint{1.892527in}{1.130709in}}%
\pgfpathcurveto{\pgfqpoint{1.898351in}{1.136533in}}{\pgfqpoint{1.901623in}{1.144433in}}{\pgfqpoint{1.901623in}{1.152669in}}%
\pgfpathcurveto{\pgfqpoint{1.901623in}{1.160905in}}{\pgfqpoint{1.898351in}{1.168805in}}{\pgfqpoint{1.892527in}{1.174629in}}%
\pgfpathcurveto{\pgfqpoint{1.886703in}{1.180453in}}{\pgfqpoint{1.878803in}{1.183726in}}{\pgfqpoint{1.870567in}{1.183726in}}%
\pgfpathcurveto{\pgfqpoint{1.862330in}{1.183726in}}{\pgfqpoint{1.854430in}{1.180453in}}{\pgfqpoint{1.848606in}{1.174629in}}%
\pgfpathcurveto{\pgfqpoint{1.842782in}{1.168805in}}{\pgfqpoint{1.839510in}{1.160905in}}{\pgfqpoint{1.839510in}{1.152669in}}%
\pgfpathcurveto{\pgfqpoint{1.839510in}{1.144433in}}{\pgfqpoint{1.842782in}{1.136533in}}{\pgfqpoint{1.848606in}{1.130709in}}%
\pgfpathcurveto{\pgfqpoint{1.854430in}{1.124885in}}{\pgfqpoint{1.862330in}{1.121613in}}{\pgfqpoint{1.870567in}{1.121613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825563in}{1.172983in}}%
\pgfpathcurveto{\pgfqpoint{1.833799in}{1.172983in}}{\pgfqpoint{1.841699in}{1.176256in}}{\pgfqpoint{1.847523in}{1.182079in}}%
\pgfpathcurveto{\pgfqpoint{1.853347in}{1.187903in}}{\pgfqpoint{1.856620in}{1.195803in}}{\pgfqpoint{1.856620in}{1.204040in}}%
\pgfpathcurveto{\pgfqpoint{1.856620in}{1.212276in}}{\pgfqpoint{1.853347in}{1.220176in}}{\pgfqpoint{1.847523in}{1.226000in}}%
\pgfpathcurveto{\pgfqpoint{1.841699in}{1.231824in}}{\pgfqpoint{1.833799in}{1.235096in}}{\pgfqpoint{1.825563in}{1.235096in}}%
\pgfpathcurveto{\pgfqpoint{1.817327in}{1.235096in}}{\pgfqpoint{1.809427in}{1.231824in}}{\pgfqpoint{1.803603in}{1.226000in}}%
\pgfpathcurveto{\pgfqpoint{1.797779in}{1.220176in}}{\pgfqpoint{1.794507in}{1.212276in}}{\pgfqpoint{1.794507in}{1.204040in}}%
\pgfpathcurveto{\pgfqpoint{1.794507in}{1.195803in}}{\pgfqpoint{1.797779in}{1.187903in}}{\pgfqpoint{1.803603in}{1.182079in}}%
\pgfpathcurveto{\pgfqpoint{1.809427in}{1.176256in}}{\pgfqpoint{1.817327in}{1.172983in}}{\pgfqpoint{1.825563in}{1.172983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397153in}{1.546858in}}%
\pgfpathcurveto{\pgfqpoint{2.405390in}{1.546858in}}{\pgfqpoint{2.413290in}{1.550130in}}{\pgfqpoint{2.419114in}{1.555954in}}%
\pgfpathcurveto{\pgfqpoint{2.424938in}{1.561778in}}{\pgfqpoint{2.428210in}{1.569678in}}{\pgfqpoint{2.428210in}{1.577914in}}%
\pgfpathcurveto{\pgfqpoint{2.428210in}{1.586151in}}{\pgfqpoint{2.424938in}{1.594051in}}{\pgfqpoint{2.419114in}{1.599875in}}%
\pgfpathcurveto{\pgfqpoint{2.413290in}{1.605698in}}{\pgfqpoint{2.405390in}{1.608971in}}{\pgfqpoint{2.397153in}{1.608971in}}%
\pgfpathcurveto{\pgfqpoint{2.388917in}{1.608971in}}{\pgfqpoint{2.381017in}{1.605698in}}{\pgfqpoint{2.375193in}{1.599875in}}%
\pgfpathcurveto{\pgfqpoint{2.369369in}{1.594051in}}{\pgfqpoint{2.366097in}{1.586151in}}{\pgfqpoint{2.366097in}{1.577914in}}%
\pgfpathcurveto{\pgfqpoint{2.366097in}{1.569678in}}{\pgfqpoint{2.369369in}{1.561778in}}{\pgfqpoint{2.375193in}{1.555954in}}%
\pgfpathcurveto{\pgfqpoint{2.381017in}{1.550130in}}{\pgfqpoint{2.388917in}{1.546858in}}{\pgfqpoint{2.397153in}{1.546858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375800in}{1.839681in}}%
\pgfpathcurveto{\pgfqpoint{2.384036in}{1.839681in}}{\pgfqpoint{2.391936in}{1.842953in}}{\pgfqpoint{2.397760in}{1.848777in}}%
\pgfpathcurveto{\pgfqpoint{2.403584in}{1.854601in}}{\pgfqpoint{2.406856in}{1.862501in}}{\pgfqpoint{2.406856in}{1.870738in}}%
\pgfpathcurveto{\pgfqpoint{2.406856in}{1.878974in}}{\pgfqpoint{2.403584in}{1.886874in}}{\pgfqpoint{2.397760in}{1.892698in}}%
\pgfpathcurveto{\pgfqpoint{2.391936in}{1.898522in}}{\pgfqpoint{2.384036in}{1.901794in}}{\pgfqpoint{2.375800in}{1.901794in}}%
\pgfpathcurveto{\pgfqpoint{2.367564in}{1.901794in}}{\pgfqpoint{2.359664in}{1.898522in}}{\pgfqpoint{2.353840in}{1.892698in}}%
\pgfpathcurveto{\pgfqpoint{2.348016in}{1.886874in}}{\pgfqpoint{2.344743in}{1.878974in}}{\pgfqpoint{2.344743in}{1.870738in}}%
\pgfpathcurveto{\pgfqpoint{2.344743in}{1.862501in}}{\pgfqpoint{2.348016in}{1.854601in}}{\pgfqpoint{2.353840in}{1.848777in}}%
\pgfpathcurveto{\pgfqpoint{2.359664in}{1.842953in}}{\pgfqpoint{2.367564in}{1.839681in}}{\pgfqpoint{2.375800in}{1.839681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362012in}{1.399109in}}%
\pgfpathcurveto{\pgfqpoint{2.370248in}{1.399109in}}{\pgfqpoint{2.378148in}{1.402381in}}{\pgfqpoint{2.383972in}{1.408205in}}%
\pgfpathcurveto{\pgfqpoint{2.389796in}{1.414029in}}{\pgfqpoint{2.393068in}{1.421929in}}{\pgfqpoint{2.393068in}{1.430165in}}%
\pgfpathcurveto{\pgfqpoint{2.393068in}{1.438401in}}{\pgfqpoint{2.389796in}{1.446301in}}{\pgfqpoint{2.383972in}{1.452125in}}%
\pgfpathcurveto{\pgfqpoint{2.378148in}{1.457949in}}{\pgfqpoint{2.370248in}{1.461222in}}{\pgfqpoint{2.362012in}{1.461222in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{1.461222in}}{\pgfqpoint{2.345875in}{1.457949in}}{\pgfqpoint{2.340051in}{1.452125in}}%
\pgfpathcurveto{\pgfqpoint{2.334228in}{1.446301in}}{\pgfqpoint{2.330955in}{1.438401in}}{\pgfqpoint{2.330955in}{1.430165in}}%
\pgfpathcurveto{\pgfqpoint{2.330955in}{1.421929in}}{\pgfqpoint{2.334228in}{1.414029in}}{\pgfqpoint{2.340051in}{1.408205in}}%
\pgfpathcurveto{\pgfqpoint{2.345875in}{1.402381in}}{\pgfqpoint{2.353775in}{1.399109in}}{\pgfqpoint{2.362012in}{1.399109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819436in}{2.430199in}}%
\pgfpathcurveto{\pgfqpoint{1.827672in}{2.430199in}}{\pgfqpoint{1.835573in}{2.433471in}}{\pgfqpoint{1.841396in}{2.439295in}}%
\pgfpathcurveto{\pgfqpoint{1.847220in}{2.445119in}}{\pgfqpoint{1.850493in}{2.453019in}}{\pgfqpoint{1.850493in}{2.461255in}}%
\pgfpathcurveto{\pgfqpoint{1.850493in}{2.469491in}}{\pgfqpoint{1.847220in}{2.477391in}}{\pgfqpoint{1.841396in}{2.483215in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{2.489039in}}{\pgfqpoint{1.827672in}{2.492312in}}{\pgfqpoint{1.819436in}{2.492312in}}%
\pgfpathcurveto{\pgfqpoint{1.811200in}{2.492312in}}{\pgfqpoint{1.803300in}{2.489039in}}{\pgfqpoint{1.797476in}{2.483215in}}%
\pgfpathcurveto{\pgfqpoint{1.791652in}{2.477391in}}{\pgfqpoint{1.788380in}{2.469491in}}{\pgfqpoint{1.788380in}{2.461255in}}%
\pgfpathcurveto{\pgfqpoint{1.788380in}{2.453019in}}{\pgfqpoint{1.791652in}{2.445119in}}{\pgfqpoint{1.797476in}{2.439295in}}%
\pgfpathcurveto{\pgfqpoint{1.803300in}{2.433471in}}{\pgfqpoint{1.811200in}{2.430199in}}{\pgfqpoint{1.819436in}{2.430199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430843in}{2.369011in}}%
\pgfpathcurveto{\pgfqpoint{1.439079in}{2.369011in}}{\pgfqpoint{1.446979in}{2.372283in}}{\pgfqpoint{1.452803in}{2.378107in}}%
\pgfpathcurveto{\pgfqpoint{1.458627in}{2.383931in}}{\pgfqpoint{1.461899in}{2.391831in}}{\pgfqpoint{1.461899in}{2.400067in}}%
\pgfpathcurveto{\pgfqpoint{1.461899in}{2.408304in}}{\pgfqpoint{1.458627in}{2.416204in}}{\pgfqpoint{1.452803in}{2.422028in}}%
\pgfpathcurveto{\pgfqpoint{1.446979in}{2.427852in}}{\pgfqpoint{1.439079in}{2.431124in}}{\pgfqpoint{1.430843in}{2.431124in}}%
\pgfpathcurveto{\pgfqpoint{1.422607in}{2.431124in}}{\pgfqpoint{1.414706in}{2.427852in}}{\pgfqpoint{1.408883in}{2.422028in}}%
\pgfpathcurveto{\pgfqpoint{1.403059in}{2.416204in}}{\pgfqpoint{1.399786in}{2.408304in}}{\pgfqpoint{1.399786in}{2.400067in}}%
\pgfpathcurveto{\pgfqpoint{1.399786in}{2.391831in}}{\pgfqpoint{1.403059in}{2.383931in}}{\pgfqpoint{1.408883in}{2.378107in}}%
\pgfpathcurveto{\pgfqpoint{1.414706in}{2.372283in}}{\pgfqpoint{1.422607in}{2.369011in}}{\pgfqpoint{1.430843in}{2.369011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681369in}{1.083644in}}%
\pgfpathcurveto{\pgfqpoint{1.689606in}{1.083644in}}{\pgfqpoint{1.697506in}{1.086916in}}{\pgfqpoint{1.703329in}{1.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.709153in}{1.098564in}}{\pgfqpoint{1.712426in}{1.106464in}}{\pgfqpoint{1.712426in}{1.114701in}}%
\pgfpathcurveto{\pgfqpoint{1.712426in}{1.122937in}}{\pgfqpoint{1.709153in}{1.130837in}}{\pgfqpoint{1.703329in}{1.136661in}}%
\pgfpathcurveto{\pgfqpoint{1.697506in}{1.142485in}}{\pgfqpoint{1.689606in}{1.145757in}}{\pgfqpoint{1.681369in}{1.145757in}}%
\pgfpathcurveto{\pgfqpoint{1.673133in}{1.145757in}}{\pgfqpoint{1.665233in}{1.142485in}}{\pgfqpoint{1.659409in}{1.136661in}}%
\pgfpathcurveto{\pgfqpoint{1.653585in}{1.130837in}}{\pgfqpoint{1.650313in}{1.122937in}}{\pgfqpoint{1.650313in}{1.114701in}}%
\pgfpathcurveto{\pgfqpoint{1.650313in}{1.106464in}}{\pgfqpoint{1.653585in}{1.098564in}}{\pgfqpoint{1.659409in}{1.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.665233in}{1.086916in}}{\pgfqpoint{1.673133in}{1.083644in}}{\pgfqpoint{1.681369in}{1.083644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082659in}{1.596695in}}%
\pgfpathcurveto{\pgfqpoint{1.090895in}{1.596695in}}{\pgfqpoint{1.098795in}{1.599968in}}{\pgfqpoint{1.104619in}{1.605792in}}%
\pgfpathcurveto{\pgfqpoint{1.110443in}{1.611616in}}{\pgfqpoint{1.113715in}{1.619516in}}{\pgfqpoint{1.113715in}{1.627752in}}%
\pgfpathcurveto{\pgfqpoint{1.113715in}{1.635988in}}{\pgfqpoint{1.110443in}{1.643888in}}{\pgfqpoint{1.104619in}{1.649712in}}%
\pgfpathcurveto{\pgfqpoint{1.098795in}{1.655536in}}{\pgfqpoint{1.090895in}{1.658808in}}{\pgfqpoint{1.082659in}{1.658808in}}%
\pgfpathcurveto{\pgfqpoint{1.074423in}{1.658808in}}{\pgfqpoint{1.066523in}{1.655536in}}{\pgfqpoint{1.060699in}{1.649712in}}%
\pgfpathcurveto{\pgfqpoint{1.054875in}{1.643888in}}{\pgfqpoint{1.051602in}{1.635988in}}{\pgfqpoint{1.051602in}{1.627752in}}%
\pgfpathcurveto{\pgfqpoint{1.051602in}{1.619516in}}{\pgfqpoint{1.054875in}{1.611616in}}{\pgfqpoint{1.060699in}{1.605792in}}%
\pgfpathcurveto{\pgfqpoint{1.066523in}{1.599968in}}{\pgfqpoint{1.074423in}{1.596695in}}{\pgfqpoint{1.082659in}{1.596695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190868in}{1.296302in}}%
\pgfpathcurveto{\pgfqpoint{2.199105in}{1.296302in}}{\pgfqpoint{2.207005in}{1.299575in}}{\pgfqpoint{2.212829in}{1.305398in}}%
\pgfpathcurveto{\pgfqpoint{2.218653in}{1.311222in}}{\pgfqpoint{2.221925in}{1.319122in}}{\pgfqpoint{2.221925in}{1.327359in}}%
\pgfpathcurveto{\pgfqpoint{2.221925in}{1.335595in}}{\pgfqpoint{2.218653in}{1.343495in}}{\pgfqpoint{2.212829in}{1.349319in}}%
\pgfpathcurveto{\pgfqpoint{2.207005in}{1.355143in}}{\pgfqpoint{2.199105in}{1.358415in}}{\pgfqpoint{2.190868in}{1.358415in}}%
\pgfpathcurveto{\pgfqpoint{2.182632in}{1.358415in}}{\pgfqpoint{2.174732in}{1.355143in}}{\pgfqpoint{2.168908in}{1.349319in}}%
\pgfpathcurveto{\pgfqpoint{2.163084in}{1.343495in}}{\pgfqpoint{2.159812in}{1.335595in}}{\pgfqpoint{2.159812in}{1.327359in}}%
\pgfpathcurveto{\pgfqpoint{2.159812in}{1.319122in}}{\pgfqpoint{2.163084in}{1.311222in}}{\pgfqpoint{2.168908in}{1.305398in}}%
\pgfpathcurveto{\pgfqpoint{2.174732in}{1.299575in}}{\pgfqpoint{2.182632in}{1.296302in}}{\pgfqpoint{2.190868in}{1.296302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243534in}{2.062231in}}%
\pgfpathcurveto{\pgfqpoint{2.251770in}{2.062231in}}{\pgfqpoint{2.259670in}{2.065504in}}{\pgfqpoint{2.265494in}{2.071328in}}%
\pgfpathcurveto{\pgfqpoint{2.271318in}{2.077151in}}{\pgfqpoint{2.274590in}{2.085052in}}{\pgfqpoint{2.274590in}{2.093288in}}%
\pgfpathcurveto{\pgfqpoint{2.274590in}{2.101524in}}{\pgfqpoint{2.271318in}{2.109424in}}{\pgfqpoint{2.265494in}{2.115248in}}%
\pgfpathcurveto{\pgfqpoint{2.259670in}{2.121072in}}{\pgfqpoint{2.251770in}{2.124344in}}{\pgfqpoint{2.243534in}{2.124344in}}%
\pgfpathcurveto{\pgfqpoint{2.235297in}{2.124344in}}{\pgfqpoint{2.227397in}{2.121072in}}{\pgfqpoint{2.221573in}{2.115248in}}%
\pgfpathcurveto{\pgfqpoint{2.215749in}{2.109424in}}{\pgfqpoint{2.212477in}{2.101524in}}{\pgfqpoint{2.212477in}{2.093288in}}%
\pgfpathcurveto{\pgfqpoint{2.212477in}{2.085052in}}{\pgfqpoint{2.215749in}{2.077151in}}{\pgfqpoint{2.221573in}{2.071328in}}%
\pgfpathcurveto{\pgfqpoint{2.227397in}{2.065504in}}{\pgfqpoint{2.235297in}{2.062231in}}{\pgfqpoint{2.243534in}{2.062231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511205in}{1.124635in}}%
\pgfpathcurveto{\pgfqpoint{1.519441in}{1.124635in}}{\pgfqpoint{1.527341in}{1.127907in}}{\pgfqpoint{1.533165in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{1.538989in}{1.139555in}}{\pgfqpoint{1.542261in}{1.147455in}}{\pgfqpoint{1.542261in}{1.155691in}}%
\pgfpathcurveto{\pgfqpoint{1.542261in}{1.163928in}}{\pgfqpoint{1.538989in}{1.171828in}}{\pgfqpoint{1.533165in}{1.177651in}}%
\pgfpathcurveto{\pgfqpoint{1.527341in}{1.183475in}}{\pgfqpoint{1.519441in}{1.186748in}}{\pgfqpoint{1.511205in}{1.186748in}}%
\pgfpathcurveto{\pgfqpoint{1.502968in}{1.186748in}}{\pgfqpoint{1.495068in}{1.183475in}}{\pgfqpoint{1.489244in}{1.177651in}}%
\pgfpathcurveto{\pgfqpoint{1.483420in}{1.171828in}}{\pgfqpoint{1.480148in}{1.163928in}}{\pgfqpoint{1.480148in}{1.155691in}}%
\pgfpathcurveto{\pgfqpoint{1.480148in}{1.147455in}}{\pgfqpoint{1.483420in}{1.139555in}}{\pgfqpoint{1.489244in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{1.495068in}{1.127907in}}{\pgfqpoint{1.502968in}{1.124635in}}{\pgfqpoint{1.511205in}{1.124635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325509in}{1.874559in}}%
\pgfpathcurveto{\pgfqpoint{2.333746in}{1.874559in}}{\pgfqpoint{2.341646in}{1.877832in}}{\pgfqpoint{2.347470in}{1.883655in}}%
\pgfpathcurveto{\pgfqpoint{2.353294in}{1.889479in}}{\pgfqpoint{2.356566in}{1.897379in}}{\pgfqpoint{2.356566in}{1.905616in}}%
\pgfpathcurveto{\pgfqpoint{2.356566in}{1.913852in}}{\pgfqpoint{2.353294in}{1.921752in}}{\pgfqpoint{2.347470in}{1.927576in}}%
\pgfpathcurveto{\pgfqpoint{2.341646in}{1.933400in}}{\pgfqpoint{2.333746in}{1.936672in}}{\pgfqpoint{2.325509in}{1.936672in}}%
\pgfpathcurveto{\pgfqpoint{2.317273in}{1.936672in}}{\pgfqpoint{2.309373in}{1.933400in}}{\pgfqpoint{2.303549in}{1.927576in}}%
\pgfpathcurveto{\pgfqpoint{2.297725in}{1.921752in}}{\pgfqpoint{2.294453in}{1.913852in}}{\pgfqpoint{2.294453in}{1.905616in}}%
\pgfpathcurveto{\pgfqpoint{2.294453in}{1.897379in}}{\pgfqpoint{2.297725in}{1.889479in}}{\pgfqpoint{2.303549in}{1.883655in}}%
\pgfpathcurveto{\pgfqpoint{2.309373in}{1.877832in}}{\pgfqpoint{2.317273in}{1.874559in}}{\pgfqpoint{2.325509in}{1.874559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860868in}{2.392690in}}%
\pgfpathcurveto{\pgfqpoint{1.869104in}{2.392690in}}{\pgfqpoint{1.877004in}{2.395962in}}{\pgfqpoint{1.882828in}{2.401786in}}%
\pgfpathcurveto{\pgfqpoint{1.888652in}{2.407610in}}{\pgfqpoint{1.891925in}{2.415510in}}{\pgfqpoint{1.891925in}{2.423746in}}%
\pgfpathcurveto{\pgfqpoint{1.891925in}{2.431983in}}{\pgfqpoint{1.888652in}{2.439883in}}{\pgfqpoint{1.882828in}{2.445706in}}%
\pgfpathcurveto{\pgfqpoint{1.877004in}{2.451530in}}{\pgfqpoint{1.869104in}{2.454803in}}{\pgfqpoint{1.860868in}{2.454803in}}%
\pgfpathcurveto{\pgfqpoint{1.852632in}{2.454803in}}{\pgfqpoint{1.844732in}{2.451530in}}{\pgfqpoint{1.838908in}{2.445706in}}%
\pgfpathcurveto{\pgfqpoint{1.833084in}{2.439883in}}{\pgfqpoint{1.829812in}{2.431983in}}{\pgfqpoint{1.829812in}{2.423746in}}%
\pgfpathcurveto{\pgfqpoint{1.829812in}{2.415510in}}{\pgfqpoint{1.833084in}{2.407610in}}{\pgfqpoint{1.838908in}{2.401786in}}%
\pgfpathcurveto{\pgfqpoint{1.844732in}{2.395962in}}{\pgfqpoint{1.852632in}{2.392690in}}{\pgfqpoint{1.860868in}{2.392690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070691in}{1.161915in}}%
\pgfpathcurveto{\pgfqpoint{2.078927in}{1.161915in}}{\pgfqpoint{2.086827in}{1.165188in}}{\pgfqpoint{2.092651in}{1.171012in}}%
\pgfpathcurveto{\pgfqpoint{2.098475in}{1.176835in}}{\pgfqpoint{2.101747in}{1.184736in}}{\pgfqpoint{2.101747in}{1.192972in}}%
\pgfpathcurveto{\pgfqpoint{2.101747in}{1.201208in}}{\pgfqpoint{2.098475in}{1.209108in}}{\pgfqpoint{2.092651in}{1.214932in}}%
\pgfpathcurveto{\pgfqpoint{2.086827in}{1.220756in}}{\pgfqpoint{2.078927in}{1.224028in}}{\pgfqpoint{2.070691in}{1.224028in}}%
\pgfpathcurveto{\pgfqpoint{2.062455in}{1.224028in}}{\pgfqpoint{2.054555in}{1.220756in}}{\pgfqpoint{2.048731in}{1.214932in}}%
\pgfpathcurveto{\pgfqpoint{2.042907in}{1.209108in}}{\pgfqpoint{2.039634in}{1.201208in}}{\pgfqpoint{2.039634in}{1.192972in}}%
\pgfpathcurveto{\pgfqpoint{2.039634in}{1.184736in}}{\pgfqpoint{2.042907in}{1.176835in}}{\pgfqpoint{2.048731in}{1.171012in}}%
\pgfpathcurveto{\pgfqpoint{2.054555in}{1.165188in}}{\pgfqpoint{2.062455in}{1.161915in}}{\pgfqpoint{2.070691in}{1.161915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353042in}{1.538992in}}%
\pgfpathcurveto{\pgfqpoint{2.361278in}{1.538992in}}{\pgfqpoint{2.369178in}{1.542264in}}{\pgfqpoint{2.375002in}{1.548088in}}%
\pgfpathcurveto{\pgfqpoint{2.380826in}{1.553912in}}{\pgfqpoint{2.384098in}{1.561812in}}{\pgfqpoint{2.384098in}{1.570048in}}%
\pgfpathcurveto{\pgfqpoint{2.384098in}{1.578284in}}{\pgfqpoint{2.380826in}{1.586185in}}{\pgfqpoint{2.375002in}{1.592008in}}%
\pgfpathcurveto{\pgfqpoint{2.369178in}{1.597832in}}{\pgfqpoint{2.361278in}{1.601105in}}{\pgfqpoint{2.353042in}{1.601105in}}%
\pgfpathcurveto{\pgfqpoint{2.344805in}{1.601105in}}{\pgfqpoint{2.336905in}{1.597832in}}{\pgfqpoint{2.331081in}{1.592008in}}%
\pgfpathcurveto{\pgfqpoint{2.325257in}{1.586185in}}{\pgfqpoint{2.321985in}{1.578284in}}{\pgfqpoint{2.321985in}{1.570048in}}%
\pgfpathcurveto{\pgfqpoint{2.321985in}{1.561812in}}{\pgfqpoint{2.325257in}{1.553912in}}{\pgfqpoint{2.331081in}{1.548088in}}%
\pgfpathcurveto{\pgfqpoint{2.336905in}{1.542264in}}{\pgfqpoint{2.344805in}{1.538992in}}{\pgfqpoint{2.353042in}{1.538992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323757in}{1.970180in}}%
\pgfpathcurveto{\pgfqpoint{2.331993in}{1.970180in}}{\pgfqpoint{2.339893in}{1.973452in}}{\pgfqpoint{2.345717in}{1.979276in}}%
\pgfpathcurveto{\pgfqpoint{2.351541in}{1.985100in}}{\pgfqpoint{2.354814in}{1.993000in}}{\pgfqpoint{2.354814in}{2.001236in}}%
\pgfpathcurveto{\pgfqpoint{2.354814in}{2.009472in}}{\pgfqpoint{2.351541in}{2.017373in}}{\pgfqpoint{2.345717in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{2.339893in}{2.029020in}}{\pgfqpoint{2.331993in}{2.032293in}}{\pgfqpoint{2.323757in}{2.032293in}}%
\pgfpathcurveto{\pgfqpoint{2.315521in}{2.032293in}}{\pgfqpoint{2.307621in}{2.029020in}}{\pgfqpoint{2.301797in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{2.295973in}{2.017373in}}{\pgfqpoint{2.292701in}{2.009472in}}{\pgfqpoint{2.292701in}{2.001236in}}%
\pgfpathcurveto{\pgfqpoint{2.292701in}{1.993000in}}{\pgfqpoint{2.295973in}{1.985100in}}{\pgfqpoint{2.301797in}{1.979276in}}%
\pgfpathcurveto{\pgfqpoint{2.307621in}{1.973452in}}{\pgfqpoint{2.315521in}{1.970180in}}{\pgfqpoint{2.323757in}{1.970180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935942in}{2.387088in}}%
\pgfpathcurveto{\pgfqpoint{1.944178in}{2.387088in}}{\pgfqpoint{1.952078in}{2.390360in}}{\pgfqpoint{1.957902in}{2.396184in}}%
\pgfpathcurveto{\pgfqpoint{1.963726in}{2.402008in}}{\pgfqpoint{1.966998in}{2.409908in}}{\pgfqpoint{1.966998in}{2.418144in}}%
\pgfpathcurveto{\pgfqpoint{1.966998in}{2.426381in}}{\pgfqpoint{1.963726in}{2.434281in}}{\pgfqpoint{1.957902in}{2.440105in}}%
\pgfpathcurveto{\pgfqpoint{1.952078in}{2.445929in}}{\pgfqpoint{1.944178in}{2.449201in}}{\pgfqpoint{1.935942in}{2.449201in}}%
\pgfpathcurveto{\pgfqpoint{1.927705in}{2.449201in}}{\pgfqpoint{1.919805in}{2.445929in}}{\pgfqpoint{1.913981in}{2.440105in}}%
\pgfpathcurveto{\pgfqpoint{1.908157in}{2.434281in}}{\pgfqpoint{1.904885in}{2.426381in}}{\pgfqpoint{1.904885in}{2.418144in}}%
\pgfpathcurveto{\pgfqpoint{1.904885in}{2.409908in}}{\pgfqpoint{1.908157in}{2.402008in}}{\pgfqpoint{1.913981in}{2.396184in}}%
\pgfpathcurveto{\pgfqpoint{1.919805in}{2.390360in}}{\pgfqpoint{1.927705in}{2.387088in}}{\pgfqpoint{1.935942in}{2.387088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445161in}{1.821833in}}%
\pgfpathcurveto{\pgfqpoint{2.453397in}{1.821833in}}{\pgfqpoint{2.461298in}{1.825105in}}{\pgfqpoint{2.467121in}{1.830929in}}%
\pgfpathcurveto{\pgfqpoint{2.472945in}{1.836753in}}{\pgfqpoint{2.476218in}{1.844653in}}{\pgfqpoint{2.476218in}{1.852889in}}%
\pgfpathcurveto{\pgfqpoint{2.476218in}{1.861126in}}{\pgfqpoint{2.472945in}{1.869026in}}{\pgfqpoint{2.467121in}{1.874850in}}%
\pgfpathcurveto{\pgfqpoint{2.461298in}{1.880674in}}{\pgfqpoint{2.453397in}{1.883946in}}{\pgfqpoint{2.445161in}{1.883946in}}%
\pgfpathcurveto{\pgfqpoint{2.436925in}{1.883946in}}{\pgfqpoint{2.429025in}{1.880674in}}{\pgfqpoint{2.423201in}{1.874850in}}%
\pgfpathcurveto{\pgfqpoint{2.417377in}{1.869026in}}{\pgfqpoint{2.414105in}{1.861126in}}{\pgfqpoint{2.414105in}{1.852889in}}%
\pgfpathcurveto{\pgfqpoint{2.414105in}{1.844653in}}{\pgfqpoint{2.417377in}{1.836753in}}{\pgfqpoint{2.423201in}{1.830929in}}%
\pgfpathcurveto{\pgfqpoint{2.429025in}{1.825105in}}{\pgfqpoint{2.436925in}{1.821833in}}{\pgfqpoint{2.445161in}{1.821833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809472in}{2.442719in}}%
\pgfpathcurveto{\pgfqpoint{1.817708in}{2.442719in}}{\pgfqpoint{1.825608in}{2.445991in}}{\pgfqpoint{1.831432in}{2.451815in}}%
\pgfpathcurveto{\pgfqpoint{1.837256in}{2.457639in}}{\pgfqpoint{1.840528in}{2.465539in}}{\pgfqpoint{1.840528in}{2.473776in}}%
\pgfpathcurveto{\pgfqpoint{1.840528in}{2.482012in}}{\pgfqpoint{1.837256in}{2.489912in}}{\pgfqpoint{1.831432in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{1.825608in}{2.501560in}}{\pgfqpoint{1.817708in}{2.504832in}}{\pgfqpoint{1.809472in}{2.504832in}}%
\pgfpathcurveto{\pgfqpoint{1.801235in}{2.504832in}}{\pgfqpoint{1.793335in}{2.501560in}}{\pgfqpoint{1.787511in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{1.781687in}{2.489912in}}{\pgfqpoint{1.778415in}{2.482012in}}{\pgfqpoint{1.778415in}{2.473776in}}%
\pgfpathcurveto{\pgfqpoint{1.778415in}{2.465539in}}{\pgfqpoint{1.781687in}{2.457639in}}{\pgfqpoint{1.787511in}{2.451815in}}%
\pgfpathcurveto{\pgfqpoint{1.793335in}{2.445991in}}{\pgfqpoint{1.801235in}{2.442719in}}{\pgfqpoint{1.809472in}{2.442719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382200in}{1.878674in}}%
\pgfpathcurveto{\pgfqpoint{2.390436in}{1.878674in}}{\pgfqpoint{2.398336in}{1.881946in}}{\pgfqpoint{2.404160in}{1.887770in}}%
\pgfpathcurveto{\pgfqpoint{2.409984in}{1.893594in}}{\pgfqpoint{2.413256in}{1.901494in}}{\pgfqpoint{2.413256in}{1.909730in}}%
\pgfpathcurveto{\pgfqpoint{2.413256in}{1.917966in}}{\pgfqpoint{2.409984in}{1.925867in}}{\pgfqpoint{2.404160in}{1.931690in}}%
\pgfpathcurveto{\pgfqpoint{2.398336in}{1.937514in}}{\pgfqpoint{2.390436in}{1.940787in}}{\pgfqpoint{2.382200in}{1.940787in}}%
\pgfpathcurveto{\pgfqpoint{2.373963in}{1.940787in}}{\pgfqpoint{2.366063in}{1.937514in}}{\pgfqpoint{2.360239in}{1.931690in}}%
\pgfpathcurveto{\pgfqpoint{2.354415in}{1.925867in}}{\pgfqpoint{2.351143in}{1.917966in}}{\pgfqpoint{2.351143in}{1.909730in}}%
\pgfpathcurveto{\pgfqpoint{2.351143in}{1.901494in}}{\pgfqpoint{2.354415in}{1.893594in}}{\pgfqpoint{2.360239in}{1.887770in}}%
\pgfpathcurveto{\pgfqpoint{2.366063in}{1.881946in}}{\pgfqpoint{2.373963in}{1.878674in}}{\pgfqpoint{2.382200in}{1.878674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073706in}{1.738484in}}%
\pgfpathcurveto{\pgfqpoint{1.081942in}{1.738484in}}{\pgfqpoint{1.089842in}{1.741756in}}{\pgfqpoint{1.095666in}{1.747580in}}%
\pgfpathcurveto{\pgfqpoint{1.101490in}{1.753404in}}{\pgfqpoint{1.104762in}{1.761304in}}{\pgfqpoint{1.104762in}{1.769541in}}%
\pgfpathcurveto{\pgfqpoint{1.104762in}{1.777777in}}{\pgfqpoint{1.101490in}{1.785677in}}{\pgfqpoint{1.095666in}{1.791501in}}%
\pgfpathcurveto{\pgfqpoint{1.089842in}{1.797325in}}{\pgfqpoint{1.081942in}{1.800597in}}{\pgfqpoint{1.073706in}{1.800597in}}%
\pgfpathcurveto{\pgfqpoint{1.065470in}{1.800597in}}{\pgfqpoint{1.057570in}{1.797325in}}{\pgfqpoint{1.051746in}{1.791501in}}%
\pgfpathcurveto{\pgfqpoint{1.045922in}{1.785677in}}{\pgfqpoint{1.042649in}{1.777777in}}{\pgfqpoint{1.042649in}{1.769541in}}%
\pgfpathcurveto{\pgfqpoint{1.042649in}{1.761304in}}{\pgfqpoint{1.045922in}{1.753404in}}{\pgfqpoint{1.051746in}{1.747580in}}%
\pgfpathcurveto{\pgfqpoint{1.057570in}{1.741756in}}{\pgfqpoint{1.065470in}{1.738484in}}{\pgfqpoint{1.073706in}{1.738484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912985in}{1.165058in}}%
\pgfpathcurveto{\pgfqpoint{1.921221in}{1.165058in}}{\pgfqpoint{1.929121in}{1.168331in}}{\pgfqpoint{1.934945in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{1.940769in}{1.179979in}}{\pgfqpoint{1.944041in}{1.187879in}}{\pgfqpoint{1.944041in}{1.196115in}}%
\pgfpathcurveto{\pgfqpoint{1.944041in}{1.204351in}}{\pgfqpoint{1.940769in}{1.212251in}}{\pgfqpoint{1.934945in}{1.218075in}}%
\pgfpathcurveto{\pgfqpoint{1.929121in}{1.223899in}}{\pgfqpoint{1.921221in}{1.227171in}}{\pgfqpoint{1.912985in}{1.227171in}}%
\pgfpathcurveto{\pgfqpoint{1.904749in}{1.227171in}}{\pgfqpoint{1.896849in}{1.223899in}}{\pgfqpoint{1.891025in}{1.218075in}}%
\pgfpathcurveto{\pgfqpoint{1.885201in}{1.212251in}}{\pgfqpoint{1.881928in}{1.204351in}}{\pgfqpoint{1.881928in}{1.196115in}}%
\pgfpathcurveto{\pgfqpoint{1.881928in}{1.187879in}}{\pgfqpoint{1.885201in}{1.179979in}}{\pgfqpoint{1.891025in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{1.896849in}{1.168331in}}{\pgfqpoint{1.904749in}{1.165058in}}{\pgfqpoint{1.912985in}{1.165058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055849in}{1.803462in}}%
\pgfpathcurveto{\pgfqpoint{1.064085in}{1.803462in}}{\pgfqpoint{1.071985in}{1.806734in}}{\pgfqpoint{1.077809in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{1.083633in}{1.818382in}}{\pgfqpoint{1.086906in}{1.826282in}}{\pgfqpoint{1.086906in}{1.834519in}}%
\pgfpathcurveto{\pgfqpoint{1.086906in}{1.842755in}}{\pgfqpoint{1.083633in}{1.850655in}}{\pgfqpoint{1.077809in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{1.071985in}{1.862303in}}{\pgfqpoint{1.064085in}{1.865575in}}{\pgfqpoint{1.055849in}{1.865575in}}%
\pgfpathcurveto{\pgfqpoint{1.047613in}{1.865575in}}{\pgfqpoint{1.039713in}{1.862303in}}{\pgfqpoint{1.033889in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{1.028065in}{1.850655in}}{\pgfqpoint{1.024793in}{1.842755in}}{\pgfqpoint{1.024793in}{1.834519in}}%
\pgfpathcurveto{\pgfqpoint{1.024793in}{1.826282in}}{\pgfqpoint{1.028065in}{1.818382in}}{\pgfqpoint{1.033889in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{1.039713in}{1.806734in}}{\pgfqpoint{1.047613in}{1.803462in}}{\pgfqpoint{1.055849in}{1.803462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198321in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{2.206557in}{1.294072in}}{\pgfqpoint{2.214457in}{1.297344in}}{\pgfqpoint{2.220281in}{1.303168in}}%
\pgfpathcurveto{\pgfqpoint{2.226105in}{1.308992in}}{\pgfqpoint{2.229377in}{1.316892in}}{\pgfqpoint{2.229377in}{1.325128in}}%
\pgfpathcurveto{\pgfqpoint{2.229377in}{1.333364in}}{\pgfqpoint{2.226105in}{1.341264in}}{\pgfqpoint{2.220281in}{1.347088in}}%
\pgfpathcurveto{\pgfqpoint{2.214457in}{1.352912in}}{\pgfqpoint{2.206557in}{1.356185in}}{\pgfqpoint{2.198321in}{1.356185in}}%
\pgfpathcurveto{\pgfqpoint{2.190084in}{1.356185in}}{\pgfqpoint{2.182184in}{1.352912in}}{\pgfqpoint{2.176361in}{1.347088in}}%
\pgfpathcurveto{\pgfqpoint{2.170537in}{1.341264in}}{\pgfqpoint{2.167264in}{1.333364in}}{\pgfqpoint{2.167264in}{1.325128in}}%
\pgfpathcurveto{\pgfqpoint{2.167264in}{1.316892in}}{\pgfqpoint{2.170537in}{1.308992in}}{\pgfqpoint{2.176361in}{1.303168in}}%
\pgfpathcurveto{\pgfqpoint{2.182184in}{1.297344in}}{\pgfqpoint{2.190084in}{1.294072in}}{\pgfqpoint{2.198321in}{1.294072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414261in}{1.991347in}}%
\pgfpathcurveto{\pgfqpoint{2.422497in}{1.991347in}}{\pgfqpoint{2.430397in}{1.994620in}}{\pgfqpoint{2.436221in}{2.000444in}}%
\pgfpathcurveto{\pgfqpoint{2.442045in}{2.006268in}}{\pgfqpoint{2.445318in}{2.014168in}}{\pgfqpoint{2.445318in}{2.022404in}}%
\pgfpathcurveto{\pgfqpoint{2.445318in}{2.030640in}}{\pgfqpoint{2.442045in}{2.038540in}}{\pgfqpoint{2.436221in}{2.044364in}}%
\pgfpathcurveto{\pgfqpoint{2.430397in}{2.050188in}}{\pgfqpoint{2.422497in}{2.053460in}}{\pgfqpoint{2.414261in}{2.053460in}}%
\pgfpathcurveto{\pgfqpoint{2.406025in}{2.053460in}}{\pgfqpoint{2.398125in}{2.050188in}}{\pgfqpoint{2.392301in}{2.044364in}}%
\pgfpathcurveto{\pgfqpoint{2.386477in}{2.038540in}}{\pgfqpoint{2.383205in}{2.030640in}}{\pgfqpoint{2.383205in}{2.022404in}}%
\pgfpathcurveto{\pgfqpoint{2.383205in}{2.014168in}}{\pgfqpoint{2.386477in}{2.006268in}}{\pgfqpoint{2.392301in}{2.000444in}}%
\pgfpathcurveto{\pgfqpoint{2.398125in}{1.994620in}}{\pgfqpoint{2.406025in}{1.991347in}}{\pgfqpoint{2.414261in}{1.991347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436395in}{1.691563in}}%
\pgfpathcurveto{\pgfqpoint{2.444631in}{1.691563in}}{\pgfqpoint{2.452531in}{1.694835in}}{\pgfqpoint{2.458355in}{1.700659in}}%
\pgfpathcurveto{\pgfqpoint{2.464179in}{1.706483in}}{\pgfqpoint{2.467451in}{1.714383in}}{\pgfqpoint{2.467451in}{1.722619in}}%
\pgfpathcurveto{\pgfqpoint{2.467451in}{1.730855in}}{\pgfqpoint{2.464179in}{1.738755in}}{\pgfqpoint{2.458355in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{2.452531in}{1.750403in}}{\pgfqpoint{2.444631in}{1.753676in}}{\pgfqpoint{2.436395in}{1.753676in}}%
\pgfpathcurveto{\pgfqpoint{2.428158in}{1.753676in}}{\pgfqpoint{2.420258in}{1.750403in}}{\pgfqpoint{2.414434in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{2.408611in}{1.738755in}}{\pgfqpoint{2.405338in}{1.730855in}}{\pgfqpoint{2.405338in}{1.722619in}}%
\pgfpathcurveto{\pgfqpoint{2.405338in}{1.714383in}}{\pgfqpoint{2.408611in}{1.706483in}}{\pgfqpoint{2.414434in}{1.700659in}}%
\pgfpathcurveto{\pgfqpoint{2.420258in}{1.694835in}}{\pgfqpoint{2.428158in}{1.691563in}}{\pgfqpoint{2.436395in}{1.691563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342577in}{1.231604in}}%
\pgfpathcurveto{\pgfqpoint{1.350814in}{1.231604in}}{\pgfqpoint{1.358714in}{1.234877in}}{\pgfqpoint{1.364538in}{1.240701in}}%
\pgfpathcurveto{\pgfqpoint{1.370361in}{1.246525in}}{\pgfqpoint{1.373634in}{1.254425in}}{\pgfqpoint{1.373634in}{1.262661in}}%
\pgfpathcurveto{\pgfqpoint{1.373634in}{1.270897in}}{\pgfqpoint{1.370361in}{1.278797in}}{\pgfqpoint{1.364538in}{1.284621in}}%
\pgfpathcurveto{\pgfqpoint{1.358714in}{1.290445in}}{\pgfqpoint{1.350814in}{1.293717in}}{\pgfqpoint{1.342577in}{1.293717in}}%
\pgfpathcurveto{\pgfqpoint{1.334341in}{1.293717in}}{\pgfqpoint{1.326441in}{1.290445in}}{\pgfqpoint{1.320617in}{1.284621in}}%
\pgfpathcurveto{\pgfqpoint{1.314793in}{1.278797in}}{\pgfqpoint{1.311521in}{1.270897in}}{\pgfqpoint{1.311521in}{1.262661in}}%
\pgfpathcurveto{\pgfqpoint{1.311521in}{1.254425in}}{\pgfqpoint{1.314793in}{1.246525in}}{\pgfqpoint{1.320617in}{1.240701in}}%
\pgfpathcurveto{\pgfqpoint{1.326441in}{1.234877in}}{\pgfqpoint{1.334341in}{1.231604in}}{\pgfqpoint{1.342577in}{1.231604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014943in}{1.157069in}}%
\pgfpathcurveto{\pgfqpoint{2.023179in}{1.157069in}}{\pgfqpoint{2.031079in}{1.160341in}}{\pgfqpoint{2.036903in}{1.166165in}}%
\pgfpathcurveto{\pgfqpoint{2.042727in}{1.171989in}}{\pgfqpoint{2.046000in}{1.179889in}}{\pgfqpoint{2.046000in}{1.188125in}}%
\pgfpathcurveto{\pgfqpoint{2.046000in}{1.196362in}}{\pgfqpoint{2.042727in}{1.204262in}}{\pgfqpoint{2.036903in}{1.210086in}}%
\pgfpathcurveto{\pgfqpoint{2.031079in}{1.215910in}}{\pgfqpoint{2.023179in}{1.219182in}}{\pgfqpoint{2.014943in}{1.219182in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{1.219182in}}{\pgfqpoint{1.998807in}{1.215910in}}{\pgfqpoint{1.992983in}{1.210086in}}%
\pgfpathcurveto{\pgfqpoint{1.987159in}{1.204262in}}{\pgfqpoint{1.983887in}{1.196362in}}{\pgfqpoint{1.983887in}{1.188125in}}%
\pgfpathcurveto{\pgfqpoint{1.983887in}{1.179889in}}{\pgfqpoint{1.987159in}{1.171989in}}{\pgfqpoint{1.992983in}{1.166165in}}%
\pgfpathcurveto{\pgfqpoint{1.998807in}{1.160341in}}{\pgfqpoint{2.006707in}{1.157069in}}{\pgfqpoint{2.014943in}{1.157069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136108in}{1.537339in}}%
\pgfpathcurveto{\pgfqpoint{1.144344in}{1.537339in}}{\pgfqpoint{1.152245in}{1.540611in}}{\pgfqpoint{1.158068in}{1.546435in}}%
\pgfpathcurveto{\pgfqpoint{1.163892in}{1.552259in}}{\pgfqpoint{1.167165in}{1.560159in}}{\pgfqpoint{1.167165in}{1.568396in}}%
\pgfpathcurveto{\pgfqpoint{1.167165in}{1.576632in}}{\pgfqpoint{1.163892in}{1.584532in}}{\pgfqpoint{1.158068in}{1.590356in}}%
\pgfpathcurveto{\pgfqpoint{1.152245in}{1.596180in}}{\pgfqpoint{1.144344in}{1.599452in}}{\pgfqpoint{1.136108in}{1.599452in}}%
\pgfpathcurveto{\pgfqpoint{1.127872in}{1.599452in}}{\pgfqpoint{1.119972in}{1.596180in}}{\pgfqpoint{1.114148in}{1.590356in}}%
\pgfpathcurveto{\pgfqpoint{1.108324in}{1.584532in}}{\pgfqpoint{1.105052in}{1.576632in}}{\pgfqpoint{1.105052in}{1.568396in}}%
\pgfpathcurveto{\pgfqpoint{1.105052in}{1.560159in}}{\pgfqpoint{1.108324in}{1.552259in}}{\pgfqpoint{1.114148in}{1.546435in}}%
\pgfpathcurveto{\pgfqpoint{1.119972in}{1.540611in}}{\pgfqpoint{1.127872in}{1.537339in}}{\pgfqpoint{1.136108in}{1.537339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098607in}{2.034855in}}%
\pgfpathcurveto{\pgfqpoint{1.106843in}{2.034855in}}{\pgfqpoint{1.114743in}{2.038127in}}{\pgfqpoint{1.120567in}{2.043951in}}%
\pgfpathcurveto{\pgfqpoint{1.126391in}{2.049775in}}{\pgfqpoint{1.129663in}{2.057675in}}{\pgfqpoint{1.129663in}{2.065911in}}%
\pgfpathcurveto{\pgfqpoint{1.129663in}{2.074147in}}{\pgfqpoint{1.126391in}{2.082047in}}{\pgfqpoint{1.120567in}{2.087871in}}%
\pgfpathcurveto{\pgfqpoint{1.114743in}{2.093695in}}{\pgfqpoint{1.106843in}{2.096968in}}{\pgfqpoint{1.098607in}{2.096968in}}%
\pgfpathcurveto{\pgfqpoint{1.090370in}{2.096968in}}{\pgfqpoint{1.082470in}{2.093695in}}{\pgfqpoint{1.076647in}{2.087871in}}%
\pgfpathcurveto{\pgfqpoint{1.070823in}{2.082047in}}{\pgfqpoint{1.067550in}{2.074147in}}{\pgfqpoint{1.067550in}{2.065911in}}%
\pgfpathcurveto{\pgfqpoint{1.067550in}{2.057675in}}{\pgfqpoint{1.070823in}{2.049775in}}{\pgfqpoint{1.076647in}{2.043951in}}%
\pgfpathcurveto{\pgfqpoint{1.082470in}{2.038127in}}{\pgfqpoint{1.090370in}{2.034855in}}{\pgfqpoint{1.098607in}{2.034855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716632in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{1.724868in}{1.109131in}}{\pgfqpoint{1.732768in}{1.112403in}}{\pgfqpoint{1.738592in}{1.118227in}}%
\pgfpathcurveto{\pgfqpoint{1.744416in}{1.124051in}}{\pgfqpoint{1.747688in}{1.131951in}}{\pgfqpoint{1.747688in}{1.140188in}}%
\pgfpathcurveto{\pgfqpoint{1.747688in}{1.148424in}}{\pgfqpoint{1.744416in}{1.156324in}}{\pgfqpoint{1.738592in}{1.162148in}}%
\pgfpathcurveto{\pgfqpoint{1.732768in}{1.167972in}}{\pgfqpoint{1.724868in}{1.171244in}}{\pgfqpoint{1.716632in}{1.171244in}}%
\pgfpathcurveto{\pgfqpoint{1.708396in}{1.171244in}}{\pgfqpoint{1.700496in}{1.167972in}}{\pgfqpoint{1.694672in}{1.162148in}}%
\pgfpathcurveto{\pgfqpoint{1.688848in}{1.156324in}}{\pgfqpoint{1.685575in}{1.148424in}}{\pgfqpoint{1.685575in}{1.140188in}}%
\pgfpathcurveto{\pgfqpoint{1.685575in}{1.131951in}}{\pgfqpoint{1.688848in}{1.124051in}}{\pgfqpoint{1.694672in}{1.118227in}}%
\pgfpathcurveto{\pgfqpoint{1.700496in}{1.112403in}}{\pgfqpoint{1.708396in}{1.109131in}}{\pgfqpoint{1.716632in}{1.109131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324725in}{1.440933in}}%
\pgfpathcurveto{\pgfqpoint{2.332962in}{1.440933in}}{\pgfqpoint{2.340862in}{1.444205in}}{\pgfqpoint{2.346686in}{1.450029in}}%
\pgfpathcurveto{\pgfqpoint{2.352510in}{1.455853in}}{\pgfqpoint{2.355782in}{1.463753in}}{\pgfqpoint{2.355782in}{1.471989in}}%
\pgfpathcurveto{\pgfqpoint{2.355782in}{1.480225in}}{\pgfqpoint{2.352510in}{1.488126in}}{\pgfqpoint{2.346686in}{1.493949in}}%
\pgfpathcurveto{\pgfqpoint{2.340862in}{1.499773in}}{\pgfqpoint{2.332962in}{1.503046in}}{\pgfqpoint{2.324725in}{1.503046in}}%
\pgfpathcurveto{\pgfqpoint{2.316489in}{1.503046in}}{\pgfqpoint{2.308589in}{1.499773in}}{\pgfqpoint{2.302765in}{1.493949in}}%
\pgfpathcurveto{\pgfqpoint{2.296941in}{1.488126in}}{\pgfqpoint{2.293669in}{1.480225in}}{\pgfqpoint{2.293669in}{1.471989in}}%
\pgfpathcurveto{\pgfqpoint{2.293669in}{1.463753in}}{\pgfqpoint{2.296941in}{1.455853in}}{\pgfqpoint{2.302765in}{1.450029in}}%
\pgfpathcurveto{\pgfqpoint{2.308589in}{1.444205in}}{\pgfqpoint{2.316489in}{1.440933in}}{\pgfqpoint{2.324725in}{1.440933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573289in}{2.463121in}}%
\pgfpathcurveto{\pgfqpoint{1.581525in}{2.463121in}}{\pgfqpoint{1.589425in}{2.466393in}}{\pgfqpoint{1.595249in}{2.472217in}}%
\pgfpathcurveto{\pgfqpoint{1.601073in}{2.478041in}}{\pgfqpoint{1.604345in}{2.485941in}}{\pgfqpoint{1.604345in}{2.494177in}}%
\pgfpathcurveto{\pgfqpoint{1.604345in}{2.502413in}}{\pgfqpoint{1.601073in}{2.510313in}}{\pgfqpoint{1.595249in}{2.516137in}}%
\pgfpathcurveto{\pgfqpoint{1.589425in}{2.521961in}}{\pgfqpoint{1.581525in}{2.525234in}}{\pgfqpoint{1.573289in}{2.525234in}}%
\pgfpathcurveto{\pgfqpoint{1.565052in}{2.525234in}}{\pgfqpoint{1.557152in}{2.521961in}}{\pgfqpoint{1.551328in}{2.516137in}}%
\pgfpathcurveto{\pgfqpoint{1.545504in}{2.510313in}}{\pgfqpoint{1.542232in}{2.502413in}}{\pgfqpoint{1.542232in}{2.494177in}}%
\pgfpathcurveto{\pgfqpoint{1.542232in}{2.485941in}}{\pgfqpoint{1.545504in}{2.478041in}}{\pgfqpoint{1.551328in}{2.472217in}}%
\pgfpathcurveto{\pgfqpoint{1.557152in}{2.466393in}}{\pgfqpoint{1.565052in}{2.463121in}}{\pgfqpoint{1.573289in}{2.463121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189566in}{2.009405in}}%
\pgfpathcurveto{\pgfqpoint{1.197802in}{2.009405in}}{\pgfqpoint{1.205702in}{2.012678in}}{\pgfqpoint{1.211526in}{2.018501in}}%
\pgfpathcurveto{\pgfqpoint{1.217350in}{2.024325in}}{\pgfqpoint{1.220622in}{2.032225in}}{\pgfqpoint{1.220622in}{2.040462in}}%
\pgfpathcurveto{\pgfqpoint{1.220622in}{2.048698in}}{\pgfqpoint{1.217350in}{2.056598in}}{\pgfqpoint{1.211526in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{1.205702in}{2.068246in}}{\pgfqpoint{1.197802in}{2.071518in}}{\pgfqpoint{1.189566in}{2.071518in}}%
\pgfpathcurveto{\pgfqpoint{1.181330in}{2.071518in}}{\pgfqpoint{1.173429in}{2.068246in}}{\pgfqpoint{1.167606in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{1.161782in}{2.056598in}}{\pgfqpoint{1.158509in}{2.048698in}}{\pgfqpoint{1.158509in}{2.040462in}}%
\pgfpathcurveto{\pgfqpoint{1.158509in}{2.032225in}}{\pgfqpoint{1.161782in}{2.024325in}}{\pgfqpoint{1.167606in}{2.018501in}}%
\pgfpathcurveto{\pgfqpoint{1.173429in}{2.012678in}}{\pgfqpoint{1.181330in}{2.009405in}}{\pgfqpoint{1.189566in}{2.009405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094983in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{2.103219in}{1.211191in}}{\pgfqpoint{2.111119in}{1.214463in}}{\pgfqpoint{2.116943in}{1.220287in}}%
\pgfpathcurveto{\pgfqpoint{2.122767in}{1.226111in}}{\pgfqpoint{2.126039in}{1.234011in}}{\pgfqpoint{2.126039in}{1.242247in}}%
\pgfpathcurveto{\pgfqpoint{2.126039in}{1.250484in}}{\pgfqpoint{2.122767in}{1.258384in}}{\pgfqpoint{2.116943in}{1.264208in}}%
\pgfpathcurveto{\pgfqpoint{2.111119in}{1.270032in}}{\pgfqpoint{2.103219in}{1.273304in}}{\pgfqpoint{2.094983in}{1.273304in}}%
\pgfpathcurveto{\pgfqpoint{2.086747in}{1.273304in}}{\pgfqpoint{2.078847in}{1.270032in}}{\pgfqpoint{2.073023in}{1.264208in}}%
\pgfpathcurveto{\pgfqpoint{2.067199in}{1.258384in}}{\pgfqpoint{2.063926in}{1.250484in}}{\pgfqpoint{2.063926in}{1.242247in}}%
\pgfpathcurveto{\pgfqpoint{2.063926in}{1.234011in}}{\pgfqpoint{2.067199in}{1.226111in}}{\pgfqpoint{2.073023in}{1.220287in}}%
\pgfpathcurveto{\pgfqpoint{2.078847in}{1.214463in}}{\pgfqpoint{2.086747in}{1.211191in}}{\pgfqpoint{2.094983in}{1.211191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985161in}{2.291818in}}%
\pgfpathcurveto{\pgfqpoint{1.993397in}{2.291818in}}{\pgfqpoint{2.001297in}{2.295090in}}{\pgfqpoint{2.007121in}{2.300914in}}%
\pgfpathcurveto{\pgfqpoint{2.012945in}{2.306738in}}{\pgfqpoint{2.016218in}{2.314638in}}{\pgfqpoint{2.016218in}{2.322874in}}%
\pgfpathcurveto{\pgfqpoint{2.016218in}{2.331111in}}{\pgfqpoint{2.012945in}{2.339011in}}{\pgfqpoint{2.007121in}{2.344835in}}%
\pgfpathcurveto{\pgfqpoint{2.001297in}{2.350659in}}{\pgfqpoint{1.993397in}{2.353931in}}{\pgfqpoint{1.985161in}{2.353931in}}%
\pgfpathcurveto{\pgfqpoint{1.976925in}{2.353931in}}{\pgfqpoint{1.969025in}{2.350659in}}{\pgfqpoint{1.963201in}{2.344835in}}%
\pgfpathcurveto{\pgfqpoint{1.957377in}{2.339011in}}{\pgfqpoint{1.954105in}{2.331111in}}{\pgfqpoint{1.954105in}{2.322874in}}%
\pgfpathcurveto{\pgfqpoint{1.954105in}{2.314638in}}{\pgfqpoint{1.957377in}{2.306738in}}{\pgfqpoint{1.963201in}{2.300914in}}%
\pgfpathcurveto{\pgfqpoint{1.969025in}{2.295090in}}{\pgfqpoint{1.976925in}{2.291818in}}{\pgfqpoint{1.985161in}{2.291818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714148in}{1.096127in}}%
\pgfpathcurveto{\pgfqpoint{1.722384in}{1.096127in}}{\pgfqpoint{1.730284in}{1.099399in}}{\pgfqpoint{1.736108in}{1.105223in}}%
\pgfpathcurveto{\pgfqpoint{1.741932in}{1.111047in}}{\pgfqpoint{1.745204in}{1.118947in}}{\pgfqpoint{1.745204in}{1.127183in}}%
\pgfpathcurveto{\pgfqpoint{1.745204in}{1.135420in}}{\pgfqpoint{1.741932in}{1.143320in}}{\pgfqpoint{1.736108in}{1.149144in}}%
\pgfpathcurveto{\pgfqpoint{1.730284in}{1.154967in}}{\pgfqpoint{1.722384in}{1.158240in}}{\pgfqpoint{1.714148in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{1.705911in}{1.158240in}}{\pgfqpoint{1.698011in}{1.154967in}}{\pgfqpoint{1.692187in}{1.149144in}}%
\pgfpathcurveto{\pgfqpoint{1.686364in}{1.143320in}}{\pgfqpoint{1.683091in}{1.135420in}}{\pgfqpoint{1.683091in}{1.127183in}}%
\pgfpathcurveto{\pgfqpoint{1.683091in}{1.118947in}}{\pgfqpoint{1.686364in}{1.111047in}}{\pgfqpoint{1.692187in}{1.105223in}}%
\pgfpathcurveto{\pgfqpoint{1.698011in}{1.099399in}}{\pgfqpoint{1.705911in}{1.096127in}}{\pgfqpoint{1.714148in}{1.096127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442248in}{2.266336in}}%
\pgfpathcurveto{\pgfqpoint{1.450484in}{2.266336in}}{\pgfqpoint{1.458384in}{2.269608in}}{\pgfqpoint{1.464208in}{2.275432in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{2.281256in}}{\pgfqpoint{1.473305in}{2.289156in}}{\pgfqpoint{1.473305in}{2.297393in}}%
\pgfpathcurveto{\pgfqpoint{1.473305in}{2.305629in}}{\pgfqpoint{1.470032in}{2.313529in}}{\pgfqpoint{1.464208in}{2.319353in}}%
\pgfpathcurveto{\pgfqpoint{1.458384in}{2.325177in}}{\pgfqpoint{1.450484in}{2.328449in}}{\pgfqpoint{1.442248in}{2.328449in}}%
\pgfpathcurveto{\pgfqpoint{1.434012in}{2.328449in}}{\pgfqpoint{1.426112in}{2.325177in}}{\pgfqpoint{1.420288in}{2.319353in}}%
\pgfpathcurveto{\pgfqpoint{1.414464in}{2.313529in}}{\pgfqpoint{1.411192in}{2.305629in}}{\pgfqpoint{1.411192in}{2.297393in}}%
\pgfpathcurveto{\pgfqpoint{1.411192in}{2.289156in}}{\pgfqpoint{1.414464in}{2.281256in}}{\pgfqpoint{1.420288in}{2.275432in}}%
\pgfpathcurveto{\pgfqpoint{1.426112in}{2.269608in}}{\pgfqpoint{1.434012in}{2.266336in}}{\pgfqpoint{1.442248in}{2.266336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130334in}{1.429794in}}%
\pgfpathcurveto{\pgfqpoint{1.138570in}{1.429794in}}{\pgfqpoint{1.146470in}{1.433067in}}{\pgfqpoint{1.152294in}{1.438890in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{1.444714in}}{\pgfqpoint{1.161390in}{1.452614in}}{\pgfqpoint{1.161390in}{1.460851in}}%
\pgfpathcurveto{\pgfqpoint{1.161390in}{1.469087in}}{\pgfqpoint{1.158118in}{1.476987in}}{\pgfqpoint{1.152294in}{1.482811in}}%
\pgfpathcurveto{\pgfqpoint{1.146470in}{1.488635in}}{\pgfqpoint{1.138570in}{1.491907in}}{\pgfqpoint{1.130334in}{1.491907in}}%
\pgfpathcurveto{\pgfqpoint{1.122097in}{1.491907in}}{\pgfqpoint{1.114197in}{1.488635in}}{\pgfqpoint{1.108373in}{1.482811in}}%
\pgfpathcurveto{\pgfqpoint{1.102550in}{1.476987in}}{\pgfqpoint{1.099277in}{1.469087in}}{\pgfqpoint{1.099277in}{1.460851in}}%
\pgfpathcurveto{\pgfqpoint{1.099277in}{1.452614in}}{\pgfqpoint{1.102550in}{1.444714in}}{\pgfqpoint{1.108373in}{1.438890in}}%
\pgfpathcurveto{\pgfqpoint{1.114197in}{1.433067in}}{\pgfqpoint{1.122097in}{1.429794in}}{\pgfqpoint{1.130334in}{1.429794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517194in}{1.223316in}}%
\pgfpathcurveto{\pgfqpoint{1.525430in}{1.223316in}}{\pgfqpoint{1.533330in}{1.226588in}}{\pgfqpoint{1.539154in}{1.232412in}}%
\pgfpathcurveto{\pgfqpoint{1.544978in}{1.238236in}}{\pgfqpoint{1.548250in}{1.246136in}}{\pgfqpoint{1.548250in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{1.548250in}{1.262609in}}{\pgfqpoint{1.544978in}{1.270509in}}{\pgfqpoint{1.539154in}{1.276333in}}%
\pgfpathcurveto{\pgfqpoint{1.533330in}{1.282157in}}{\pgfqpoint{1.525430in}{1.285429in}}{\pgfqpoint{1.517194in}{1.285429in}}%
\pgfpathcurveto{\pgfqpoint{1.508958in}{1.285429in}}{\pgfqpoint{1.501057in}{1.282157in}}{\pgfqpoint{1.495234in}{1.276333in}}%
\pgfpathcurveto{\pgfqpoint{1.489410in}{1.270509in}}{\pgfqpoint{1.486137in}{1.262609in}}{\pgfqpoint{1.486137in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{1.486137in}{1.246136in}}{\pgfqpoint{1.489410in}{1.238236in}}{\pgfqpoint{1.495234in}{1.232412in}}%
\pgfpathcurveto{\pgfqpoint{1.501057in}{1.226588in}}{\pgfqpoint{1.508958in}{1.223316in}}{\pgfqpoint{1.517194in}{1.223316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177378in}{2.183836in}}%
\pgfpathcurveto{\pgfqpoint{1.185615in}{2.183836in}}{\pgfqpoint{1.193515in}{2.187108in}}{\pgfqpoint{1.199339in}{2.192932in}}%
\pgfpathcurveto{\pgfqpoint{1.205163in}{2.198756in}}{\pgfqpoint{1.208435in}{2.206656in}}{\pgfqpoint{1.208435in}{2.214892in}}%
\pgfpathcurveto{\pgfqpoint{1.208435in}{2.223128in}}{\pgfqpoint{1.205163in}{2.231028in}}{\pgfqpoint{1.199339in}{2.236852in}}%
\pgfpathcurveto{\pgfqpoint{1.193515in}{2.242676in}}{\pgfqpoint{1.185615in}{2.245949in}}{\pgfqpoint{1.177378in}{2.245949in}}%
\pgfpathcurveto{\pgfqpoint{1.169142in}{2.245949in}}{\pgfqpoint{1.161242in}{2.242676in}}{\pgfqpoint{1.155418in}{2.236852in}}%
\pgfpathcurveto{\pgfqpoint{1.149594in}{2.231028in}}{\pgfqpoint{1.146322in}{2.223128in}}{\pgfqpoint{1.146322in}{2.214892in}}%
\pgfpathcurveto{\pgfqpoint{1.146322in}{2.206656in}}{\pgfqpoint{1.149594in}{2.198756in}}{\pgfqpoint{1.155418in}{2.192932in}}%
\pgfpathcurveto{\pgfqpoint{1.161242in}{2.187108in}}{\pgfqpoint{1.169142in}{2.183836in}}{\pgfqpoint{1.177378in}{2.183836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439091in}{1.613398in}}%
\pgfpathcurveto{\pgfqpoint{2.447328in}{1.613398in}}{\pgfqpoint{2.455228in}{1.616670in}}{\pgfqpoint{2.461052in}{1.622494in}}%
\pgfpathcurveto{\pgfqpoint{2.466876in}{1.628318in}}{\pgfqpoint{2.470148in}{1.636218in}}{\pgfqpoint{2.470148in}{1.644454in}}%
\pgfpathcurveto{\pgfqpoint{2.470148in}{1.652691in}}{\pgfqpoint{2.466876in}{1.660591in}}{\pgfqpoint{2.461052in}{1.666415in}}%
\pgfpathcurveto{\pgfqpoint{2.455228in}{1.672238in}}{\pgfqpoint{2.447328in}{1.675511in}}{\pgfqpoint{2.439091in}{1.675511in}}%
\pgfpathcurveto{\pgfqpoint{2.430855in}{1.675511in}}{\pgfqpoint{2.422955in}{1.672238in}}{\pgfqpoint{2.417131in}{1.666415in}}%
\pgfpathcurveto{\pgfqpoint{2.411307in}{1.660591in}}{\pgfqpoint{2.408035in}{1.652691in}}{\pgfqpoint{2.408035in}{1.644454in}}%
\pgfpathcurveto{\pgfqpoint{2.408035in}{1.636218in}}{\pgfqpoint{2.411307in}{1.628318in}}{\pgfqpoint{2.417131in}{1.622494in}}%
\pgfpathcurveto{\pgfqpoint{2.422955in}{1.616670in}}{\pgfqpoint{2.430855in}{1.613398in}}{\pgfqpoint{2.439091in}{1.613398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087090in}{2.031539in}}%
\pgfpathcurveto{\pgfqpoint{1.095326in}{2.031539in}}{\pgfqpoint{1.103226in}{2.034811in}}{\pgfqpoint{1.109050in}{2.040635in}}%
\pgfpathcurveto{\pgfqpoint{1.114874in}{2.046459in}}{\pgfqpoint{1.118147in}{2.054359in}}{\pgfqpoint{1.118147in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{1.118147in}{2.070831in}}{\pgfqpoint{1.114874in}{2.078731in}}{\pgfqpoint{1.109050in}{2.084555in}}%
\pgfpathcurveto{\pgfqpoint{1.103226in}{2.090379in}}{\pgfqpoint{1.095326in}{2.093652in}}{\pgfqpoint{1.087090in}{2.093652in}}%
\pgfpathcurveto{\pgfqpoint{1.078854in}{2.093652in}}{\pgfqpoint{1.070954in}{2.090379in}}{\pgfqpoint{1.065130in}{2.084555in}}%
\pgfpathcurveto{\pgfqpoint{1.059306in}{2.078731in}}{\pgfqpoint{1.056034in}{2.070831in}}{\pgfqpoint{1.056034in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{1.056034in}{2.054359in}}{\pgfqpoint{1.059306in}{2.046459in}}{\pgfqpoint{1.065130in}{2.040635in}}%
\pgfpathcurveto{\pgfqpoint{1.070954in}{2.034811in}}{\pgfqpoint{1.078854in}{2.031539in}}{\pgfqpoint{1.087090in}{2.031539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737056in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195099in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2D_circle_NEW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.295099in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.295099in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.295099in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420147in}{1.897880in}}%
\pgfpathcurveto{\pgfqpoint{0.428384in}{1.897880in}}{\pgfqpoint{0.436284in}{1.901152in}}{\pgfqpoint{0.442108in}{1.906976in}}%
\pgfpathcurveto{\pgfqpoint{0.447932in}{1.912800in}}{\pgfqpoint{0.451204in}{1.920700in}}{\pgfqpoint{0.451204in}{1.928936in}}%
\pgfpathcurveto{\pgfqpoint{0.451204in}{1.937173in}}{\pgfqpoint{0.447932in}{1.945073in}}{\pgfqpoint{0.442108in}{1.950897in}}%
\pgfpathcurveto{\pgfqpoint{0.436284in}{1.956721in}}{\pgfqpoint{0.428384in}{1.959993in}}{\pgfqpoint{0.420147in}{1.959993in}}%
\pgfpathcurveto{\pgfqpoint{0.411911in}{1.959993in}}{\pgfqpoint{0.404011in}{1.956721in}}{\pgfqpoint{0.398187in}{1.950897in}}%
\pgfpathcurveto{\pgfqpoint{0.392363in}{1.945073in}}{\pgfqpoint{0.389091in}{1.937173in}}{\pgfqpoint{0.389091in}{1.928936in}}%
\pgfpathcurveto{\pgfqpoint{0.389091in}{1.920700in}}{\pgfqpoint{0.392363in}{1.912800in}}{\pgfqpoint{0.398187in}{1.906976in}}%
\pgfpathcurveto{\pgfqpoint{0.404011in}{1.901152in}}{\pgfqpoint{0.411911in}{1.897880in}}{\pgfqpoint{0.420147in}{1.897880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321892in}{0.534859in}}%
\pgfpathcurveto{\pgfqpoint{2.330128in}{0.534859in}}{\pgfqpoint{2.338028in}{0.538131in}}{\pgfqpoint{2.343852in}{0.543955in}}%
\pgfpathcurveto{\pgfqpoint{2.349676in}{0.549779in}}{\pgfqpoint{2.352949in}{0.557679in}}{\pgfqpoint{2.352949in}{0.565915in}}%
\pgfpathcurveto{\pgfqpoint{2.352949in}{0.574152in}}{\pgfqpoint{2.349676in}{0.582052in}}{\pgfqpoint{2.343852in}{0.587876in}}%
\pgfpathcurveto{\pgfqpoint{2.338028in}{0.593699in}}{\pgfqpoint{2.330128in}{0.596972in}}{\pgfqpoint{2.321892in}{0.596972in}}%
\pgfpathcurveto{\pgfqpoint{2.313656in}{0.596972in}}{\pgfqpoint{2.305756in}{0.593699in}}{\pgfqpoint{2.299932in}{0.587876in}}%
\pgfpathcurveto{\pgfqpoint{2.294108in}{0.582052in}}{\pgfqpoint{2.290836in}{0.574152in}}{\pgfqpoint{2.290836in}{0.565915in}}%
\pgfpathcurveto{\pgfqpoint{2.290836in}{0.557679in}}{\pgfqpoint{2.294108in}{0.549779in}}{\pgfqpoint{2.299932in}{0.543955in}}%
\pgfpathcurveto{\pgfqpoint{2.305756in}{0.538131in}}{\pgfqpoint{2.313656in}{0.534859in}}{\pgfqpoint{2.321892in}{0.534859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868236in}{0.733727in}}%
\pgfpathcurveto{\pgfqpoint{0.876472in}{0.733727in}}{\pgfqpoint{0.884372in}{0.737000in}}{\pgfqpoint{0.890196in}{0.742823in}}%
\pgfpathcurveto{\pgfqpoint{0.896020in}{0.748647in}}{\pgfqpoint{0.899292in}{0.756547in}}{\pgfqpoint{0.899292in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{0.899292in}{0.773020in}}{\pgfqpoint{0.896020in}{0.780920in}}{\pgfqpoint{0.890196in}{0.786744in}}%
\pgfpathcurveto{\pgfqpoint{0.884372in}{0.792568in}}{\pgfqpoint{0.876472in}{0.795840in}}{\pgfqpoint{0.868236in}{0.795840in}}%
\pgfpathcurveto{\pgfqpoint{0.860000in}{0.795840in}}{\pgfqpoint{0.852100in}{0.792568in}}{\pgfqpoint{0.846276in}{0.786744in}}%
\pgfpathcurveto{\pgfqpoint{0.840452in}{0.780920in}}{\pgfqpoint{0.837179in}{0.773020in}}{\pgfqpoint{0.837179in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{0.837179in}{0.756547in}}{\pgfqpoint{0.840452in}{0.748647in}}{\pgfqpoint{0.846276in}{0.742823in}}%
\pgfpathcurveto{\pgfqpoint{0.852100in}{0.737000in}}{\pgfqpoint{0.860000in}{0.733727in}}{\pgfqpoint{0.868236in}{0.733727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395009in}{1.765967in}}%
\pgfpathcurveto{\pgfqpoint{0.403245in}{1.765967in}}{\pgfqpoint{0.411145in}{1.769239in}}{\pgfqpoint{0.416969in}{1.775063in}}%
\pgfpathcurveto{\pgfqpoint{0.422793in}{1.780887in}}{\pgfqpoint{0.426065in}{1.788787in}}{\pgfqpoint{0.426065in}{1.797023in}}%
\pgfpathcurveto{\pgfqpoint{0.426065in}{1.805260in}}{\pgfqpoint{0.422793in}{1.813160in}}{\pgfqpoint{0.416969in}{1.818984in}}%
\pgfpathcurveto{\pgfqpoint{0.411145in}{1.824807in}}{\pgfqpoint{0.403245in}{1.828080in}}{\pgfqpoint{0.395009in}{1.828080in}}%
\pgfpathcurveto{\pgfqpoint{0.386773in}{1.828080in}}{\pgfqpoint{0.378873in}{1.824807in}}{\pgfqpoint{0.373049in}{1.818984in}}%
\pgfpathcurveto{\pgfqpoint{0.367225in}{1.813160in}}{\pgfqpoint{0.363952in}{1.805260in}}{\pgfqpoint{0.363952in}{1.797023in}}%
\pgfpathcurveto{\pgfqpoint{0.363952in}{1.788787in}}{\pgfqpoint{0.367225in}{1.780887in}}{\pgfqpoint{0.373049in}{1.775063in}}%
\pgfpathcurveto{\pgfqpoint{0.378873in}{1.769239in}}{\pgfqpoint{0.386773in}{1.765967in}}{\pgfqpoint{0.395009in}{1.765967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285029in}{0.561810in}}%
\pgfpathcurveto{\pgfqpoint{1.293266in}{0.561810in}}{\pgfqpoint{1.301166in}{0.565082in}}{\pgfqpoint{1.306990in}{0.570906in}}%
\pgfpathcurveto{\pgfqpoint{1.312814in}{0.576730in}}{\pgfqpoint{1.316086in}{0.584630in}}{\pgfqpoint{1.316086in}{0.592866in}}%
\pgfpathcurveto{\pgfqpoint{1.316086in}{0.601102in}}{\pgfqpoint{1.312814in}{0.609002in}}{\pgfqpoint{1.306990in}{0.614826in}}%
\pgfpathcurveto{\pgfqpoint{1.301166in}{0.620650in}}{\pgfqpoint{1.293266in}{0.623923in}}{\pgfqpoint{1.285029in}{0.623923in}}%
\pgfpathcurveto{\pgfqpoint{1.276793in}{0.623923in}}{\pgfqpoint{1.268893in}{0.620650in}}{\pgfqpoint{1.263069in}{0.614826in}}%
\pgfpathcurveto{\pgfqpoint{1.257245in}{0.609002in}}{\pgfqpoint{1.253973in}{0.601102in}}{\pgfqpoint{1.253973in}{0.592866in}}%
\pgfpathcurveto{\pgfqpoint{1.253973in}{0.584630in}}{\pgfqpoint{1.257245in}{0.576730in}}{\pgfqpoint{1.263069in}{0.570906in}}%
\pgfpathcurveto{\pgfqpoint{1.268893in}{0.565082in}}{\pgfqpoint{1.276793in}{0.561810in}}{\pgfqpoint{1.285029in}{0.561810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564198in}{1.313739in}}%
\pgfpathcurveto{\pgfqpoint{0.572435in}{1.313739in}}{\pgfqpoint{0.580335in}{1.317012in}}{\pgfqpoint{0.586158in}{1.322836in}}%
\pgfpathcurveto{\pgfqpoint{0.591982in}{1.328660in}}{\pgfqpoint{0.595255in}{1.336560in}}{\pgfqpoint{0.595255in}{1.344796in}}%
\pgfpathcurveto{\pgfqpoint{0.595255in}{1.353032in}}{\pgfqpoint{0.591982in}{1.360932in}}{\pgfqpoint{0.586158in}{1.366756in}}%
\pgfpathcurveto{\pgfqpoint{0.580335in}{1.372580in}}{\pgfqpoint{0.572435in}{1.375852in}}{\pgfqpoint{0.564198in}{1.375852in}}%
\pgfpathcurveto{\pgfqpoint{0.555962in}{1.375852in}}{\pgfqpoint{0.548062in}{1.372580in}}{\pgfqpoint{0.542238in}{1.366756in}}%
\pgfpathcurveto{\pgfqpoint{0.536414in}{1.360932in}}{\pgfqpoint{0.533142in}{1.353032in}}{\pgfqpoint{0.533142in}{1.344796in}}%
\pgfpathcurveto{\pgfqpoint{0.533142in}{1.336560in}}{\pgfqpoint{0.536414in}{1.328660in}}{\pgfqpoint{0.542238in}{1.322836in}}%
\pgfpathcurveto{\pgfqpoint{0.548062in}{1.317012in}}{\pgfqpoint{0.555962in}{1.313739in}}{\pgfqpoint{0.564198in}{1.313739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059678in}{2.001230in}}%
\pgfpathcurveto{\pgfqpoint{3.067914in}{2.001230in}}{\pgfqpoint{3.075814in}{2.004502in}}{\pgfqpoint{3.081638in}{2.010326in}}%
\pgfpathcurveto{\pgfqpoint{3.087462in}{2.016150in}}{\pgfqpoint{3.090734in}{2.024050in}}{\pgfqpoint{3.090734in}{2.032287in}}%
\pgfpathcurveto{\pgfqpoint{3.090734in}{2.040523in}}{\pgfqpoint{3.087462in}{2.048423in}}{\pgfqpoint{3.081638in}{2.054247in}}%
\pgfpathcurveto{\pgfqpoint{3.075814in}{2.060071in}}{\pgfqpoint{3.067914in}{2.063343in}}{\pgfqpoint{3.059678in}{2.063343in}}%
\pgfpathcurveto{\pgfqpoint{3.051442in}{2.063343in}}{\pgfqpoint{3.043541in}{2.060071in}}{\pgfqpoint{3.037718in}{2.054247in}}%
\pgfpathcurveto{\pgfqpoint{3.031894in}{2.048423in}}{\pgfqpoint{3.028621in}{2.040523in}}{\pgfqpoint{3.028621in}{2.032287in}}%
\pgfpathcurveto{\pgfqpoint{3.028621in}{2.024050in}}{\pgfqpoint{3.031894in}{2.016150in}}{\pgfqpoint{3.037718in}{2.010326in}}%
\pgfpathcurveto{\pgfqpoint{3.043541in}{2.004502in}}{\pgfqpoint{3.051442in}{2.001230in}}{\pgfqpoint{3.059678in}{2.001230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517838in}{1.560142in}}%
\pgfpathcurveto{\pgfqpoint{0.526074in}{1.560142in}}{\pgfqpoint{0.533974in}{1.563415in}}{\pgfqpoint{0.539798in}{1.569239in}}%
\pgfpathcurveto{\pgfqpoint{0.545622in}{1.575063in}}{\pgfqpoint{0.548895in}{1.582963in}}{\pgfqpoint{0.548895in}{1.591199in}}%
\pgfpathcurveto{\pgfqpoint{0.548895in}{1.599435in}}{\pgfqpoint{0.545622in}{1.607335in}}{\pgfqpoint{0.539798in}{1.613159in}}%
\pgfpathcurveto{\pgfqpoint{0.533974in}{1.618983in}}{\pgfqpoint{0.526074in}{1.622255in}}{\pgfqpoint{0.517838in}{1.622255in}}%
\pgfpathcurveto{\pgfqpoint{0.509602in}{1.622255in}}{\pgfqpoint{0.501702in}{1.618983in}}{\pgfqpoint{0.495878in}{1.613159in}}%
\pgfpathcurveto{\pgfqpoint{0.490054in}{1.607335in}}{\pgfqpoint{0.486782in}{1.599435in}}{\pgfqpoint{0.486782in}{1.591199in}}%
\pgfpathcurveto{\pgfqpoint{0.486782in}{1.582963in}}{\pgfqpoint{0.490054in}{1.575063in}}{\pgfqpoint{0.495878in}{1.569239in}}%
\pgfpathcurveto{\pgfqpoint{0.501702in}{1.563415in}}{\pgfqpoint{0.509602in}{1.560142in}}{\pgfqpoint{0.517838in}{1.560142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133448in}{2.939709in}}%
\pgfpathcurveto{\pgfqpoint{1.141684in}{2.939709in}}{\pgfqpoint{1.149584in}{2.942981in}}{\pgfqpoint{1.155408in}{2.948805in}}%
\pgfpathcurveto{\pgfqpoint{1.161232in}{2.954629in}}{\pgfqpoint{1.164504in}{2.962529in}}{\pgfqpoint{1.164504in}{2.970765in}}%
\pgfpathcurveto{\pgfqpoint{1.164504in}{2.979002in}}{\pgfqpoint{1.161232in}{2.986902in}}{\pgfqpoint{1.155408in}{2.992726in}}%
\pgfpathcurveto{\pgfqpoint{1.149584in}{2.998550in}}{\pgfqpoint{1.141684in}{3.001822in}}{\pgfqpoint{1.133448in}{3.001822in}}%
\pgfpathcurveto{\pgfqpoint{1.125212in}{3.001822in}}{\pgfqpoint{1.117312in}{2.998550in}}{\pgfqpoint{1.111488in}{2.992726in}}%
\pgfpathcurveto{\pgfqpoint{1.105664in}{2.986902in}}{\pgfqpoint{1.102391in}{2.979002in}}{\pgfqpoint{1.102391in}{2.970765in}}%
\pgfpathcurveto{\pgfqpoint{1.102391in}{2.962529in}}{\pgfqpoint{1.105664in}{2.954629in}}{\pgfqpoint{1.111488in}{2.948805in}}%
\pgfpathcurveto{\pgfqpoint{1.117312in}{2.942981in}}{\pgfqpoint{1.125212in}{2.939709in}}{\pgfqpoint{1.133448in}{2.939709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295231in}{2.896877in}}%
\pgfpathcurveto{\pgfqpoint{2.303467in}{2.896877in}}{\pgfqpoint{2.311367in}{2.900149in}}{\pgfqpoint{2.317191in}{2.905973in}}%
\pgfpathcurveto{\pgfqpoint{2.323015in}{2.911797in}}{\pgfqpoint{2.326287in}{2.919697in}}{\pgfqpoint{2.326287in}{2.927934in}}%
\pgfpathcurveto{\pgfqpoint{2.326287in}{2.936170in}}{\pgfqpoint{2.323015in}{2.944070in}}{\pgfqpoint{2.317191in}{2.949894in}}%
\pgfpathcurveto{\pgfqpoint{2.311367in}{2.955718in}}{\pgfqpoint{2.303467in}{2.958990in}}{\pgfqpoint{2.295231in}{2.958990in}}%
\pgfpathcurveto{\pgfqpoint{2.286995in}{2.958990in}}{\pgfqpoint{2.279095in}{2.955718in}}{\pgfqpoint{2.273271in}{2.949894in}}%
\pgfpathcurveto{\pgfqpoint{2.267447in}{2.944070in}}{\pgfqpoint{2.264174in}{2.936170in}}{\pgfqpoint{2.264174in}{2.927934in}}%
\pgfpathcurveto{\pgfqpoint{2.264174in}{2.919697in}}{\pgfqpoint{2.267447in}{2.911797in}}{\pgfqpoint{2.273271in}{2.905973in}}%
\pgfpathcurveto{\pgfqpoint{2.279095in}{2.900149in}}{\pgfqpoint{2.286995in}{2.896877in}}{\pgfqpoint{2.295231in}{2.896877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043427in}{1.862189in}}%
\pgfpathcurveto{\pgfqpoint{3.051663in}{1.862189in}}{\pgfqpoint{3.059563in}{1.865461in}}{\pgfqpoint{3.065387in}{1.871285in}}%
\pgfpathcurveto{\pgfqpoint{3.071211in}{1.877109in}}{\pgfqpoint{3.074483in}{1.885009in}}{\pgfqpoint{3.074483in}{1.893245in}}%
\pgfpathcurveto{\pgfqpoint{3.074483in}{1.901481in}}{\pgfqpoint{3.071211in}{1.909381in}}{\pgfqpoint{3.065387in}{1.915205in}}%
\pgfpathcurveto{\pgfqpoint{3.059563in}{1.921029in}}{\pgfqpoint{3.051663in}{1.924302in}}{\pgfqpoint{3.043427in}{1.924302in}}%
\pgfpathcurveto{\pgfqpoint{3.035191in}{1.924302in}}{\pgfqpoint{3.027291in}{1.921029in}}{\pgfqpoint{3.021467in}{1.915205in}}%
\pgfpathcurveto{\pgfqpoint{3.015643in}{1.909381in}}{\pgfqpoint{3.012370in}{1.901481in}}{\pgfqpoint{3.012370in}{1.893245in}}%
\pgfpathcurveto{\pgfqpoint{3.012370in}{1.885009in}}{\pgfqpoint{3.015643in}{1.877109in}}{\pgfqpoint{3.021467in}{1.871285in}}%
\pgfpathcurveto{\pgfqpoint{3.027291in}{1.865461in}}{\pgfqpoint{3.035191in}{1.862189in}}{\pgfqpoint{3.043427in}{1.862189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904268in}{0.404319in}}%
\pgfpathcurveto{\pgfqpoint{1.912504in}{0.404319in}}{\pgfqpoint{1.920404in}{0.407592in}}{\pgfqpoint{1.926228in}{0.413416in}}%
\pgfpathcurveto{\pgfqpoint{1.932052in}{0.419240in}}{\pgfqpoint{1.935324in}{0.427140in}}{\pgfqpoint{1.935324in}{0.435376in}}%
\pgfpathcurveto{\pgfqpoint{1.935324in}{0.443612in}}{\pgfqpoint{1.932052in}{0.451512in}}{\pgfqpoint{1.926228in}{0.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.920404in}{0.463160in}}{\pgfqpoint{1.912504in}{0.466432in}}{\pgfqpoint{1.904268in}{0.466432in}}%
\pgfpathcurveto{\pgfqpoint{1.896032in}{0.466432in}}{\pgfqpoint{1.888132in}{0.463160in}}{\pgfqpoint{1.882308in}{0.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.876484in}{0.451512in}}{\pgfqpoint{1.873211in}{0.443612in}}{\pgfqpoint{1.873211in}{0.435376in}}%
\pgfpathcurveto{\pgfqpoint{1.873211in}{0.427140in}}{\pgfqpoint{1.876484in}{0.419240in}}{\pgfqpoint{1.882308in}{0.413416in}}%
\pgfpathcurveto{\pgfqpoint{1.888132in}{0.407592in}}{\pgfqpoint{1.896032in}{0.404319in}}{\pgfqpoint{1.904268in}{0.404319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794513in}{0.998725in}}%
\pgfpathcurveto{\pgfqpoint{2.802749in}{0.998725in}}{\pgfqpoint{2.810649in}{1.001997in}}{\pgfqpoint{2.816473in}{1.007821in}}%
\pgfpathcurveto{\pgfqpoint{2.822297in}{1.013645in}}{\pgfqpoint{2.825569in}{1.021545in}}{\pgfqpoint{2.825569in}{1.029782in}}%
\pgfpathcurveto{\pgfqpoint{2.825569in}{1.038018in}}{\pgfqpoint{2.822297in}{1.045918in}}{\pgfqpoint{2.816473in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{2.810649in}{1.057566in}}{\pgfqpoint{2.802749in}{1.060838in}}{\pgfqpoint{2.794513in}{1.060838in}}%
\pgfpathcurveto{\pgfqpoint{2.786276in}{1.060838in}}{\pgfqpoint{2.778376in}{1.057566in}}{\pgfqpoint{2.772552in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{2.766728in}{1.045918in}}{\pgfqpoint{2.763456in}{1.038018in}}{\pgfqpoint{2.763456in}{1.029782in}}%
\pgfpathcurveto{\pgfqpoint{2.763456in}{1.021545in}}{\pgfqpoint{2.766728in}{1.013645in}}{\pgfqpoint{2.772552in}{1.007821in}}%
\pgfpathcurveto{\pgfqpoint{2.778376in}{1.001997in}}{\pgfqpoint{2.786276in}{0.998725in}}{\pgfqpoint{2.794513in}{0.998725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048251in}{2.881170in}}%
\pgfpathcurveto{\pgfqpoint{1.056487in}{2.881170in}}{\pgfqpoint{1.064387in}{2.884442in}}{\pgfqpoint{1.070211in}{2.890266in}}%
\pgfpathcurveto{\pgfqpoint{1.076035in}{2.896090in}}{\pgfqpoint{1.079307in}{2.903990in}}{\pgfqpoint{1.079307in}{2.912227in}}%
\pgfpathcurveto{\pgfqpoint{1.079307in}{2.920463in}}{\pgfqpoint{1.076035in}{2.928363in}}{\pgfqpoint{1.070211in}{2.934187in}}%
\pgfpathcurveto{\pgfqpoint{1.064387in}{2.940011in}}{\pgfqpoint{1.056487in}{2.943283in}}{\pgfqpoint{1.048251in}{2.943283in}}%
\pgfpathcurveto{\pgfqpoint{1.040014in}{2.943283in}}{\pgfqpoint{1.032114in}{2.940011in}}{\pgfqpoint{1.026290in}{2.934187in}}%
\pgfpathcurveto{\pgfqpoint{1.020466in}{2.928363in}}{\pgfqpoint{1.017194in}{2.920463in}}{\pgfqpoint{1.017194in}{2.912227in}}%
\pgfpathcurveto{\pgfqpoint{1.017194in}{2.903990in}}{\pgfqpoint{1.020466in}{2.896090in}}{\pgfqpoint{1.026290in}{2.890266in}}%
\pgfpathcurveto{\pgfqpoint{1.032114in}{2.884442in}}{\pgfqpoint{1.040014in}{2.881170in}}{\pgfqpoint{1.048251in}{2.881170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875720in}{3.086721in}}%
\pgfpathcurveto{\pgfqpoint{1.883956in}{3.086721in}}{\pgfqpoint{1.891856in}{3.089993in}}{\pgfqpoint{1.897680in}{3.095817in}}%
\pgfpathcurveto{\pgfqpoint{1.903504in}{3.101641in}}{\pgfqpoint{1.906776in}{3.109541in}}{\pgfqpoint{1.906776in}{3.117778in}}%
\pgfpathcurveto{\pgfqpoint{1.906776in}{3.126014in}}{\pgfqpoint{1.903504in}{3.133914in}}{\pgfqpoint{1.897680in}{3.139738in}}%
\pgfpathcurveto{\pgfqpoint{1.891856in}{3.145562in}}{\pgfqpoint{1.883956in}{3.148834in}}{\pgfqpoint{1.875720in}{3.148834in}}%
\pgfpathcurveto{\pgfqpoint{1.867483in}{3.148834in}}{\pgfqpoint{1.859583in}{3.145562in}}{\pgfqpoint{1.853759in}{3.139738in}}%
\pgfpathcurveto{\pgfqpoint{1.847936in}{3.133914in}}{\pgfqpoint{1.844663in}{3.126014in}}{\pgfqpoint{1.844663in}{3.117778in}}%
\pgfpathcurveto{\pgfqpoint{1.844663in}{3.109541in}}{\pgfqpoint{1.847936in}{3.101641in}}{\pgfqpoint{1.853759in}{3.095817in}}%
\pgfpathcurveto{\pgfqpoint{1.859583in}{3.089993in}}{\pgfqpoint{1.867483in}{3.086721in}}{\pgfqpoint{1.875720in}{3.086721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981255in}{2.983369in}}%
\pgfpathcurveto{\pgfqpoint{1.989491in}{2.983369in}}{\pgfqpoint{1.997391in}{2.986641in}}{\pgfqpoint{2.003215in}{2.992465in}}%
\pgfpathcurveto{\pgfqpoint{2.009039in}{2.998289in}}{\pgfqpoint{2.012311in}{3.006189in}}{\pgfqpoint{2.012311in}{3.014425in}}%
\pgfpathcurveto{\pgfqpoint{2.012311in}{3.022662in}}{\pgfqpoint{2.009039in}{3.030562in}}{\pgfqpoint{2.003215in}{3.036386in}}%
\pgfpathcurveto{\pgfqpoint{1.997391in}{3.042209in}}{\pgfqpoint{1.989491in}{3.045482in}}{\pgfqpoint{1.981255in}{3.045482in}}%
\pgfpathcurveto{\pgfqpoint{1.973018in}{3.045482in}}{\pgfqpoint{1.965118in}{3.042209in}}{\pgfqpoint{1.959294in}{3.036386in}}%
\pgfpathcurveto{\pgfqpoint{1.953470in}{3.030562in}}{\pgfqpoint{1.950198in}{3.022662in}}{\pgfqpoint{1.950198in}{3.014425in}}%
\pgfpathcurveto{\pgfqpoint{1.950198in}{3.006189in}}{\pgfqpoint{1.953470in}{2.998289in}}{\pgfqpoint{1.959294in}{2.992465in}}%
\pgfpathcurveto{\pgfqpoint{1.965118in}{2.986641in}}{\pgfqpoint{1.973018in}{2.983369in}}{\pgfqpoint{1.981255in}{2.983369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058470in}{1.766036in}}%
\pgfpathcurveto{\pgfqpoint{3.066706in}{1.766036in}}{\pgfqpoint{3.074606in}{1.769309in}}{\pgfqpoint{3.080430in}{1.775132in}}%
\pgfpathcurveto{\pgfqpoint{3.086254in}{1.780956in}}{\pgfqpoint{3.089526in}{1.788856in}}{\pgfqpoint{3.089526in}{1.797093in}}%
\pgfpathcurveto{\pgfqpoint{3.089526in}{1.805329in}}{\pgfqpoint{3.086254in}{1.813229in}}{\pgfqpoint{3.080430in}{1.819053in}}%
\pgfpathcurveto{\pgfqpoint{3.074606in}{1.824877in}}{\pgfqpoint{3.066706in}{1.828149in}}{\pgfqpoint{3.058470in}{1.828149in}}%
\pgfpathcurveto{\pgfqpoint{3.050234in}{1.828149in}}{\pgfqpoint{3.042334in}{1.824877in}}{\pgfqpoint{3.036510in}{1.819053in}}%
\pgfpathcurveto{\pgfqpoint{3.030686in}{1.813229in}}{\pgfqpoint{3.027413in}{1.805329in}}{\pgfqpoint{3.027413in}{1.797093in}}%
\pgfpathcurveto{\pgfqpoint{3.027413in}{1.788856in}}{\pgfqpoint{3.030686in}{1.780956in}}{\pgfqpoint{3.036510in}{1.775132in}}%
\pgfpathcurveto{\pgfqpoint{3.042334in}{1.769309in}}{\pgfqpoint{3.050234in}{1.766036in}}{\pgfqpoint{3.058470in}{1.766036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031418in}{2.028554in}}%
\pgfpathcurveto{\pgfqpoint{3.039654in}{2.028554in}}{\pgfqpoint{3.047554in}{2.031826in}}{\pgfqpoint{3.053378in}{2.037650in}}%
\pgfpathcurveto{\pgfqpoint{3.059202in}{2.043474in}}{\pgfqpoint{3.062474in}{2.051374in}}{\pgfqpoint{3.062474in}{2.059610in}}%
\pgfpathcurveto{\pgfqpoint{3.062474in}{2.067846in}}{\pgfqpoint{3.059202in}{2.075747in}}{\pgfqpoint{3.053378in}{2.081570in}}%
\pgfpathcurveto{\pgfqpoint{3.047554in}{2.087394in}}{\pgfqpoint{3.039654in}{2.090667in}}{\pgfqpoint{3.031418in}{2.090667in}}%
\pgfpathcurveto{\pgfqpoint{3.023182in}{2.090667in}}{\pgfqpoint{3.015281in}{2.087394in}}{\pgfqpoint{3.009458in}{2.081570in}}%
\pgfpathcurveto{\pgfqpoint{3.003634in}{2.075747in}}{\pgfqpoint{3.000361in}{2.067846in}}{\pgfqpoint{3.000361in}{2.059610in}}%
\pgfpathcurveto{\pgfqpoint{3.000361in}{2.051374in}}{\pgfqpoint{3.003634in}{2.043474in}}{\pgfqpoint{3.009458in}{2.037650in}}%
\pgfpathcurveto{\pgfqpoint{3.015281in}{2.031826in}}{\pgfqpoint{3.023182in}{2.028554in}}{\pgfqpoint{3.031418in}{2.028554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661897in}{0.481250in}}%
\pgfpathcurveto{\pgfqpoint{1.670134in}{0.481250in}}{\pgfqpoint{1.678034in}{0.484522in}}{\pgfqpoint{1.683858in}{0.490346in}}%
\pgfpathcurveto{\pgfqpoint{1.689682in}{0.496170in}}{\pgfqpoint{1.692954in}{0.504070in}}{\pgfqpoint{1.692954in}{0.512306in}}%
\pgfpathcurveto{\pgfqpoint{1.692954in}{0.520542in}}{\pgfqpoint{1.689682in}{0.528443in}}{\pgfqpoint{1.683858in}{0.534266in}}%
\pgfpathcurveto{\pgfqpoint{1.678034in}{0.540090in}}{\pgfqpoint{1.670134in}{0.543363in}}{\pgfqpoint{1.661897in}{0.543363in}}%
\pgfpathcurveto{\pgfqpoint{1.653661in}{0.543363in}}{\pgfqpoint{1.645761in}{0.540090in}}{\pgfqpoint{1.639937in}{0.534266in}}%
\pgfpathcurveto{\pgfqpoint{1.634113in}{0.528443in}}{\pgfqpoint{1.630841in}{0.520542in}}{\pgfqpoint{1.630841in}{0.512306in}}%
\pgfpathcurveto{\pgfqpoint{1.630841in}{0.504070in}}{\pgfqpoint{1.634113in}{0.496170in}}{\pgfqpoint{1.639937in}{0.490346in}}%
\pgfpathcurveto{\pgfqpoint{1.645761in}{0.484522in}}{\pgfqpoint{1.653661in}{0.481250in}}{\pgfqpoint{1.661897in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411393in}{2.895056in}}%
\pgfpathcurveto{\pgfqpoint{2.419629in}{2.895056in}}{\pgfqpoint{2.427529in}{2.898328in}}{\pgfqpoint{2.433353in}{2.904152in}}%
\pgfpathcurveto{\pgfqpoint{2.439177in}{2.909976in}}{\pgfqpoint{2.442449in}{2.917876in}}{\pgfqpoint{2.442449in}{2.926112in}}%
\pgfpathcurveto{\pgfqpoint{2.442449in}{2.934349in}}{\pgfqpoint{2.439177in}{2.942249in}}{\pgfqpoint{2.433353in}{2.948073in}}%
\pgfpathcurveto{\pgfqpoint{2.427529in}{2.953897in}}{\pgfqpoint{2.419629in}{2.957169in}}{\pgfqpoint{2.411393in}{2.957169in}}%
\pgfpathcurveto{\pgfqpoint{2.403157in}{2.957169in}}{\pgfqpoint{2.395256in}{2.953897in}}{\pgfqpoint{2.389433in}{2.948073in}}%
\pgfpathcurveto{\pgfqpoint{2.383609in}{2.942249in}}{\pgfqpoint{2.380336in}{2.934349in}}{\pgfqpoint{2.380336in}{2.926112in}}%
\pgfpathcurveto{\pgfqpoint{2.380336in}{2.917876in}}{\pgfqpoint{2.383609in}{2.909976in}}{\pgfqpoint{2.389433in}{2.904152in}}%
\pgfpathcurveto{\pgfqpoint{2.395256in}{2.898328in}}{\pgfqpoint{2.403157in}{2.895056in}}{\pgfqpoint{2.411393in}{2.895056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600759in}{2.718580in}}%
\pgfpathcurveto{\pgfqpoint{2.608995in}{2.718580in}}{\pgfqpoint{2.616895in}{2.721852in}}{\pgfqpoint{2.622719in}{2.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.628543in}{2.733500in}}{\pgfqpoint{2.631816in}{2.741400in}}{\pgfqpoint{2.631816in}{2.749636in}}%
\pgfpathcurveto{\pgfqpoint{2.631816in}{2.757872in}}{\pgfqpoint{2.628543in}{2.765773in}}{\pgfqpoint{2.622719in}{2.771596in}}%
\pgfpathcurveto{\pgfqpoint{2.616895in}{2.777420in}}{\pgfqpoint{2.608995in}{2.780693in}}{\pgfqpoint{2.600759in}{2.780693in}}%
\pgfpathcurveto{\pgfqpoint{2.592523in}{2.780693in}}{\pgfqpoint{2.584623in}{2.777420in}}{\pgfqpoint{2.578799in}{2.771596in}}%
\pgfpathcurveto{\pgfqpoint{2.572975in}{2.765773in}}{\pgfqpoint{2.569703in}{2.757872in}}{\pgfqpoint{2.569703in}{2.749636in}}%
\pgfpathcurveto{\pgfqpoint{2.569703in}{2.741400in}}{\pgfqpoint{2.572975in}{2.733500in}}{\pgfqpoint{2.578799in}{2.727676in}}%
\pgfpathcurveto{\pgfqpoint{2.584623in}{2.721852in}}{\pgfqpoint{2.592523in}{2.718580in}}{\pgfqpoint{2.600759in}{2.718580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022201in}{0.479556in}}%
\pgfpathcurveto{\pgfqpoint{2.030437in}{0.479556in}}{\pgfqpoint{2.038337in}{0.482828in}}{\pgfqpoint{2.044161in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{2.049985in}{0.494476in}}{\pgfqpoint{2.053257in}{0.502376in}}{\pgfqpoint{2.053257in}{0.510612in}}%
\pgfpathcurveto{\pgfqpoint{2.053257in}{0.518848in}}{\pgfqpoint{2.049985in}{0.526748in}}{\pgfqpoint{2.044161in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{2.038337in}{0.538396in}}{\pgfqpoint{2.030437in}{0.541669in}}{\pgfqpoint{2.022201in}{0.541669in}}%
\pgfpathcurveto{\pgfqpoint{2.013965in}{0.541669in}}{\pgfqpoint{2.006065in}{0.538396in}}{\pgfqpoint{2.000241in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{1.994417in}{0.526748in}}{\pgfqpoint{1.991144in}{0.518848in}}{\pgfqpoint{1.991144in}{0.510612in}}%
\pgfpathcurveto{\pgfqpoint{1.991144in}{0.502376in}}{\pgfqpoint{1.994417in}{0.494476in}}{\pgfqpoint{2.000241in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{2.006065in}{0.482828in}}{\pgfqpoint{2.013965in}{0.479556in}}{\pgfqpoint{2.022201in}{0.479556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498945in}{1.472882in}}%
\pgfpathcurveto{\pgfqpoint{0.507181in}{1.472882in}}{\pgfqpoint{0.515081in}{1.476154in}}{\pgfqpoint{0.520905in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{0.526729in}{1.487802in}}{\pgfqpoint{0.530001in}{1.495702in}}{\pgfqpoint{0.530001in}{1.503938in}}%
\pgfpathcurveto{\pgfqpoint{0.530001in}{1.512175in}}{\pgfqpoint{0.526729in}{1.520075in}}{\pgfqpoint{0.520905in}{1.525899in}}%
\pgfpathcurveto{\pgfqpoint{0.515081in}{1.531723in}}{\pgfqpoint{0.507181in}{1.534995in}}{\pgfqpoint{0.498945in}{1.534995in}}%
\pgfpathcurveto{\pgfqpoint{0.490708in}{1.534995in}}{\pgfqpoint{0.482808in}{1.531723in}}{\pgfqpoint{0.476985in}{1.525899in}}%
\pgfpathcurveto{\pgfqpoint{0.471161in}{1.520075in}}{\pgfqpoint{0.467888in}{1.512175in}}{\pgfqpoint{0.467888in}{1.503938in}}%
\pgfpathcurveto{\pgfqpoint{0.467888in}{1.495702in}}{\pgfqpoint{0.471161in}{1.487802in}}{\pgfqpoint{0.476985in}{1.481978in}}%
\pgfpathcurveto{\pgfqpoint{0.482808in}{1.476154in}}{\pgfqpoint{0.490708in}{1.472882in}}{\pgfqpoint{0.498945in}{1.472882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804143in}{0.995725in}}%
\pgfpathcurveto{\pgfqpoint{2.812379in}{0.995725in}}{\pgfqpoint{2.820279in}{0.998997in}}{\pgfqpoint{2.826103in}{1.004821in}}%
\pgfpathcurveto{\pgfqpoint{2.831927in}{1.010645in}}{\pgfqpoint{2.835199in}{1.018545in}}{\pgfqpoint{2.835199in}{1.026782in}}%
\pgfpathcurveto{\pgfqpoint{2.835199in}{1.035018in}}{\pgfqpoint{2.831927in}{1.042918in}}{\pgfqpoint{2.826103in}{1.048742in}}%
\pgfpathcurveto{\pgfqpoint{2.820279in}{1.054566in}}{\pgfqpoint{2.812379in}{1.057838in}}{\pgfqpoint{2.804143in}{1.057838in}}%
\pgfpathcurveto{\pgfqpoint{2.795906in}{1.057838in}}{\pgfqpoint{2.788006in}{1.054566in}}{\pgfqpoint{2.782183in}{1.048742in}}%
\pgfpathcurveto{\pgfqpoint{2.776359in}{1.042918in}}{\pgfqpoint{2.773086in}{1.035018in}}{\pgfqpoint{2.773086in}{1.026782in}}%
\pgfpathcurveto{\pgfqpoint{2.773086in}{1.018545in}}{\pgfqpoint{2.776359in}{1.010645in}}{\pgfqpoint{2.782183in}{1.004821in}}%
\pgfpathcurveto{\pgfqpoint{2.788006in}{0.998997in}}{\pgfqpoint{2.795906in}{0.995725in}}{\pgfqpoint{2.804143in}{0.995725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150703in}{0.549977in}}%
\pgfpathcurveto{\pgfqpoint{2.158939in}{0.549977in}}{\pgfqpoint{2.166839in}{0.553249in}}{\pgfqpoint{2.172663in}{0.559073in}}%
\pgfpathcurveto{\pgfqpoint{2.178487in}{0.564897in}}{\pgfqpoint{2.181759in}{0.572797in}}{\pgfqpoint{2.181759in}{0.581033in}}%
\pgfpathcurveto{\pgfqpoint{2.181759in}{0.589270in}}{\pgfqpoint{2.178487in}{0.597170in}}{\pgfqpoint{2.172663in}{0.602994in}}%
\pgfpathcurveto{\pgfqpoint{2.166839in}{0.608818in}}{\pgfqpoint{2.158939in}{0.612090in}}{\pgfqpoint{2.150703in}{0.612090in}}%
\pgfpathcurveto{\pgfqpoint{2.142467in}{0.612090in}}{\pgfqpoint{2.134567in}{0.608818in}}{\pgfqpoint{2.128743in}{0.602994in}}%
\pgfpathcurveto{\pgfqpoint{2.122919in}{0.597170in}}{\pgfqpoint{2.119646in}{0.589270in}}{\pgfqpoint{2.119646in}{0.581033in}}%
\pgfpathcurveto{\pgfqpoint{2.119646in}{0.572797in}}{\pgfqpoint{2.122919in}{0.564897in}}{\pgfqpoint{2.128743in}{0.559073in}}%
\pgfpathcurveto{\pgfqpoint{2.134567in}{0.553249in}}{\pgfqpoint{2.142467in}{0.549977in}}{\pgfqpoint{2.150703in}{0.549977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062129in}{2.161216in}}%
\pgfpathcurveto{\pgfqpoint{3.070366in}{2.161216in}}{\pgfqpoint{3.078266in}{2.164489in}}{\pgfqpoint{3.084089in}{2.170313in}}%
\pgfpathcurveto{\pgfqpoint{3.089913in}{2.176137in}}{\pgfqpoint{3.093186in}{2.184037in}}{\pgfqpoint{3.093186in}{2.192273in}}%
\pgfpathcurveto{\pgfqpoint{3.093186in}{2.200509in}}{\pgfqpoint{3.089913in}{2.208409in}}{\pgfqpoint{3.084089in}{2.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.078266in}{2.220057in}}{\pgfqpoint{3.070366in}{2.223329in}}{\pgfqpoint{3.062129in}{2.223329in}}%
\pgfpathcurveto{\pgfqpoint{3.053893in}{2.223329in}}{\pgfqpoint{3.045993in}{2.220057in}}{\pgfqpoint{3.040169in}{2.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.034345in}{2.208409in}}{\pgfqpoint{3.031073in}{2.200509in}}{\pgfqpoint{3.031073in}{2.192273in}}%
\pgfpathcurveto{\pgfqpoint{3.031073in}{2.184037in}}{\pgfqpoint{3.034345in}{2.176137in}}{\pgfqpoint{3.040169in}{2.170313in}}%
\pgfpathcurveto{\pgfqpoint{3.045993in}{2.164489in}}{\pgfqpoint{3.053893in}{2.161216in}}{\pgfqpoint{3.062129in}{2.161216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509313in}{0.637430in}}%
\pgfpathcurveto{\pgfqpoint{2.517549in}{0.637430in}}{\pgfqpoint{2.525449in}{0.640703in}}{\pgfqpoint{2.531273in}{0.646527in}}%
\pgfpathcurveto{\pgfqpoint{2.537097in}{0.652351in}}{\pgfqpoint{2.540370in}{0.660251in}}{\pgfqpoint{2.540370in}{0.668487in}}%
\pgfpathcurveto{\pgfqpoint{2.540370in}{0.676723in}}{\pgfqpoint{2.537097in}{0.684623in}}{\pgfqpoint{2.531273in}{0.690447in}}%
\pgfpathcurveto{\pgfqpoint{2.525449in}{0.696271in}}{\pgfqpoint{2.517549in}{0.699543in}}{\pgfqpoint{2.509313in}{0.699543in}}%
\pgfpathcurveto{\pgfqpoint{2.501077in}{0.699543in}}{\pgfqpoint{2.493177in}{0.696271in}}{\pgfqpoint{2.487353in}{0.690447in}}%
\pgfpathcurveto{\pgfqpoint{2.481529in}{0.684623in}}{\pgfqpoint{2.478257in}{0.676723in}}{\pgfqpoint{2.478257in}{0.668487in}}%
\pgfpathcurveto{\pgfqpoint{2.478257in}{0.660251in}}{\pgfqpoint{2.481529in}{0.652351in}}{\pgfqpoint{2.487353in}{0.646527in}}%
\pgfpathcurveto{\pgfqpoint{2.493177in}{0.640703in}}{\pgfqpoint{2.501077in}{0.637430in}}{\pgfqpoint{2.509313in}{0.637430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804702in}{0.807619in}}%
\pgfpathcurveto{\pgfqpoint{0.812938in}{0.807619in}}{\pgfqpoint{0.820838in}{0.810891in}}{\pgfqpoint{0.826662in}{0.816715in}}%
\pgfpathcurveto{\pgfqpoint{0.832486in}{0.822539in}}{\pgfqpoint{0.835758in}{0.830439in}}{\pgfqpoint{0.835758in}{0.838676in}}%
\pgfpathcurveto{\pgfqpoint{0.835758in}{0.846912in}}{\pgfqpoint{0.832486in}{0.854812in}}{\pgfqpoint{0.826662in}{0.860636in}}%
\pgfpathcurveto{\pgfqpoint{0.820838in}{0.866460in}}{\pgfqpoint{0.812938in}{0.869732in}}{\pgfqpoint{0.804702in}{0.869732in}}%
\pgfpathcurveto{\pgfqpoint{0.796466in}{0.869732in}}{\pgfqpoint{0.788566in}{0.866460in}}{\pgfqpoint{0.782742in}{0.860636in}}%
\pgfpathcurveto{\pgfqpoint{0.776918in}{0.854812in}}{\pgfqpoint{0.773645in}{0.846912in}}{\pgfqpoint{0.773645in}{0.838676in}}%
\pgfpathcurveto{\pgfqpoint{0.773645in}{0.830439in}}{\pgfqpoint{0.776918in}{0.822539in}}{\pgfqpoint{0.782742in}{0.816715in}}%
\pgfpathcurveto{\pgfqpoint{0.788566in}{0.810891in}}{\pgfqpoint{0.796466in}{0.807619in}}{\pgfqpoint{0.804702in}{0.807619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979985in}{2.844179in}}%
\pgfpathcurveto{\pgfqpoint{0.988221in}{2.844179in}}{\pgfqpoint{0.996121in}{2.847451in}}{\pgfqpoint{1.001945in}{2.853275in}}%
\pgfpathcurveto{\pgfqpoint{1.007769in}{2.859099in}}{\pgfqpoint{1.011041in}{2.866999in}}{\pgfqpoint{1.011041in}{2.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.011041in}{2.883471in}}{\pgfqpoint{1.007769in}{2.891371in}}{\pgfqpoint{1.001945in}{2.897195in}}%
\pgfpathcurveto{\pgfqpoint{0.996121in}{2.903019in}}{\pgfqpoint{0.988221in}{2.906292in}}{\pgfqpoint{0.979985in}{2.906292in}}%
\pgfpathcurveto{\pgfqpoint{0.971748in}{2.906292in}}{\pgfqpoint{0.963848in}{2.903019in}}{\pgfqpoint{0.958024in}{2.897195in}}%
\pgfpathcurveto{\pgfqpoint{0.952200in}{2.891371in}}{\pgfqpoint{0.948928in}{2.883471in}}{\pgfqpoint{0.948928in}{2.875235in}}%
\pgfpathcurveto{\pgfqpoint{0.948928in}{2.866999in}}{\pgfqpoint{0.952200in}{2.859099in}}{\pgfqpoint{0.958024in}{2.853275in}}%
\pgfpathcurveto{\pgfqpoint{0.963848in}{2.847451in}}{\pgfqpoint{0.971748in}{2.844179in}}{\pgfqpoint{0.979985in}{2.844179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077662in}{0.516400in}}%
\pgfpathcurveto{\pgfqpoint{2.085899in}{0.516400in}}{\pgfqpoint{2.093799in}{0.519672in}}{\pgfqpoint{2.099623in}{0.525496in}}%
\pgfpathcurveto{\pgfqpoint{2.105447in}{0.531320in}}{\pgfqpoint{2.108719in}{0.539220in}}{\pgfqpoint{2.108719in}{0.547456in}}%
\pgfpathcurveto{\pgfqpoint{2.108719in}{0.555693in}}{\pgfqpoint{2.105447in}{0.563593in}}{\pgfqpoint{2.099623in}{0.569417in}}%
\pgfpathcurveto{\pgfqpoint{2.093799in}{0.575240in}}{\pgfqpoint{2.085899in}{0.578513in}}{\pgfqpoint{2.077662in}{0.578513in}}%
\pgfpathcurveto{\pgfqpoint{2.069426in}{0.578513in}}{\pgfqpoint{2.061526in}{0.575240in}}{\pgfqpoint{2.055702in}{0.569417in}}%
\pgfpathcurveto{\pgfqpoint{2.049878in}{0.563593in}}{\pgfqpoint{2.046606in}{0.555693in}}{\pgfqpoint{2.046606in}{0.547456in}}%
\pgfpathcurveto{\pgfqpoint{2.046606in}{0.539220in}}{\pgfqpoint{2.049878in}{0.531320in}}{\pgfqpoint{2.055702in}{0.525496in}}%
\pgfpathcurveto{\pgfqpoint{2.061526in}{0.519672in}}{\pgfqpoint{2.069426in}{0.516400in}}{\pgfqpoint{2.077662in}{0.516400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028272in}{0.713945in}}%
\pgfpathcurveto{\pgfqpoint{1.036508in}{0.713945in}}{\pgfqpoint{1.044408in}{0.717218in}}{\pgfqpoint{1.050232in}{0.723042in}}%
\pgfpathcurveto{\pgfqpoint{1.056056in}{0.728865in}}{\pgfqpoint{1.059329in}{0.736766in}}{\pgfqpoint{1.059329in}{0.745002in}}%
\pgfpathcurveto{\pgfqpoint{1.059329in}{0.753238in}}{\pgfqpoint{1.056056in}{0.761138in}}{\pgfqpoint{1.050232in}{0.766962in}}%
\pgfpathcurveto{\pgfqpoint{1.044408in}{0.772786in}}{\pgfqpoint{1.036508in}{0.776058in}}{\pgfqpoint{1.028272in}{0.776058in}}%
\pgfpathcurveto{\pgfqpoint{1.020036in}{0.776058in}}{\pgfqpoint{1.012136in}{0.772786in}}{\pgfqpoint{1.006312in}{0.766962in}}%
\pgfpathcurveto{\pgfqpoint{1.000488in}{0.761138in}}{\pgfqpoint{0.997216in}{0.753238in}}{\pgfqpoint{0.997216in}{0.745002in}}%
\pgfpathcurveto{\pgfqpoint{0.997216in}{0.736766in}}{\pgfqpoint{1.000488in}{0.728865in}}{\pgfqpoint{1.006312in}{0.723042in}}%
\pgfpathcurveto{\pgfqpoint{1.012136in}{0.717218in}}{\pgfqpoint{1.020036in}{0.713945in}}{\pgfqpoint{1.028272in}{0.713945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877063in}{2.381435in}}%
\pgfpathcurveto{\pgfqpoint{2.885300in}{2.381435in}}{\pgfqpoint{2.893200in}{2.384707in}}{\pgfqpoint{2.899024in}{2.390531in}}%
\pgfpathcurveto{\pgfqpoint{2.904848in}{2.396355in}}{\pgfqpoint{2.908120in}{2.404255in}}{\pgfqpoint{2.908120in}{2.412491in}}%
\pgfpathcurveto{\pgfqpoint{2.908120in}{2.420727in}}{\pgfqpoint{2.904848in}{2.428627in}}{\pgfqpoint{2.899024in}{2.434451in}}%
\pgfpathcurveto{\pgfqpoint{2.893200in}{2.440275in}}{\pgfqpoint{2.885300in}{2.443548in}}{\pgfqpoint{2.877063in}{2.443548in}}%
\pgfpathcurveto{\pgfqpoint{2.868827in}{2.443548in}}{\pgfqpoint{2.860927in}{2.440275in}}{\pgfqpoint{2.855103in}{2.434451in}}%
\pgfpathcurveto{\pgfqpoint{2.849279in}{2.428627in}}{\pgfqpoint{2.846007in}{2.420727in}}{\pgfqpoint{2.846007in}{2.412491in}}%
\pgfpathcurveto{\pgfqpoint{2.846007in}{2.404255in}}{\pgfqpoint{2.849279in}{2.396355in}}{\pgfqpoint{2.855103in}{2.390531in}}%
\pgfpathcurveto{\pgfqpoint{2.860927in}{2.384707in}}{\pgfqpoint{2.868827in}{2.381435in}}{\pgfqpoint{2.877063in}{2.381435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000168in}{2.115069in}}%
\pgfpathcurveto{\pgfqpoint{3.008404in}{2.115069in}}{\pgfqpoint{3.016304in}{2.118342in}}{\pgfqpoint{3.022128in}{2.124166in}}%
\pgfpathcurveto{\pgfqpoint{3.027952in}{2.129989in}}{\pgfqpoint{3.031224in}{2.137889in}}{\pgfqpoint{3.031224in}{2.146126in}}%
\pgfpathcurveto{\pgfqpoint{3.031224in}{2.154362in}}{\pgfqpoint{3.027952in}{2.162262in}}{\pgfqpoint{3.022128in}{2.168086in}}%
\pgfpathcurveto{\pgfqpoint{3.016304in}{2.173910in}}{\pgfqpoint{3.008404in}{2.177182in}}{\pgfqpoint{3.000168in}{2.177182in}}%
\pgfpathcurveto{\pgfqpoint{2.991931in}{2.177182in}}{\pgfqpoint{2.984031in}{2.173910in}}{\pgfqpoint{2.978207in}{2.168086in}}%
\pgfpathcurveto{\pgfqpoint{2.972383in}{2.162262in}}{\pgfqpoint{2.969111in}{2.154362in}}{\pgfqpoint{2.969111in}{2.146126in}}%
\pgfpathcurveto{\pgfqpoint{2.969111in}{2.137889in}}{\pgfqpoint{2.972383in}{2.129989in}}{\pgfqpoint{2.978207in}{2.124166in}}%
\pgfpathcurveto{\pgfqpoint{2.984031in}{2.118342in}}{\pgfqpoint{2.991931in}{2.115069in}}{\pgfqpoint{3.000168in}{2.115069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951312in}{1.167559in}}%
\pgfpathcurveto{\pgfqpoint{2.959548in}{1.167559in}}{\pgfqpoint{2.967448in}{1.170831in}}{\pgfqpoint{2.973272in}{1.176655in}}%
\pgfpathcurveto{\pgfqpoint{2.979096in}{1.182479in}}{\pgfqpoint{2.982368in}{1.190379in}}{\pgfqpoint{2.982368in}{1.198615in}}%
\pgfpathcurveto{\pgfqpoint{2.982368in}{1.206851in}}{\pgfqpoint{2.979096in}{1.214751in}}{\pgfqpoint{2.973272in}{1.220575in}}%
\pgfpathcurveto{\pgfqpoint{2.967448in}{1.226399in}}{\pgfqpoint{2.959548in}{1.229672in}}{\pgfqpoint{2.951312in}{1.229672in}}%
\pgfpathcurveto{\pgfqpoint{2.943076in}{1.229672in}}{\pgfqpoint{2.935175in}{1.226399in}}{\pgfqpoint{2.929352in}{1.220575in}}%
\pgfpathcurveto{\pgfqpoint{2.923528in}{1.214751in}}{\pgfqpoint{2.920255in}{1.206851in}}{\pgfqpoint{2.920255in}{1.198615in}}%
\pgfpathcurveto{\pgfqpoint{2.920255in}{1.190379in}}{\pgfqpoint{2.923528in}{1.182479in}}{\pgfqpoint{2.929352in}{1.176655in}}%
\pgfpathcurveto{\pgfqpoint{2.935175in}{1.170831in}}{\pgfqpoint{2.943076in}{1.167559in}}{\pgfqpoint{2.951312in}{1.167559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527510in}{3.071673in}}%
\pgfpathcurveto{\pgfqpoint{1.535746in}{3.071673in}}{\pgfqpoint{1.543646in}{3.074946in}}{\pgfqpoint{1.549470in}{3.080770in}}%
\pgfpathcurveto{\pgfqpoint{1.555294in}{3.086594in}}{\pgfqpoint{1.558567in}{3.094494in}}{\pgfqpoint{1.558567in}{3.102730in}}%
\pgfpathcurveto{\pgfqpoint{1.558567in}{3.110966in}}{\pgfqpoint{1.555294in}{3.118866in}}{\pgfqpoint{1.549470in}{3.124690in}}%
\pgfpathcurveto{\pgfqpoint{1.543646in}{3.130514in}}{\pgfqpoint{1.535746in}{3.133786in}}{\pgfqpoint{1.527510in}{3.133786in}}%
\pgfpathcurveto{\pgfqpoint{1.519274in}{3.133786in}}{\pgfqpoint{1.511374in}{3.130514in}}{\pgfqpoint{1.505550in}{3.124690in}}%
\pgfpathcurveto{\pgfqpoint{1.499726in}{3.118866in}}{\pgfqpoint{1.496454in}{3.110966in}}{\pgfqpoint{1.496454in}{3.102730in}}%
\pgfpathcurveto{\pgfqpoint{1.496454in}{3.094494in}}{\pgfqpoint{1.499726in}{3.086594in}}{\pgfqpoint{1.505550in}{3.080770in}}%
\pgfpathcurveto{\pgfqpoint{1.511374in}{3.074946in}}{\pgfqpoint{1.519274in}{3.071673in}}{\pgfqpoint{1.527510in}{3.071673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688349in}{2.540798in}}%
\pgfpathcurveto{\pgfqpoint{0.696585in}{2.540798in}}{\pgfqpoint{0.704485in}{2.544070in}}{\pgfqpoint{0.710309in}{2.549894in}}%
\pgfpathcurveto{\pgfqpoint{0.716133in}{2.555718in}}{\pgfqpoint{0.719405in}{2.563618in}}{\pgfqpoint{0.719405in}{2.571855in}}%
\pgfpathcurveto{\pgfqpoint{0.719405in}{2.580091in}}{\pgfqpoint{0.716133in}{2.587991in}}{\pgfqpoint{0.710309in}{2.593815in}}%
\pgfpathcurveto{\pgfqpoint{0.704485in}{2.599639in}}{\pgfqpoint{0.696585in}{2.602911in}}{\pgfqpoint{0.688349in}{2.602911in}}%
\pgfpathcurveto{\pgfqpoint{0.680113in}{2.602911in}}{\pgfqpoint{0.672212in}{2.599639in}}{\pgfqpoint{0.666389in}{2.593815in}}%
\pgfpathcurveto{\pgfqpoint{0.660565in}{2.587991in}}{\pgfqpoint{0.657292in}{2.580091in}}{\pgfqpoint{0.657292in}{2.571855in}}%
\pgfpathcurveto{\pgfqpoint{0.657292in}{2.563618in}}{\pgfqpoint{0.660565in}{2.555718in}}{\pgfqpoint{0.666389in}{2.549894in}}%
\pgfpathcurveto{\pgfqpoint{0.672212in}{2.544070in}}{\pgfqpoint{0.680113in}{2.540798in}}{\pgfqpoint{0.688349in}{2.540798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577400in}{0.867155in}}%
\pgfpathcurveto{\pgfqpoint{2.585636in}{0.867155in}}{\pgfqpoint{2.593536in}{0.870427in}}{\pgfqpoint{2.599360in}{0.876251in}}%
\pgfpathcurveto{\pgfqpoint{2.605184in}{0.882075in}}{\pgfqpoint{2.608457in}{0.889975in}}{\pgfqpoint{2.608457in}{0.898211in}}%
\pgfpathcurveto{\pgfqpoint{2.608457in}{0.906447in}}{\pgfqpoint{2.605184in}{0.914347in}}{\pgfqpoint{2.599360in}{0.920171in}}%
\pgfpathcurveto{\pgfqpoint{2.593536in}{0.925995in}}{\pgfqpoint{2.585636in}{0.929268in}}{\pgfqpoint{2.577400in}{0.929268in}}%
\pgfpathcurveto{\pgfqpoint{2.569164in}{0.929268in}}{\pgfqpoint{2.561264in}{0.925995in}}{\pgfqpoint{2.555440in}{0.920171in}}%
\pgfpathcurveto{\pgfqpoint{2.549616in}{0.914347in}}{\pgfqpoint{2.546344in}{0.906447in}}{\pgfqpoint{2.546344in}{0.898211in}}%
\pgfpathcurveto{\pgfqpoint{2.546344in}{0.889975in}}{\pgfqpoint{2.549616in}{0.882075in}}{\pgfqpoint{2.555440in}{0.876251in}}%
\pgfpathcurveto{\pgfqpoint{2.561264in}{0.870427in}}{\pgfqpoint{2.569164in}{0.867155in}}{\pgfqpoint{2.577400in}{0.867155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610309in}{1.222199in}}%
\pgfpathcurveto{\pgfqpoint{0.618545in}{1.222199in}}{\pgfqpoint{0.626445in}{1.225471in}}{\pgfqpoint{0.632269in}{1.231295in}}%
\pgfpathcurveto{\pgfqpoint{0.638093in}{1.237119in}}{\pgfqpoint{0.641365in}{1.245019in}}{\pgfqpoint{0.641365in}{1.253256in}}%
\pgfpathcurveto{\pgfqpoint{0.641365in}{1.261492in}}{\pgfqpoint{0.638093in}{1.269392in}}{\pgfqpoint{0.632269in}{1.275216in}}%
\pgfpathcurveto{\pgfqpoint{0.626445in}{1.281040in}}{\pgfqpoint{0.618545in}{1.284312in}}{\pgfqpoint{0.610309in}{1.284312in}}%
\pgfpathcurveto{\pgfqpoint{0.602073in}{1.284312in}}{\pgfqpoint{0.594172in}{1.281040in}}{\pgfqpoint{0.588349in}{1.275216in}}%
\pgfpathcurveto{\pgfqpoint{0.582525in}{1.269392in}}{\pgfqpoint{0.579252in}{1.261492in}}{\pgfqpoint{0.579252in}{1.253256in}}%
\pgfpathcurveto{\pgfqpoint{0.579252in}{1.245019in}}{\pgfqpoint{0.582525in}{1.237119in}}{\pgfqpoint{0.588349in}{1.231295in}}%
\pgfpathcurveto{\pgfqpoint{0.594172in}{1.225471in}}{\pgfqpoint{0.602073in}{1.222199in}}{\pgfqpoint{0.610309in}{1.222199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841453in}{2.605008in}}%
\pgfpathcurveto{\pgfqpoint{0.849689in}{2.605008in}}{\pgfqpoint{0.857589in}{2.608281in}}{\pgfqpoint{0.863413in}{2.614105in}}%
\pgfpathcurveto{\pgfqpoint{0.869237in}{2.619929in}}{\pgfqpoint{0.872509in}{2.627829in}}{\pgfqpoint{0.872509in}{2.636065in}}%
\pgfpathcurveto{\pgfqpoint{0.872509in}{2.644301in}}{\pgfqpoint{0.869237in}{2.652201in}}{\pgfqpoint{0.863413in}{2.658025in}}%
\pgfpathcurveto{\pgfqpoint{0.857589in}{2.663849in}}{\pgfqpoint{0.849689in}{2.667121in}}{\pgfqpoint{0.841453in}{2.667121in}}%
\pgfpathcurveto{\pgfqpoint{0.833217in}{2.667121in}}{\pgfqpoint{0.825317in}{2.663849in}}{\pgfqpoint{0.819493in}{2.658025in}}%
\pgfpathcurveto{\pgfqpoint{0.813669in}{2.652201in}}{\pgfqpoint{0.810396in}{2.644301in}}{\pgfqpoint{0.810396in}{2.636065in}}%
\pgfpathcurveto{\pgfqpoint{0.810396in}{2.627829in}}{\pgfqpoint{0.813669in}{2.619929in}}{\pgfqpoint{0.819493in}{2.614105in}}%
\pgfpathcurveto{\pgfqpoint{0.825317in}{2.608281in}}{\pgfqpoint{0.833217in}{2.605008in}}{\pgfqpoint{0.841453in}{2.605008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282762in}{2.997352in}}%
\pgfpathcurveto{\pgfqpoint{2.290998in}{2.997352in}}{\pgfqpoint{2.298898in}{3.000624in}}{\pgfqpoint{2.304722in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{2.310546in}{3.012272in}}{\pgfqpoint{2.313818in}{3.020172in}}{\pgfqpoint{2.313818in}{3.028408in}}%
\pgfpathcurveto{\pgfqpoint{2.313818in}{3.036645in}}{\pgfqpoint{2.310546in}{3.044545in}}{\pgfqpoint{2.304722in}{3.050369in}}%
\pgfpathcurveto{\pgfqpoint{2.298898in}{3.056192in}}{\pgfqpoint{2.290998in}{3.059465in}}{\pgfqpoint{2.282762in}{3.059465in}}%
\pgfpathcurveto{\pgfqpoint{2.274526in}{3.059465in}}{\pgfqpoint{2.266626in}{3.056192in}}{\pgfqpoint{2.260802in}{3.050369in}}%
\pgfpathcurveto{\pgfqpoint{2.254978in}{3.044545in}}{\pgfqpoint{2.251705in}{3.036645in}}{\pgfqpoint{2.251705in}{3.028408in}}%
\pgfpathcurveto{\pgfqpoint{2.251705in}{3.020172in}}{\pgfqpoint{2.254978in}{3.012272in}}{\pgfqpoint{2.260802in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{2.266626in}{3.000624in}}{\pgfqpoint{2.274526in}{2.997352in}}{\pgfqpoint{2.282762in}{2.997352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156990in}{0.543937in}}%
\pgfpathcurveto{\pgfqpoint{1.165226in}{0.543937in}}{\pgfqpoint{1.173126in}{0.547210in}}{\pgfqpoint{1.178950in}{0.553034in}}%
\pgfpathcurveto{\pgfqpoint{1.184774in}{0.558858in}}{\pgfqpoint{1.188047in}{0.566758in}}{\pgfqpoint{1.188047in}{0.574994in}}%
\pgfpathcurveto{\pgfqpoint{1.188047in}{0.583230in}}{\pgfqpoint{1.184774in}{0.591130in}}{\pgfqpoint{1.178950in}{0.596954in}}%
\pgfpathcurveto{\pgfqpoint{1.173126in}{0.602778in}}{\pgfqpoint{1.165226in}{0.606050in}}{\pgfqpoint{1.156990in}{0.606050in}}%
\pgfpathcurveto{\pgfqpoint{1.148754in}{0.606050in}}{\pgfqpoint{1.140854in}{0.602778in}}{\pgfqpoint{1.135030in}{0.596954in}}%
\pgfpathcurveto{\pgfqpoint{1.129206in}{0.591130in}}{\pgfqpoint{1.125934in}{0.583230in}}{\pgfqpoint{1.125934in}{0.574994in}}%
\pgfpathcurveto{\pgfqpoint{1.125934in}{0.566758in}}{\pgfqpoint{1.129206in}{0.558858in}}{\pgfqpoint{1.135030in}{0.553034in}}%
\pgfpathcurveto{\pgfqpoint{1.140854in}{0.547210in}}{\pgfqpoint{1.148754in}{0.543937in}}{\pgfqpoint{1.156990in}{0.543937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074397in}{3.103140in}}%
\pgfpathcurveto{\pgfqpoint{2.082633in}{3.103140in}}{\pgfqpoint{2.090533in}{3.106412in}}{\pgfqpoint{2.096357in}{3.112236in}}%
\pgfpathcurveto{\pgfqpoint{2.102181in}{3.118060in}}{\pgfqpoint{2.105453in}{3.125960in}}{\pgfqpoint{2.105453in}{3.134196in}}%
\pgfpathcurveto{\pgfqpoint{2.105453in}{3.142433in}}{\pgfqpoint{2.102181in}{3.150333in}}{\pgfqpoint{2.096357in}{3.156157in}}%
\pgfpathcurveto{\pgfqpoint{2.090533in}{3.161981in}}{\pgfqpoint{2.082633in}{3.165253in}}{\pgfqpoint{2.074397in}{3.165253in}}%
\pgfpathcurveto{\pgfqpoint{2.066160in}{3.165253in}}{\pgfqpoint{2.058260in}{3.161981in}}{\pgfqpoint{2.052436in}{3.156157in}}%
\pgfpathcurveto{\pgfqpoint{2.046613in}{3.150333in}}{\pgfqpoint{2.043340in}{3.142433in}}{\pgfqpoint{2.043340in}{3.134196in}}%
\pgfpathcurveto{\pgfqpoint{2.043340in}{3.125960in}}{\pgfqpoint{2.046613in}{3.118060in}}{\pgfqpoint{2.052436in}{3.112236in}}%
\pgfpathcurveto{\pgfqpoint{2.058260in}{3.106412in}}{\pgfqpoint{2.066160in}{3.103140in}}{\pgfqpoint{2.074397in}{3.103140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857043in}{0.828660in}}%
\pgfpathcurveto{\pgfqpoint{0.865279in}{0.828660in}}{\pgfqpoint{0.873180in}{0.831933in}}{\pgfqpoint{0.879003in}{0.837757in}}%
\pgfpathcurveto{\pgfqpoint{0.884827in}{0.843580in}}{\pgfqpoint{0.888100in}{0.851480in}}{\pgfqpoint{0.888100in}{0.859717in}}%
\pgfpathcurveto{\pgfqpoint{0.888100in}{0.867953in}}{\pgfqpoint{0.884827in}{0.875853in}}{\pgfqpoint{0.879003in}{0.881677in}}%
\pgfpathcurveto{\pgfqpoint{0.873180in}{0.887501in}}{\pgfqpoint{0.865279in}{0.890773in}}{\pgfqpoint{0.857043in}{0.890773in}}%
\pgfpathcurveto{\pgfqpoint{0.848807in}{0.890773in}}{\pgfqpoint{0.840907in}{0.887501in}}{\pgfqpoint{0.835083in}{0.881677in}}%
\pgfpathcurveto{\pgfqpoint{0.829259in}{0.875853in}}{\pgfqpoint{0.825987in}{0.867953in}}{\pgfqpoint{0.825987in}{0.859717in}}%
\pgfpathcurveto{\pgfqpoint{0.825987in}{0.851480in}}{\pgfqpoint{0.829259in}{0.843580in}}{\pgfqpoint{0.835083in}{0.837757in}}%
\pgfpathcurveto{\pgfqpoint{0.840907in}{0.831933in}}{\pgfqpoint{0.848807in}{0.828660in}}{\pgfqpoint{0.857043in}{0.828660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110623in}{0.635496in}}%
\pgfpathcurveto{\pgfqpoint{1.118860in}{0.635496in}}{\pgfqpoint{1.126760in}{0.638768in}}{\pgfqpoint{1.132584in}{0.644592in}}%
\pgfpathcurveto{\pgfqpoint{1.138407in}{0.650416in}}{\pgfqpoint{1.141680in}{0.658316in}}{\pgfqpoint{1.141680in}{0.666552in}}%
\pgfpathcurveto{\pgfqpoint{1.141680in}{0.674789in}}{\pgfqpoint{1.138407in}{0.682689in}}{\pgfqpoint{1.132584in}{0.688513in}}%
\pgfpathcurveto{\pgfqpoint{1.126760in}{0.694337in}}{\pgfqpoint{1.118860in}{0.697609in}}{\pgfqpoint{1.110623in}{0.697609in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{0.697609in}}{\pgfqpoint{1.094487in}{0.694337in}}{\pgfqpoint{1.088663in}{0.688513in}}%
\pgfpathcurveto{\pgfqpoint{1.082839in}{0.682689in}}{\pgfqpoint{1.079567in}{0.674789in}}{\pgfqpoint{1.079567in}{0.666552in}}%
\pgfpathcurveto{\pgfqpoint{1.079567in}{0.658316in}}{\pgfqpoint{1.082839in}{0.650416in}}{\pgfqpoint{1.088663in}{0.644592in}}%
\pgfpathcurveto{\pgfqpoint{1.094487in}{0.638768in}}{\pgfqpoint{1.102387in}{0.635496in}}{\pgfqpoint{1.110623in}{0.635496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838729in}{1.212210in}}%
\pgfpathcurveto{\pgfqpoint{2.846965in}{1.212210in}}{\pgfqpoint{2.854866in}{1.215482in}}{\pgfqpoint{2.860689in}{1.221306in}}%
\pgfpathcurveto{\pgfqpoint{2.866513in}{1.227130in}}{\pgfqpoint{2.869786in}{1.235030in}}{\pgfqpoint{2.869786in}{1.243267in}}%
\pgfpathcurveto{\pgfqpoint{2.869786in}{1.251503in}}{\pgfqpoint{2.866513in}{1.259403in}}{\pgfqpoint{2.860689in}{1.265227in}}%
\pgfpathcurveto{\pgfqpoint{2.854866in}{1.271051in}}{\pgfqpoint{2.846965in}{1.274323in}}{\pgfqpoint{2.838729in}{1.274323in}}%
\pgfpathcurveto{\pgfqpoint{2.830493in}{1.274323in}}{\pgfqpoint{2.822593in}{1.271051in}}{\pgfqpoint{2.816769in}{1.265227in}}%
\pgfpathcurveto{\pgfqpoint{2.810945in}{1.259403in}}{\pgfqpoint{2.807673in}{1.251503in}}{\pgfqpoint{2.807673in}{1.243267in}}%
\pgfpathcurveto{\pgfqpoint{2.807673in}{1.235030in}}{\pgfqpoint{2.810945in}{1.227130in}}{\pgfqpoint{2.816769in}{1.221306in}}%
\pgfpathcurveto{\pgfqpoint{2.822593in}{1.215482in}}{\pgfqpoint{2.830493in}{1.212210in}}{\pgfqpoint{2.838729in}{1.212210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140919in}{0.611555in}}%
\pgfpathcurveto{\pgfqpoint{1.149155in}{0.611555in}}{\pgfqpoint{1.157055in}{0.614827in}}{\pgfqpoint{1.162879in}{0.620651in}}%
\pgfpathcurveto{\pgfqpoint{1.168703in}{0.626475in}}{\pgfqpoint{1.171975in}{0.634375in}}{\pgfqpoint{1.171975in}{0.642611in}}%
\pgfpathcurveto{\pgfqpoint{1.171975in}{0.650847in}}{\pgfqpoint{1.168703in}{0.658747in}}{\pgfqpoint{1.162879in}{0.664571in}}%
\pgfpathcurveto{\pgfqpoint{1.157055in}{0.670395in}}{\pgfqpoint{1.149155in}{0.673668in}}{\pgfqpoint{1.140919in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{1.132683in}{0.673668in}}{\pgfqpoint{1.124783in}{0.670395in}}{\pgfqpoint{1.118959in}{0.664571in}}%
\pgfpathcurveto{\pgfqpoint{1.113135in}{0.658747in}}{\pgfqpoint{1.109862in}{0.650847in}}{\pgfqpoint{1.109862in}{0.642611in}}%
\pgfpathcurveto{\pgfqpoint{1.109862in}{0.634375in}}{\pgfqpoint{1.113135in}{0.626475in}}{\pgfqpoint{1.118959in}{0.620651in}}%
\pgfpathcurveto{\pgfqpoint{1.124783in}{0.614827in}}{\pgfqpoint{1.132683in}{0.611555in}}{\pgfqpoint{1.140919in}{0.611555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141176in}{3.066194in}}%
\pgfpathcurveto{\pgfqpoint{2.149412in}{3.066194in}}{\pgfqpoint{2.157312in}{3.069466in}}{\pgfqpoint{2.163136in}{3.075290in}}%
\pgfpathcurveto{\pgfqpoint{2.168960in}{3.081114in}}{\pgfqpoint{2.172233in}{3.089014in}}{\pgfqpoint{2.172233in}{3.097251in}}%
\pgfpathcurveto{\pgfqpoint{2.172233in}{3.105487in}}{\pgfqpoint{2.168960in}{3.113387in}}{\pgfqpoint{2.163136in}{3.119211in}}%
\pgfpathcurveto{\pgfqpoint{2.157312in}{3.125035in}}{\pgfqpoint{2.149412in}{3.128307in}}{\pgfqpoint{2.141176in}{3.128307in}}%
\pgfpathcurveto{\pgfqpoint{2.132940in}{3.128307in}}{\pgfqpoint{2.125040in}{3.125035in}}{\pgfqpoint{2.119216in}{3.119211in}}%
\pgfpathcurveto{\pgfqpoint{2.113392in}{3.113387in}}{\pgfqpoint{2.110120in}{3.105487in}}{\pgfqpoint{2.110120in}{3.097251in}}%
\pgfpathcurveto{\pgfqpoint{2.110120in}{3.089014in}}{\pgfqpoint{2.113392in}{3.081114in}}{\pgfqpoint{2.119216in}{3.075290in}}%
\pgfpathcurveto{\pgfqpoint{2.125040in}{3.069466in}}{\pgfqpoint{2.132940in}{3.066194in}}{\pgfqpoint{2.141176in}{3.066194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065946in}{1.533678in}}%
\pgfpathcurveto{\pgfqpoint{3.074182in}{1.533678in}}{\pgfqpoint{3.082082in}{1.536950in}}{\pgfqpoint{3.087906in}{1.542774in}}%
\pgfpathcurveto{\pgfqpoint{3.093730in}{1.548598in}}{\pgfqpoint{3.097002in}{1.556498in}}{\pgfqpoint{3.097002in}{1.564734in}}%
\pgfpathcurveto{\pgfqpoint{3.097002in}{1.572971in}}{\pgfqpoint{3.093730in}{1.580871in}}{\pgfqpoint{3.087906in}{1.586695in}}%
\pgfpathcurveto{\pgfqpoint{3.082082in}{1.592519in}}{\pgfqpoint{3.074182in}{1.595791in}}{\pgfqpoint{3.065946in}{1.595791in}}%
\pgfpathcurveto{\pgfqpoint{3.057709in}{1.595791in}}{\pgfqpoint{3.049809in}{1.592519in}}{\pgfqpoint{3.043985in}{1.586695in}}%
\pgfpathcurveto{\pgfqpoint{3.038162in}{1.580871in}}{\pgfqpoint{3.034889in}{1.572971in}}{\pgfqpoint{3.034889in}{1.564734in}}%
\pgfpathcurveto{\pgfqpoint{3.034889in}{1.556498in}}{\pgfqpoint{3.038162in}{1.548598in}}{\pgfqpoint{3.043985in}{1.542774in}}%
\pgfpathcurveto{\pgfqpoint{3.049809in}{1.536950in}}{\pgfqpoint{3.057709in}{1.533678in}}{\pgfqpoint{3.065946in}{1.533678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553294in}{2.317444in}}%
\pgfpathcurveto{\pgfqpoint{0.561530in}{2.317444in}}{\pgfqpoint{0.569430in}{2.320716in}}{\pgfqpoint{0.575254in}{2.326540in}}%
\pgfpathcurveto{\pgfqpoint{0.581078in}{2.332364in}}{\pgfqpoint{0.584351in}{2.340264in}}{\pgfqpoint{0.584351in}{2.348500in}}%
\pgfpathcurveto{\pgfqpoint{0.584351in}{2.356736in}}{\pgfqpoint{0.581078in}{2.364636in}}{\pgfqpoint{0.575254in}{2.370460in}}%
\pgfpathcurveto{\pgfqpoint{0.569430in}{2.376284in}}{\pgfqpoint{0.561530in}{2.379557in}}{\pgfqpoint{0.553294in}{2.379557in}}%
\pgfpathcurveto{\pgfqpoint{0.545058in}{2.379557in}}{\pgfqpoint{0.537158in}{2.376284in}}{\pgfqpoint{0.531334in}{2.370460in}}%
\pgfpathcurveto{\pgfqpoint{0.525510in}{2.364636in}}{\pgfqpoint{0.522238in}{2.356736in}}{\pgfqpoint{0.522238in}{2.348500in}}%
\pgfpathcurveto{\pgfqpoint{0.522238in}{2.340264in}}{\pgfqpoint{0.525510in}{2.332364in}}{\pgfqpoint{0.531334in}{2.326540in}}%
\pgfpathcurveto{\pgfqpoint{0.537158in}{2.320716in}}{\pgfqpoint{0.545058in}{2.317444in}}{\pgfqpoint{0.553294in}{2.317444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839801in}{2.627183in}}%
\pgfpathcurveto{\pgfqpoint{2.848037in}{2.627183in}}{\pgfqpoint{2.855937in}{2.630455in}}{\pgfqpoint{2.861761in}{2.636279in}}%
\pgfpathcurveto{\pgfqpoint{2.867585in}{2.642103in}}{\pgfqpoint{2.870857in}{2.650003in}}{\pgfqpoint{2.870857in}{2.658240in}}%
\pgfpathcurveto{\pgfqpoint{2.870857in}{2.666476in}}{\pgfqpoint{2.867585in}{2.674376in}}{\pgfqpoint{2.861761in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{2.855937in}{2.686024in}}{\pgfqpoint{2.848037in}{2.689296in}}{\pgfqpoint{2.839801in}{2.689296in}}%
\pgfpathcurveto{\pgfqpoint{2.831564in}{2.689296in}}{\pgfqpoint{2.823664in}{2.686024in}}{\pgfqpoint{2.817840in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{2.812016in}{2.674376in}}{\pgfqpoint{2.808744in}{2.666476in}}{\pgfqpoint{2.808744in}{2.658240in}}%
\pgfpathcurveto{\pgfqpoint{2.808744in}{2.650003in}}{\pgfqpoint{2.812016in}{2.642103in}}{\pgfqpoint{2.817840in}{2.636279in}}%
\pgfpathcurveto{\pgfqpoint{2.823664in}{2.630455in}}{\pgfqpoint{2.831564in}{2.627183in}}{\pgfqpoint{2.839801in}{2.627183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{2.877959in}}%
\pgfpathcurveto{\pgfqpoint{2.492155in}{2.877959in}}{\pgfqpoint{2.500055in}{2.881231in}}{\pgfqpoint{2.505879in}{2.887055in}}%
\pgfpathcurveto{\pgfqpoint{2.511702in}{2.892879in}}{\pgfqpoint{2.514975in}{2.900779in}}{\pgfqpoint{2.514975in}{2.909016in}}%
\pgfpathcurveto{\pgfqpoint{2.514975in}{2.917252in}}{\pgfqpoint{2.511702in}{2.925152in}}{\pgfqpoint{2.505879in}{2.930976in}}%
\pgfpathcurveto{\pgfqpoint{2.500055in}{2.936800in}}{\pgfqpoint{2.492155in}{2.940072in}}{\pgfqpoint{2.483918in}{2.940072in}}%
\pgfpathcurveto{\pgfqpoint{2.475682in}{2.940072in}}{\pgfqpoint{2.467782in}{2.936800in}}{\pgfqpoint{2.461958in}{2.930976in}}%
\pgfpathcurveto{\pgfqpoint{2.456134in}{2.925152in}}{\pgfqpoint{2.452862in}{2.917252in}}{\pgfqpoint{2.452862in}{2.909016in}}%
\pgfpathcurveto{\pgfqpoint{2.452862in}{2.900779in}}{\pgfqpoint{2.456134in}{2.892879in}}{\pgfqpoint{2.461958in}{2.887055in}}%
\pgfpathcurveto{\pgfqpoint{2.467782in}{2.881231in}}{\pgfqpoint{2.475682in}{2.877959in}}{\pgfqpoint{2.483918in}{2.877959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615739in}{2.686063in}}%
\pgfpathcurveto{\pgfqpoint{2.623976in}{2.686063in}}{\pgfqpoint{2.631876in}{2.689335in}}{\pgfqpoint{2.637700in}{2.695159in}}%
\pgfpathcurveto{\pgfqpoint{2.643524in}{2.700983in}}{\pgfqpoint{2.646796in}{2.708883in}}{\pgfqpoint{2.646796in}{2.717119in}}%
\pgfpathcurveto{\pgfqpoint{2.646796in}{2.725356in}}{\pgfqpoint{2.643524in}{2.733256in}}{\pgfqpoint{2.637700in}{2.739080in}}%
\pgfpathcurveto{\pgfqpoint{2.631876in}{2.744904in}}{\pgfqpoint{2.623976in}{2.748176in}}{\pgfqpoint{2.615739in}{2.748176in}}%
\pgfpathcurveto{\pgfqpoint{2.607503in}{2.748176in}}{\pgfqpoint{2.599603in}{2.744904in}}{\pgfqpoint{2.593779in}{2.739080in}}%
\pgfpathcurveto{\pgfqpoint{2.587955in}{2.733256in}}{\pgfqpoint{2.584683in}{2.725356in}}{\pgfqpoint{2.584683in}{2.717119in}}%
\pgfpathcurveto{\pgfqpoint{2.584683in}{2.708883in}}{\pgfqpoint{2.587955in}{2.700983in}}{\pgfqpoint{2.593779in}{2.695159in}}%
\pgfpathcurveto{\pgfqpoint{2.599603in}{2.689335in}}{\pgfqpoint{2.607503in}{2.686063in}}{\pgfqpoint{2.615739in}{2.686063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438497in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{0.446733in}{1.982990in}}{\pgfqpoint{0.454633in}{1.986263in}}{\pgfqpoint{0.460457in}{1.992087in}}%
\pgfpathcurveto{\pgfqpoint{0.466281in}{1.997911in}}{\pgfqpoint{0.469553in}{2.005811in}}{\pgfqpoint{0.469553in}{2.014047in}}%
\pgfpathcurveto{\pgfqpoint{0.469553in}{2.022283in}}{\pgfqpoint{0.466281in}{2.030183in}}{\pgfqpoint{0.460457in}{2.036007in}}%
\pgfpathcurveto{\pgfqpoint{0.454633in}{2.041831in}}{\pgfqpoint{0.446733in}{2.045103in}}{\pgfqpoint{0.438497in}{2.045103in}}%
\pgfpathcurveto{\pgfqpoint{0.430261in}{2.045103in}}{\pgfqpoint{0.422361in}{2.041831in}}{\pgfqpoint{0.416537in}{2.036007in}}%
\pgfpathcurveto{\pgfqpoint{0.410713in}{2.030183in}}{\pgfqpoint{0.407440in}{2.022283in}}{\pgfqpoint{0.407440in}{2.014047in}}%
\pgfpathcurveto{\pgfqpoint{0.407440in}{2.005811in}}{\pgfqpoint{0.410713in}{1.997911in}}{\pgfqpoint{0.416537in}{1.992087in}}%
\pgfpathcurveto{\pgfqpoint{0.422361in}{1.986263in}}{\pgfqpoint{0.430261in}{1.982990in}}{\pgfqpoint{0.438497in}{1.982990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399624in}{1.508519in}}%
\pgfpathcurveto{\pgfqpoint{0.407860in}{1.508519in}}{\pgfqpoint{0.415760in}{1.511791in}}{\pgfqpoint{0.421584in}{1.517615in}}%
\pgfpathcurveto{\pgfqpoint{0.427408in}{1.523439in}}{\pgfqpoint{0.430680in}{1.531339in}}{\pgfqpoint{0.430680in}{1.539575in}}%
\pgfpathcurveto{\pgfqpoint{0.430680in}{1.547812in}}{\pgfqpoint{0.427408in}{1.555712in}}{\pgfqpoint{0.421584in}{1.561535in}}%
\pgfpathcurveto{\pgfqpoint{0.415760in}{1.567359in}}{\pgfqpoint{0.407860in}{1.570632in}}{\pgfqpoint{0.399624in}{1.570632in}}%
\pgfpathcurveto{\pgfqpoint{0.391388in}{1.570632in}}{\pgfqpoint{0.383488in}{1.567359in}}{\pgfqpoint{0.377664in}{1.561535in}}%
\pgfpathcurveto{\pgfqpoint{0.371840in}{1.555712in}}{\pgfqpoint{0.368567in}{1.547812in}}{\pgfqpoint{0.368567in}{1.539575in}}%
\pgfpathcurveto{\pgfqpoint{0.368567in}{1.531339in}}{\pgfqpoint{0.371840in}{1.523439in}}{\pgfqpoint{0.377664in}{1.517615in}}%
\pgfpathcurveto{\pgfqpoint{0.383488in}{1.511791in}}{\pgfqpoint{0.391388in}{1.508519in}}{\pgfqpoint{0.399624in}{1.508519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556658in}{1.230469in}}%
\pgfpathcurveto{\pgfqpoint{0.564894in}{1.230469in}}{\pgfqpoint{0.572794in}{1.233741in}}{\pgfqpoint{0.578618in}{1.239565in}}%
\pgfpathcurveto{\pgfqpoint{0.584442in}{1.245389in}}{\pgfqpoint{0.587715in}{1.253289in}}{\pgfqpoint{0.587715in}{1.261525in}}%
\pgfpathcurveto{\pgfqpoint{0.587715in}{1.269761in}}{\pgfqpoint{0.584442in}{1.277661in}}{\pgfqpoint{0.578618in}{1.283485in}}%
\pgfpathcurveto{\pgfqpoint{0.572794in}{1.289309in}}{\pgfqpoint{0.564894in}{1.292582in}}{\pgfqpoint{0.556658in}{1.292582in}}%
\pgfpathcurveto{\pgfqpoint{0.548422in}{1.292582in}}{\pgfqpoint{0.540522in}{1.289309in}}{\pgfqpoint{0.534698in}{1.283485in}}%
\pgfpathcurveto{\pgfqpoint{0.528874in}{1.277661in}}{\pgfqpoint{0.525602in}{1.269761in}}{\pgfqpoint{0.525602in}{1.261525in}}%
\pgfpathcurveto{\pgfqpoint{0.525602in}{1.253289in}}{\pgfqpoint{0.528874in}{1.245389in}}{\pgfqpoint{0.534698in}{1.239565in}}%
\pgfpathcurveto{\pgfqpoint{0.540522in}{1.233741in}}{\pgfqpoint{0.548422in}{1.230469in}}{\pgfqpoint{0.556658in}{1.230469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395816in}{3.017138in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{3.017138in}}{\pgfqpoint{1.411953in}{3.020411in}}{\pgfqpoint{1.417777in}{3.026235in}}%
\pgfpathcurveto{\pgfqpoint{1.423601in}{3.032058in}}{\pgfqpoint{1.426873in}{3.039958in}}{\pgfqpoint{1.426873in}{3.048195in}}%
\pgfpathcurveto{\pgfqpoint{1.426873in}{3.056431in}}{\pgfqpoint{1.423601in}{3.064331in}}{\pgfqpoint{1.417777in}{3.070155in}}%
\pgfpathcurveto{\pgfqpoint{1.411953in}{3.075979in}}{\pgfqpoint{1.404053in}{3.079251in}}{\pgfqpoint{1.395816in}{3.079251in}}%
\pgfpathcurveto{\pgfqpoint{1.387580in}{3.079251in}}{\pgfqpoint{1.379680in}{3.075979in}}{\pgfqpoint{1.373856in}{3.070155in}}%
\pgfpathcurveto{\pgfqpoint{1.368032in}{3.064331in}}{\pgfqpoint{1.364760in}{3.056431in}}{\pgfqpoint{1.364760in}{3.048195in}}%
\pgfpathcurveto{\pgfqpoint{1.364760in}{3.039958in}}{\pgfqpoint{1.368032in}{3.032058in}}{\pgfqpoint{1.373856in}{3.026235in}}%
\pgfpathcurveto{\pgfqpoint{1.379680in}{3.020411in}}{\pgfqpoint{1.387580in}{3.017138in}}{\pgfqpoint{1.395816in}{3.017138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058298in}{1.814242in}}%
\pgfpathcurveto{\pgfqpoint{3.066534in}{1.814242in}}{\pgfqpoint{3.074434in}{1.817514in}}{\pgfqpoint{3.080258in}{1.823338in}}%
\pgfpathcurveto{\pgfqpoint{3.086082in}{1.829162in}}{\pgfqpoint{3.089354in}{1.837062in}}{\pgfqpoint{3.089354in}{1.845298in}}%
\pgfpathcurveto{\pgfqpoint{3.089354in}{1.853534in}}{\pgfqpoint{3.086082in}{1.861434in}}{\pgfqpoint{3.080258in}{1.867258in}}%
\pgfpathcurveto{\pgfqpoint{3.074434in}{1.873082in}}{\pgfqpoint{3.066534in}{1.876355in}}{\pgfqpoint{3.058298in}{1.876355in}}%
\pgfpathcurveto{\pgfqpoint{3.050062in}{1.876355in}}{\pgfqpoint{3.042161in}{1.873082in}}{\pgfqpoint{3.036338in}{1.867258in}}%
\pgfpathcurveto{\pgfqpoint{3.030514in}{1.861434in}}{\pgfqpoint{3.027241in}{1.853534in}}{\pgfqpoint{3.027241in}{1.845298in}}%
\pgfpathcurveto{\pgfqpoint{3.027241in}{1.837062in}}{\pgfqpoint{3.030514in}{1.829162in}}{\pgfqpoint{3.036338in}{1.823338in}}%
\pgfpathcurveto{\pgfqpoint{3.042161in}{1.817514in}}{\pgfqpoint{3.050062in}{1.814242in}}{\pgfqpoint{3.058298in}{1.814242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416305in}{0.446516in}}%
\pgfpathcurveto{\pgfqpoint{1.424541in}{0.446516in}}{\pgfqpoint{1.432441in}{0.449789in}}{\pgfqpoint{1.438265in}{0.455613in}}%
\pgfpathcurveto{\pgfqpoint{1.444089in}{0.461437in}}{\pgfqpoint{1.447361in}{0.469337in}}{\pgfqpoint{1.447361in}{0.477573in}}%
\pgfpathcurveto{\pgfqpoint{1.447361in}{0.485809in}}{\pgfqpoint{1.444089in}{0.493709in}}{\pgfqpoint{1.438265in}{0.499533in}}%
\pgfpathcurveto{\pgfqpoint{1.432441in}{0.505357in}}{\pgfqpoint{1.424541in}{0.508629in}}{\pgfqpoint{1.416305in}{0.508629in}}%
\pgfpathcurveto{\pgfqpoint{1.408069in}{0.508629in}}{\pgfqpoint{1.400169in}{0.505357in}}{\pgfqpoint{1.394345in}{0.499533in}}%
\pgfpathcurveto{\pgfqpoint{1.388521in}{0.493709in}}{\pgfqpoint{1.385248in}{0.485809in}}{\pgfqpoint{1.385248in}{0.477573in}}%
\pgfpathcurveto{\pgfqpoint{1.385248in}{0.469337in}}{\pgfqpoint{1.388521in}{0.461437in}}{\pgfqpoint{1.394345in}{0.455613in}}%
\pgfpathcurveto{\pgfqpoint{1.400169in}{0.449789in}}{\pgfqpoint{1.408069in}{0.446516in}}{\pgfqpoint{1.416305in}{0.446516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343794in}{0.616560in}}%
\pgfpathcurveto{\pgfqpoint{2.352030in}{0.616560in}}{\pgfqpoint{2.359930in}{0.619832in}}{\pgfqpoint{2.365754in}{0.625656in}}%
\pgfpathcurveto{\pgfqpoint{2.371578in}{0.631480in}}{\pgfqpoint{2.374850in}{0.639380in}}{\pgfqpoint{2.374850in}{0.647616in}}%
\pgfpathcurveto{\pgfqpoint{2.374850in}{0.655852in}}{\pgfqpoint{2.371578in}{0.663752in}}{\pgfqpoint{2.365754in}{0.669576in}}%
\pgfpathcurveto{\pgfqpoint{2.359930in}{0.675400in}}{\pgfqpoint{2.352030in}{0.678673in}}{\pgfqpoint{2.343794in}{0.678673in}}%
\pgfpathcurveto{\pgfqpoint{2.335557in}{0.678673in}}{\pgfqpoint{2.327657in}{0.675400in}}{\pgfqpoint{2.321833in}{0.669576in}}%
\pgfpathcurveto{\pgfqpoint{2.316010in}{0.663752in}}{\pgfqpoint{2.312737in}{0.655852in}}{\pgfqpoint{2.312737in}{0.647616in}}%
\pgfpathcurveto{\pgfqpoint{2.312737in}{0.639380in}}{\pgfqpoint{2.316010in}{0.631480in}}{\pgfqpoint{2.321833in}{0.625656in}}%
\pgfpathcurveto{\pgfqpoint{2.327657in}{0.619832in}}{\pgfqpoint{2.335557in}{0.616560in}}{\pgfqpoint{2.343794in}{0.616560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984792in}{2.793340in}}%
\pgfpathcurveto{\pgfqpoint{0.993028in}{2.793340in}}{\pgfqpoint{1.000928in}{2.796612in}}{\pgfqpoint{1.006752in}{2.802436in}}%
\pgfpathcurveto{\pgfqpoint{1.012576in}{2.808260in}}{\pgfqpoint{1.015848in}{2.816160in}}{\pgfqpoint{1.015848in}{2.824396in}}%
\pgfpathcurveto{\pgfqpoint{1.015848in}{2.832632in}}{\pgfqpoint{1.012576in}{2.840533in}}{\pgfqpoint{1.006752in}{2.846356in}}%
\pgfpathcurveto{\pgfqpoint{1.000928in}{2.852180in}}{\pgfqpoint{0.993028in}{2.855453in}}{\pgfqpoint{0.984792in}{2.855453in}}%
\pgfpathcurveto{\pgfqpoint{0.976556in}{2.855453in}}{\pgfqpoint{0.968656in}{2.852180in}}{\pgfqpoint{0.962832in}{2.846356in}}%
\pgfpathcurveto{\pgfqpoint{0.957008in}{2.840533in}}{\pgfqpoint{0.953735in}{2.832632in}}{\pgfqpoint{0.953735in}{2.824396in}}%
\pgfpathcurveto{\pgfqpoint{0.953735in}{2.816160in}}{\pgfqpoint{0.957008in}{2.808260in}}{\pgfqpoint{0.962832in}{2.802436in}}%
\pgfpathcurveto{\pgfqpoint{0.968656in}{2.796612in}}{\pgfqpoint{0.976556in}{2.793340in}}{\pgfqpoint{0.984792in}{2.793340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514056in}{0.541260in}}%
\pgfpathcurveto{\pgfqpoint{1.522292in}{0.541260in}}{\pgfqpoint{1.530192in}{0.544532in}}{\pgfqpoint{1.536016in}{0.550356in}}%
\pgfpathcurveto{\pgfqpoint{1.541840in}{0.556180in}}{\pgfqpoint{1.545112in}{0.564080in}}{\pgfqpoint{1.545112in}{0.572317in}}%
\pgfpathcurveto{\pgfqpoint{1.545112in}{0.580553in}}{\pgfqpoint{1.541840in}{0.588453in}}{\pgfqpoint{1.536016in}{0.594277in}}%
\pgfpathcurveto{\pgfqpoint{1.530192in}{0.600101in}}{\pgfqpoint{1.522292in}{0.603373in}}{\pgfqpoint{1.514056in}{0.603373in}}%
\pgfpathcurveto{\pgfqpoint{1.505820in}{0.603373in}}{\pgfqpoint{1.497920in}{0.600101in}}{\pgfqpoint{1.492096in}{0.594277in}}%
\pgfpathcurveto{\pgfqpoint{1.486272in}{0.588453in}}{\pgfqpoint{1.482999in}{0.580553in}}{\pgfqpoint{1.482999in}{0.572317in}}%
\pgfpathcurveto{\pgfqpoint{1.482999in}{0.564080in}}{\pgfqpoint{1.486272in}{0.556180in}}{\pgfqpoint{1.492096in}{0.550356in}}%
\pgfpathcurveto{\pgfqpoint{1.497920in}{0.544532in}}{\pgfqpoint{1.505820in}{0.541260in}}{\pgfqpoint{1.514056in}{0.541260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721239in}{0.916596in}}%
\pgfpathcurveto{\pgfqpoint{0.729475in}{0.916596in}}{\pgfqpoint{0.737375in}{0.919868in}}{\pgfqpoint{0.743199in}{0.925692in}}%
\pgfpathcurveto{\pgfqpoint{0.749023in}{0.931516in}}{\pgfqpoint{0.752295in}{0.939416in}}{\pgfqpoint{0.752295in}{0.947653in}}%
\pgfpathcurveto{\pgfqpoint{0.752295in}{0.955889in}}{\pgfqpoint{0.749023in}{0.963789in}}{\pgfqpoint{0.743199in}{0.969613in}}%
\pgfpathcurveto{\pgfqpoint{0.737375in}{0.975437in}}{\pgfqpoint{0.729475in}{0.978709in}}{\pgfqpoint{0.721239in}{0.978709in}}%
\pgfpathcurveto{\pgfqpoint{0.713002in}{0.978709in}}{\pgfqpoint{0.705102in}{0.975437in}}{\pgfqpoint{0.699278in}{0.969613in}}%
\pgfpathcurveto{\pgfqpoint{0.693454in}{0.963789in}}{\pgfqpoint{0.690182in}{0.955889in}}{\pgfqpoint{0.690182in}{0.947653in}}%
\pgfpathcurveto{\pgfqpoint{0.690182in}{0.939416in}}{\pgfqpoint{0.693454in}{0.931516in}}{\pgfqpoint{0.699278in}{0.925692in}}%
\pgfpathcurveto{\pgfqpoint{0.705102in}{0.919868in}}{\pgfqpoint{0.713002in}{0.916596in}}{\pgfqpoint{0.721239in}{0.916596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956835in}{1.207801in}}%
\pgfpathcurveto{\pgfqpoint{2.965071in}{1.207801in}}{\pgfqpoint{2.972971in}{1.211074in}}{\pgfqpoint{2.978795in}{1.216898in}}%
\pgfpathcurveto{\pgfqpoint{2.984619in}{1.222722in}}{\pgfqpoint{2.987891in}{1.230622in}}{\pgfqpoint{2.987891in}{1.238858in}}%
\pgfpathcurveto{\pgfqpoint{2.987891in}{1.247094in}}{\pgfqpoint{2.984619in}{1.254994in}}{\pgfqpoint{2.978795in}{1.260818in}}%
\pgfpathcurveto{\pgfqpoint{2.972971in}{1.266642in}}{\pgfqpoint{2.965071in}{1.269914in}}{\pgfqpoint{2.956835in}{1.269914in}}%
\pgfpathcurveto{\pgfqpoint{2.948599in}{1.269914in}}{\pgfqpoint{2.940699in}{1.266642in}}{\pgfqpoint{2.934875in}{1.260818in}}%
\pgfpathcurveto{\pgfqpoint{2.929051in}{1.254994in}}{\pgfqpoint{2.925778in}{1.247094in}}{\pgfqpoint{2.925778in}{1.238858in}}%
\pgfpathcurveto{\pgfqpoint{2.925778in}{1.230622in}}{\pgfqpoint{2.929051in}{1.222722in}}{\pgfqpoint{2.934875in}{1.216898in}}%
\pgfpathcurveto{\pgfqpoint{2.940699in}{1.211074in}}{\pgfqpoint{2.948599in}{1.207801in}}{\pgfqpoint{2.956835in}{1.207801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906467in}{0.435472in}}%
\pgfpathcurveto{\pgfqpoint{1.914703in}{0.435472in}}{\pgfqpoint{1.922603in}{0.438744in}}{\pgfqpoint{1.928427in}{0.444568in}}%
\pgfpathcurveto{\pgfqpoint{1.934251in}{0.450392in}}{\pgfqpoint{1.937524in}{0.458292in}}{\pgfqpoint{1.937524in}{0.466528in}}%
\pgfpathcurveto{\pgfqpoint{1.937524in}{0.474765in}}{\pgfqpoint{1.934251in}{0.482665in}}{\pgfqpoint{1.928427in}{0.488489in}}%
\pgfpathcurveto{\pgfqpoint{1.922603in}{0.494313in}}{\pgfqpoint{1.914703in}{0.497585in}}{\pgfqpoint{1.906467in}{0.497585in}}%
\pgfpathcurveto{\pgfqpoint{1.898231in}{0.497585in}}{\pgfqpoint{1.890331in}{0.494313in}}{\pgfqpoint{1.884507in}{0.488489in}}%
\pgfpathcurveto{\pgfqpoint{1.878683in}{0.482665in}}{\pgfqpoint{1.875411in}{0.474765in}}{\pgfqpoint{1.875411in}{0.466528in}}%
\pgfpathcurveto{\pgfqpoint{1.875411in}{0.458292in}}{\pgfqpoint{1.878683in}{0.450392in}}{\pgfqpoint{1.884507in}{0.444568in}}%
\pgfpathcurveto{\pgfqpoint{1.890331in}{0.438744in}}{\pgfqpoint{1.898231in}{0.435472in}}{\pgfqpoint{1.906467in}{0.435472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767285in}{0.847270in}}%
\pgfpathcurveto{\pgfqpoint{2.775521in}{0.847270in}}{\pgfqpoint{2.783421in}{0.850543in}}{\pgfqpoint{2.789245in}{0.856367in}}%
\pgfpathcurveto{\pgfqpoint{2.795069in}{0.862191in}}{\pgfqpoint{2.798341in}{0.870091in}}{\pgfqpoint{2.798341in}{0.878327in}}%
\pgfpathcurveto{\pgfqpoint{2.798341in}{0.886563in}}{\pgfqpoint{2.795069in}{0.894463in}}{\pgfqpoint{2.789245in}{0.900287in}}%
\pgfpathcurveto{\pgfqpoint{2.783421in}{0.906111in}}{\pgfqpoint{2.775521in}{0.909383in}}{\pgfqpoint{2.767285in}{0.909383in}}%
\pgfpathcurveto{\pgfqpoint{2.759048in}{0.909383in}}{\pgfqpoint{2.751148in}{0.906111in}}{\pgfqpoint{2.745324in}{0.900287in}}%
\pgfpathcurveto{\pgfqpoint{2.739500in}{0.894463in}}{\pgfqpoint{2.736228in}{0.886563in}}{\pgfqpoint{2.736228in}{0.878327in}}%
\pgfpathcurveto{\pgfqpoint{2.736228in}{0.870091in}}{\pgfqpoint{2.739500in}{0.862191in}}{\pgfqpoint{2.745324in}{0.856367in}}%
\pgfpathcurveto{\pgfqpoint{2.751148in}{0.850543in}}{\pgfqpoint{2.759048in}{0.847270in}}{\pgfqpoint{2.767285in}{0.847270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632663in}{0.979143in}}%
\pgfpathcurveto{\pgfqpoint{0.640900in}{0.979143in}}{\pgfqpoint{0.648800in}{0.982415in}}{\pgfqpoint{0.654624in}{0.988239in}}%
\pgfpathcurveto{\pgfqpoint{0.660447in}{0.994063in}}{\pgfqpoint{0.663720in}{1.001963in}}{\pgfqpoint{0.663720in}{1.010200in}}%
\pgfpathcurveto{\pgfqpoint{0.663720in}{1.018436in}}{\pgfqpoint{0.660447in}{1.026336in}}{\pgfqpoint{0.654624in}{1.032160in}}%
\pgfpathcurveto{\pgfqpoint{0.648800in}{1.037984in}}{\pgfqpoint{0.640900in}{1.041256in}}{\pgfqpoint{0.632663in}{1.041256in}}%
\pgfpathcurveto{\pgfqpoint{0.624427in}{1.041256in}}{\pgfqpoint{0.616527in}{1.037984in}}{\pgfqpoint{0.610703in}{1.032160in}}%
\pgfpathcurveto{\pgfqpoint{0.604879in}{1.026336in}}{\pgfqpoint{0.601607in}{1.018436in}}{\pgfqpoint{0.601607in}{1.010200in}}%
\pgfpathcurveto{\pgfqpoint{0.601607in}{1.001963in}}{\pgfqpoint{0.604879in}{0.994063in}}{\pgfqpoint{0.610703in}{0.988239in}}%
\pgfpathcurveto{\pgfqpoint{0.616527in}{0.982415in}}{\pgfqpoint{0.624427in}{0.979143in}}{\pgfqpoint{0.632663in}{0.979143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845147in}{1.015302in}}%
\pgfpathcurveto{\pgfqpoint{2.853383in}{1.015302in}}{\pgfqpoint{2.861283in}{1.018574in}}{\pgfqpoint{2.867107in}{1.024398in}}%
\pgfpathcurveto{\pgfqpoint{2.872931in}{1.030222in}}{\pgfqpoint{2.876203in}{1.038122in}}{\pgfqpoint{2.876203in}{1.046358in}}%
\pgfpathcurveto{\pgfqpoint{2.876203in}{1.054595in}}{\pgfqpoint{2.872931in}{1.062495in}}{\pgfqpoint{2.867107in}{1.068319in}}%
\pgfpathcurveto{\pgfqpoint{2.861283in}{1.074142in}}{\pgfqpoint{2.853383in}{1.077415in}}{\pgfqpoint{2.845147in}{1.077415in}}%
\pgfpathcurveto{\pgfqpoint{2.836910in}{1.077415in}}{\pgfqpoint{2.829010in}{1.074142in}}{\pgfqpoint{2.823186in}{1.068319in}}%
\pgfpathcurveto{\pgfqpoint{2.817362in}{1.062495in}}{\pgfqpoint{2.814090in}{1.054595in}}{\pgfqpoint{2.814090in}{1.046358in}}%
\pgfpathcurveto{\pgfqpoint{2.814090in}{1.038122in}}{\pgfqpoint{2.817362in}{1.030222in}}{\pgfqpoint{2.823186in}{1.024398in}}%
\pgfpathcurveto{\pgfqpoint{2.829010in}{1.018574in}}{\pgfqpoint{2.836910in}{1.015302in}}{\pgfqpoint{2.845147in}{1.015302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285764in}{3.004050in}}%
\pgfpathcurveto{\pgfqpoint{1.294000in}{3.004050in}}{\pgfqpoint{1.301901in}{3.007322in}}{\pgfqpoint{1.307724in}{3.013146in}}%
\pgfpathcurveto{\pgfqpoint{1.313548in}{3.018970in}}{\pgfqpoint{1.316821in}{3.026870in}}{\pgfqpoint{1.316821in}{3.035106in}}%
\pgfpathcurveto{\pgfqpoint{1.316821in}{3.043342in}}{\pgfqpoint{1.313548in}{3.051242in}}{\pgfqpoint{1.307724in}{3.057066in}}%
\pgfpathcurveto{\pgfqpoint{1.301901in}{3.062890in}}{\pgfqpoint{1.294000in}{3.066163in}}{\pgfqpoint{1.285764in}{3.066163in}}%
\pgfpathcurveto{\pgfqpoint{1.277528in}{3.066163in}}{\pgfqpoint{1.269628in}{3.062890in}}{\pgfqpoint{1.263804in}{3.057066in}}%
\pgfpathcurveto{\pgfqpoint{1.257980in}{3.051242in}}{\pgfqpoint{1.254708in}{3.043342in}}{\pgfqpoint{1.254708in}{3.035106in}}%
\pgfpathcurveto{\pgfqpoint{1.254708in}{3.026870in}}{\pgfqpoint{1.257980in}{3.018970in}}{\pgfqpoint{1.263804in}{3.013146in}}%
\pgfpathcurveto{\pgfqpoint{1.269628in}{3.007322in}}{\pgfqpoint{1.277528in}{3.004050in}}{\pgfqpoint{1.285764in}{3.004050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867978in}{0.867619in}}%
\pgfpathcurveto{\pgfqpoint{0.876215in}{0.867619in}}{\pgfqpoint{0.884115in}{0.870891in}}{\pgfqpoint{0.889939in}{0.876715in}}%
\pgfpathcurveto{\pgfqpoint{0.895762in}{0.882539in}}{\pgfqpoint{0.899035in}{0.890439in}}{\pgfqpoint{0.899035in}{0.898675in}}%
\pgfpathcurveto{\pgfqpoint{0.899035in}{0.906912in}}{\pgfqpoint{0.895762in}{0.914812in}}{\pgfqpoint{0.889939in}{0.920636in}}%
\pgfpathcurveto{\pgfqpoint{0.884115in}{0.926460in}}{\pgfqpoint{0.876215in}{0.929732in}}{\pgfqpoint{0.867978in}{0.929732in}}%
\pgfpathcurveto{\pgfqpoint{0.859742in}{0.929732in}}{\pgfqpoint{0.851842in}{0.926460in}}{\pgfqpoint{0.846018in}{0.920636in}}%
\pgfpathcurveto{\pgfqpoint{0.840194in}{0.914812in}}{\pgfqpoint{0.836922in}{0.906912in}}{\pgfqpoint{0.836922in}{0.898675in}}%
\pgfpathcurveto{\pgfqpoint{0.836922in}{0.890439in}}{\pgfqpoint{0.840194in}{0.882539in}}{\pgfqpoint{0.846018in}{0.876715in}}%
\pgfpathcurveto{\pgfqpoint{0.851842in}{0.870891in}}{\pgfqpoint{0.859742in}{0.867619in}}{\pgfqpoint{0.867978in}{0.867619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889444in}{2.330118in}}%
\pgfpathcurveto{\pgfqpoint{2.897680in}{2.330118in}}{\pgfqpoint{2.905580in}{2.333390in}}{\pgfqpoint{2.911404in}{2.339214in}}%
\pgfpathcurveto{\pgfqpoint{2.917228in}{2.345038in}}{\pgfqpoint{2.920500in}{2.352938in}}{\pgfqpoint{2.920500in}{2.361174in}}%
\pgfpathcurveto{\pgfqpoint{2.920500in}{2.369410in}}{\pgfqpoint{2.917228in}{2.377311in}}{\pgfqpoint{2.911404in}{2.383134in}}%
\pgfpathcurveto{\pgfqpoint{2.905580in}{2.388958in}}{\pgfqpoint{2.897680in}{2.392231in}}{\pgfqpoint{2.889444in}{2.392231in}}%
\pgfpathcurveto{\pgfqpoint{2.881207in}{2.392231in}}{\pgfqpoint{2.873307in}{2.388958in}}{\pgfqpoint{2.867483in}{2.383134in}}%
\pgfpathcurveto{\pgfqpoint{2.861660in}{2.377311in}}{\pgfqpoint{2.858387in}{2.369410in}}{\pgfqpoint{2.858387in}{2.361174in}}%
\pgfpathcurveto{\pgfqpoint{2.858387in}{2.352938in}}{\pgfqpoint{2.861660in}{2.345038in}}{\pgfqpoint{2.867483in}{2.339214in}}%
\pgfpathcurveto{\pgfqpoint{2.873307in}{2.333390in}}{\pgfqpoint{2.881207in}{2.330118in}}{\pgfqpoint{2.889444in}{2.330118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730659in}{0.986246in}}%
\pgfpathcurveto{\pgfqpoint{0.738895in}{0.986246in}}{\pgfqpoint{0.746795in}{0.989518in}}{\pgfqpoint{0.752619in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{0.758443in}{1.001166in}}{\pgfqpoint{0.761716in}{1.009066in}}{\pgfqpoint{0.761716in}{1.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.761716in}{1.025539in}}{\pgfqpoint{0.758443in}{1.033439in}}{\pgfqpoint{0.752619in}{1.039263in}}%
\pgfpathcurveto{\pgfqpoint{0.746795in}{1.045087in}}{\pgfqpoint{0.738895in}{1.048359in}}{\pgfqpoint{0.730659in}{1.048359in}}%
\pgfpathcurveto{\pgfqpoint{0.722423in}{1.048359in}}{\pgfqpoint{0.714523in}{1.045087in}}{\pgfqpoint{0.708699in}{1.039263in}}%
\pgfpathcurveto{\pgfqpoint{0.702875in}{1.033439in}}{\pgfqpoint{0.699603in}{1.025539in}}{\pgfqpoint{0.699603in}{1.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.699603in}{1.009066in}}{\pgfqpoint{0.702875in}{1.001166in}}{\pgfqpoint{0.708699in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{0.714523in}{0.989518in}}{\pgfqpoint{0.722423in}{0.986246in}}{\pgfqpoint{0.730659in}{0.986246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646728in}{3.069067in}}%
\pgfpathcurveto{\pgfqpoint{1.654964in}{3.069067in}}{\pgfqpoint{1.662864in}{3.072339in}}{\pgfqpoint{1.668688in}{3.078163in}}%
\pgfpathcurveto{\pgfqpoint{1.674512in}{3.083987in}}{\pgfqpoint{1.677784in}{3.091887in}}{\pgfqpoint{1.677784in}{3.100123in}}%
\pgfpathcurveto{\pgfqpoint{1.677784in}{3.108360in}}{\pgfqpoint{1.674512in}{3.116260in}}{\pgfqpoint{1.668688in}{3.122084in}}%
\pgfpathcurveto{\pgfqpoint{1.662864in}{3.127908in}}{\pgfqpoint{1.654964in}{3.131180in}}{\pgfqpoint{1.646728in}{3.131180in}}%
\pgfpathcurveto{\pgfqpoint{1.638491in}{3.131180in}}{\pgfqpoint{1.630591in}{3.127908in}}{\pgfqpoint{1.624767in}{3.122084in}}%
\pgfpathcurveto{\pgfqpoint{1.618943in}{3.116260in}}{\pgfqpoint{1.615671in}{3.108360in}}{\pgfqpoint{1.615671in}{3.100123in}}%
\pgfpathcurveto{\pgfqpoint{1.615671in}{3.091887in}}{\pgfqpoint{1.618943in}{3.083987in}}{\pgfqpoint{1.624767in}{3.078163in}}%
\pgfpathcurveto{\pgfqpoint{1.630591in}{3.072339in}}{\pgfqpoint{1.638491in}{3.069067in}}{\pgfqpoint{1.646728in}{3.069067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906682in}{0.741888in}}%
\pgfpathcurveto{\pgfqpoint{0.914918in}{0.741888in}}{\pgfqpoint{0.922818in}{0.745160in}}{\pgfqpoint{0.928642in}{0.750984in}}%
\pgfpathcurveto{\pgfqpoint{0.934466in}{0.756808in}}{\pgfqpoint{0.937738in}{0.764708in}}{\pgfqpoint{0.937738in}{0.772944in}}%
\pgfpathcurveto{\pgfqpoint{0.937738in}{0.781181in}}{\pgfqpoint{0.934466in}{0.789081in}}{\pgfqpoint{0.928642in}{0.794905in}}%
\pgfpathcurveto{\pgfqpoint{0.922818in}{0.800729in}}{\pgfqpoint{0.914918in}{0.804001in}}{\pgfqpoint{0.906682in}{0.804001in}}%
\pgfpathcurveto{\pgfqpoint{0.898446in}{0.804001in}}{\pgfqpoint{0.890546in}{0.800729in}}{\pgfqpoint{0.884722in}{0.794905in}}%
\pgfpathcurveto{\pgfqpoint{0.878898in}{0.789081in}}{\pgfqpoint{0.875625in}{0.781181in}}{\pgfqpoint{0.875625in}{0.772944in}}%
\pgfpathcurveto{\pgfqpoint{0.875625in}{0.764708in}}{\pgfqpoint{0.878898in}{0.756808in}}{\pgfqpoint{0.884722in}{0.750984in}}%
\pgfpathcurveto{\pgfqpoint{0.890546in}{0.745160in}}{\pgfqpoint{0.898446in}{0.741888in}}{\pgfqpoint{0.906682in}{0.741888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663711in}{2.543026in}}%
\pgfpathcurveto{\pgfqpoint{0.671948in}{2.543026in}}{\pgfqpoint{0.679848in}{2.546298in}}{\pgfqpoint{0.685672in}{2.552122in}}%
\pgfpathcurveto{\pgfqpoint{0.691496in}{2.557946in}}{\pgfqpoint{0.694768in}{2.565846in}}{\pgfqpoint{0.694768in}{2.574082in}}%
\pgfpathcurveto{\pgfqpoint{0.694768in}{2.582318in}}{\pgfqpoint{0.691496in}{2.590218in}}{\pgfqpoint{0.685672in}{2.596042in}}%
\pgfpathcurveto{\pgfqpoint{0.679848in}{2.601866in}}{\pgfqpoint{0.671948in}{2.605139in}}{\pgfqpoint{0.663711in}{2.605139in}}%
\pgfpathcurveto{\pgfqpoint{0.655475in}{2.605139in}}{\pgfqpoint{0.647575in}{2.601866in}}{\pgfqpoint{0.641751in}{2.596042in}}%
\pgfpathcurveto{\pgfqpoint{0.635927in}{2.590218in}}{\pgfqpoint{0.632655in}{2.582318in}}{\pgfqpoint{0.632655in}{2.574082in}}%
\pgfpathcurveto{\pgfqpoint{0.632655in}{2.565846in}}{\pgfqpoint{0.635927in}{2.557946in}}{\pgfqpoint{0.641751in}{2.552122in}}%
\pgfpathcurveto{\pgfqpoint{0.647575in}{2.546298in}}{\pgfqpoint{0.655475in}{2.543026in}}{\pgfqpoint{0.663711in}{2.543026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888307in}{1.077824in}}%
\pgfpathcurveto{\pgfqpoint{2.896543in}{1.077824in}}{\pgfqpoint{2.904443in}{1.081096in}}{\pgfqpoint{2.910267in}{1.086920in}}%
\pgfpathcurveto{\pgfqpoint{2.916091in}{1.092744in}}{\pgfqpoint{2.919363in}{1.100644in}}{\pgfqpoint{2.919363in}{1.108880in}}%
\pgfpathcurveto{\pgfqpoint{2.919363in}{1.117117in}}{\pgfqpoint{2.916091in}{1.125017in}}{\pgfqpoint{2.910267in}{1.130841in}}%
\pgfpathcurveto{\pgfqpoint{2.904443in}{1.136664in}}{\pgfqpoint{2.896543in}{1.139937in}}{\pgfqpoint{2.888307in}{1.139937in}}%
\pgfpathcurveto{\pgfqpoint{2.880070in}{1.139937in}}{\pgfqpoint{2.872170in}{1.136664in}}{\pgfqpoint{2.866346in}{1.130841in}}%
\pgfpathcurveto{\pgfqpoint{2.860522in}{1.125017in}}{\pgfqpoint{2.857250in}{1.117117in}}{\pgfqpoint{2.857250in}{1.108880in}}%
\pgfpathcurveto{\pgfqpoint{2.857250in}{1.100644in}}{\pgfqpoint{2.860522in}{1.092744in}}{\pgfqpoint{2.866346in}{1.086920in}}%
\pgfpathcurveto{\pgfqpoint{2.872170in}{1.081096in}}{\pgfqpoint{2.880070in}{1.077824in}}{\pgfqpoint{2.888307in}{1.077824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614793in}{0.448874in}}%
\pgfpathcurveto{\pgfqpoint{1.623029in}{0.448874in}}{\pgfqpoint{1.630930in}{0.452146in}}{\pgfqpoint{1.636753in}{0.457970in}}%
\pgfpathcurveto{\pgfqpoint{1.642577in}{0.463794in}}{\pgfqpoint{1.645850in}{0.471694in}}{\pgfqpoint{1.645850in}{0.479930in}}%
\pgfpathcurveto{\pgfqpoint{1.645850in}{0.488167in}}{\pgfqpoint{1.642577in}{0.496067in}}{\pgfqpoint{1.636753in}{0.501891in}}%
\pgfpathcurveto{\pgfqpoint{1.630930in}{0.507714in}}{\pgfqpoint{1.623029in}{0.510987in}}{\pgfqpoint{1.614793in}{0.510987in}}%
\pgfpathcurveto{\pgfqpoint{1.606557in}{0.510987in}}{\pgfqpoint{1.598657in}{0.507714in}}{\pgfqpoint{1.592833in}{0.501891in}}%
\pgfpathcurveto{\pgfqpoint{1.587009in}{0.496067in}}{\pgfqpoint{1.583737in}{0.488167in}}{\pgfqpoint{1.583737in}{0.479930in}}%
\pgfpathcurveto{\pgfqpoint{1.583737in}{0.471694in}}{\pgfqpoint{1.587009in}{0.463794in}}{\pgfqpoint{1.592833in}{0.457970in}}%
\pgfpathcurveto{\pgfqpoint{1.598657in}{0.452146in}}{\pgfqpoint{1.606557in}{0.448874in}}{\pgfqpoint{1.614793in}{0.448874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572828in}{3.106160in}}%
\pgfpathcurveto{\pgfqpoint{1.581064in}{3.106160in}}{\pgfqpoint{1.588964in}{3.109432in}}{\pgfqpoint{1.594788in}{3.115256in}}%
\pgfpathcurveto{\pgfqpoint{1.600612in}{3.121080in}}{\pgfqpoint{1.603885in}{3.128980in}}{\pgfqpoint{1.603885in}{3.137216in}}%
\pgfpathcurveto{\pgfqpoint{1.603885in}{3.145453in}}{\pgfqpoint{1.600612in}{3.153353in}}{\pgfqpoint{1.594788in}{3.159177in}}%
\pgfpathcurveto{\pgfqpoint{1.588964in}{3.165001in}}{\pgfqpoint{1.581064in}{3.168273in}}{\pgfqpoint{1.572828in}{3.168273in}}%
\pgfpathcurveto{\pgfqpoint{1.564592in}{3.168273in}}{\pgfqpoint{1.556692in}{3.165001in}}{\pgfqpoint{1.550868in}{3.159177in}}%
\pgfpathcurveto{\pgfqpoint{1.545044in}{3.153353in}}{\pgfqpoint{1.541772in}{3.145453in}}{\pgfqpoint{1.541772in}{3.137216in}}%
\pgfpathcurveto{\pgfqpoint{1.541772in}{3.128980in}}{\pgfqpoint{1.545044in}{3.121080in}}{\pgfqpoint{1.550868in}{3.115256in}}%
\pgfpathcurveto{\pgfqpoint{1.556692in}{3.109432in}}{\pgfqpoint{1.564592in}{3.106160in}}{\pgfqpoint{1.572828in}{3.106160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438920in}{2.819702in}}%
\pgfpathcurveto{\pgfqpoint{2.447157in}{2.819702in}}{\pgfqpoint{2.455057in}{2.822975in}}{\pgfqpoint{2.460881in}{2.828799in}}%
\pgfpathcurveto{\pgfqpoint{2.466704in}{2.834623in}}{\pgfqpoint{2.469977in}{2.842523in}}{\pgfqpoint{2.469977in}{2.850759in}}%
\pgfpathcurveto{\pgfqpoint{2.469977in}{2.858995in}}{\pgfqpoint{2.466704in}{2.866895in}}{\pgfqpoint{2.460881in}{2.872719in}}%
\pgfpathcurveto{\pgfqpoint{2.455057in}{2.878543in}}{\pgfqpoint{2.447157in}{2.881815in}}{\pgfqpoint{2.438920in}{2.881815in}}%
\pgfpathcurveto{\pgfqpoint{2.430684in}{2.881815in}}{\pgfqpoint{2.422784in}{2.878543in}}{\pgfqpoint{2.416960in}{2.872719in}}%
\pgfpathcurveto{\pgfqpoint{2.411136in}{2.866895in}}{\pgfqpoint{2.407864in}{2.858995in}}{\pgfqpoint{2.407864in}{2.850759in}}%
\pgfpathcurveto{\pgfqpoint{2.407864in}{2.842523in}}{\pgfqpoint{2.411136in}{2.834623in}}{\pgfqpoint{2.416960in}{2.828799in}}%
\pgfpathcurveto{\pgfqpoint{2.422784in}{2.822975in}}{\pgfqpoint{2.430684in}{2.819702in}}{\pgfqpoint{2.438920in}{2.819702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869632in}{2.465027in}}%
\pgfpathcurveto{\pgfqpoint{2.877868in}{2.465027in}}{\pgfqpoint{2.885769in}{2.468299in}}{\pgfqpoint{2.891592in}{2.474123in}}%
\pgfpathcurveto{\pgfqpoint{2.897416in}{2.479947in}}{\pgfqpoint{2.900689in}{2.487847in}}{\pgfqpoint{2.900689in}{2.496083in}}%
\pgfpathcurveto{\pgfqpoint{2.900689in}{2.504319in}}{\pgfqpoint{2.897416in}{2.512219in}}{\pgfqpoint{2.891592in}{2.518043in}}%
\pgfpathcurveto{\pgfqpoint{2.885769in}{2.523867in}}{\pgfqpoint{2.877868in}{2.527140in}}{\pgfqpoint{2.869632in}{2.527140in}}%
\pgfpathcurveto{\pgfqpoint{2.861396in}{2.527140in}}{\pgfqpoint{2.853496in}{2.523867in}}{\pgfqpoint{2.847672in}{2.518043in}}%
\pgfpathcurveto{\pgfqpoint{2.841848in}{2.512219in}}{\pgfqpoint{2.838576in}{2.504319in}}{\pgfqpoint{2.838576in}{2.496083in}}%
\pgfpathcurveto{\pgfqpoint{2.838576in}{2.487847in}}{\pgfqpoint{2.841848in}{2.479947in}}{\pgfqpoint{2.847672in}{2.474123in}}%
\pgfpathcurveto{\pgfqpoint{2.853496in}{2.468299in}}{\pgfqpoint{2.861396in}{2.465027in}}{\pgfqpoint{2.869632in}{2.465027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.392703in}}%
\pgfpathcurveto{\pgfqpoint{2.966553in}{1.392703in}}{\pgfqpoint{2.974453in}{1.395975in}}{\pgfqpoint{2.980277in}{1.401799in}}%
\pgfpathcurveto{\pgfqpoint{2.986101in}{1.407623in}}{\pgfqpoint{2.989373in}{1.415523in}}{\pgfqpoint{2.989373in}{1.423760in}}%
\pgfpathcurveto{\pgfqpoint{2.989373in}{1.431996in}}{\pgfqpoint{2.986101in}{1.439896in}}{\pgfqpoint{2.980277in}{1.445720in}}%
\pgfpathcurveto{\pgfqpoint{2.974453in}{1.451544in}}{\pgfqpoint{2.966553in}{1.454816in}}{\pgfqpoint{2.958317in}{1.454816in}}%
\pgfpathcurveto{\pgfqpoint{2.950080in}{1.454816in}}{\pgfqpoint{2.942180in}{1.451544in}}{\pgfqpoint{2.936356in}{1.445720in}}%
\pgfpathcurveto{\pgfqpoint{2.930532in}{1.439896in}}{\pgfqpoint{2.927260in}{1.431996in}}{\pgfqpoint{2.927260in}{1.423760in}}%
\pgfpathcurveto{\pgfqpoint{2.927260in}{1.415523in}}{\pgfqpoint{2.930532in}{1.407623in}}{\pgfqpoint{2.936356in}{1.401799in}}%
\pgfpathcurveto{\pgfqpoint{2.942180in}{1.395975in}}{\pgfqpoint{2.950080in}{1.392703in}}{\pgfqpoint{2.958317in}{1.392703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154550in}{2.942393in}}%
\pgfpathcurveto{\pgfqpoint{1.162786in}{2.942393in}}{\pgfqpoint{1.170686in}{2.945665in}}{\pgfqpoint{1.176510in}{2.951489in}}%
\pgfpathcurveto{\pgfqpoint{1.182334in}{2.957313in}}{\pgfqpoint{1.185606in}{2.965213in}}{\pgfqpoint{1.185606in}{2.973449in}}%
\pgfpathcurveto{\pgfqpoint{1.185606in}{2.981686in}}{\pgfqpoint{1.182334in}{2.989586in}}{\pgfqpoint{1.176510in}{2.995410in}}%
\pgfpathcurveto{\pgfqpoint{1.170686in}{3.001233in}}{\pgfqpoint{1.162786in}{3.004506in}}{\pgfqpoint{1.154550in}{3.004506in}}%
\pgfpathcurveto{\pgfqpoint{1.146313in}{3.004506in}}{\pgfqpoint{1.138413in}{3.001233in}}{\pgfqpoint{1.132589in}{2.995410in}}%
\pgfpathcurveto{\pgfqpoint{1.126766in}{2.989586in}}{\pgfqpoint{1.123493in}{2.981686in}}{\pgfqpoint{1.123493in}{2.973449in}}%
\pgfpathcurveto{\pgfqpoint{1.123493in}{2.965213in}}{\pgfqpoint{1.126766in}{2.957313in}}{\pgfqpoint{1.132589in}{2.951489in}}%
\pgfpathcurveto{\pgfqpoint{1.138413in}{2.945665in}}{\pgfqpoint{1.146313in}{2.942393in}}{\pgfqpoint{1.154550in}{2.942393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402284in}{2.910684in}}%
\pgfpathcurveto{\pgfqpoint{2.410520in}{2.910684in}}{\pgfqpoint{2.418420in}{2.913956in}}{\pgfqpoint{2.424244in}{2.919780in}}%
\pgfpathcurveto{\pgfqpoint{2.430068in}{2.925604in}}{\pgfqpoint{2.433341in}{2.933504in}}{\pgfqpoint{2.433341in}{2.941740in}}%
\pgfpathcurveto{\pgfqpoint{2.433341in}{2.949977in}}{\pgfqpoint{2.430068in}{2.957877in}}{\pgfqpoint{2.424244in}{2.963701in}}%
\pgfpathcurveto{\pgfqpoint{2.418420in}{2.969525in}}{\pgfqpoint{2.410520in}{2.972797in}}{\pgfqpoint{2.402284in}{2.972797in}}%
\pgfpathcurveto{\pgfqpoint{2.394048in}{2.972797in}}{\pgfqpoint{2.386148in}{2.969525in}}{\pgfqpoint{2.380324in}{2.963701in}}%
\pgfpathcurveto{\pgfqpoint{2.374500in}{2.957877in}}{\pgfqpoint{2.371228in}{2.949977in}}{\pgfqpoint{2.371228in}{2.941740in}}%
\pgfpathcurveto{\pgfqpoint{2.371228in}{2.933504in}}{\pgfqpoint{2.374500in}{2.925604in}}{\pgfqpoint{2.380324in}{2.919780in}}%
\pgfpathcurveto{\pgfqpoint{2.386148in}{2.913956in}}{\pgfqpoint{2.394048in}{2.910684in}}{\pgfqpoint{2.402284in}{2.910684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032091in}{1.539303in}}%
\pgfpathcurveto{\pgfqpoint{3.040327in}{1.539303in}}{\pgfqpoint{3.048228in}{1.542575in}}{\pgfqpoint{3.054051in}{1.548399in}}%
\pgfpathcurveto{\pgfqpoint{3.059875in}{1.554223in}}{\pgfqpoint{3.063148in}{1.562123in}}{\pgfqpoint{3.063148in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{3.063148in}{1.578595in}}{\pgfqpoint{3.059875in}{1.586495in}}{\pgfqpoint{3.054051in}{1.592319in}}%
\pgfpathcurveto{\pgfqpoint{3.048228in}{1.598143in}}{\pgfqpoint{3.040327in}{1.601416in}}{\pgfqpoint{3.032091in}{1.601416in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.601416in}}{\pgfqpoint{3.015955in}{1.598143in}}{\pgfqpoint{3.010131in}{1.592319in}}%
\pgfpathcurveto{\pgfqpoint{3.004307in}{1.586495in}}{\pgfqpoint{3.001035in}{1.578595in}}{\pgfqpoint{3.001035in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{3.001035in}{1.562123in}}{\pgfqpoint{3.004307in}{1.554223in}}{\pgfqpoint{3.010131in}{1.548399in}}%
\pgfpathcurveto{\pgfqpoint{3.015955in}{1.542575in}}{\pgfqpoint{3.023855in}{1.539303in}}{\pgfqpoint{3.032091in}{1.539303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425823in}{1.867377in}}%
\pgfpathcurveto{\pgfqpoint{0.434059in}{1.867377in}}{\pgfqpoint{0.441959in}{1.870649in}}{\pgfqpoint{0.447783in}{1.876473in}}%
\pgfpathcurveto{\pgfqpoint{0.453607in}{1.882297in}}{\pgfqpoint{0.456879in}{1.890197in}}{\pgfqpoint{0.456879in}{1.898434in}}%
\pgfpathcurveto{\pgfqpoint{0.456879in}{1.906670in}}{\pgfqpoint{0.453607in}{1.914570in}}{\pgfqpoint{0.447783in}{1.920394in}}%
\pgfpathcurveto{\pgfqpoint{0.441959in}{1.926218in}}{\pgfqpoint{0.434059in}{1.929490in}}{\pgfqpoint{0.425823in}{1.929490in}}%
\pgfpathcurveto{\pgfqpoint{0.417586in}{1.929490in}}{\pgfqpoint{0.409686in}{1.926218in}}{\pgfqpoint{0.403862in}{1.920394in}}%
\pgfpathcurveto{\pgfqpoint{0.398039in}{1.914570in}}{\pgfqpoint{0.394766in}{1.906670in}}{\pgfqpoint{0.394766in}{1.898434in}}%
\pgfpathcurveto{\pgfqpoint{0.394766in}{1.890197in}}{\pgfqpoint{0.398039in}{1.882297in}}{\pgfqpoint{0.403862in}{1.876473in}}%
\pgfpathcurveto{\pgfqpoint{0.409686in}{1.870649in}}{\pgfqpoint{0.417586in}{1.867377in}}{\pgfqpoint{0.425823in}{1.867377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905997in}{3.015138in}}%
\pgfpathcurveto{\pgfqpoint{1.914233in}{3.015138in}}{\pgfqpoint{1.922133in}{3.018411in}}{\pgfqpoint{1.927957in}{3.024234in}}%
\pgfpathcurveto{\pgfqpoint{1.933781in}{3.030058in}}{\pgfqpoint{1.937053in}{3.037958in}}{\pgfqpoint{1.937053in}{3.046195in}}%
\pgfpathcurveto{\pgfqpoint{1.937053in}{3.054431in}}{\pgfqpoint{1.933781in}{3.062331in}}{\pgfqpoint{1.927957in}{3.068155in}}%
\pgfpathcurveto{\pgfqpoint{1.922133in}{3.073979in}}{\pgfqpoint{1.914233in}{3.077251in}}{\pgfqpoint{1.905997in}{3.077251in}}%
\pgfpathcurveto{\pgfqpoint{1.897760in}{3.077251in}}{\pgfqpoint{1.889860in}{3.073979in}}{\pgfqpoint{1.884036in}{3.068155in}}%
\pgfpathcurveto{\pgfqpoint{1.878212in}{3.062331in}}{\pgfqpoint{1.874940in}{3.054431in}}{\pgfqpoint{1.874940in}{3.046195in}}%
\pgfpathcurveto{\pgfqpoint{1.874940in}{3.037958in}}{\pgfqpoint{1.878212in}{3.030058in}}{\pgfqpoint{1.884036in}{3.024234in}}%
\pgfpathcurveto{\pgfqpoint{1.889860in}{3.018411in}}{\pgfqpoint{1.897760in}{3.015138in}}{\pgfqpoint{1.905997in}{3.015138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976225in}{2.827489in}}%
\pgfpathcurveto{\pgfqpoint{0.984461in}{2.827489in}}{\pgfqpoint{0.992361in}{2.830761in}}{\pgfqpoint{0.998185in}{2.836585in}}%
\pgfpathcurveto{\pgfqpoint{1.004009in}{2.842409in}}{\pgfqpoint{1.007282in}{2.850309in}}{\pgfqpoint{1.007282in}{2.858546in}}%
\pgfpathcurveto{\pgfqpoint{1.007282in}{2.866782in}}{\pgfqpoint{1.004009in}{2.874682in}}{\pgfqpoint{0.998185in}{2.880506in}}%
\pgfpathcurveto{\pgfqpoint{0.992361in}{2.886330in}}{\pgfqpoint{0.984461in}{2.889602in}}{\pgfqpoint{0.976225in}{2.889602in}}%
\pgfpathcurveto{\pgfqpoint{0.967989in}{2.889602in}}{\pgfqpoint{0.960089in}{2.886330in}}{\pgfqpoint{0.954265in}{2.880506in}}%
\pgfpathcurveto{\pgfqpoint{0.948441in}{2.874682in}}{\pgfqpoint{0.945169in}{2.866782in}}{\pgfqpoint{0.945169in}{2.858546in}}%
\pgfpathcurveto{\pgfqpoint{0.945169in}{2.850309in}}{\pgfqpoint{0.948441in}{2.842409in}}{\pgfqpoint{0.954265in}{2.836585in}}%
\pgfpathcurveto{\pgfqpoint{0.960089in}{2.830761in}}{\pgfqpoint{0.967989in}{2.827489in}}{\pgfqpoint{0.976225in}{2.827489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198590in}{2.916205in}}%
\pgfpathcurveto{\pgfqpoint{1.206826in}{2.916205in}}{\pgfqpoint{1.214726in}{2.919478in}}{\pgfqpoint{1.220550in}{2.925301in}}%
\pgfpathcurveto{\pgfqpoint{1.226374in}{2.931125in}}{\pgfqpoint{1.229646in}{2.939025in}}{\pgfqpoint{1.229646in}{2.947262in}}%
\pgfpathcurveto{\pgfqpoint{1.229646in}{2.955498in}}{\pgfqpoint{1.226374in}{2.963398in}}{\pgfqpoint{1.220550in}{2.969222in}}%
\pgfpathcurveto{\pgfqpoint{1.214726in}{2.975046in}}{\pgfqpoint{1.206826in}{2.978318in}}{\pgfqpoint{1.198590in}{2.978318in}}%
\pgfpathcurveto{\pgfqpoint{1.190353in}{2.978318in}}{\pgfqpoint{1.182453in}{2.975046in}}{\pgfqpoint{1.176629in}{2.969222in}}%
\pgfpathcurveto{\pgfqpoint{1.170805in}{2.963398in}}{\pgfqpoint{1.167533in}{2.955498in}}{\pgfqpoint{1.167533in}{2.947262in}}%
\pgfpathcurveto{\pgfqpoint{1.167533in}{2.939025in}}{\pgfqpoint{1.170805in}{2.931125in}}{\pgfqpoint{1.176629in}{2.925301in}}%
\pgfpathcurveto{\pgfqpoint{1.182453in}{2.919478in}}{\pgfqpoint{1.190353in}{2.916205in}}{\pgfqpoint{1.198590in}{2.916205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093269in}{2.969165in}}%
\pgfpathcurveto{\pgfqpoint{1.101505in}{2.969165in}}{\pgfqpoint{1.109405in}{2.972438in}}{\pgfqpoint{1.115229in}{2.978262in}}%
\pgfpathcurveto{\pgfqpoint{1.121053in}{2.984086in}}{\pgfqpoint{1.124325in}{2.991986in}}{\pgfqpoint{1.124325in}{3.000222in}}%
\pgfpathcurveto{\pgfqpoint{1.124325in}{3.008458in}}{\pgfqpoint{1.121053in}{3.016358in}}{\pgfqpoint{1.115229in}{3.022182in}}%
\pgfpathcurveto{\pgfqpoint{1.109405in}{3.028006in}}{\pgfqpoint{1.101505in}{3.031278in}}{\pgfqpoint{1.093269in}{3.031278in}}%
\pgfpathcurveto{\pgfqpoint{1.085032in}{3.031278in}}{\pgfqpoint{1.077132in}{3.028006in}}{\pgfqpoint{1.071308in}{3.022182in}}%
\pgfpathcurveto{\pgfqpoint{1.065484in}{3.016358in}}{\pgfqpoint{1.062212in}{3.008458in}}{\pgfqpoint{1.062212in}{3.000222in}}%
\pgfpathcurveto{\pgfqpoint{1.062212in}{2.991986in}}{\pgfqpoint{1.065484in}{2.984086in}}{\pgfqpoint{1.071308in}{2.978262in}}%
\pgfpathcurveto{\pgfqpoint{1.077132in}{2.972438in}}{\pgfqpoint{1.085032in}{2.969165in}}{\pgfqpoint{1.093269in}{2.969165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996639in}{1.876263in}}%
\pgfpathcurveto{\pgfqpoint{3.004875in}{1.876263in}}{\pgfqpoint{3.012775in}{1.879535in}}{\pgfqpoint{3.018599in}{1.885359in}}%
\pgfpathcurveto{\pgfqpoint{3.024423in}{1.891183in}}{\pgfqpoint{3.027695in}{1.899083in}}{\pgfqpoint{3.027695in}{1.907320in}}%
\pgfpathcurveto{\pgfqpoint{3.027695in}{1.915556in}}{\pgfqpoint{3.024423in}{1.923456in}}{\pgfqpoint{3.018599in}{1.929280in}}%
\pgfpathcurveto{\pgfqpoint{3.012775in}{1.935104in}}{\pgfqpoint{3.004875in}{1.938376in}}{\pgfqpoint{2.996639in}{1.938376in}}%
\pgfpathcurveto{\pgfqpoint{2.988402in}{1.938376in}}{\pgfqpoint{2.980502in}{1.935104in}}{\pgfqpoint{2.974679in}{1.929280in}}%
\pgfpathcurveto{\pgfqpoint{2.968855in}{1.923456in}}{\pgfqpoint{2.965582in}{1.915556in}}{\pgfqpoint{2.965582in}{1.907320in}}%
\pgfpathcurveto{\pgfqpoint{2.965582in}{1.899083in}}{\pgfqpoint{2.968855in}{1.891183in}}{\pgfqpoint{2.974679in}{1.885359in}}%
\pgfpathcurveto{\pgfqpoint{2.980502in}{1.879535in}}{\pgfqpoint{2.988402in}{1.876263in}}{\pgfqpoint{2.996639in}{1.876263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096306in}{3.039425in}}%
\pgfpathcurveto{\pgfqpoint{2.104543in}{3.039425in}}{\pgfqpoint{2.112443in}{3.042698in}}{\pgfqpoint{2.118267in}{3.048522in}}%
\pgfpathcurveto{\pgfqpoint{2.124091in}{3.054346in}}{\pgfqpoint{2.127363in}{3.062246in}}{\pgfqpoint{2.127363in}{3.070482in}}%
\pgfpathcurveto{\pgfqpoint{2.127363in}{3.078718in}}{\pgfqpoint{2.124091in}{3.086618in}}{\pgfqpoint{2.118267in}{3.092442in}}%
\pgfpathcurveto{\pgfqpoint{2.112443in}{3.098266in}}{\pgfqpoint{2.104543in}{3.101538in}}{\pgfqpoint{2.096306in}{3.101538in}}%
\pgfpathcurveto{\pgfqpoint{2.088070in}{3.101538in}}{\pgfqpoint{2.080170in}{3.098266in}}{\pgfqpoint{2.074346in}{3.092442in}}%
\pgfpathcurveto{\pgfqpoint{2.068522in}{3.086618in}}{\pgfqpoint{2.065250in}{3.078718in}}{\pgfqpoint{2.065250in}{3.070482in}}%
\pgfpathcurveto{\pgfqpoint{2.065250in}{3.062246in}}{\pgfqpoint{2.068522in}{3.054346in}}{\pgfqpoint{2.074346in}{3.048522in}}%
\pgfpathcurveto{\pgfqpoint{2.080170in}{3.042698in}}{\pgfqpoint{2.088070in}{3.039425in}}{\pgfqpoint{2.096306in}{3.039425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546423in}{2.145716in}}%
\pgfpathcurveto{\pgfqpoint{0.554659in}{2.145716in}}{\pgfqpoint{0.562560in}{2.148988in}}{\pgfqpoint{0.568383in}{2.154812in}}%
\pgfpathcurveto{\pgfqpoint{0.574207in}{2.160636in}}{\pgfqpoint{0.577480in}{2.168536in}}{\pgfqpoint{0.577480in}{2.176772in}}%
\pgfpathcurveto{\pgfqpoint{0.577480in}{2.185008in}}{\pgfqpoint{0.574207in}{2.192908in}}{\pgfqpoint{0.568383in}{2.198732in}}%
\pgfpathcurveto{\pgfqpoint{0.562560in}{2.204556in}}{\pgfqpoint{0.554659in}{2.207829in}}{\pgfqpoint{0.546423in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{0.538187in}{2.207829in}}{\pgfqpoint{0.530287in}{2.204556in}}{\pgfqpoint{0.524463in}{2.198732in}}%
\pgfpathcurveto{\pgfqpoint{0.518639in}{2.192908in}}{\pgfqpoint{0.515367in}{2.185008in}}{\pgfqpoint{0.515367in}{2.176772in}}%
\pgfpathcurveto{\pgfqpoint{0.515367in}{2.168536in}}{\pgfqpoint{0.518639in}{2.160636in}}{\pgfqpoint{0.524463in}{2.154812in}}%
\pgfpathcurveto{\pgfqpoint{0.530287in}{2.148988in}}{\pgfqpoint{0.538187in}{2.145716in}}{\pgfqpoint{0.546423in}{2.145716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983505in}{1.310953in}}%
\pgfpathcurveto{\pgfqpoint{2.991741in}{1.310953in}}{\pgfqpoint{2.999641in}{1.314226in}}{\pgfqpoint{3.005465in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{3.011289in}{1.325874in}}{\pgfqpoint{3.014562in}{1.333774in}}{\pgfqpoint{3.014562in}{1.342010in}}%
\pgfpathcurveto{\pgfqpoint{3.014562in}{1.350246in}}{\pgfqpoint{3.011289in}{1.358146in}}{\pgfqpoint{3.005465in}{1.363970in}}%
\pgfpathcurveto{\pgfqpoint{2.999641in}{1.369794in}}{\pgfqpoint{2.991741in}{1.373066in}}{\pgfqpoint{2.983505in}{1.373066in}}%
\pgfpathcurveto{\pgfqpoint{2.975269in}{1.373066in}}{\pgfqpoint{2.967369in}{1.369794in}}{\pgfqpoint{2.961545in}{1.363970in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{1.358146in}}{\pgfqpoint{2.952449in}{1.350246in}}{\pgfqpoint{2.952449in}{1.342010in}}%
\pgfpathcurveto{\pgfqpoint{2.952449in}{1.333774in}}{\pgfqpoint{2.955721in}{1.325874in}}{\pgfqpoint{2.961545in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{2.967369in}{1.314226in}}{\pgfqpoint{2.975269in}{1.310953in}}{\pgfqpoint{2.983505in}{1.310953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436631in}{1.568257in}}%
\pgfpathcurveto{\pgfqpoint{0.444867in}{1.568257in}}{\pgfqpoint{0.452767in}{1.571529in}}{\pgfqpoint{0.458591in}{1.577353in}}%
\pgfpathcurveto{\pgfqpoint{0.464415in}{1.583177in}}{\pgfqpoint{0.467687in}{1.591077in}}{\pgfqpoint{0.467687in}{1.599314in}}%
\pgfpathcurveto{\pgfqpoint{0.467687in}{1.607550in}}{\pgfqpoint{0.464415in}{1.615450in}}{\pgfqpoint{0.458591in}{1.621274in}}%
\pgfpathcurveto{\pgfqpoint{0.452767in}{1.627098in}}{\pgfqpoint{0.444867in}{1.630370in}}{\pgfqpoint{0.436631in}{1.630370in}}%
\pgfpathcurveto{\pgfqpoint{0.428394in}{1.630370in}}{\pgfqpoint{0.420494in}{1.627098in}}{\pgfqpoint{0.414670in}{1.621274in}}%
\pgfpathcurveto{\pgfqpoint{0.408847in}{1.615450in}}{\pgfqpoint{0.405574in}{1.607550in}}{\pgfqpoint{0.405574in}{1.599314in}}%
\pgfpathcurveto{\pgfqpoint{0.405574in}{1.591077in}}{\pgfqpoint{0.408847in}{1.583177in}}{\pgfqpoint{0.414670in}{1.577353in}}%
\pgfpathcurveto{\pgfqpoint{0.420494in}{1.571529in}}{\pgfqpoint{0.428394in}{1.568257in}}{\pgfqpoint{0.436631in}{1.568257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578211in}{3.061485in}}%
\pgfpathcurveto{\pgfqpoint{1.586447in}{3.061485in}}{\pgfqpoint{1.594347in}{3.064757in}}{\pgfqpoint{1.600171in}{3.070581in}}%
\pgfpathcurveto{\pgfqpoint{1.605995in}{3.076405in}}{\pgfqpoint{1.609267in}{3.084305in}}{\pgfqpoint{1.609267in}{3.092541in}}%
\pgfpathcurveto{\pgfqpoint{1.609267in}{3.100778in}}{\pgfqpoint{1.605995in}{3.108678in}}{\pgfqpoint{1.600171in}{3.114502in}}%
\pgfpathcurveto{\pgfqpoint{1.594347in}{3.120326in}}{\pgfqpoint{1.586447in}{3.123598in}}{\pgfqpoint{1.578211in}{3.123598in}}%
\pgfpathcurveto{\pgfqpoint{1.569974in}{3.123598in}}{\pgfqpoint{1.562074in}{3.120326in}}{\pgfqpoint{1.556250in}{3.114502in}}%
\pgfpathcurveto{\pgfqpoint{1.550426in}{3.108678in}}{\pgfqpoint{1.547154in}{3.100778in}}{\pgfqpoint{1.547154in}{3.092541in}}%
\pgfpathcurveto{\pgfqpoint{1.547154in}{3.084305in}}{\pgfqpoint{1.550426in}{3.076405in}}{\pgfqpoint{1.556250in}{3.070581in}}%
\pgfpathcurveto{\pgfqpoint{1.562074in}{3.064757in}}{\pgfqpoint{1.569974in}{3.061485in}}{\pgfqpoint{1.578211in}{3.061485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377723in}{0.688687in}}%
\pgfpathcurveto{\pgfqpoint{2.385960in}{0.688687in}}{\pgfqpoint{2.393860in}{0.691959in}}{\pgfqpoint{2.399684in}{0.697783in}}%
\pgfpathcurveto{\pgfqpoint{2.405508in}{0.703607in}}{\pgfqpoint{2.408780in}{0.711507in}}{\pgfqpoint{2.408780in}{0.719744in}}%
\pgfpathcurveto{\pgfqpoint{2.408780in}{0.727980in}}{\pgfqpoint{2.405508in}{0.735880in}}{\pgfqpoint{2.399684in}{0.741704in}}%
\pgfpathcurveto{\pgfqpoint{2.393860in}{0.747528in}}{\pgfqpoint{2.385960in}{0.750800in}}{\pgfqpoint{2.377723in}{0.750800in}}%
\pgfpathcurveto{\pgfqpoint{2.369487in}{0.750800in}}{\pgfqpoint{2.361587in}{0.747528in}}{\pgfqpoint{2.355763in}{0.741704in}}%
\pgfpathcurveto{\pgfqpoint{2.349939in}{0.735880in}}{\pgfqpoint{2.346667in}{0.727980in}}{\pgfqpoint{2.346667in}{0.719744in}}%
\pgfpathcurveto{\pgfqpoint{2.346667in}{0.711507in}}{\pgfqpoint{2.349939in}{0.703607in}}{\pgfqpoint{2.355763in}{0.697783in}}%
\pgfpathcurveto{\pgfqpoint{2.361587in}{0.691959in}}{\pgfqpoint{2.369487in}{0.688687in}}{\pgfqpoint{2.377723in}{0.688687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945067in}{2.254514in}}%
\pgfpathcurveto{\pgfqpoint{2.953303in}{2.254514in}}{\pgfqpoint{2.961203in}{2.257786in}}{\pgfqpoint{2.967027in}{2.263610in}}%
\pgfpathcurveto{\pgfqpoint{2.972851in}{2.269434in}}{\pgfqpoint{2.976123in}{2.277334in}}{\pgfqpoint{2.976123in}{2.285571in}}%
\pgfpathcurveto{\pgfqpoint{2.976123in}{2.293807in}}{\pgfqpoint{2.972851in}{2.301707in}}{\pgfqpoint{2.967027in}{2.307531in}}%
\pgfpathcurveto{\pgfqpoint{2.961203in}{2.313355in}}{\pgfqpoint{2.953303in}{2.316627in}}{\pgfqpoint{2.945067in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{2.936831in}{2.316627in}}{\pgfqpoint{2.928931in}{2.313355in}}{\pgfqpoint{2.923107in}{2.307531in}}%
\pgfpathcurveto{\pgfqpoint{2.917283in}{2.301707in}}{\pgfqpoint{2.914010in}{2.293807in}}{\pgfqpoint{2.914010in}{2.285571in}}%
\pgfpathcurveto{\pgfqpoint{2.914010in}{2.277334in}}{\pgfqpoint{2.917283in}{2.269434in}}{\pgfqpoint{2.923107in}{2.263610in}}%
\pgfpathcurveto{\pgfqpoint{2.928931in}{2.257786in}}{\pgfqpoint{2.936831in}{2.254514in}}{\pgfqpoint{2.945067in}{2.254514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237192in}{3.034182in}}%
\pgfpathcurveto{\pgfqpoint{2.245429in}{3.034182in}}{\pgfqpoint{2.253329in}{3.037454in}}{\pgfqpoint{2.259153in}{3.043278in}}%
\pgfpathcurveto{\pgfqpoint{2.264976in}{3.049102in}}{\pgfqpoint{2.268249in}{3.057002in}}{\pgfqpoint{2.268249in}{3.065239in}}%
\pgfpathcurveto{\pgfqpoint{2.268249in}{3.073475in}}{\pgfqpoint{2.264976in}{3.081375in}}{\pgfqpoint{2.259153in}{3.087199in}}%
\pgfpathcurveto{\pgfqpoint{2.253329in}{3.093023in}}{\pgfqpoint{2.245429in}{3.096295in}}{\pgfqpoint{2.237192in}{3.096295in}}%
\pgfpathcurveto{\pgfqpoint{2.228956in}{3.096295in}}{\pgfqpoint{2.221056in}{3.093023in}}{\pgfqpoint{2.215232in}{3.087199in}}%
\pgfpathcurveto{\pgfqpoint{2.209408in}{3.081375in}}{\pgfqpoint{2.206136in}{3.073475in}}{\pgfqpoint{2.206136in}{3.065239in}}%
\pgfpathcurveto{\pgfqpoint{2.206136in}{3.057002in}}{\pgfqpoint{2.209408in}{3.049102in}}{\pgfqpoint{2.215232in}{3.043278in}}%
\pgfpathcurveto{\pgfqpoint{2.221056in}{3.037454in}}{\pgfqpoint{2.228956in}{3.034182in}}{\pgfqpoint{2.237192in}{3.034182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500154in}{0.826938in}}%
\pgfpathcurveto{\pgfqpoint{2.508391in}{0.826938in}}{\pgfqpoint{2.516291in}{0.830210in}}{\pgfqpoint{2.522115in}{0.836034in}}%
\pgfpathcurveto{\pgfqpoint{2.527939in}{0.841858in}}{\pgfqpoint{2.531211in}{0.849758in}}{\pgfqpoint{2.531211in}{0.857994in}}%
\pgfpathcurveto{\pgfqpoint{2.531211in}{0.866231in}}{\pgfqpoint{2.527939in}{0.874131in}}{\pgfqpoint{2.522115in}{0.879955in}}%
\pgfpathcurveto{\pgfqpoint{2.516291in}{0.885779in}}{\pgfqpoint{2.508391in}{0.889051in}}{\pgfqpoint{2.500154in}{0.889051in}}%
\pgfpathcurveto{\pgfqpoint{2.491918in}{0.889051in}}{\pgfqpoint{2.484018in}{0.885779in}}{\pgfqpoint{2.478194in}{0.879955in}}%
\pgfpathcurveto{\pgfqpoint{2.472370in}{0.874131in}}{\pgfqpoint{2.469098in}{0.866231in}}{\pgfqpoint{2.469098in}{0.857994in}}%
\pgfpathcurveto{\pgfqpoint{2.469098in}{0.849758in}}{\pgfqpoint{2.472370in}{0.841858in}}{\pgfqpoint{2.478194in}{0.836034in}}%
\pgfpathcurveto{\pgfqpoint{2.484018in}{0.830210in}}{\pgfqpoint{2.491918in}{0.826938in}}{\pgfqpoint{2.500154in}{0.826938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986968in}{1.704983in}}%
\pgfpathcurveto{\pgfqpoint{2.995205in}{1.704983in}}{\pgfqpoint{3.003105in}{1.708255in}}{\pgfqpoint{3.008929in}{1.714079in}}%
\pgfpathcurveto{\pgfqpoint{3.014752in}{1.719903in}}{\pgfqpoint{3.018025in}{1.727803in}}{\pgfqpoint{3.018025in}{1.736039in}}%
\pgfpathcurveto{\pgfqpoint{3.018025in}{1.744276in}}{\pgfqpoint{3.014752in}{1.752176in}}{\pgfqpoint{3.008929in}{1.758000in}}%
\pgfpathcurveto{\pgfqpoint{3.003105in}{1.763823in}}{\pgfqpoint{2.995205in}{1.767096in}}{\pgfqpoint{2.986968in}{1.767096in}}%
\pgfpathcurveto{\pgfqpoint{2.978732in}{1.767096in}}{\pgfqpoint{2.970832in}{1.763823in}}{\pgfqpoint{2.965008in}{1.758000in}}%
\pgfpathcurveto{\pgfqpoint{2.959184in}{1.752176in}}{\pgfqpoint{2.955912in}{1.744276in}}{\pgfqpoint{2.955912in}{1.736039in}}%
\pgfpathcurveto{\pgfqpoint{2.955912in}{1.727803in}}{\pgfqpoint{2.959184in}{1.719903in}}{\pgfqpoint{2.965008in}{1.714079in}}%
\pgfpathcurveto{\pgfqpoint{2.970832in}{1.708255in}}{\pgfqpoint{2.978732in}{1.704983in}}{\pgfqpoint{2.986968in}{1.704983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268842in}{0.498955in}}%
\pgfpathcurveto{\pgfqpoint{1.277078in}{0.498955in}}{\pgfqpoint{1.284978in}{0.502227in}}{\pgfqpoint{1.290802in}{0.508051in}}%
\pgfpathcurveto{\pgfqpoint{1.296626in}{0.513875in}}{\pgfqpoint{1.299898in}{0.521775in}}{\pgfqpoint{1.299898in}{0.530011in}}%
\pgfpathcurveto{\pgfqpoint{1.299898in}{0.538247in}}{\pgfqpoint{1.296626in}{0.546147in}}{\pgfqpoint{1.290802in}{0.551971in}}%
\pgfpathcurveto{\pgfqpoint{1.284978in}{0.557795in}}{\pgfqpoint{1.277078in}{0.561068in}}{\pgfqpoint{1.268842in}{0.561068in}}%
\pgfpathcurveto{\pgfqpoint{1.260605in}{0.561068in}}{\pgfqpoint{1.252705in}{0.557795in}}{\pgfqpoint{1.246881in}{0.551971in}}%
\pgfpathcurveto{\pgfqpoint{1.241057in}{0.546147in}}{\pgfqpoint{1.237785in}{0.538247in}}{\pgfqpoint{1.237785in}{0.530011in}}%
\pgfpathcurveto{\pgfqpoint{1.237785in}{0.521775in}}{\pgfqpoint{1.241057in}{0.513875in}}{\pgfqpoint{1.246881in}{0.508051in}}%
\pgfpathcurveto{\pgfqpoint{1.252705in}{0.502227in}}{\pgfqpoint{1.260605in}{0.498955in}}{\pgfqpoint{1.268842in}{0.498955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973292in}{1.343390in}}%
\pgfpathcurveto{\pgfqpoint{2.981528in}{1.343390in}}{\pgfqpoint{2.989428in}{1.346662in}}{\pgfqpoint{2.995252in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{3.001076in}{1.358310in}}{\pgfqpoint{3.004349in}{1.366210in}}{\pgfqpoint{3.004349in}{1.374446in}}%
\pgfpathcurveto{\pgfqpoint{3.004349in}{1.382682in}}{\pgfqpoint{3.001076in}{1.390582in}}{\pgfqpoint{2.995252in}{1.396406in}}%
\pgfpathcurveto{\pgfqpoint{2.989428in}{1.402230in}}{\pgfqpoint{2.981528in}{1.405503in}}{\pgfqpoint{2.973292in}{1.405503in}}%
\pgfpathcurveto{\pgfqpoint{2.965056in}{1.405503in}}{\pgfqpoint{2.957156in}{1.402230in}}{\pgfqpoint{2.951332in}{1.396406in}}%
\pgfpathcurveto{\pgfqpoint{2.945508in}{1.390582in}}{\pgfqpoint{2.942236in}{1.382682in}}{\pgfqpoint{2.942236in}{1.374446in}}%
\pgfpathcurveto{\pgfqpoint{2.942236in}{1.366210in}}{\pgfqpoint{2.945508in}{1.358310in}}{\pgfqpoint{2.951332in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{2.957156in}{1.346662in}}{\pgfqpoint{2.965056in}{1.343390in}}{\pgfqpoint{2.973292in}{1.343390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234751in}{0.529469in}}%
\pgfpathcurveto{\pgfqpoint{2.242987in}{0.529469in}}{\pgfqpoint{2.250887in}{0.532741in}}{\pgfqpoint{2.256711in}{0.538565in}}%
\pgfpathcurveto{\pgfqpoint{2.262535in}{0.544389in}}{\pgfqpoint{2.265807in}{0.552289in}}{\pgfqpoint{2.265807in}{0.560525in}}%
\pgfpathcurveto{\pgfqpoint{2.265807in}{0.568761in}}{\pgfqpoint{2.262535in}{0.576661in}}{\pgfqpoint{2.256711in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{2.250887in}{0.588309in}}{\pgfqpoint{2.242987in}{0.591582in}}{\pgfqpoint{2.234751in}{0.591582in}}%
\pgfpathcurveto{\pgfqpoint{2.226515in}{0.591582in}}{\pgfqpoint{2.218615in}{0.588309in}}{\pgfqpoint{2.212791in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{2.206967in}{0.576661in}}{\pgfqpoint{2.203694in}{0.568761in}}{\pgfqpoint{2.203694in}{0.560525in}}%
\pgfpathcurveto{\pgfqpoint{2.203694in}{0.552289in}}{\pgfqpoint{2.206967in}{0.544389in}}{\pgfqpoint{2.212791in}{0.538565in}}%
\pgfpathcurveto{\pgfqpoint{2.218615in}{0.532741in}}{\pgfqpoint{2.226515in}{0.529469in}}{\pgfqpoint{2.234751in}{0.529469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524310in}{0.445951in}}%
\pgfpathcurveto{\pgfqpoint{1.532546in}{0.445951in}}{\pgfqpoint{1.540446in}{0.449223in}}{\pgfqpoint{1.546270in}{0.455047in}}%
\pgfpathcurveto{\pgfqpoint{1.552094in}{0.460871in}}{\pgfqpoint{1.555366in}{0.468771in}}{\pgfqpoint{1.555366in}{0.477007in}}%
\pgfpathcurveto{\pgfqpoint{1.555366in}{0.485244in}}{\pgfqpoint{1.552094in}{0.493144in}}{\pgfqpoint{1.546270in}{0.498968in}}%
\pgfpathcurveto{\pgfqpoint{1.540446in}{0.504792in}}{\pgfqpoint{1.532546in}{0.508064in}}{\pgfqpoint{1.524310in}{0.508064in}}%
\pgfpathcurveto{\pgfqpoint{1.516074in}{0.508064in}}{\pgfqpoint{1.508174in}{0.504792in}}{\pgfqpoint{1.502350in}{0.498968in}}%
\pgfpathcurveto{\pgfqpoint{1.496526in}{0.493144in}}{\pgfqpoint{1.493253in}{0.485244in}}{\pgfqpoint{1.493253in}{0.477007in}}%
\pgfpathcurveto{\pgfqpoint{1.493253in}{0.468771in}}{\pgfqpoint{1.496526in}{0.460871in}}{\pgfqpoint{1.502350in}{0.455047in}}%
\pgfpathcurveto{\pgfqpoint{1.508174in}{0.449223in}}{\pgfqpoint{1.516074in}{0.445951in}}{\pgfqpoint{1.524310in}{0.445951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442974in}{1.807570in}}%
\pgfpathcurveto{\pgfqpoint{0.451211in}{1.807570in}}{\pgfqpoint{0.459111in}{1.810843in}}{\pgfqpoint{0.464935in}{1.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.470759in}{1.822491in}}{\pgfqpoint{0.474031in}{1.830391in}}{\pgfqpoint{0.474031in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{0.474031in}{1.846863in}}{\pgfqpoint{0.470759in}{1.854763in}}{\pgfqpoint{0.464935in}{1.860587in}}%
\pgfpathcurveto{\pgfqpoint{0.459111in}{1.866411in}}{\pgfqpoint{0.451211in}{1.869683in}}{\pgfqpoint{0.442974in}{1.869683in}}%
\pgfpathcurveto{\pgfqpoint{0.434738in}{1.869683in}}{\pgfqpoint{0.426838in}{1.866411in}}{\pgfqpoint{0.421014in}{1.860587in}}%
\pgfpathcurveto{\pgfqpoint{0.415190in}{1.854763in}}{\pgfqpoint{0.411918in}{1.846863in}}{\pgfqpoint{0.411918in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{0.411918in}{1.830391in}}{\pgfqpoint{0.415190in}{1.822491in}}{\pgfqpoint{0.421014in}{1.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.426838in}{1.810843in}}{\pgfqpoint{0.434738in}{1.807570in}}{\pgfqpoint{0.442974in}{1.807570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973450in}{1.195045in}}%
\pgfpathcurveto{\pgfqpoint{2.981686in}{1.195045in}}{\pgfqpoint{2.989586in}{1.198317in}}{\pgfqpoint{2.995410in}{1.204141in}}%
\pgfpathcurveto{\pgfqpoint{3.001234in}{1.209965in}}{\pgfqpoint{3.004506in}{1.217865in}}{\pgfqpoint{3.004506in}{1.226101in}}%
\pgfpathcurveto{\pgfqpoint{3.004506in}{1.234337in}}{\pgfqpoint{3.001234in}{1.242237in}}{\pgfqpoint{2.995410in}{1.248061in}}%
\pgfpathcurveto{\pgfqpoint{2.989586in}{1.253885in}}{\pgfqpoint{2.981686in}{1.257158in}}{\pgfqpoint{2.973450in}{1.257158in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{1.257158in}}{\pgfqpoint{2.957313in}{1.253885in}}{\pgfqpoint{2.951489in}{1.248061in}}%
\pgfpathcurveto{\pgfqpoint{2.945665in}{1.242237in}}{\pgfqpoint{2.942393in}{1.234337in}}{\pgfqpoint{2.942393in}{1.226101in}}%
\pgfpathcurveto{\pgfqpoint{2.942393in}{1.217865in}}{\pgfqpoint{2.945665in}{1.209965in}}{\pgfqpoint{2.951489in}{1.204141in}}%
\pgfpathcurveto{\pgfqpoint{2.957313in}{1.198317in}}{\pgfqpoint{2.965213in}{1.195045in}}{\pgfqpoint{2.973450in}{1.195045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653988in}{2.405180in}}%
\pgfpathcurveto{\pgfqpoint{0.662224in}{2.405180in}}{\pgfqpoint{0.670124in}{2.408453in}}{\pgfqpoint{0.675948in}{2.414276in}}%
\pgfpathcurveto{\pgfqpoint{0.681772in}{2.420100in}}{\pgfqpoint{0.685045in}{2.428000in}}{\pgfqpoint{0.685045in}{2.436237in}}%
\pgfpathcurveto{\pgfqpoint{0.685045in}{2.444473in}}{\pgfqpoint{0.681772in}{2.452373in}}{\pgfqpoint{0.675948in}{2.458197in}}%
\pgfpathcurveto{\pgfqpoint{0.670124in}{2.464021in}}{\pgfqpoint{0.662224in}{2.467293in}}{\pgfqpoint{0.653988in}{2.467293in}}%
\pgfpathcurveto{\pgfqpoint{0.645752in}{2.467293in}}{\pgfqpoint{0.637852in}{2.464021in}}{\pgfqpoint{0.632028in}{2.458197in}}%
\pgfpathcurveto{\pgfqpoint{0.626204in}{2.452373in}}{\pgfqpoint{0.622932in}{2.444473in}}{\pgfqpoint{0.622932in}{2.436237in}}%
\pgfpathcurveto{\pgfqpoint{0.622932in}{2.428000in}}{\pgfqpoint{0.626204in}{2.420100in}}{\pgfqpoint{0.632028in}{2.414276in}}%
\pgfpathcurveto{\pgfqpoint{0.637852in}{2.408453in}}{\pgfqpoint{0.645752in}{2.405180in}}{\pgfqpoint{0.653988in}{2.405180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836024in}{2.565209in}}%
\pgfpathcurveto{\pgfqpoint{2.844261in}{2.565209in}}{\pgfqpoint{2.852161in}{2.568482in}}{\pgfqpoint{2.857985in}{2.574306in}}%
\pgfpathcurveto{\pgfqpoint{2.863809in}{2.580130in}}{\pgfqpoint{2.867081in}{2.588030in}}{\pgfqpoint{2.867081in}{2.596266in}}%
\pgfpathcurveto{\pgfqpoint{2.867081in}{2.604502in}}{\pgfqpoint{2.863809in}{2.612402in}}{\pgfqpoint{2.857985in}{2.618226in}}%
\pgfpathcurveto{\pgfqpoint{2.852161in}{2.624050in}}{\pgfqpoint{2.844261in}{2.627322in}}{\pgfqpoint{2.836024in}{2.627322in}}%
\pgfpathcurveto{\pgfqpoint{2.827788in}{2.627322in}}{\pgfqpoint{2.819888in}{2.624050in}}{\pgfqpoint{2.814064in}{2.618226in}}%
\pgfpathcurveto{\pgfqpoint{2.808240in}{2.612402in}}{\pgfqpoint{2.804968in}{2.604502in}}{\pgfqpoint{2.804968in}{2.596266in}}%
\pgfpathcurveto{\pgfqpoint{2.804968in}{2.588030in}}{\pgfqpoint{2.808240in}{2.580130in}}{\pgfqpoint{2.814064in}{2.574306in}}%
\pgfpathcurveto{\pgfqpoint{2.819888in}{2.568482in}}{\pgfqpoint{2.827788in}{2.565209in}}{\pgfqpoint{2.836024in}{2.565209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407067in}{1.674339in}}%
\pgfpathcurveto{\pgfqpoint{0.415304in}{1.674339in}}{\pgfqpoint{0.423204in}{1.677611in}}{\pgfqpoint{0.429028in}{1.683435in}}%
\pgfpathcurveto{\pgfqpoint{0.434852in}{1.689259in}}{\pgfqpoint{0.438124in}{1.697159in}}{\pgfqpoint{0.438124in}{1.705395in}}%
\pgfpathcurveto{\pgfqpoint{0.438124in}{1.713632in}}{\pgfqpoint{0.434852in}{1.721532in}}{\pgfqpoint{0.429028in}{1.727356in}}%
\pgfpathcurveto{\pgfqpoint{0.423204in}{1.733180in}}{\pgfqpoint{0.415304in}{1.736452in}}{\pgfqpoint{0.407067in}{1.736452in}}%
\pgfpathcurveto{\pgfqpoint{0.398831in}{1.736452in}}{\pgfqpoint{0.390931in}{1.733180in}}{\pgfqpoint{0.385107in}{1.727356in}}%
\pgfpathcurveto{\pgfqpoint{0.379283in}{1.721532in}}{\pgfqpoint{0.376011in}{1.713632in}}{\pgfqpoint{0.376011in}{1.705395in}}%
\pgfpathcurveto{\pgfqpoint{0.376011in}{1.697159in}}{\pgfqpoint{0.379283in}{1.689259in}}{\pgfqpoint{0.385107in}{1.683435in}}%
\pgfpathcurveto{\pgfqpoint{0.390931in}{1.677611in}}{\pgfqpoint{0.398831in}{1.674339in}}{\pgfqpoint{0.407067in}{1.674339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509690in}{2.153472in}}%
\pgfpathcurveto{\pgfqpoint{0.517926in}{2.153472in}}{\pgfqpoint{0.525826in}{2.156744in}}{\pgfqpoint{0.531650in}{2.162568in}}%
\pgfpathcurveto{\pgfqpoint{0.537474in}{2.168392in}}{\pgfqpoint{0.540746in}{2.176292in}}{\pgfqpoint{0.540746in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{0.540746in}{2.192764in}}{\pgfqpoint{0.537474in}{2.200664in}}{\pgfqpoint{0.531650in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{0.525826in}{2.212312in}}{\pgfqpoint{0.517926in}{2.215585in}}{\pgfqpoint{0.509690in}{2.215585in}}%
\pgfpathcurveto{\pgfqpoint{0.501454in}{2.215585in}}{\pgfqpoint{0.493553in}{2.212312in}}{\pgfqpoint{0.487730in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{0.481906in}{2.200664in}}{\pgfqpoint{0.478633in}{2.192764in}}{\pgfqpoint{0.478633in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{0.478633in}{2.176292in}}{\pgfqpoint{0.481906in}{2.168392in}}{\pgfqpoint{0.487730in}{2.162568in}}%
\pgfpathcurveto{\pgfqpoint{0.493553in}{2.156744in}}{\pgfqpoint{0.501454in}{2.153472in}}{\pgfqpoint{0.509690in}{2.153472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601356in}{2.460803in}}%
\pgfpathcurveto{\pgfqpoint{0.609593in}{2.460803in}}{\pgfqpoint{0.617493in}{2.464075in}}{\pgfqpoint{0.623317in}{2.469899in}}%
\pgfpathcurveto{\pgfqpoint{0.629140in}{2.475723in}}{\pgfqpoint{0.632413in}{2.483623in}}{\pgfqpoint{0.632413in}{2.491859in}}%
\pgfpathcurveto{\pgfqpoint{0.632413in}{2.500095in}}{\pgfqpoint{0.629140in}{2.507995in}}{\pgfqpoint{0.623317in}{2.513819in}}%
\pgfpathcurveto{\pgfqpoint{0.617493in}{2.519643in}}{\pgfqpoint{0.609593in}{2.522916in}}{\pgfqpoint{0.601356in}{2.522916in}}%
\pgfpathcurveto{\pgfqpoint{0.593120in}{2.522916in}}{\pgfqpoint{0.585220in}{2.519643in}}{\pgfqpoint{0.579396in}{2.513819in}}%
\pgfpathcurveto{\pgfqpoint{0.573572in}{2.507995in}}{\pgfqpoint{0.570300in}{2.500095in}}{\pgfqpoint{0.570300in}{2.491859in}}%
\pgfpathcurveto{\pgfqpoint{0.570300in}{2.483623in}}{\pgfqpoint{0.573572in}{2.475723in}}{\pgfqpoint{0.579396in}{2.469899in}}%
\pgfpathcurveto{\pgfqpoint{0.585220in}{2.464075in}}{\pgfqpoint{0.593120in}{2.460803in}}{\pgfqpoint{0.601356in}{2.460803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024519in}{1.527120in}}%
\pgfpathcurveto{\pgfqpoint{3.032755in}{1.527120in}}{\pgfqpoint{3.040655in}{1.530392in}}{\pgfqpoint{3.046479in}{1.536216in}}%
\pgfpathcurveto{\pgfqpoint{3.052303in}{1.542040in}}{\pgfqpoint{3.055575in}{1.549940in}}{\pgfqpoint{3.055575in}{1.558176in}}%
\pgfpathcurveto{\pgfqpoint{3.055575in}{1.566413in}}{\pgfqpoint{3.052303in}{1.574313in}}{\pgfqpoint{3.046479in}{1.580137in}}%
\pgfpathcurveto{\pgfqpoint{3.040655in}{1.585961in}}{\pgfqpoint{3.032755in}{1.589233in}}{\pgfqpoint{3.024519in}{1.589233in}}%
\pgfpathcurveto{\pgfqpoint{3.016282in}{1.589233in}}{\pgfqpoint{3.008382in}{1.585961in}}{\pgfqpoint{3.002558in}{1.580137in}}%
\pgfpathcurveto{\pgfqpoint{2.996734in}{1.574313in}}{\pgfqpoint{2.993462in}{1.566413in}}{\pgfqpoint{2.993462in}{1.558176in}}%
\pgfpathcurveto{\pgfqpoint{2.993462in}{1.549940in}}{\pgfqpoint{2.996734in}{1.542040in}}{\pgfqpoint{3.002558in}{1.536216in}}%
\pgfpathcurveto{\pgfqpoint{3.008382in}{1.530392in}}{\pgfqpoint{3.016282in}{1.527120in}}{\pgfqpoint{3.024519in}{1.527120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099903in}{0.519029in}}%
\pgfpathcurveto{\pgfqpoint{2.108140in}{0.519029in}}{\pgfqpoint{2.116040in}{0.522301in}}{\pgfqpoint{2.121864in}{0.528125in}}%
\pgfpathcurveto{\pgfqpoint{2.127688in}{0.533949in}}{\pgfqpoint{2.130960in}{0.541849in}}{\pgfqpoint{2.130960in}{0.550085in}}%
\pgfpathcurveto{\pgfqpoint{2.130960in}{0.558322in}}{\pgfqpoint{2.127688in}{0.566222in}}{\pgfqpoint{2.121864in}{0.572046in}}%
\pgfpathcurveto{\pgfqpoint{2.116040in}{0.577870in}}{\pgfqpoint{2.108140in}{0.581142in}}{\pgfqpoint{2.099903in}{0.581142in}}%
\pgfpathcurveto{\pgfqpoint{2.091667in}{0.581142in}}{\pgfqpoint{2.083767in}{0.577870in}}{\pgfqpoint{2.077943in}{0.572046in}}%
\pgfpathcurveto{\pgfqpoint{2.072119in}{0.566222in}}{\pgfqpoint{2.068847in}{0.558322in}}{\pgfqpoint{2.068847in}{0.550085in}}%
\pgfpathcurveto{\pgfqpoint{2.068847in}{0.541849in}}{\pgfqpoint{2.072119in}{0.533949in}}{\pgfqpoint{2.077943in}{0.528125in}}%
\pgfpathcurveto{\pgfqpoint{2.083767in}{0.522301in}}{\pgfqpoint{2.091667in}{0.519029in}}{\pgfqpoint{2.099903in}{0.519029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625322in}{1.188732in}}%
\pgfpathcurveto{\pgfqpoint{0.633558in}{1.188732in}}{\pgfqpoint{0.641458in}{1.192004in}}{\pgfqpoint{0.647282in}{1.197828in}}%
\pgfpathcurveto{\pgfqpoint{0.653106in}{1.203652in}}{\pgfqpoint{0.656378in}{1.211552in}}{\pgfqpoint{0.656378in}{1.219788in}}%
\pgfpathcurveto{\pgfqpoint{0.656378in}{1.228025in}}{\pgfqpoint{0.653106in}{1.235925in}}{\pgfqpoint{0.647282in}{1.241749in}}%
\pgfpathcurveto{\pgfqpoint{0.641458in}{1.247573in}}{\pgfqpoint{0.633558in}{1.250845in}}{\pgfqpoint{0.625322in}{1.250845in}}%
\pgfpathcurveto{\pgfqpoint{0.617086in}{1.250845in}}{\pgfqpoint{0.609186in}{1.247573in}}{\pgfqpoint{0.603362in}{1.241749in}}%
\pgfpathcurveto{\pgfqpoint{0.597538in}{1.235925in}}{\pgfqpoint{0.594265in}{1.228025in}}{\pgfqpoint{0.594265in}{1.219788in}}%
\pgfpathcurveto{\pgfqpoint{0.594265in}{1.211552in}}{\pgfqpoint{0.597538in}{1.203652in}}{\pgfqpoint{0.603362in}{1.197828in}}%
\pgfpathcurveto{\pgfqpoint{0.609186in}{1.192004in}}{\pgfqpoint{0.617086in}{1.188732in}}{\pgfqpoint{0.625322in}{1.188732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602676in}{0.835636in}}%
\pgfpathcurveto{\pgfqpoint{2.610913in}{0.835636in}}{\pgfqpoint{2.618813in}{0.838908in}}{\pgfqpoint{2.624637in}{0.844732in}}%
\pgfpathcurveto{\pgfqpoint{2.630461in}{0.850556in}}{\pgfqpoint{2.633733in}{0.858456in}}{\pgfqpoint{2.633733in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{2.633733in}{0.874928in}}{\pgfqpoint{2.630461in}{0.882828in}}{\pgfqpoint{2.624637in}{0.888652in}}%
\pgfpathcurveto{\pgfqpoint{2.618813in}{0.894476in}}{\pgfqpoint{2.610913in}{0.897749in}}{\pgfqpoint{2.602676in}{0.897749in}}%
\pgfpathcurveto{\pgfqpoint{2.594440in}{0.897749in}}{\pgfqpoint{2.586540in}{0.894476in}}{\pgfqpoint{2.580716in}{0.888652in}}%
\pgfpathcurveto{\pgfqpoint{2.574892in}{0.882828in}}{\pgfqpoint{2.571620in}{0.874928in}}{\pgfqpoint{2.571620in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{2.571620in}{0.858456in}}{\pgfqpoint{2.574892in}{0.850556in}}{\pgfqpoint{2.580716in}{0.844732in}}%
\pgfpathcurveto{\pgfqpoint{2.586540in}{0.838908in}}{\pgfqpoint{2.594440in}{0.835636in}}{\pgfqpoint{2.602676in}{0.835636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445863in}{2.880818in}}%
\pgfpathcurveto{\pgfqpoint{2.454099in}{2.880818in}}{\pgfqpoint{2.461999in}{2.884090in}}{\pgfqpoint{2.467823in}{2.889914in}}%
\pgfpathcurveto{\pgfqpoint{2.473647in}{2.895738in}}{\pgfqpoint{2.476919in}{2.903638in}}{\pgfqpoint{2.476919in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{2.476919in}{2.920110in}}{\pgfqpoint{2.473647in}{2.928010in}}{\pgfqpoint{2.467823in}{2.933834in}}%
\pgfpathcurveto{\pgfqpoint{2.461999in}{2.939658in}}{\pgfqpoint{2.454099in}{2.942931in}}{\pgfqpoint{2.445863in}{2.942931in}}%
\pgfpathcurveto{\pgfqpoint{2.437627in}{2.942931in}}{\pgfqpoint{2.429727in}{2.939658in}}{\pgfqpoint{2.423903in}{2.933834in}}%
\pgfpathcurveto{\pgfqpoint{2.418079in}{2.928010in}}{\pgfqpoint{2.414806in}{2.920110in}}{\pgfqpoint{2.414806in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{2.414806in}{2.903638in}}{\pgfqpoint{2.418079in}{2.895738in}}{\pgfqpoint{2.423903in}{2.889914in}}%
\pgfpathcurveto{\pgfqpoint{2.429727in}{2.884090in}}{\pgfqpoint{2.437627in}{2.880818in}}{\pgfqpoint{2.445863in}{2.880818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342253in}{0.622575in}}%
\pgfpathcurveto{\pgfqpoint{2.350489in}{0.622575in}}{\pgfqpoint{2.358389in}{0.625847in}}{\pgfqpoint{2.364213in}{0.631671in}}%
\pgfpathcurveto{\pgfqpoint{2.370037in}{0.637495in}}{\pgfqpoint{2.373310in}{0.645395in}}{\pgfqpoint{2.373310in}{0.653631in}}%
\pgfpathcurveto{\pgfqpoint{2.373310in}{0.661867in}}{\pgfqpoint{2.370037in}{0.669767in}}{\pgfqpoint{2.364213in}{0.675591in}}%
\pgfpathcurveto{\pgfqpoint{2.358389in}{0.681415in}}{\pgfqpoint{2.350489in}{0.684688in}}{\pgfqpoint{2.342253in}{0.684688in}}%
\pgfpathcurveto{\pgfqpoint{2.334017in}{0.684688in}}{\pgfqpoint{2.326117in}{0.681415in}}{\pgfqpoint{2.320293in}{0.675591in}}%
\pgfpathcurveto{\pgfqpoint{2.314469in}{0.669767in}}{\pgfqpoint{2.311197in}{0.661867in}}{\pgfqpoint{2.311197in}{0.653631in}}%
\pgfpathcurveto{\pgfqpoint{2.311197in}{0.645395in}}{\pgfqpoint{2.314469in}{0.637495in}}{\pgfqpoint{2.320293in}{0.631671in}}%
\pgfpathcurveto{\pgfqpoint{2.326117in}{0.625847in}}{\pgfqpoint{2.334017in}{0.622575in}}{\pgfqpoint{2.342253in}{0.622575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337666in}{2.985656in}}%
\pgfpathcurveto{\pgfqpoint{1.345902in}{2.985656in}}{\pgfqpoint{1.353802in}{2.988928in}}{\pgfqpoint{1.359626in}{2.994752in}}%
\pgfpathcurveto{\pgfqpoint{1.365450in}{3.000576in}}{\pgfqpoint{1.368722in}{3.008476in}}{\pgfqpoint{1.368722in}{3.016713in}}%
\pgfpathcurveto{\pgfqpoint{1.368722in}{3.024949in}}{\pgfqpoint{1.365450in}{3.032849in}}{\pgfqpoint{1.359626in}{3.038673in}}%
\pgfpathcurveto{\pgfqpoint{1.353802in}{3.044497in}}{\pgfqpoint{1.345902in}{3.047769in}}{\pgfqpoint{1.337666in}{3.047769in}}%
\pgfpathcurveto{\pgfqpoint{1.329430in}{3.047769in}}{\pgfqpoint{1.321530in}{3.044497in}}{\pgfqpoint{1.315706in}{3.038673in}}%
\pgfpathcurveto{\pgfqpoint{1.309882in}{3.032849in}}{\pgfqpoint{1.306609in}{3.024949in}}{\pgfqpoint{1.306609in}{3.016713in}}%
\pgfpathcurveto{\pgfqpoint{1.306609in}{3.008476in}}{\pgfqpoint{1.309882in}{3.000576in}}{\pgfqpoint{1.315706in}{2.994752in}}%
\pgfpathcurveto{\pgfqpoint{1.321530in}{2.988928in}}{\pgfqpoint{1.329430in}{2.985656in}}{\pgfqpoint{1.337666in}{2.985656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724134in}{3.098935in}}%
\pgfpathcurveto{\pgfqpoint{1.732370in}{3.098935in}}{\pgfqpoint{1.740270in}{3.102208in}}{\pgfqpoint{1.746094in}{3.108031in}}%
\pgfpathcurveto{\pgfqpoint{1.751918in}{3.113855in}}{\pgfqpoint{1.755191in}{3.121755in}}{\pgfqpoint{1.755191in}{3.129992in}}%
\pgfpathcurveto{\pgfqpoint{1.755191in}{3.138228in}}{\pgfqpoint{1.751918in}{3.146128in}}{\pgfqpoint{1.746094in}{3.151952in}}%
\pgfpathcurveto{\pgfqpoint{1.740270in}{3.157776in}}{\pgfqpoint{1.732370in}{3.161048in}}{\pgfqpoint{1.724134in}{3.161048in}}%
\pgfpathcurveto{\pgfqpoint{1.715898in}{3.161048in}}{\pgfqpoint{1.707998in}{3.157776in}}{\pgfqpoint{1.702174in}{3.151952in}}%
\pgfpathcurveto{\pgfqpoint{1.696350in}{3.146128in}}{\pgfqpoint{1.693078in}{3.138228in}}{\pgfqpoint{1.693078in}{3.129992in}}%
\pgfpathcurveto{\pgfqpoint{1.693078in}{3.121755in}}{\pgfqpoint{1.696350in}{3.113855in}}{\pgfqpoint{1.702174in}{3.108031in}}%
\pgfpathcurveto{\pgfqpoint{1.707998in}{3.102208in}}{\pgfqpoint{1.715898in}{3.098935in}}{\pgfqpoint{1.724134in}{3.098935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520437in}{1.975273in}}%
\pgfpathcurveto{\pgfqpoint{0.528674in}{1.975273in}}{\pgfqpoint{0.536574in}{1.978545in}}{\pgfqpoint{0.542398in}{1.984369in}}%
\pgfpathcurveto{\pgfqpoint{0.548221in}{1.990193in}}{\pgfqpoint{0.551494in}{1.998093in}}{\pgfqpoint{0.551494in}{2.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.551494in}{2.014565in}}{\pgfqpoint{0.548221in}{2.022465in}}{\pgfqpoint{0.542398in}{2.028289in}}%
\pgfpathcurveto{\pgfqpoint{0.536574in}{2.034113in}}{\pgfqpoint{0.528674in}{2.037386in}}{\pgfqpoint{0.520437in}{2.037386in}}%
\pgfpathcurveto{\pgfqpoint{0.512201in}{2.037386in}}{\pgfqpoint{0.504301in}{2.034113in}}{\pgfqpoint{0.498477in}{2.028289in}}%
\pgfpathcurveto{\pgfqpoint{0.492653in}{2.022465in}}{\pgfqpoint{0.489381in}{2.014565in}}{\pgfqpoint{0.489381in}{2.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.489381in}{1.998093in}}{\pgfqpoint{0.492653in}{1.990193in}}{\pgfqpoint{0.498477in}{1.984369in}}%
\pgfpathcurveto{\pgfqpoint{0.504301in}{1.978545in}}{\pgfqpoint{0.512201in}{1.975273in}}{\pgfqpoint{0.520437in}{1.975273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465787in}{2.830934in}}%
\pgfpathcurveto{\pgfqpoint{2.474023in}{2.830934in}}{\pgfqpoint{2.481923in}{2.834207in}}{\pgfqpoint{2.487747in}{2.840031in}}%
\pgfpathcurveto{\pgfqpoint{2.493571in}{2.845854in}}{\pgfqpoint{2.496844in}{2.853754in}}{\pgfqpoint{2.496844in}{2.861991in}}%
\pgfpathcurveto{\pgfqpoint{2.496844in}{2.870227in}}{\pgfqpoint{2.493571in}{2.878127in}}{\pgfqpoint{2.487747in}{2.883951in}}%
\pgfpathcurveto{\pgfqpoint{2.481923in}{2.889775in}}{\pgfqpoint{2.474023in}{2.893047in}}{\pgfqpoint{2.465787in}{2.893047in}}%
\pgfpathcurveto{\pgfqpoint{2.457551in}{2.893047in}}{\pgfqpoint{2.449651in}{2.889775in}}{\pgfqpoint{2.443827in}{2.883951in}}%
\pgfpathcurveto{\pgfqpoint{2.438003in}{2.878127in}}{\pgfqpoint{2.434731in}{2.870227in}}{\pgfqpoint{2.434731in}{2.861991in}}%
\pgfpathcurveto{\pgfqpoint{2.434731in}{2.853754in}}{\pgfqpoint{2.438003in}{2.845854in}}{\pgfqpoint{2.443827in}{2.840031in}}%
\pgfpathcurveto{\pgfqpoint{2.449651in}{2.834207in}}{\pgfqpoint{2.457551in}{2.830934in}}{\pgfqpoint{2.465787in}{2.830934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369933in}{0.619916in}}%
\pgfpathcurveto{\pgfqpoint{2.378170in}{0.619916in}}{\pgfqpoint{2.386070in}{0.623188in}}{\pgfqpoint{2.391894in}{0.629012in}}%
\pgfpathcurveto{\pgfqpoint{2.397717in}{0.634836in}}{\pgfqpoint{2.400990in}{0.642736in}}{\pgfqpoint{2.400990in}{0.650972in}}%
\pgfpathcurveto{\pgfqpoint{2.400990in}{0.659209in}}{\pgfqpoint{2.397717in}{0.667109in}}{\pgfqpoint{2.391894in}{0.672933in}}%
\pgfpathcurveto{\pgfqpoint{2.386070in}{0.678757in}}{\pgfqpoint{2.378170in}{0.682029in}}{\pgfqpoint{2.369933in}{0.682029in}}%
\pgfpathcurveto{\pgfqpoint{2.361697in}{0.682029in}}{\pgfqpoint{2.353797in}{0.678757in}}{\pgfqpoint{2.347973in}{0.672933in}}%
\pgfpathcurveto{\pgfqpoint{2.342149in}{0.667109in}}{\pgfqpoint{2.338877in}{0.659209in}}{\pgfqpoint{2.338877in}{0.650972in}}%
\pgfpathcurveto{\pgfqpoint{2.338877in}{0.642736in}}{\pgfqpoint{2.342149in}{0.634836in}}{\pgfqpoint{2.347973in}{0.629012in}}%
\pgfpathcurveto{\pgfqpoint{2.353797in}{0.623188in}}{\pgfqpoint{2.361697in}{0.619916in}}{\pgfqpoint{2.369933in}{0.619916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964730in}{1.305051in}}%
\pgfpathcurveto{\pgfqpoint{2.972966in}{1.305051in}}{\pgfqpoint{2.980866in}{1.308323in}}{\pgfqpoint{2.986690in}{1.314147in}}%
\pgfpathcurveto{\pgfqpoint{2.992514in}{1.319971in}}{\pgfqpoint{2.995786in}{1.327871in}}{\pgfqpoint{2.995786in}{1.336107in}}%
\pgfpathcurveto{\pgfqpoint{2.995786in}{1.344344in}}{\pgfqpoint{2.992514in}{1.352244in}}{\pgfqpoint{2.986690in}{1.358068in}}%
\pgfpathcurveto{\pgfqpoint{2.980866in}{1.363892in}}{\pgfqpoint{2.972966in}{1.367164in}}{\pgfqpoint{2.964730in}{1.367164in}}%
\pgfpathcurveto{\pgfqpoint{2.956494in}{1.367164in}}{\pgfqpoint{2.948593in}{1.363892in}}{\pgfqpoint{2.942770in}{1.358068in}}%
\pgfpathcurveto{\pgfqpoint{2.936946in}{1.352244in}}{\pgfqpoint{2.933673in}{1.344344in}}{\pgfqpoint{2.933673in}{1.336107in}}%
\pgfpathcurveto{\pgfqpoint{2.933673in}{1.327871in}}{\pgfqpoint{2.936946in}{1.319971in}}{\pgfqpoint{2.942770in}{1.314147in}}%
\pgfpathcurveto{\pgfqpoint{2.948593in}{1.308323in}}{\pgfqpoint{2.956494in}{1.305051in}}{\pgfqpoint{2.964730in}{1.305051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849893in}{2.715776in}}%
\pgfpathcurveto{\pgfqpoint{0.858130in}{2.715776in}}{\pgfqpoint{0.866030in}{2.719048in}}{\pgfqpoint{0.871854in}{2.724872in}}%
\pgfpathcurveto{\pgfqpoint{0.877677in}{2.730696in}}{\pgfqpoint{0.880950in}{2.738596in}}{\pgfqpoint{0.880950in}{2.746832in}}%
\pgfpathcurveto{\pgfqpoint{0.880950in}{2.755069in}}{\pgfqpoint{0.877677in}{2.762969in}}{\pgfqpoint{0.871854in}{2.768793in}}%
\pgfpathcurveto{\pgfqpoint{0.866030in}{2.774616in}}{\pgfqpoint{0.858130in}{2.777889in}}{\pgfqpoint{0.849893in}{2.777889in}}%
\pgfpathcurveto{\pgfqpoint{0.841657in}{2.777889in}}{\pgfqpoint{0.833757in}{2.774616in}}{\pgfqpoint{0.827933in}{2.768793in}}%
\pgfpathcurveto{\pgfqpoint{0.822109in}{2.762969in}}{\pgfqpoint{0.818837in}{2.755069in}}{\pgfqpoint{0.818837in}{2.746832in}}%
\pgfpathcurveto{\pgfqpoint{0.818837in}{2.738596in}}{\pgfqpoint{0.822109in}{2.730696in}}{\pgfqpoint{0.827933in}{2.724872in}}%
\pgfpathcurveto{\pgfqpoint{0.833757in}{2.719048in}}{\pgfqpoint{0.841657in}{2.715776in}}{\pgfqpoint{0.849893in}{2.715776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684153in}{2.750741in}}%
\pgfpathcurveto{\pgfqpoint{2.692389in}{2.750741in}}{\pgfqpoint{2.700289in}{2.754013in}}{\pgfqpoint{2.706113in}{2.759837in}}%
\pgfpathcurveto{\pgfqpoint{2.711937in}{2.765661in}}{\pgfqpoint{2.715209in}{2.773561in}}{\pgfqpoint{2.715209in}{2.781797in}}%
\pgfpathcurveto{\pgfqpoint{2.715209in}{2.790033in}}{\pgfqpoint{2.711937in}{2.797933in}}{\pgfqpoint{2.706113in}{2.803757in}}%
\pgfpathcurveto{\pgfqpoint{2.700289in}{2.809581in}}{\pgfqpoint{2.692389in}{2.812854in}}{\pgfqpoint{2.684153in}{2.812854in}}%
\pgfpathcurveto{\pgfqpoint{2.675917in}{2.812854in}}{\pgfqpoint{2.668017in}{2.809581in}}{\pgfqpoint{2.662193in}{2.803757in}}%
\pgfpathcurveto{\pgfqpoint{2.656369in}{2.797933in}}{\pgfqpoint{2.653096in}{2.790033in}}{\pgfqpoint{2.653096in}{2.781797in}}%
\pgfpathcurveto{\pgfqpoint{2.653096in}{2.773561in}}{\pgfqpoint{2.656369in}{2.765661in}}{\pgfqpoint{2.662193in}{2.759837in}}%
\pgfpathcurveto{\pgfqpoint{2.668017in}{2.754013in}}{\pgfqpoint{2.675917in}{2.750741in}}{\pgfqpoint{2.684153in}{2.750741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046817in}{1.899319in}}%
\pgfpathcurveto{\pgfqpoint{3.055053in}{1.899319in}}{\pgfqpoint{3.062953in}{1.902592in}}{\pgfqpoint{3.068777in}{1.908416in}}%
\pgfpathcurveto{\pgfqpoint{3.074601in}{1.914240in}}{\pgfqpoint{3.077874in}{1.922140in}}{\pgfqpoint{3.077874in}{1.930376in}}%
\pgfpathcurveto{\pgfqpoint{3.077874in}{1.938612in}}{\pgfqpoint{3.074601in}{1.946512in}}{\pgfqpoint{3.068777in}{1.952336in}}%
\pgfpathcurveto{\pgfqpoint{3.062953in}{1.958160in}}{\pgfqpoint{3.055053in}{1.961432in}}{\pgfqpoint{3.046817in}{1.961432in}}%
\pgfpathcurveto{\pgfqpoint{3.038581in}{1.961432in}}{\pgfqpoint{3.030681in}{1.958160in}}{\pgfqpoint{3.024857in}{1.952336in}}%
\pgfpathcurveto{\pgfqpoint{3.019033in}{1.946512in}}{\pgfqpoint{3.015761in}{1.938612in}}{\pgfqpoint{3.015761in}{1.930376in}}%
\pgfpathcurveto{\pgfqpoint{3.015761in}{1.922140in}}{\pgfqpoint{3.019033in}{1.914240in}}{\pgfqpoint{3.024857in}{1.908416in}}%
\pgfpathcurveto{\pgfqpoint{3.030681in}{1.902592in}}{\pgfqpoint{3.038581in}{1.899319in}}{\pgfqpoint{3.046817in}{1.899319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808424in}{1.035934in}}%
\pgfpathcurveto{\pgfqpoint{2.816660in}{1.035934in}}{\pgfqpoint{2.824560in}{1.039207in}}{\pgfqpoint{2.830384in}{1.045031in}}%
\pgfpathcurveto{\pgfqpoint{2.836208in}{1.050855in}}{\pgfqpoint{2.839481in}{1.058755in}}{\pgfqpoint{2.839481in}{1.066991in}}%
\pgfpathcurveto{\pgfqpoint{2.839481in}{1.075227in}}{\pgfqpoint{2.836208in}{1.083127in}}{\pgfqpoint{2.830384in}{1.088951in}}%
\pgfpathcurveto{\pgfqpoint{2.824560in}{1.094775in}}{\pgfqpoint{2.816660in}{1.098047in}}{\pgfqpoint{2.808424in}{1.098047in}}%
\pgfpathcurveto{\pgfqpoint{2.800188in}{1.098047in}}{\pgfqpoint{2.792288in}{1.094775in}}{\pgfqpoint{2.786464in}{1.088951in}}%
\pgfpathcurveto{\pgfqpoint{2.780640in}{1.083127in}}{\pgfqpoint{2.777368in}{1.075227in}}{\pgfqpoint{2.777368in}{1.066991in}}%
\pgfpathcurveto{\pgfqpoint{2.777368in}{1.058755in}}{\pgfqpoint{2.780640in}{1.050855in}}{\pgfqpoint{2.786464in}{1.045031in}}%
\pgfpathcurveto{\pgfqpoint{2.792288in}{1.039207in}}{\pgfqpoint{2.800188in}{1.035934in}}{\pgfqpoint{2.808424in}{1.035934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964638in}{1.714052in}}%
\pgfpathcurveto{\pgfqpoint{2.972874in}{1.714052in}}{\pgfqpoint{2.980774in}{1.717325in}}{\pgfqpoint{2.986598in}{1.723149in}}%
\pgfpathcurveto{\pgfqpoint{2.992422in}{1.728972in}}{\pgfqpoint{2.995694in}{1.736873in}}{\pgfqpoint{2.995694in}{1.745109in}}%
\pgfpathcurveto{\pgfqpoint{2.995694in}{1.753345in}}{\pgfqpoint{2.992422in}{1.761245in}}{\pgfqpoint{2.986598in}{1.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.980774in}{1.772893in}}{\pgfqpoint{2.972874in}{1.776165in}}{\pgfqpoint{2.964638in}{1.776165in}}%
\pgfpathcurveto{\pgfqpoint{2.956402in}{1.776165in}}{\pgfqpoint{2.948502in}{1.772893in}}{\pgfqpoint{2.942678in}{1.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.936854in}{1.761245in}}{\pgfqpoint{2.933581in}{1.753345in}}{\pgfqpoint{2.933581in}{1.745109in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{1.736873in}}{\pgfqpoint{2.936854in}{1.728972in}}{\pgfqpoint{2.942678in}{1.723149in}}%
\pgfpathcurveto{\pgfqpoint{2.948502in}{1.717325in}}{\pgfqpoint{2.956402in}{1.714052in}}{\pgfqpoint{2.964638in}{1.714052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530063in}{2.190456in}}%
\pgfpathcurveto{\pgfqpoint{0.538299in}{2.190456in}}{\pgfqpoint{0.546199in}{2.193729in}}{\pgfqpoint{0.552023in}{2.199552in}}%
\pgfpathcurveto{\pgfqpoint{0.557847in}{2.205376in}}{\pgfqpoint{0.561119in}{2.213276in}}{\pgfqpoint{0.561119in}{2.221513in}}%
\pgfpathcurveto{\pgfqpoint{0.561119in}{2.229749in}}{\pgfqpoint{0.557847in}{2.237649in}}{\pgfqpoint{0.552023in}{2.243473in}}%
\pgfpathcurveto{\pgfqpoint{0.546199in}{2.249297in}}{\pgfqpoint{0.538299in}{2.252569in}}{\pgfqpoint{0.530063in}{2.252569in}}%
\pgfpathcurveto{\pgfqpoint{0.521826in}{2.252569in}}{\pgfqpoint{0.513926in}{2.249297in}}{\pgfqpoint{0.508102in}{2.243473in}}%
\pgfpathcurveto{\pgfqpoint{0.502278in}{2.237649in}}{\pgfqpoint{0.499006in}{2.229749in}}{\pgfqpoint{0.499006in}{2.221513in}}%
\pgfpathcurveto{\pgfqpoint{0.499006in}{2.213276in}}{\pgfqpoint{0.502278in}{2.205376in}}{\pgfqpoint{0.508102in}{2.199552in}}%
\pgfpathcurveto{\pgfqpoint{0.513926in}{2.193729in}}{\pgfqpoint{0.521826in}{2.190456in}}{\pgfqpoint{0.530063in}{2.190456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075874in}{0.741029in}}%
\pgfpathcurveto{\pgfqpoint{1.084110in}{0.741029in}}{\pgfqpoint{1.092010in}{0.744301in}}{\pgfqpoint{1.097834in}{0.750125in}}%
\pgfpathcurveto{\pgfqpoint{1.103658in}{0.755949in}}{\pgfqpoint{1.106931in}{0.763849in}}{\pgfqpoint{1.106931in}{0.772085in}}%
\pgfpathcurveto{\pgfqpoint{1.106931in}{0.780321in}}{\pgfqpoint{1.103658in}{0.788221in}}{\pgfqpoint{1.097834in}{0.794045in}}%
\pgfpathcurveto{\pgfqpoint{1.092010in}{0.799869in}}{\pgfqpoint{1.084110in}{0.803142in}}{\pgfqpoint{1.075874in}{0.803142in}}%
\pgfpathcurveto{\pgfqpoint{1.067638in}{0.803142in}}{\pgfqpoint{1.059738in}{0.799869in}}{\pgfqpoint{1.053914in}{0.794045in}}%
\pgfpathcurveto{\pgfqpoint{1.048090in}{0.788221in}}{\pgfqpoint{1.044818in}{0.780321in}}{\pgfqpoint{1.044818in}{0.772085in}}%
\pgfpathcurveto{\pgfqpoint{1.044818in}{0.763849in}}{\pgfqpoint{1.048090in}{0.755949in}}{\pgfqpoint{1.053914in}{0.750125in}}%
\pgfpathcurveto{\pgfqpoint{1.059738in}{0.744301in}}{\pgfqpoint{1.067638in}{0.741029in}}{\pgfqpoint{1.075874in}{0.741029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048440in}{2.861936in}}%
\pgfpathcurveto{\pgfqpoint{1.056676in}{2.861936in}}{\pgfqpoint{1.064576in}{2.865208in}}{\pgfqpoint{1.070400in}{2.871032in}}%
\pgfpathcurveto{\pgfqpoint{1.076224in}{2.876856in}}{\pgfqpoint{1.079496in}{2.884756in}}{\pgfqpoint{1.079496in}{2.892992in}}%
\pgfpathcurveto{\pgfqpoint{1.079496in}{2.901228in}}{\pgfqpoint{1.076224in}{2.909128in}}{\pgfqpoint{1.070400in}{2.914952in}}%
\pgfpathcurveto{\pgfqpoint{1.064576in}{2.920776in}}{\pgfqpoint{1.056676in}{2.924049in}}{\pgfqpoint{1.048440in}{2.924049in}}%
\pgfpathcurveto{\pgfqpoint{1.040204in}{2.924049in}}{\pgfqpoint{1.032303in}{2.920776in}}{\pgfqpoint{1.026480in}{2.914952in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{2.909128in}}{\pgfqpoint{1.017383in}{2.901228in}}{\pgfqpoint{1.017383in}{2.892992in}}%
\pgfpathcurveto{\pgfqpoint{1.017383in}{2.884756in}}{\pgfqpoint{1.020656in}{2.876856in}}{\pgfqpoint{1.026480in}{2.871032in}}%
\pgfpathcurveto{\pgfqpoint{1.032303in}{2.865208in}}{\pgfqpoint{1.040204in}{2.861936in}}{\pgfqpoint{1.048440in}{2.861936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391590in}{1.960513in}}%
\pgfpathcurveto{\pgfqpoint{0.399826in}{1.960513in}}{\pgfqpoint{0.407727in}{1.963785in}}{\pgfqpoint{0.413550in}{1.969609in}}%
\pgfpathcurveto{\pgfqpoint{0.419374in}{1.975433in}}{\pgfqpoint{0.422647in}{1.983333in}}{\pgfqpoint{0.422647in}{1.991569in}}%
\pgfpathcurveto{\pgfqpoint{0.422647in}{1.999806in}}{\pgfqpoint{0.419374in}{2.007706in}}{\pgfqpoint{0.413550in}{2.013530in}}%
\pgfpathcurveto{\pgfqpoint{0.407727in}{2.019354in}}{\pgfqpoint{0.399826in}{2.022626in}}{\pgfqpoint{0.391590in}{2.022626in}}%
\pgfpathcurveto{\pgfqpoint{0.383354in}{2.022626in}}{\pgfqpoint{0.375454in}{2.019354in}}{\pgfqpoint{0.369630in}{2.013530in}}%
\pgfpathcurveto{\pgfqpoint{0.363806in}{2.007706in}}{\pgfqpoint{0.360534in}{1.999806in}}{\pgfqpoint{0.360534in}{1.991569in}}%
\pgfpathcurveto{\pgfqpoint{0.360534in}{1.983333in}}{\pgfqpoint{0.363806in}{1.975433in}}{\pgfqpoint{0.369630in}{1.969609in}}%
\pgfpathcurveto{\pgfqpoint{0.375454in}{1.963785in}}{\pgfqpoint{0.383354in}{1.960513in}}{\pgfqpoint{0.391590in}{1.960513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525116in}{2.071484in}}%
\pgfpathcurveto{\pgfqpoint{0.533353in}{2.071484in}}{\pgfqpoint{0.541253in}{2.074756in}}{\pgfqpoint{0.547077in}{2.080580in}}%
\pgfpathcurveto{\pgfqpoint{0.552900in}{2.086404in}}{\pgfqpoint{0.556173in}{2.094304in}}{\pgfqpoint{0.556173in}{2.102541in}}%
\pgfpathcurveto{\pgfqpoint{0.556173in}{2.110777in}}{\pgfqpoint{0.552900in}{2.118677in}}{\pgfqpoint{0.547077in}{2.124501in}}%
\pgfpathcurveto{\pgfqpoint{0.541253in}{2.130325in}}{\pgfqpoint{0.533353in}{2.133597in}}{\pgfqpoint{0.525116in}{2.133597in}}%
\pgfpathcurveto{\pgfqpoint{0.516880in}{2.133597in}}{\pgfqpoint{0.508980in}{2.130325in}}{\pgfqpoint{0.503156in}{2.124501in}}%
\pgfpathcurveto{\pgfqpoint{0.497332in}{2.118677in}}{\pgfqpoint{0.494060in}{2.110777in}}{\pgfqpoint{0.494060in}{2.102541in}}%
\pgfpathcurveto{\pgfqpoint{0.494060in}{2.094304in}}{\pgfqpoint{0.497332in}{2.086404in}}{\pgfqpoint{0.503156in}{2.080580in}}%
\pgfpathcurveto{\pgfqpoint{0.508980in}{2.074756in}}{\pgfqpoint{0.516880in}{2.071484in}}{\pgfqpoint{0.525116in}{2.071484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545640in}{2.356909in}}%
\pgfpathcurveto{\pgfqpoint{0.553876in}{2.356909in}}{\pgfqpoint{0.561777in}{2.360181in}}{\pgfqpoint{0.567600in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{0.573424in}{2.371829in}}{\pgfqpoint{0.576697in}{2.379729in}}{\pgfqpoint{0.576697in}{2.387965in}}%
\pgfpathcurveto{\pgfqpoint{0.576697in}{2.396201in}}{\pgfqpoint{0.573424in}{2.404101in}}{\pgfqpoint{0.567600in}{2.409925in}}%
\pgfpathcurveto{\pgfqpoint{0.561777in}{2.415749in}}{\pgfqpoint{0.553876in}{2.419022in}}{\pgfqpoint{0.545640in}{2.419022in}}%
\pgfpathcurveto{\pgfqpoint{0.537404in}{2.419022in}}{\pgfqpoint{0.529504in}{2.415749in}}{\pgfqpoint{0.523680in}{2.409925in}}%
\pgfpathcurveto{\pgfqpoint{0.517856in}{2.404101in}}{\pgfqpoint{0.514584in}{2.396201in}}{\pgfqpoint{0.514584in}{2.387965in}}%
\pgfpathcurveto{\pgfqpoint{0.514584in}{2.379729in}}{\pgfqpoint{0.517856in}{2.371829in}}{\pgfqpoint{0.523680in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{0.529504in}{2.360181in}}{\pgfqpoint{0.537404in}{2.356909in}}{\pgfqpoint{0.545640in}{2.356909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526969in}{2.073577in}}%
\pgfpathcurveto{\pgfqpoint{0.535205in}{2.073577in}}{\pgfqpoint{0.543105in}{2.076850in}}{\pgfqpoint{0.548929in}{2.082674in}}%
\pgfpathcurveto{\pgfqpoint{0.554753in}{2.088498in}}{\pgfqpoint{0.558025in}{2.096398in}}{\pgfqpoint{0.558025in}{2.104634in}}%
\pgfpathcurveto{\pgfqpoint{0.558025in}{2.112870in}}{\pgfqpoint{0.554753in}{2.120770in}}{\pgfqpoint{0.548929in}{2.126594in}}%
\pgfpathcurveto{\pgfqpoint{0.543105in}{2.132418in}}{\pgfqpoint{0.535205in}{2.135690in}}{\pgfqpoint{0.526969in}{2.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.518733in}{2.135690in}}{\pgfqpoint{0.510833in}{2.132418in}}{\pgfqpoint{0.505009in}{2.126594in}}%
\pgfpathcurveto{\pgfqpoint{0.499185in}{2.120770in}}{\pgfqpoint{0.495912in}{2.112870in}}{\pgfqpoint{0.495912in}{2.104634in}}%
\pgfpathcurveto{\pgfqpoint{0.495912in}{2.096398in}}{\pgfqpoint{0.499185in}{2.088498in}}{\pgfqpoint{0.505009in}{2.082674in}}%
\pgfpathcurveto{\pgfqpoint{0.510833in}{2.076850in}}{\pgfqpoint{0.518733in}{2.073577in}}{\pgfqpoint{0.526969in}{2.073577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867429in}{2.741056in}}%
\pgfpathcurveto{\pgfqpoint{0.875665in}{2.741056in}}{\pgfqpoint{0.883565in}{2.744328in}}{\pgfqpoint{0.889389in}{2.750152in}}%
\pgfpathcurveto{\pgfqpoint{0.895213in}{2.755976in}}{\pgfqpoint{0.898485in}{2.763876in}}{\pgfqpoint{0.898485in}{2.772112in}}%
\pgfpathcurveto{\pgfqpoint{0.898485in}{2.780349in}}{\pgfqpoint{0.895213in}{2.788249in}}{\pgfqpoint{0.889389in}{2.794073in}}%
\pgfpathcurveto{\pgfqpoint{0.883565in}{2.799897in}}{\pgfqpoint{0.875665in}{2.803169in}}{\pgfqpoint{0.867429in}{2.803169in}}%
\pgfpathcurveto{\pgfqpoint{0.859192in}{2.803169in}}{\pgfqpoint{0.851292in}{2.799897in}}{\pgfqpoint{0.845468in}{2.794073in}}%
\pgfpathcurveto{\pgfqpoint{0.839644in}{2.788249in}}{\pgfqpoint{0.836372in}{2.780349in}}{\pgfqpoint{0.836372in}{2.772112in}}%
\pgfpathcurveto{\pgfqpoint{0.836372in}{2.763876in}}{\pgfqpoint{0.839644in}{2.755976in}}{\pgfqpoint{0.845468in}{2.750152in}}%
\pgfpathcurveto{\pgfqpoint{0.851292in}{2.744328in}}{\pgfqpoint{0.859192in}{2.741056in}}{\pgfqpoint{0.867429in}{2.741056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398383in}{1.890015in}}%
\pgfpathcurveto{\pgfqpoint{0.406619in}{1.890015in}}{\pgfqpoint{0.414519in}{1.893288in}}{\pgfqpoint{0.420343in}{1.899112in}}%
\pgfpathcurveto{\pgfqpoint{0.426167in}{1.904936in}}{\pgfqpoint{0.429439in}{1.912836in}}{\pgfqpoint{0.429439in}{1.921072in}}%
\pgfpathcurveto{\pgfqpoint{0.429439in}{1.929308in}}{\pgfqpoint{0.426167in}{1.937208in}}{\pgfqpoint{0.420343in}{1.943032in}}%
\pgfpathcurveto{\pgfqpoint{0.414519in}{1.948856in}}{\pgfqpoint{0.406619in}{1.952128in}}{\pgfqpoint{0.398383in}{1.952128in}}%
\pgfpathcurveto{\pgfqpoint{0.390147in}{1.952128in}}{\pgfqpoint{0.382247in}{1.948856in}}{\pgfqpoint{0.376423in}{1.943032in}}%
\pgfpathcurveto{\pgfqpoint{0.370599in}{1.937208in}}{\pgfqpoint{0.367326in}{1.929308in}}{\pgfqpoint{0.367326in}{1.921072in}}%
\pgfpathcurveto{\pgfqpoint{0.367326in}{1.912836in}}{\pgfqpoint{0.370599in}{1.904936in}}{\pgfqpoint{0.376423in}{1.899112in}}%
\pgfpathcurveto{\pgfqpoint{0.382247in}{1.893288in}}{\pgfqpoint{0.390147in}{1.890015in}}{\pgfqpoint{0.398383in}{1.890015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806365in}{2.473638in}}%
\pgfpathcurveto{\pgfqpoint{2.814601in}{2.473638in}}{\pgfqpoint{2.822501in}{2.476910in}}{\pgfqpoint{2.828325in}{2.482734in}}%
\pgfpathcurveto{\pgfqpoint{2.834149in}{2.488558in}}{\pgfqpoint{2.837421in}{2.496458in}}{\pgfqpoint{2.837421in}{2.504694in}}%
\pgfpathcurveto{\pgfqpoint{2.837421in}{2.512930in}}{\pgfqpoint{2.834149in}{2.520830in}}{\pgfqpoint{2.828325in}{2.526654in}}%
\pgfpathcurveto{\pgfqpoint{2.822501in}{2.532478in}}{\pgfqpoint{2.814601in}{2.535751in}}{\pgfqpoint{2.806365in}{2.535751in}}%
\pgfpathcurveto{\pgfqpoint{2.798128in}{2.535751in}}{\pgfqpoint{2.790228in}{2.532478in}}{\pgfqpoint{2.784404in}{2.526654in}}%
\pgfpathcurveto{\pgfqpoint{2.778580in}{2.520830in}}{\pgfqpoint{2.775308in}{2.512930in}}{\pgfqpoint{2.775308in}{2.504694in}}%
\pgfpathcurveto{\pgfqpoint{2.775308in}{2.496458in}}{\pgfqpoint{2.778580in}{2.488558in}}{\pgfqpoint{2.784404in}{2.482734in}}%
\pgfpathcurveto{\pgfqpoint{2.790228in}{2.476910in}}{\pgfqpoint{2.798128in}{2.473638in}}{\pgfqpoint{2.806365in}{2.473638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249128in}{0.613017in}}%
\pgfpathcurveto{\pgfqpoint{1.257364in}{0.613017in}}{\pgfqpoint{1.265264in}{0.616290in}}{\pgfqpoint{1.271088in}{0.622113in}}%
\pgfpathcurveto{\pgfqpoint{1.276912in}{0.627937in}}{\pgfqpoint{1.280185in}{0.635837in}}{\pgfqpoint{1.280185in}{0.644074in}}%
\pgfpathcurveto{\pgfqpoint{1.280185in}{0.652310in}}{\pgfqpoint{1.276912in}{0.660210in}}{\pgfqpoint{1.271088in}{0.666034in}}%
\pgfpathcurveto{\pgfqpoint{1.265264in}{0.671858in}}{\pgfqpoint{1.257364in}{0.675130in}}{\pgfqpoint{1.249128in}{0.675130in}}%
\pgfpathcurveto{\pgfqpoint{1.240892in}{0.675130in}}{\pgfqpoint{1.232992in}{0.671858in}}{\pgfqpoint{1.227168in}{0.666034in}}%
\pgfpathcurveto{\pgfqpoint{1.221344in}{0.660210in}}{\pgfqpoint{1.218072in}{0.652310in}}{\pgfqpoint{1.218072in}{0.644074in}}%
\pgfpathcurveto{\pgfqpoint{1.218072in}{0.635837in}}{\pgfqpoint{1.221344in}{0.627937in}}{\pgfqpoint{1.227168in}{0.622113in}}%
\pgfpathcurveto{\pgfqpoint{1.232992in}{0.616290in}}{\pgfqpoint{1.240892in}{0.613017in}}{\pgfqpoint{1.249128in}{0.613017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558452in}{0.509650in}}%
\pgfpathcurveto{\pgfqpoint{1.566689in}{0.509650in}}{\pgfqpoint{1.574589in}{0.512922in}}{\pgfqpoint{1.580413in}{0.518746in}}%
\pgfpathcurveto{\pgfqpoint{1.586237in}{0.524570in}}{\pgfqpoint{1.589509in}{0.532470in}}{\pgfqpoint{1.589509in}{0.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.589509in}{0.548942in}}{\pgfqpoint{1.586237in}{0.556842in}}{\pgfqpoint{1.580413in}{0.562666in}}%
\pgfpathcurveto{\pgfqpoint{1.574589in}{0.568490in}}{\pgfqpoint{1.566689in}{0.571763in}}{\pgfqpoint{1.558452in}{0.571763in}}%
\pgfpathcurveto{\pgfqpoint{1.550216in}{0.571763in}}{\pgfqpoint{1.542316in}{0.568490in}}{\pgfqpoint{1.536492in}{0.562666in}}%
\pgfpathcurveto{\pgfqpoint{1.530668in}{0.556842in}}{\pgfqpoint{1.527396in}{0.548942in}}{\pgfqpoint{1.527396in}{0.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.527396in}{0.532470in}}{\pgfqpoint{1.530668in}{0.524570in}}{\pgfqpoint{1.536492in}{0.518746in}}%
\pgfpathcurveto{\pgfqpoint{1.542316in}{0.512922in}}{\pgfqpoint{1.550216in}{0.509650in}}{\pgfqpoint{1.558452in}{0.509650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827734in}{3.025998in}}%
\pgfpathcurveto{\pgfqpoint{1.835970in}{3.025998in}}{\pgfqpoint{1.843870in}{3.029271in}}{\pgfqpoint{1.849694in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{1.855518in}{3.040919in}}{\pgfqpoint{1.858790in}{3.048819in}}{\pgfqpoint{1.858790in}{3.057055in}}%
\pgfpathcurveto{\pgfqpoint{1.858790in}{3.065291in}}{\pgfqpoint{1.855518in}{3.073191in}}{\pgfqpoint{1.849694in}{3.079015in}}%
\pgfpathcurveto{\pgfqpoint{1.843870in}{3.084839in}}{\pgfqpoint{1.835970in}{3.088111in}}{\pgfqpoint{1.827734in}{3.088111in}}%
\pgfpathcurveto{\pgfqpoint{1.819497in}{3.088111in}}{\pgfqpoint{1.811597in}{3.084839in}}{\pgfqpoint{1.805773in}{3.079015in}}%
\pgfpathcurveto{\pgfqpoint{1.799949in}{3.073191in}}{\pgfqpoint{1.796677in}{3.065291in}}{\pgfqpoint{1.796677in}{3.057055in}}%
\pgfpathcurveto{\pgfqpoint{1.796677in}{3.048819in}}{\pgfqpoint{1.799949in}{3.040919in}}{\pgfqpoint{1.805773in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{1.811597in}{3.029271in}}{\pgfqpoint{1.819497in}{3.025998in}}{\pgfqpoint{1.827734in}{3.025998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781975in}{2.636041in}}%
\pgfpathcurveto{\pgfqpoint{2.790212in}{2.636041in}}{\pgfqpoint{2.798112in}{2.639313in}}{\pgfqpoint{2.803936in}{2.645137in}}%
\pgfpathcurveto{\pgfqpoint{2.809760in}{2.650961in}}{\pgfqpoint{2.813032in}{2.658861in}}{\pgfqpoint{2.813032in}{2.667097in}}%
\pgfpathcurveto{\pgfqpoint{2.813032in}{2.675334in}}{\pgfqpoint{2.809760in}{2.683234in}}{\pgfqpoint{2.803936in}{2.689058in}}%
\pgfpathcurveto{\pgfqpoint{2.798112in}{2.694882in}}{\pgfqpoint{2.790212in}{2.698154in}}{\pgfqpoint{2.781975in}{2.698154in}}%
\pgfpathcurveto{\pgfqpoint{2.773739in}{2.698154in}}{\pgfqpoint{2.765839in}{2.694882in}}{\pgfqpoint{2.760015in}{2.689058in}}%
\pgfpathcurveto{\pgfqpoint{2.754191in}{2.683234in}}{\pgfqpoint{2.750919in}{2.675334in}}{\pgfqpoint{2.750919in}{2.667097in}}%
\pgfpathcurveto{\pgfqpoint{2.750919in}{2.658861in}}{\pgfqpoint{2.754191in}{2.650961in}}{\pgfqpoint{2.760015in}{2.645137in}}%
\pgfpathcurveto{\pgfqpoint{2.765839in}{2.639313in}}{\pgfqpoint{2.773739in}{2.636041in}}{\pgfqpoint{2.781975in}{2.636041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627367in}{2.509342in}}%
\pgfpathcurveto{\pgfqpoint{0.635603in}{2.509342in}}{\pgfqpoint{0.643503in}{2.512615in}}{\pgfqpoint{0.649327in}{2.518438in}}%
\pgfpathcurveto{\pgfqpoint{0.655151in}{2.524262in}}{\pgfqpoint{0.658424in}{2.532162in}}{\pgfqpoint{0.658424in}{2.540399in}}%
\pgfpathcurveto{\pgfqpoint{0.658424in}{2.548635in}}{\pgfqpoint{0.655151in}{2.556535in}}{\pgfqpoint{0.649327in}{2.562359in}}%
\pgfpathcurveto{\pgfqpoint{0.643503in}{2.568183in}}{\pgfqpoint{0.635603in}{2.571455in}}{\pgfqpoint{0.627367in}{2.571455in}}%
\pgfpathcurveto{\pgfqpoint{0.619131in}{2.571455in}}{\pgfqpoint{0.611231in}{2.568183in}}{\pgfqpoint{0.605407in}{2.562359in}}%
\pgfpathcurveto{\pgfqpoint{0.599583in}{2.556535in}}{\pgfqpoint{0.596311in}{2.548635in}}{\pgfqpoint{0.596311in}{2.540399in}}%
\pgfpathcurveto{\pgfqpoint{0.596311in}{2.532162in}}{\pgfqpoint{0.599583in}{2.524262in}}{\pgfqpoint{0.605407in}{2.518438in}}%
\pgfpathcurveto{\pgfqpoint{0.611231in}{2.512615in}}{\pgfqpoint{0.619131in}{2.509342in}}{\pgfqpoint{0.627367in}{2.509342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401814in}{3.032636in}}%
\pgfpathcurveto{\pgfqpoint{1.410051in}{3.032636in}}{\pgfqpoint{1.417951in}{3.035908in}}{\pgfqpoint{1.423775in}{3.041732in}}%
\pgfpathcurveto{\pgfqpoint{1.429598in}{3.047556in}}{\pgfqpoint{1.432871in}{3.055456in}}{\pgfqpoint{1.432871in}{3.063693in}}%
\pgfpathcurveto{\pgfqpoint{1.432871in}{3.071929in}}{\pgfqpoint{1.429598in}{3.079829in}}{\pgfqpoint{1.423775in}{3.085653in}}%
\pgfpathcurveto{\pgfqpoint{1.417951in}{3.091477in}}{\pgfqpoint{1.410051in}{3.094749in}}{\pgfqpoint{1.401814in}{3.094749in}}%
\pgfpathcurveto{\pgfqpoint{1.393578in}{3.094749in}}{\pgfqpoint{1.385678in}{3.091477in}}{\pgfqpoint{1.379854in}{3.085653in}}%
\pgfpathcurveto{\pgfqpoint{1.374030in}{3.079829in}}{\pgfqpoint{1.370758in}{3.071929in}}{\pgfqpoint{1.370758in}{3.063693in}}%
\pgfpathcurveto{\pgfqpoint{1.370758in}{3.055456in}}{\pgfqpoint{1.374030in}{3.047556in}}{\pgfqpoint{1.379854in}{3.041732in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{3.035908in}}{\pgfqpoint{1.393578in}{3.032636in}}{\pgfqpoint{1.401814in}{3.032636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414716in}{1.760322in}}%
\pgfpathcurveto{\pgfqpoint{0.422952in}{1.760322in}}{\pgfqpoint{0.430852in}{1.763595in}}{\pgfqpoint{0.436676in}{1.769418in}}%
\pgfpathcurveto{\pgfqpoint{0.442500in}{1.775242in}}{\pgfqpoint{0.445773in}{1.783142in}}{\pgfqpoint{0.445773in}{1.791379in}}%
\pgfpathcurveto{\pgfqpoint{0.445773in}{1.799615in}}{\pgfqpoint{0.442500in}{1.807515in}}{\pgfqpoint{0.436676in}{1.813339in}}%
\pgfpathcurveto{\pgfqpoint{0.430852in}{1.819163in}}{\pgfqpoint{0.422952in}{1.822435in}}{\pgfqpoint{0.414716in}{1.822435in}}%
\pgfpathcurveto{\pgfqpoint{0.406480in}{1.822435in}}{\pgfqpoint{0.398580in}{1.819163in}}{\pgfqpoint{0.392756in}{1.813339in}}%
\pgfpathcurveto{\pgfqpoint{0.386932in}{1.807515in}}{\pgfqpoint{0.383660in}{1.799615in}}{\pgfqpoint{0.383660in}{1.791379in}}%
\pgfpathcurveto{\pgfqpoint{0.383660in}{1.783142in}}{\pgfqpoint{0.386932in}{1.775242in}}{\pgfqpoint{0.392756in}{1.769418in}}%
\pgfpathcurveto{\pgfqpoint{0.398580in}{1.763595in}}{\pgfqpoint{0.406480in}{1.760322in}}{\pgfqpoint{0.414716in}{1.760322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901396in}{0.495743in}}%
\pgfpathcurveto{\pgfqpoint{1.909632in}{0.495743in}}{\pgfqpoint{1.917532in}{0.499015in}}{\pgfqpoint{1.923356in}{0.504839in}}%
\pgfpathcurveto{\pgfqpoint{1.929180in}{0.510663in}}{\pgfqpoint{1.932452in}{0.518563in}}{\pgfqpoint{1.932452in}{0.526800in}}%
\pgfpathcurveto{\pgfqpoint{1.932452in}{0.535036in}}{\pgfqpoint{1.929180in}{0.542936in}}{\pgfqpoint{1.923356in}{0.548760in}}%
\pgfpathcurveto{\pgfqpoint{1.917532in}{0.554584in}}{\pgfqpoint{1.909632in}{0.557856in}}{\pgfqpoint{1.901396in}{0.557856in}}%
\pgfpathcurveto{\pgfqpoint{1.893159in}{0.557856in}}{\pgfqpoint{1.885259in}{0.554584in}}{\pgfqpoint{1.879436in}{0.548760in}}%
\pgfpathcurveto{\pgfqpoint{1.873612in}{0.542936in}}{\pgfqpoint{1.870339in}{0.535036in}}{\pgfqpoint{1.870339in}{0.526800in}}%
\pgfpathcurveto{\pgfqpoint{1.870339in}{0.518563in}}{\pgfqpoint{1.873612in}{0.510663in}}{\pgfqpoint{1.879436in}{0.504839in}}%
\pgfpathcurveto{\pgfqpoint{1.885259in}{0.499015in}}{\pgfqpoint{1.893159in}{0.495743in}}{\pgfqpoint{1.901396in}{0.495743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818138in}{0.463132in}}%
\pgfpathcurveto{\pgfqpoint{1.826374in}{0.463132in}}{\pgfqpoint{1.834274in}{0.466404in}}{\pgfqpoint{1.840098in}{0.472228in}}%
\pgfpathcurveto{\pgfqpoint{1.845922in}{0.478052in}}{\pgfqpoint{1.849194in}{0.485952in}}{\pgfqpoint{1.849194in}{0.494188in}}%
\pgfpathcurveto{\pgfqpoint{1.849194in}{0.502425in}}{\pgfqpoint{1.845922in}{0.510325in}}{\pgfqpoint{1.840098in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.834274in}{0.521973in}}{\pgfqpoint{1.826374in}{0.525245in}}{\pgfqpoint{1.818138in}{0.525245in}}%
\pgfpathcurveto{\pgfqpoint{1.809901in}{0.525245in}}{\pgfqpoint{1.802001in}{0.521973in}}{\pgfqpoint{1.796177in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.790353in}{0.510325in}}{\pgfqpoint{1.787081in}{0.502425in}}{\pgfqpoint{1.787081in}{0.494188in}}%
\pgfpathcurveto{\pgfqpoint{1.787081in}{0.485952in}}{\pgfqpoint{1.790353in}{0.478052in}}{\pgfqpoint{1.796177in}{0.472228in}}%
\pgfpathcurveto{\pgfqpoint{1.802001in}{0.466404in}}{\pgfqpoint{1.809901in}{0.463132in}}{\pgfqpoint{1.818138in}{0.463132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776674in}{3.111592in}}%
\pgfpathcurveto{\pgfqpoint{1.784911in}{3.111592in}}{\pgfqpoint{1.792811in}{3.114864in}}{\pgfqpoint{1.798635in}{3.120688in}}%
\pgfpathcurveto{\pgfqpoint{1.804459in}{3.126512in}}{\pgfqpoint{1.807731in}{3.134412in}}{\pgfqpoint{1.807731in}{3.142649in}}%
\pgfpathcurveto{\pgfqpoint{1.807731in}{3.150885in}}{\pgfqpoint{1.804459in}{3.158785in}}{\pgfqpoint{1.798635in}{3.164609in}}%
\pgfpathcurveto{\pgfqpoint{1.792811in}{3.170433in}}{\pgfqpoint{1.784911in}{3.173705in}}{\pgfqpoint{1.776674in}{3.173705in}}%
\pgfpathcurveto{\pgfqpoint{1.768438in}{3.173705in}}{\pgfqpoint{1.760538in}{3.170433in}}{\pgfqpoint{1.754714in}{3.164609in}}%
\pgfpathcurveto{\pgfqpoint{1.748890in}{3.158785in}}{\pgfqpoint{1.745618in}{3.150885in}}{\pgfqpoint{1.745618in}{3.142649in}}%
\pgfpathcurveto{\pgfqpoint{1.745618in}{3.134412in}}{\pgfqpoint{1.748890in}{3.126512in}}{\pgfqpoint{1.754714in}{3.120688in}}%
\pgfpathcurveto{\pgfqpoint{1.760538in}{3.114864in}}{\pgfqpoint{1.768438in}{3.111592in}}{\pgfqpoint{1.776674in}{3.111592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682266in}{0.909681in}}%
\pgfpathcurveto{\pgfqpoint{0.690503in}{0.909681in}}{\pgfqpoint{0.698403in}{0.912953in}}{\pgfqpoint{0.704227in}{0.918777in}}%
\pgfpathcurveto{\pgfqpoint{0.710051in}{0.924601in}}{\pgfqpoint{0.713323in}{0.932501in}}{\pgfqpoint{0.713323in}{0.940737in}}%
\pgfpathcurveto{\pgfqpoint{0.713323in}{0.948974in}}{\pgfqpoint{0.710051in}{0.956874in}}{\pgfqpoint{0.704227in}{0.962698in}}%
\pgfpathcurveto{\pgfqpoint{0.698403in}{0.968522in}}{\pgfqpoint{0.690503in}{0.971794in}}{\pgfqpoint{0.682266in}{0.971794in}}%
\pgfpathcurveto{\pgfqpoint{0.674030in}{0.971794in}}{\pgfqpoint{0.666130in}{0.968522in}}{\pgfqpoint{0.660306in}{0.962698in}}%
\pgfpathcurveto{\pgfqpoint{0.654482in}{0.956874in}}{\pgfqpoint{0.651210in}{0.948974in}}{\pgfqpoint{0.651210in}{0.940737in}}%
\pgfpathcurveto{\pgfqpoint{0.651210in}{0.932501in}}{\pgfqpoint{0.654482in}{0.924601in}}{\pgfqpoint{0.660306in}{0.918777in}}%
\pgfpathcurveto{\pgfqpoint{0.666130in}{0.912953in}}{\pgfqpoint{0.674030in}{0.909681in}}{\pgfqpoint{0.682266in}{0.909681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419760in}{2.442411in}}%
\pgfpathcurveto{\pgfqpoint{1.427996in}{2.442411in}}{\pgfqpoint{1.435896in}{2.445683in}}{\pgfqpoint{1.441720in}{2.451507in}}%
\pgfpathcurveto{\pgfqpoint{1.447544in}{2.457331in}}{\pgfqpoint{1.450816in}{2.465231in}}{\pgfqpoint{1.450816in}{2.473468in}}%
\pgfpathcurveto{\pgfqpoint{1.450816in}{2.481704in}}{\pgfqpoint{1.447544in}{2.489604in}}{\pgfqpoint{1.441720in}{2.495428in}}%
\pgfpathcurveto{\pgfqpoint{1.435896in}{2.501252in}}{\pgfqpoint{1.427996in}{2.504524in}}{\pgfqpoint{1.419760in}{2.504524in}}%
\pgfpathcurveto{\pgfqpoint{1.411524in}{2.504524in}}{\pgfqpoint{1.403623in}{2.501252in}}{\pgfqpoint{1.397800in}{2.495428in}}%
\pgfpathcurveto{\pgfqpoint{1.391976in}{2.489604in}}{\pgfqpoint{1.388703in}{2.481704in}}{\pgfqpoint{1.388703in}{2.473468in}}%
\pgfpathcurveto{\pgfqpoint{1.388703in}{2.465231in}}{\pgfqpoint{1.391976in}{2.457331in}}{\pgfqpoint{1.397800in}{2.451507in}}%
\pgfpathcurveto{\pgfqpoint{1.403623in}{2.445683in}}{\pgfqpoint{1.411524in}{2.442411in}}{\pgfqpoint{1.419760in}{2.442411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403173in}{2.337091in}}%
\pgfpathcurveto{\pgfqpoint{1.411410in}{2.337091in}}{\pgfqpoint{1.419310in}{2.340363in}}{\pgfqpoint{1.425134in}{2.346187in}}%
\pgfpathcurveto{\pgfqpoint{1.430958in}{2.352011in}}{\pgfqpoint{1.434230in}{2.359911in}}{\pgfqpoint{1.434230in}{2.368147in}}%
\pgfpathcurveto{\pgfqpoint{1.434230in}{2.376384in}}{\pgfqpoint{1.430958in}{2.384284in}}{\pgfqpoint{1.425134in}{2.390108in}}%
\pgfpathcurveto{\pgfqpoint{1.419310in}{2.395932in}}{\pgfqpoint{1.411410in}{2.399204in}}{\pgfqpoint{1.403173in}{2.399204in}}%
\pgfpathcurveto{\pgfqpoint{1.394937in}{2.399204in}}{\pgfqpoint{1.387037in}{2.395932in}}{\pgfqpoint{1.381213in}{2.390108in}}%
\pgfpathcurveto{\pgfqpoint{1.375389in}{2.384284in}}{\pgfqpoint{1.372117in}{2.376384in}}{\pgfqpoint{1.372117in}{2.368147in}}%
\pgfpathcurveto{\pgfqpoint{1.372117in}{2.359911in}}{\pgfqpoint{1.375389in}{2.352011in}}{\pgfqpoint{1.381213in}{2.346187in}}%
\pgfpathcurveto{\pgfqpoint{1.387037in}{2.340363in}}{\pgfqpoint{1.394937in}{2.337091in}}{\pgfqpoint{1.403173in}{2.337091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331181in}{1.257710in}}%
\pgfpathcurveto{\pgfqpoint{1.339417in}{1.257710in}}{\pgfqpoint{1.347317in}{1.260983in}}{\pgfqpoint{1.353141in}{1.266807in}}%
\pgfpathcurveto{\pgfqpoint{1.358965in}{1.272630in}}{\pgfqpoint{1.362238in}{1.280530in}}{\pgfqpoint{1.362238in}{1.288767in}}%
\pgfpathcurveto{\pgfqpoint{1.362238in}{1.297003in}}{\pgfqpoint{1.358965in}{1.304903in}}{\pgfqpoint{1.353141in}{1.310727in}}%
\pgfpathcurveto{\pgfqpoint{1.347317in}{1.316551in}}{\pgfqpoint{1.339417in}{1.319823in}}{\pgfqpoint{1.331181in}{1.319823in}}%
\pgfpathcurveto{\pgfqpoint{1.322945in}{1.319823in}}{\pgfqpoint{1.315045in}{1.316551in}}{\pgfqpoint{1.309221in}{1.310727in}}%
\pgfpathcurveto{\pgfqpoint{1.303397in}{1.304903in}}{\pgfqpoint{1.300125in}{1.297003in}}{\pgfqpoint{1.300125in}{1.288767in}}%
\pgfpathcurveto{\pgfqpoint{1.300125in}{1.280530in}}{\pgfqpoint{1.303397in}{1.272630in}}{\pgfqpoint{1.309221in}{1.266807in}}%
\pgfpathcurveto{\pgfqpoint{1.315045in}{1.260983in}}{\pgfqpoint{1.322945in}{1.257710in}}{\pgfqpoint{1.331181in}{1.257710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156510in}{1.493168in}}%
\pgfpathcurveto{\pgfqpoint{1.164746in}{1.493168in}}{\pgfqpoint{1.172646in}{1.496440in}}{\pgfqpoint{1.178470in}{1.502264in}}%
\pgfpathcurveto{\pgfqpoint{1.184294in}{1.508088in}}{\pgfqpoint{1.187566in}{1.515988in}}{\pgfqpoint{1.187566in}{1.524224in}}%
\pgfpathcurveto{\pgfqpoint{1.187566in}{1.532460in}}{\pgfqpoint{1.184294in}{1.540360in}}{\pgfqpoint{1.178470in}{1.546184in}}%
\pgfpathcurveto{\pgfqpoint{1.172646in}{1.552008in}}{\pgfqpoint{1.164746in}{1.555281in}}{\pgfqpoint{1.156510in}{1.555281in}}%
\pgfpathcurveto{\pgfqpoint{1.148273in}{1.555281in}}{\pgfqpoint{1.140373in}{1.552008in}}{\pgfqpoint{1.134549in}{1.546184in}}%
\pgfpathcurveto{\pgfqpoint{1.128725in}{1.540360in}}{\pgfqpoint{1.125453in}{1.532460in}}{\pgfqpoint{1.125453in}{1.524224in}}%
\pgfpathcurveto{\pgfqpoint{1.125453in}{1.515988in}}{\pgfqpoint{1.128725in}{1.508088in}}{\pgfqpoint{1.134549in}{1.502264in}}%
\pgfpathcurveto{\pgfqpoint{1.140373in}{1.496440in}}{\pgfqpoint{1.148273in}{1.493168in}}{\pgfqpoint{1.156510in}{1.493168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339459in}{2.261294in}}%
\pgfpathcurveto{\pgfqpoint{1.347695in}{2.261294in}}{\pgfqpoint{1.355595in}{2.264566in}}{\pgfqpoint{1.361419in}{2.270390in}}%
\pgfpathcurveto{\pgfqpoint{1.367243in}{2.276214in}}{\pgfqpoint{1.370515in}{2.284114in}}{\pgfqpoint{1.370515in}{2.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.370515in}{2.300587in}}{\pgfqpoint{1.367243in}{2.308487in}}{\pgfqpoint{1.361419in}{2.314311in}}%
\pgfpathcurveto{\pgfqpoint{1.355595in}{2.320135in}}{\pgfqpoint{1.347695in}{2.323407in}}{\pgfqpoint{1.339459in}{2.323407in}}%
\pgfpathcurveto{\pgfqpoint{1.331223in}{2.323407in}}{\pgfqpoint{1.323323in}{2.320135in}}{\pgfqpoint{1.317499in}{2.314311in}}%
\pgfpathcurveto{\pgfqpoint{1.311675in}{2.308487in}}{\pgfqpoint{1.308402in}{2.300587in}}{\pgfqpoint{1.308402in}{2.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.308402in}{2.284114in}}{\pgfqpoint{1.311675in}{2.276214in}}{\pgfqpoint{1.317499in}{2.270390in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{2.264566in}}{\pgfqpoint{1.331223in}{2.261294in}}{\pgfqpoint{1.339459in}{2.261294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050833in}{1.223630in}}%
\pgfpathcurveto{\pgfqpoint{2.059069in}{1.223630in}}{\pgfqpoint{2.066969in}{1.226903in}}{\pgfqpoint{2.072793in}{1.232727in}}%
\pgfpathcurveto{\pgfqpoint{2.078617in}{1.238551in}}{\pgfqpoint{2.081890in}{1.246451in}}{\pgfqpoint{2.081890in}{1.254687in}}%
\pgfpathcurveto{\pgfqpoint{2.081890in}{1.262923in}}{\pgfqpoint{2.078617in}{1.270823in}}{\pgfqpoint{2.072793in}{1.276647in}}%
\pgfpathcurveto{\pgfqpoint{2.066969in}{1.282471in}}{\pgfqpoint{2.059069in}{1.285743in}}{\pgfqpoint{2.050833in}{1.285743in}}%
\pgfpathcurveto{\pgfqpoint{2.042597in}{1.285743in}}{\pgfqpoint{2.034697in}{1.282471in}}{\pgfqpoint{2.028873in}{1.276647in}}%
\pgfpathcurveto{\pgfqpoint{2.023049in}{1.270823in}}{\pgfqpoint{2.019777in}{1.262923in}}{\pgfqpoint{2.019777in}{1.254687in}}%
\pgfpathcurveto{\pgfqpoint{2.019777in}{1.246451in}}{\pgfqpoint{2.023049in}{1.238551in}}{\pgfqpoint{2.028873in}{1.232727in}}%
\pgfpathcurveto{\pgfqpoint{2.034697in}{1.226903in}}{\pgfqpoint{2.042597in}{1.223630in}}{\pgfqpoint{2.050833in}{1.223630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148845in}{1.514711in}}%
\pgfpathcurveto{\pgfqpoint{1.157082in}{1.514711in}}{\pgfqpoint{1.164982in}{1.517983in}}{\pgfqpoint{1.170806in}{1.523807in}}%
\pgfpathcurveto{\pgfqpoint{1.176630in}{1.529631in}}{\pgfqpoint{1.179902in}{1.537531in}}{\pgfqpoint{1.179902in}{1.545767in}}%
\pgfpathcurveto{\pgfqpoint{1.179902in}{1.554004in}}{\pgfqpoint{1.176630in}{1.561904in}}{\pgfqpoint{1.170806in}{1.567728in}}%
\pgfpathcurveto{\pgfqpoint{1.164982in}{1.573552in}}{\pgfqpoint{1.157082in}{1.576824in}}{\pgfqpoint{1.148845in}{1.576824in}}%
\pgfpathcurveto{\pgfqpoint{1.140609in}{1.576824in}}{\pgfqpoint{1.132709in}{1.573552in}}{\pgfqpoint{1.126885in}{1.567728in}}%
\pgfpathcurveto{\pgfqpoint{1.121061in}{1.561904in}}{\pgfqpoint{1.117789in}{1.554004in}}{\pgfqpoint{1.117789in}{1.545767in}}%
\pgfpathcurveto{\pgfqpoint{1.117789in}{1.537531in}}{\pgfqpoint{1.121061in}{1.529631in}}{\pgfqpoint{1.126885in}{1.523807in}}%
\pgfpathcurveto{\pgfqpoint{1.132709in}{1.517983in}}{\pgfqpoint{1.140609in}{1.514711in}}{\pgfqpoint{1.148845in}{1.514711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120815in}{1.657699in}}%
\pgfpathcurveto{\pgfqpoint{1.129052in}{1.657699in}}{\pgfqpoint{1.136952in}{1.660971in}}{\pgfqpoint{1.142776in}{1.666795in}}%
\pgfpathcurveto{\pgfqpoint{1.148600in}{1.672619in}}{\pgfqpoint{1.151872in}{1.680519in}}{\pgfqpoint{1.151872in}{1.688755in}}%
\pgfpathcurveto{\pgfqpoint{1.151872in}{1.696991in}}{\pgfqpoint{1.148600in}{1.704891in}}{\pgfqpoint{1.142776in}{1.710715in}}%
\pgfpathcurveto{\pgfqpoint{1.136952in}{1.716539in}}{\pgfqpoint{1.129052in}{1.719812in}}{\pgfqpoint{1.120815in}{1.719812in}}%
\pgfpathcurveto{\pgfqpoint{1.112579in}{1.719812in}}{\pgfqpoint{1.104679in}{1.716539in}}{\pgfqpoint{1.098855in}{1.710715in}}%
\pgfpathcurveto{\pgfqpoint{1.093031in}{1.704891in}}{\pgfqpoint{1.089759in}{1.696991in}}{\pgfqpoint{1.089759in}{1.688755in}}%
\pgfpathcurveto{\pgfqpoint{1.089759in}{1.680519in}}{\pgfqpoint{1.093031in}{1.672619in}}{\pgfqpoint{1.098855in}{1.666795in}}%
\pgfpathcurveto{\pgfqpoint{1.104679in}{1.660971in}}{\pgfqpoint{1.112579in}{1.657699in}}{\pgfqpoint{1.120815in}{1.657699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817039in}{2.423928in}}%
\pgfpathcurveto{\pgfqpoint{1.825275in}{2.423928in}}{\pgfqpoint{1.833175in}{2.427200in}}{\pgfqpoint{1.838999in}{2.433024in}}%
\pgfpathcurveto{\pgfqpoint{1.844823in}{2.438848in}}{\pgfqpoint{1.848095in}{2.446748in}}{\pgfqpoint{1.848095in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{1.848095in}{2.463220in}}{\pgfqpoint{1.844823in}{2.471120in}}{\pgfqpoint{1.838999in}{2.476944in}}%
\pgfpathcurveto{\pgfqpoint{1.833175in}{2.482768in}}{\pgfqpoint{1.825275in}{2.486041in}}{\pgfqpoint{1.817039in}{2.486041in}}%
\pgfpathcurveto{\pgfqpoint{1.808802in}{2.486041in}}{\pgfqpoint{1.800902in}{2.482768in}}{\pgfqpoint{1.795078in}{2.476944in}}%
\pgfpathcurveto{\pgfqpoint{1.789254in}{2.471120in}}{\pgfqpoint{1.785982in}{2.463220in}}{\pgfqpoint{1.785982in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{1.785982in}{2.446748in}}{\pgfqpoint{1.789254in}{2.438848in}}{\pgfqpoint{1.795078in}{2.433024in}}%
\pgfpathcurveto{\pgfqpoint{1.800902in}{2.427200in}}{\pgfqpoint{1.808802in}{2.423928in}}{\pgfqpoint{1.817039in}{2.423928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107822in}{1.352666in}}%
\pgfpathcurveto{\pgfqpoint{1.116058in}{1.352666in}}{\pgfqpoint{1.123959in}{1.355938in}}{\pgfqpoint{1.129782in}{1.361762in}}%
\pgfpathcurveto{\pgfqpoint{1.135606in}{1.367586in}}{\pgfqpoint{1.138879in}{1.375486in}}{\pgfqpoint{1.138879in}{1.383722in}}%
\pgfpathcurveto{\pgfqpoint{1.138879in}{1.391959in}}{\pgfqpoint{1.135606in}{1.399859in}}{\pgfqpoint{1.129782in}{1.405683in}}%
\pgfpathcurveto{\pgfqpoint{1.123959in}{1.411507in}}{\pgfqpoint{1.116058in}{1.414779in}}{\pgfqpoint{1.107822in}{1.414779in}}%
\pgfpathcurveto{\pgfqpoint{1.099586in}{1.414779in}}{\pgfqpoint{1.091686in}{1.411507in}}{\pgfqpoint{1.085862in}{1.405683in}}%
\pgfpathcurveto{\pgfqpoint{1.080038in}{1.399859in}}{\pgfqpoint{1.076766in}{1.391959in}}{\pgfqpoint{1.076766in}{1.383722in}}%
\pgfpathcurveto{\pgfqpoint{1.076766in}{1.375486in}}{\pgfqpoint{1.080038in}{1.367586in}}{\pgfqpoint{1.085862in}{1.361762in}}%
\pgfpathcurveto{\pgfqpoint{1.091686in}{1.355938in}}{\pgfqpoint{1.099586in}{1.352666in}}{\pgfqpoint{1.107822in}{1.352666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304082in}{2.050860in}}%
\pgfpathcurveto{\pgfqpoint{2.312319in}{2.050860in}}{\pgfqpoint{2.320219in}{2.054133in}}{\pgfqpoint{2.326043in}{2.059957in}}%
\pgfpathcurveto{\pgfqpoint{2.331867in}{2.065781in}}{\pgfqpoint{2.335139in}{2.073681in}}{\pgfqpoint{2.335139in}{2.081917in}}%
\pgfpathcurveto{\pgfqpoint{2.335139in}{2.090153in}}{\pgfqpoint{2.331867in}{2.098053in}}{\pgfqpoint{2.326043in}{2.103877in}}%
\pgfpathcurveto{\pgfqpoint{2.320219in}{2.109701in}}{\pgfqpoint{2.312319in}{2.112973in}}{\pgfqpoint{2.304082in}{2.112973in}}%
\pgfpathcurveto{\pgfqpoint{2.295846in}{2.112973in}}{\pgfqpoint{2.287946in}{2.109701in}}{\pgfqpoint{2.282122in}{2.103877in}}%
\pgfpathcurveto{\pgfqpoint{2.276298in}{2.098053in}}{\pgfqpoint{2.273026in}{2.090153in}}{\pgfqpoint{2.273026in}{2.081917in}}%
\pgfpathcurveto{\pgfqpoint{2.273026in}{2.073681in}}{\pgfqpoint{2.276298in}{2.065781in}}{\pgfqpoint{2.282122in}{2.059957in}}%
\pgfpathcurveto{\pgfqpoint{2.287946in}{2.054133in}}{\pgfqpoint{2.295846in}{2.050860in}}{\pgfqpoint{2.304082in}{2.050860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389540in}{1.840717in}}%
\pgfpathcurveto{\pgfqpoint{2.397777in}{1.840717in}}{\pgfqpoint{2.405677in}{1.843989in}}{\pgfqpoint{2.411501in}{1.849813in}}%
\pgfpathcurveto{\pgfqpoint{2.417325in}{1.855637in}}{\pgfqpoint{2.420597in}{1.863537in}}{\pgfqpoint{2.420597in}{1.871773in}}%
\pgfpathcurveto{\pgfqpoint{2.420597in}{1.880010in}}{\pgfqpoint{2.417325in}{1.887910in}}{\pgfqpoint{2.411501in}{1.893734in}}%
\pgfpathcurveto{\pgfqpoint{2.405677in}{1.899558in}}{\pgfqpoint{2.397777in}{1.902830in}}{\pgfqpoint{2.389540in}{1.902830in}}%
\pgfpathcurveto{\pgfqpoint{2.381304in}{1.902830in}}{\pgfqpoint{2.373404in}{1.899558in}}{\pgfqpoint{2.367580in}{1.893734in}}%
\pgfpathcurveto{\pgfqpoint{2.361756in}{1.887910in}}{\pgfqpoint{2.358484in}{1.880010in}}{\pgfqpoint{2.358484in}{1.871773in}}%
\pgfpathcurveto{\pgfqpoint{2.358484in}{1.863537in}}{\pgfqpoint{2.361756in}{1.855637in}}{\pgfqpoint{2.367580in}{1.849813in}}%
\pgfpathcurveto{\pgfqpoint{2.373404in}{1.843989in}}{\pgfqpoint{2.381304in}{1.840717in}}{\pgfqpoint{2.389540in}{1.840717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124288in}{1.782284in}}%
\pgfpathcurveto{\pgfqpoint{1.132524in}{1.782284in}}{\pgfqpoint{1.140424in}{1.785556in}}{\pgfqpoint{1.146248in}{1.791380in}}%
\pgfpathcurveto{\pgfqpoint{1.152072in}{1.797204in}}{\pgfqpoint{1.155344in}{1.805104in}}{\pgfqpoint{1.155344in}{1.813340in}}%
\pgfpathcurveto{\pgfqpoint{1.155344in}{1.821577in}}{\pgfqpoint{1.152072in}{1.829477in}}{\pgfqpoint{1.146248in}{1.835301in}}%
\pgfpathcurveto{\pgfqpoint{1.140424in}{1.841124in}}{\pgfqpoint{1.132524in}{1.844397in}}{\pgfqpoint{1.124288in}{1.844397in}}%
\pgfpathcurveto{\pgfqpoint{1.116052in}{1.844397in}}{\pgfqpoint{1.108152in}{1.841124in}}{\pgfqpoint{1.102328in}{1.835301in}}%
\pgfpathcurveto{\pgfqpoint{1.096504in}{1.829477in}}{\pgfqpoint{1.093231in}{1.821577in}}{\pgfqpoint{1.093231in}{1.813340in}}%
\pgfpathcurveto{\pgfqpoint{1.093231in}{1.805104in}}{\pgfqpoint{1.096504in}{1.797204in}}{\pgfqpoint{1.102328in}{1.791380in}}%
\pgfpathcurveto{\pgfqpoint{1.108152in}{1.785556in}}{\pgfqpoint{1.116052in}{1.782284in}}{\pgfqpoint{1.124288in}{1.782284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290472in}{1.321123in}}%
\pgfpathcurveto{\pgfqpoint{2.298709in}{1.321123in}}{\pgfqpoint{2.306609in}{1.324395in}}{\pgfqpoint{2.312433in}{1.330219in}}%
\pgfpathcurveto{\pgfqpoint{2.318256in}{1.336043in}}{\pgfqpoint{2.321529in}{1.343943in}}{\pgfqpoint{2.321529in}{1.352179in}}%
\pgfpathcurveto{\pgfqpoint{2.321529in}{1.360416in}}{\pgfqpoint{2.318256in}{1.368316in}}{\pgfqpoint{2.312433in}{1.374140in}}%
\pgfpathcurveto{\pgfqpoint{2.306609in}{1.379964in}}{\pgfqpoint{2.298709in}{1.383236in}}{\pgfqpoint{2.290472in}{1.383236in}}%
\pgfpathcurveto{\pgfqpoint{2.282236in}{1.383236in}}{\pgfqpoint{2.274336in}{1.379964in}}{\pgfqpoint{2.268512in}{1.374140in}}%
\pgfpathcurveto{\pgfqpoint{2.262688in}{1.368316in}}{\pgfqpoint{2.259416in}{1.360416in}}{\pgfqpoint{2.259416in}{1.352179in}}%
\pgfpathcurveto{\pgfqpoint{2.259416in}{1.343943in}}{\pgfqpoint{2.262688in}{1.336043in}}{\pgfqpoint{2.268512in}{1.330219in}}%
\pgfpathcurveto{\pgfqpoint{2.274336in}{1.324395in}}{\pgfqpoint{2.282236in}{1.321123in}}{\pgfqpoint{2.290472in}{1.321123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349996in}{1.540175in}}%
\pgfpathcurveto{\pgfqpoint{2.358232in}{1.540175in}}{\pgfqpoint{2.366132in}{1.543447in}}{\pgfqpoint{2.371956in}{1.549271in}}%
\pgfpathcurveto{\pgfqpoint{2.377780in}{1.555095in}}{\pgfqpoint{2.381052in}{1.562995in}}{\pgfqpoint{2.381052in}{1.571232in}}%
\pgfpathcurveto{\pgfqpoint{2.381052in}{1.579468in}}{\pgfqpoint{2.377780in}{1.587368in}}{\pgfqpoint{2.371956in}{1.593192in}}%
\pgfpathcurveto{\pgfqpoint{2.366132in}{1.599016in}}{\pgfqpoint{2.358232in}{1.602288in}}{\pgfqpoint{2.349996in}{1.602288in}}%
\pgfpathcurveto{\pgfqpoint{2.341759in}{1.602288in}}{\pgfqpoint{2.333859in}{1.599016in}}{\pgfqpoint{2.328035in}{1.593192in}}%
\pgfpathcurveto{\pgfqpoint{2.322211in}{1.587368in}}{\pgfqpoint{2.318939in}{1.579468in}}{\pgfqpoint{2.318939in}{1.571232in}}%
\pgfpathcurveto{\pgfqpoint{2.318939in}{1.562995in}}{\pgfqpoint{2.322211in}{1.555095in}}{\pgfqpoint{2.328035in}{1.549271in}}%
\pgfpathcurveto{\pgfqpoint{2.333859in}{1.543447in}}{\pgfqpoint{2.341759in}{1.540175in}}{\pgfqpoint{2.349996in}{1.540175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254851in}{2.147609in}}%
\pgfpathcurveto{\pgfqpoint{1.263087in}{2.147609in}}{\pgfqpoint{1.270987in}{2.150882in}}{\pgfqpoint{1.276811in}{2.156706in}}%
\pgfpathcurveto{\pgfqpoint{1.282635in}{2.162530in}}{\pgfqpoint{1.285907in}{2.170430in}}{\pgfqpoint{1.285907in}{2.178666in}}%
\pgfpathcurveto{\pgfqpoint{1.285907in}{2.186902in}}{\pgfqpoint{1.282635in}{2.194802in}}{\pgfqpoint{1.276811in}{2.200626in}}%
\pgfpathcurveto{\pgfqpoint{1.270987in}{2.206450in}}{\pgfqpoint{1.263087in}{2.209722in}}{\pgfqpoint{1.254851in}{2.209722in}}%
\pgfpathcurveto{\pgfqpoint{1.246614in}{2.209722in}}{\pgfqpoint{1.238714in}{2.206450in}}{\pgfqpoint{1.232890in}{2.200626in}}%
\pgfpathcurveto{\pgfqpoint{1.227066in}{2.194802in}}{\pgfqpoint{1.223794in}{2.186902in}}{\pgfqpoint{1.223794in}{2.178666in}}%
\pgfpathcurveto{\pgfqpoint{1.223794in}{2.170430in}}{\pgfqpoint{1.227066in}{2.162530in}}{\pgfqpoint{1.232890in}{2.156706in}}%
\pgfpathcurveto{\pgfqpoint{1.238714in}{2.150882in}}{\pgfqpoint{1.246614in}{2.147609in}}{\pgfqpoint{1.254851in}{2.147609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235887in}{2.331420in}}%
\pgfpathcurveto{\pgfqpoint{2.244123in}{2.331420in}}{\pgfqpoint{2.252024in}{2.334693in}}{\pgfqpoint{2.257847in}{2.340517in}}%
\pgfpathcurveto{\pgfqpoint{2.263671in}{2.346341in}}{\pgfqpoint{2.266944in}{2.354241in}}{\pgfqpoint{2.266944in}{2.362477in}}%
\pgfpathcurveto{\pgfqpoint{2.266944in}{2.370713in}}{\pgfqpoint{2.263671in}{2.378613in}}{\pgfqpoint{2.257847in}{2.384437in}}%
\pgfpathcurveto{\pgfqpoint{2.252024in}{2.390261in}}{\pgfqpoint{2.244123in}{2.393533in}}{\pgfqpoint{2.235887in}{2.393533in}}%
\pgfpathcurveto{\pgfqpoint{2.227651in}{2.393533in}}{\pgfqpoint{2.219751in}{2.390261in}}{\pgfqpoint{2.213927in}{2.384437in}}%
\pgfpathcurveto{\pgfqpoint{2.208103in}{2.378613in}}{\pgfqpoint{2.204831in}{2.370713in}}{\pgfqpoint{2.204831in}{2.362477in}}%
\pgfpathcurveto{\pgfqpoint{2.204831in}{2.354241in}}{\pgfqpoint{2.208103in}{2.346341in}}{\pgfqpoint{2.213927in}{2.340517in}}%
\pgfpathcurveto{\pgfqpoint{2.219751in}{2.334693in}}{\pgfqpoint{2.227651in}{2.331420in}}{\pgfqpoint{2.235887in}{2.331420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218246in}{1.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.226483in}{1.314559in}}{\pgfqpoint{1.234383in}{1.317832in}}{\pgfqpoint{1.240207in}{1.323656in}}%
\pgfpathcurveto{\pgfqpoint{1.246031in}{1.329479in}}{\pgfqpoint{1.249303in}{1.337380in}}{\pgfqpoint{1.249303in}{1.345616in}}%
\pgfpathcurveto{\pgfqpoint{1.249303in}{1.353852in}}{\pgfqpoint{1.246031in}{1.361752in}}{\pgfqpoint{1.240207in}{1.367576in}}%
\pgfpathcurveto{\pgfqpoint{1.234383in}{1.373400in}}{\pgfqpoint{1.226483in}{1.376672in}}{\pgfqpoint{1.218246in}{1.376672in}}%
\pgfpathcurveto{\pgfqpoint{1.210010in}{1.376672in}}{\pgfqpoint{1.202110in}{1.373400in}}{\pgfqpoint{1.196286in}{1.367576in}}%
\pgfpathcurveto{\pgfqpoint{1.190462in}{1.361752in}}{\pgfqpoint{1.187190in}{1.353852in}}{\pgfqpoint{1.187190in}{1.345616in}}%
\pgfpathcurveto{\pgfqpoint{1.187190in}{1.337380in}}{\pgfqpoint{1.190462in}{1.329479in}}{\pgfqpoint{1.196286in}{1.323656in}}%
\pgfpathcurveto{\pgfqpoint{1.202110in}{1.317832in}}{\pgfqpoint{1.210010in}{1.314559in}}{\pgfqpoint{1.218246in}{1.314559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910246in}{1.103158in}}%
\pgfpathcurveto{\pgfqpoint{1.918482in}{1.103158in}}{\pgfqpoint{1.926382in}{1.106430in}}{\pgfqpoint{1.932206in}{1.112254in}}%
\pgfpathcurveto{\pgfqpoint{1.938030in}{1.118078in}}{\pgfqpoint{1.941302in}{1.125978in}}{\pgfqpoint{1.941302in}{1.134214in}}%
\pgfpathcurveto{\pgfqpoint{1.941302in}{1.142451in}}{\pgfqpoint{1.938030in}{1.150351in}}{\pgfqpoint{1.932206in}{1.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.926382in}{1.161999in}}{\pgfqpoint{1.918482in}{1.165271in}}{\pgfqpoint{1.910246in}{1.165271in}}%
\pgfpathcurveto{\pgfqpoint{1.902010in}{1.165271in}}{\pgfqpoint{1.894109in}{1.161999in}}{\pgfqpoint{1.888286in}{1.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.882462in}{1.150351in}}{\pgfqpoint{1.879189in}{1.142451in}}{\pgfqpoint{1.879189in}{1.134214in}}%
\pgfpathcurveto{\pgfqpoint{1.879189in}{1.125978in}}{\pgfqpoint{1.882462in}{1.118078in}}{\pgfqpoint{1.888286in}{1.112254in}}%
\pgfpathcurveto{\pgfqpoint{1.894109in}{1.106430in}}{\pgfqpoint{1.902010in}{1.103158in}}{\pgfqpoint{1.910246in}{1.103158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988794in}{2.390039in}}%
\pgfpathcurveto{\pgfqpoint{1.997031in}{2.390039in}}{\pgfqpoint{2.004931in}{2.393312in}}{\pgfqpoint{2.010755in}{2.399136in}}%
\pgfpathcurveto{\pgfqpoint{2.016579in}{2.404960in}}{\pgfqpoint{2.019851in}{2.412860in}}{\pgfqpoint{2.019851in}{2.421096in}}%
\pgfpathcurveto{\pgfqpoint{2.019851in}{2.429332in}}{\pgfqpoint{2.016579in}{2.437232in}}{\pgfqpoint{2.010755in}{2.443056in}}%
\pgfpathcurveto{\pgfqpoint{2.004931in}{2.448880in}}{\pgfqpoint{1.997031in}{2.452152in}}{\pgfqpoint{1.988794in}{2.452152in}}%
\pgfpathcurveto{\pgfqpoint{1.980558in}{2.452152in}}{\pgfqpoint{1.972658in}{2.448880in}}{\pgfqpoint{1.966834in}{2.443056in}}%
\pgfpathcurveto{\pgfqpoint{1.961010in}{2.437232in}}{\pgfqpoint{1.957738in}{2.429332in}}{\pgfqpoint{1.957738in}{2.421096in}}%
\pgfpathcurveto{\pgfqpoint{1.957738in}{2.412860in}}{\pgfqpoint{1.961010in}{2.404960in}}{\pgfqpoint{1.966834in}{2.399136in}}%
\pgfpathcurveto{\pgfqpoint{1.972658in}{2.393312in}}{\pgfqpoint{1.980558in}{2.390039in}}{\pgfqpoint{1.988794in}{2.390039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684643in}{1.158023in}}%
\pgfpathcurveto{\pgfqpoint{1.692879in}{1.158023in}}{\pgfqpoint{1.700779in}{1.161295in}}{\pgfqpoint{1.706603in}{1.167119in}}%
\pgfpathcurveto{\pgfqpoint{1.712427in}{1.172943in}}{\pgfqpoint{1.715700in}{1.180843in}}{\pgfqpoint{1.715700in}{1.189079in}}%
\pgfpathcurveto{\pgfqpoint{1.715700in}{1.197315in}}{\pgfqpoint{1.712427in}{1.205215in}}{\pgfqpoint{1.706603in}{1.211039in}}%
\pgfpathcurveto{\pgfqpoint{1.700779in}{1.216863in}}{\pgfqpoint{1.692879in}{1.220136in}}{\pgfqpoint{1.684643in}{1.220136in}}%
\pgfpathcurveto{\pgfqpoint{1.676407in}{1.220136in}}{\pgfqpoint{1.668507in}{1.216863in}}{\pgfqpoint{1.662683in}{1.211039in}}%
\pgfpathcurveto{\pgfqpoint{1.656859in}{1.205215in}}{\pgfqpoint{1.653587in}{1.197315in}}{\pgfqpoint{1.653587in}{1.189079in}}%
\pgfpathcurveto{\pgfqpoint{1.653587in}{1.180843in}}{\pgfqpoint{1.656859in}{1.172943in}}{\pgfqpoint{1.662683in}{1.167119in}}%
\pgfpathcurveto{\pgfqpoint{1.668507in}{1.161295in}}{\pgfqpoint{1.676407in}{1.158023in}}{\pgfqpoint{1.684643in}{1.158023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142543in}{1.936765in}}%
\pgfpathcurveto{\pgfqpoint{1.150779in}{1.936765in}}{\pgfqpoint{1.158679in}{1.940037in}}{\pgfqpoint{1.164503in}{1.945861in}}%
\pgfpathcurveto{\pgfqpoint{1.170327in}{1.951685in}}{\pgfqpoint{1.173599in}{1.959585in}}{\pgfqpoint{1.173599in}{1.967821in}}%
\pgfpathcurveto{\pgfqpoint{1.173599in}{1.976057in}}{\pgfqpoint{1.170327in}{1.983957in}}{\pgfqpoint{1.164503in}{1.989781in}}%
\pgfpathcurveto{\pgfqpoint{1.158679in}{1.995605in}}{\pgfqpoint{1.150779in}{1.998878in}}{\pgfqpoint{1.142543in}{1.998878in}}%
\pgfpathcurveto{\pgfqpoint{1.134306in}{1.998878in}}{\pgfqpoint{1.126406in}{1.995605in}}{\pgfqpoint{1.120582in}{1.989781in}}%
\pgfpathcurveto{\pgfqpoint{1.114758in}{1.983957in}}{\pgfqpoint{1.111486in}{1.976057in}}{\pgfqpoint{1.111486in}{1.967821in}}%
\pgfpathcurveto{\pgfqpoint{1.111486in}{1.959585in}}{\pgfqpoint{1.114758in}{1.951685in}}{\pgfqpoint{1.120582in}{1.945861in}}%
\pgfpathcurveto{\pgfqpoint{1.126406in}{1.940037in}}{\pgfqpoint{1.134306in}{1.936765in}}{\pgfqpoint{1.142543in}{1.936765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399330in}{2.064780in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{2.064780in}}{\pgfqpoint{2.415466in}{2.068053in}}{\pgfqpoint{2.421290in}{2.073877in}}%
\pgfpathcurveto{\pgfqpoint{2.427114in}{2.079701in}}{\pgfqpoint{2.430386in}{2.087601in}}{\pgfqpoint{2.430386in}{2.095837in}}%
\pgfpathcurveto{\pgfqpoint{2.430386in}{2.104073in}}{\pgfqpoint{2.427114in}{2.111973in}}{\pgfqpoint{2.421290in}{2.117797in}}%
\pgfpathcurveto{\pgfqpoint{2.415466in}{2.123621in}}{\pgfqpoint{2.407566in}{2.126893in}}{\pgfqpoint{2.399330in}{2.126893in}}%
\pgfpathcurveto{\pgfqpoint{2.391094in}{2.126893in}}{\pgfqpoint{2.383194in}{2.123621in}}{\pgfqpoint{2.377370in}{2.117797in}}%
\pgfpathcurveto{\pgfqpoint{2.371546in}{2.111973in}}{\pgfqpoint{2.368273in}{2.104073in}}{\pgfqpoint{2.368273in}{2.095837in}}%
\pgfpathcurveto{\pgfqpoint{2.368273in}{2.087601in}}{\pgfqpoint{2.371546in}{2.079701in}}{\pgfqpoint{2.377370in}{2.073877in}}%
\pgfpathcurveto{\pgfqpoint{2.383194in}{2.068053in}}{\pgfqpoint{2.391094in}{2.064780in}}{\pgfqpoint{2.399330in}{2.064780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447044in}{1.228366in}}%
\pgfpathcurveto{\pgfqpoint{1.455280in}{1.228366in}}{\pgfqpoint{1.463180in}{1.231638in}}{\pgfqpoint{1.469004in}{1.237462in}}%
\pgfpathcurveto{\pgfqpoint{1.474828in}{1.243286in}}{\pgfqpoint{1.478100in}{1.251186in}}{\pgfqpoint{1.478100in}{1.259423in}}%
\pgfpathcurveto{\pgfqpoint{1.478100in}{1.267659in}}{\pgfqpoint{1.474828in}{1.275559in}}{\pgfqpoint{1.469004in}{1.281383in}}%
\pgfpathcurveto{\pgfqpoint{1.463180in}{1.287207in}}{\pgfqpoint{1.455280in}{1.290479in}}{\pgfqpoint{1.447044in}{1.290479in}}%
\pgfpathcurveto{\pgfqpoint{1.438808in}{1.290479in}}{\pgfqpoint{1.430908in}{1.287207in}}{\pgfqpoint{1.425084in}{1.281383in}}%
\pgfpathcurveto{\pgfqpoint{1.419260in}{1.275559in}}{\pgfqpoint{1.415987in}{1.267659in}}{\pgfqpoint{1.415987in}{1.259423in}}%
\pgfpathcurveto{\pgfqpoint{1.415987in}{1.251186in}}{\pgfqpoint{1.419260in}{1.243286in}}{\pgfqpoint{1.425084in}{1.237462in}}%
\pgfpathcurveto{\pgfqpoint{1.430908in}{1.231638in}}{\pgfqpoint{1.438808in}{1.228366in}}{\pgfqpoint{1.447044in}{1.228366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666313in}{2.394449in}}%
\pgfpathcurveto{\pgfqpoint{1.674550in}{2.394449in}}{\pgfqpoint{1.682450in}{2.397721in}}{\pgfqpoint{1.688274in}{2.403545in}}%
\pgfpathcurveto{\pgfqpoint{1.694098in}{2.409369in}}{\pgfqpoint{1.697370in}{2.417269in}}{\pgfqpoint{1.697370in}{2.425505in}}%
\pgfpathcurveto{\pgfqpoint{1.697370in}{2.433741in}}{\pgfqpoint{1.694098in}{2.441641in}}{\pgfqpoint{1.688274in}{2.447465in}}%
\pgfpathcurveto{\pgfqpoint{1.682450in}{2.453289in}}{\pgfqpoint{1.674550in}{2.456562in}}{\pgfqpoint{1.666313in}{2.456562in}}%
\pgfpathcurveto{\pgfqpoint{1.658077in}{2.456562in}}{\pgfqpoint{1.650177in}{2.453289in}}{\pgfqpoint{1.644353in}{2.447465in}}%
\pgfpathcurveto{\pgfqpoint{1.638529in}{2.441641in}}{\pgfqpoint{1.635257in}{2.433741in}}{\pgfqpoint{1.635257in}{2.425505in}}%
\pgfpathcurveto{\pgfqpoint{1.635257in}{2.417269in}}{\pgfqpoint{1.638529in}{2.409369in}}{\pgfqpoint{1.644353in}{2.403545in}}%
\pgfpathcurveto{\pgfqpoint{1.650177in}{2.397721in}}{\pgfqpoint{1.658077in}{2.394449in}}{\pgfqpoint{1.666313in}{2.394449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405506in}{2.318323in}}%
\pgfpathcurveto{\pgfqpoint{1.413743in}{2.318323in}}{\pgfqpoint{1.421643in}{2.321596in}}{\pgfqpoint{1.427467in}{2.327420in}}%
\pgfpathcurveto{\pgfqpoint{1.433291in}{2.333243in}}{\pgfqpoint{1.436563in}{2.341144in}}{\pgfqpoint{1.436563in}{2.349380in}}%
\pgfpathcurveto{\pgfqpoint{1.436563in}{2.357616in}}{\pgfqpoint{1.433291in}{2.365516in}}{\pgfqpoint{1.427467in}{2.371340in}}%
\pgfpathcurveto{\pgfqpoint{1.421643in}{2.377164in}}{\pgfqpoint{1.413743in}{2.380436in}}{\pgfqpoint{1.405506in}{2.380436in}}%
\pgfpathcurveto{\pgfqpoint{1.397270in}{2.380436in}}{\pgfqpoint{1.389370in}{2.377164in}}{\pgfqpoint{1.383546in}{2.371340in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{2.365516in}}{\pgfqpoint{1.374450in}{2.357616in}}{\pgfqpoint{1.374450in}{2.349380in}}%
\pgfpathcurveto{\pgfqpoint{1.374450in}{2.341144in}}{\pgfqpoint{1.377722in}{2.333243in}}{\pgfqpoint{1.383546in}{2.327420in}}%
\pgfpathcurveto{\pgfqpoint{1.389370in}{2.321596in}}{\pgfqpoint{1.397270in}{2.318323in}}{\pgfqpoint{1.405506in}{2.318323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368085in}{1.591239in}}%
\pgfpathcurveto{\pgfqpoint{2.376321in}{1.591239in}}{\pgfqpoint{2.384221in}{1.594511in}}{\pgfqpoint{2.390045in}{1.600335in}}%
\pgfpathcurveto{\pgfqpoint{2.395869in}{1.606159in}}{\pgfqpoint{2.399142in}{1.614059in}}{\pgfqpoint{2.399142in}{1.622296in}}%
\pgfpathcurveto{\pgfqpoint{2.399142in}{1.630532in}}{\pgfqpoint{2.395869in}{1.638432in}}{\pgfqpoint{2.390045in}{1.644256in}}%
\pgfpathcurveto{\pgfqpoint{2.384221in}{1.650080in}}{\pgfqpoint{2.376321in}{1.653352in}}{\pgfqpoint{2.368085in}{1.653352in}}%
\pgfpathcurveto{\pgfqpoint{2.359849in}{1.653352in}}{\pgfqpoint{2.351949in}{1.650080in}}{\pgfqpoint{2.346125in}{1.644256in}}%
\pgfpathcurveto{\pgfqpoint{2.340301in}{1.638432in}}{\pgfqpoint{2.337029in}{1.630532in}}{\pgfqpoint{2.337029in}{1.622296in}}%
\pgfpathcurveto{\pgfqpoint{2.337029in}{1.614059in}}{\pgfqpoint{2.340301in}{1.606159in}}{\pgfqpoint{2.346125in}{1.600335in}}%
\pgfpathcurveto{\pgfqpoint{2.351949in}{1.594511in}}{\pgfqpoint{2.359849in}{1.591239in}}{\pgfqpoint{2.368085in}{1.591239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142774in}{1.434059in}}%
\pgfpathcurveto{\pgfqpoint{1.151010in}{1.434059in}}{\pgfqpoint{1.158910in}{1.437332in}}{\pgfqpoint{1.164734in}{1.443156in}}%
\pgfpathcurveto{\pgfqpoint{1.170558in}{1.448979in}}{\pgfqpoint{1.173830in}{1.456880in}}{\pgfqpoint{1.173830in}{1.465116in}}%
\pgfpathcurveto{\pgfqpoint{1.173830in}{1.473352in}}{\pgfqpoint{1.170558in}{1.481252in}}{\pgfqpoint{1.164734in}{1.487076in}}%
\pgfpathcurveto{\pgfqpoint{1.158910in}{1.492900in}}{\pgfqpoint{1.151010in}{1.496172in}}{\pgfqpoint{1.142774in}{1.496172in}}%
\pgfpathcurveto{\pgfqpoint{1.134538in}{1.496172in}}{\pgfqpoint{1.126638in}{1.492900in}}{\pgfqpoint{1.120814in}{1.487076in}}%
\pgfpathcurveto{\pgfqpoint{1.114990in}{1.481252in}}{\pgfqpoint{1.111717in}{1.473352in}}{\pgfqpoint{1.111717in}{1.465116in}}%
\pgfpathcurveto{\pgfqpoint{1.111717in}{1.456880in}}{\pgfqpoint{1.114990in}{1.448979in}}{\pgfqpoint{1.120814in}{1.443156in}}%
\pgfpathcurveto{\pgfqpoint{1.126638in}{1.437332in}}{\pgfqpoint{1.134538in}{1.434059in}}{\pgfqpoint{1.142774in}{1.434059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217226in}{1.418018in}}%
\pgfpathcurveto{\pgfqpoint{1.225463in}{1.418018in}}{\pgfqpoint{1.233363in}{1.421291in}}{\pgfqpoint{1.239187in}{1.427115in}}%
\pgfpathcurveto{\pgfqpoint{1.245010in}{1.432939in}}{\pgfqpoint{1.248283in}{1.440839in}}{\pgfqpoint{1.248283in}{1.449075in}}%
\pgfpathcurveto{\pgfqpoint{1.248283in}{1.457311in}}{\pgfqpoint{1.245010in}{1.465211in}}{\pgfqpoint{1.239187in}{1.471035in}}%
\pgfpathcurveto{\pgfqpoint{1.233363in}{1.476859in}}{\pgfqpoint{1.225463in}{1.480131in}}{\pgfqpoint{1.217226in}{1.480131in}}%
\pgfpathcurveto{\pgfqpoint{1.208990in}{1.480131in}}{\pgfqpoint{1.201090in}{1.476859in}}{\pgfqpoint{1.195266in}{1.471035in}}%
\pgfpathcurveto{\pgfqpoint{1.189442in}{1.465211in}}{\pgfqpoint{1.186170in}{1.457311in}}{\pgfqpoint{1.186170in}{1.449075in}}%
\pgfpathcurveto{\pgfqpoint{1.186170in}{1.440839in}}{\pgfqpoint{1.189442in}{1.432939in}}{\pgfqpoint{1.195266in}{1.427115in}}%
\pgfpathcurveto{\pgfqpoint{1.201090in}{1.421291in}}{\pgfqpoint{1.208990in}{1.418018in}}{\pgfqpoint{1.217226in}{1.418018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263237in}{1.343966in}}%
\pgfpathcurveto{\pgfqpoint{1.271473in}{1.343966in}}{\pgfqpoint{1.279373in}{1.347238in}}{\pgfqpoint{1.285197in}{1.353062in}}%
\pgfpathcurveto{\pgfqpoint{1.291021in}{1.358886in}}{\pgfqpoint{1.294293in}{1.366786in}}{\pgfqpoint{1.294293in}{1.375022in}}%
\pgfpathcurveto{\pgfqpoint{1.294293in}{1.383258in}}{\pgfqpoint{1.291021in}{1.391158in}}{\pgfqpoint{1.285197in}{1.396982in}}%
\pgfpathcurveto{\pgfqpoint{1.279373in}{1.402806in}}{\pgfqpoint{1.271473in}{1.406079in}}{\pgfqpoint{1.263237in}{1.406079in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.406079in}}{\pgfqpoint{1.247100in}{1.402806in}}{\pgfqpoint{1.241276in}{1.396982in}}%
\pgfpathcurveto{\pgfqpoint{1.235452in}{1.391158in}}{\pgfqpoint{1.232180in}{1.383258in}}{\pgfqpoint{1.232180in}{1.375022in}}%
\pgfpathcurveto{\pgfqpoint{1.232180in}{1.366786in}}{\pgfqpoint{1.235452in}{1.358886in}}{\pgfqpoint{1.241276in}{1.353062in}}%
\pgfpathcurveto{\pgfqpoint{1.247100in}{1.347238in}}{\pgfqpoint{1.255000in}{1.343966in}}{\pgfqpoint{1.263237in}{1.343966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417126in}{1.822237in}}%
\pgfpathcurveto{\pgfqpoint{2.425362in}{1.822237in}}{\pgfqpoint{2.433262in}{1.825509in}}{\pgfqpoint{2.439086in}{1.831333in}}%
\pgfpathcurveto{\pgfqpoint{2.444910in}{1.837157in}}{\pgfqpoint{2.448182in}{1.845057in}}{\pgfqpoint{2.448182in}{1.853294in}}%
\pgfpathcurveto{\pgfqpoint{2.448182in}{1.861530in}}{\pgfqpoint{2.444910in}{1.869430in}}{\pgfqpoint{2.439086in}{1.875254in}}%
\pgfpathcurveto{\pgfqpoint{2.433262in}{1.881078in}}{\pgfqpoint{2.425362in}{1.884350in}}{\pgfqpoint{2.417126in}{1.884350in}}%
\pgfpathcurveto{\pgfqpoint{2.408890in}{1.884350in}}{\pgfqpoint{2.400989in}{1.881078in}}{\pgfqpoint{2.395166in}{1.875254in}}%
\pgfpathcurveto{\pgfqpoint{2.389342in}{1.869430in}}{\pgfqpoint{2.386069in}{1.861530in}}{\pgfqpoint{2.386069in}{1.853294in}}%
\pgfpathcurveto{\pgfqpoint{2.386069in}{1.845057in}}{\pgfqpoint{2.389342in}{1.837157in}}{\pgfqpoint{2.395166in}{1.831333in}}%
\pgfpathcurveto{\pgfqpoint{2.400989in}{1.825509in}}{\pgfqpoint{2.408890in}{1.822237in}}{\pgfqpoint{2.417126in}{1.822237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289649in}{1.397202in}}%
\pgfpathcurveto{\pgfqpoint{2.297885in}{1.397202in}}{\pgfqpoint{2.305785in}{1.400474in}}{\pgfqpoint{2.311609in}{1.406298in}}%
\pgfpathcurveto{\pgfqpoint{2.317433in}{1.412122in}}{\pgfqpoint{2.320705in}{1.420022in}}{\pgfqpoint{2.320705in}{1.428259in}}%
\pgfpathcurveto{\pgfqpoint{2.320705in}{1.436495in}}{\pgfqpoint{2.317433in}{1.444395in}}{\pgfqpoint{2.311609in}{1.450219in}}%
\pgfpathcurveto{\pgfqpoint{2.305785in}{1.456043in}}{\pgfqpoint{2.297885in}{1.459315in}}{\pgfqpoint{2.289649in}{1.459315in}}%
\pgfpathcurveto{\pgfqpoint{2.281412in}{1.459315in}}{\pgfqpoint{2.273512in}{1.456043in}}{\pgfqpoint{2.267688in}{1.450219in}}%
\pgfpathcurveto{\pgfqpoint{2.261865in}{1.444395in}}{\pgfqpoint{2.258592in}{1.436495in}}{\pgfqpoint{2.258592in}{1.428259in}}%
\pgfpathcurveto{\pgfqpoint{2.258592in}{1.420022in}}{\pgfqpoint{2.261865in}{1.412122in}}{\pgfqpoint{2.267688in}{1.406298in}}%
\pgfpathcurveto{\pgfqpoint{2.273512in}{1.400474in}}{\pgfqpoint{2.281412in}{1.397202in}}{\pgfqpoint{2.289649in}{1.397202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055219in}{1.182626in}}%
\pgfpathcurveto{\pgfqpoint{2.063455in}{1.182626in}}{\pgfqpoint{2.071355in}{1.185898in}}{\pgfqpoint{2.077179in}{1.191722in}}%
\pgfpathcurveto{\pgfqpoint{2.083003in}{1.197546in}}{\pgfqpoint{2.086276in}{1.205446in}}{\pgfqpoint{2.086276in}{1.213682in}}%
\pgfpathcurveto{\pgfqpoint{2.086276in}{1.221919in}}{\pgfqpoint{2.083003in}{1.229819in}}{\pgfqpoint{2.077179in}{1.235643in}}%
\pgfpathcurveto{\pgfqpoint{2.071355in}{1.241467in}}{\pgfqpoint{2.063455in}{1.244739in}}{\pgfqpoint{2.055219in}{1.244739in}}%
\pgfpathcurveto{\pgfqpoint{2.046983in}{1.244739in}}{\pgfqpoint{2.039083in}{1.241467in}}{\pgfqpoint{2.033259in}{1.235643in}}%
\pgfpathcurveto{\pgfqpoint{2.027435in}{1.229819in}}{\pgfqpoint{2.024163in}{1.221919in}}{\pgfqpoint{2.024163in}{1.213682in}}%
\pgfpathcurveto{\pgfqpoint{2.024163in}{1.205446in}}{\pgfqpoint{2.027435in}{1.197546in}}{\pgfqpoint{2.033259in}{1.191722in}}%
\pgfpathcurveto{\pgfqpoint{2.039083in}{1.185898in}}{\pgfqpoint{2.046983in}{1.182626in}}{\pgfqpoint{2.055219in}{1.182626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094677in}{1.880654in}}%
\pgfpathcurveto{\pgfqpoint{1.102913in}{1.880654in}}{\pgfqpoint{1.110813in}{1.883926in}}{\pgfqpoint{1.116637in}{1.889750in}}%
\pgfpathcurveto{\pgfqpoint{1.122461in}{1.895574in}}{\pgfqpoint{1.125733in}{1.903474in}}{\pgfqpoint{1.125733in}{1.911710in}}%
\pgfpathcurveto{\pgfqpoint{1.125733in}{1.919946in}}{\pgfqpoint{1.122461in}{1.927846in}}{\pgfqpoint{1.116637in}{1.933670in}}%
\pgfpathcurveto{\pgfqpoint{1.110813in}{1.939494in}}{\pgfqpoint{1.102913in}{1.942767in}}{\pgfqpoint{1.094677in}{1.942767in}}%
\pgfpathcurveto{\pgfqpoint{1.086440in}{1.942767in}}{\pgfqpoint{1.078540in}{1.939494in}}{\pgfqpoint{1.072716in}{1.933670in}}%
\pgfpathcurveto{\pgfqpoint{1.066893in}{1.927846in}}{\pgfqpoint{1.063620in}{1.919946in}}{\pgfqpoint{1.063620in}{1.911710in}}%
\pgfpathcurveto{\pgfqpoint{1.063620in}{1.903474in}}{\pgfqpoint{1.066893in}{1.895574in}}{\pgfqpoint{1.072716in}{1.889750in}}%
\pgfpathcurveto{\pgfqpoint{1.078540in}{1.883926in}}{\pgfqpoint{1.086440in}{1.880654in}}{\pgfqpoint{1.094677in}{1.880654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336185in}{1.860955in}}%
\pgfpathcurveto{\pgfqpoint{2.344421in}{1.860955in}}{\pgfqpoint{2.352321in}{1.864227in}}{\pgfqpoint{2.358145in}{1.870051in}}%
\pgfpathcurveto{\pgfqpoint{2.363969in}{1.875875in}}{\pgfqpoint{2.367242in}{1.883775in}}{\pgfqpoint{2.367242in}{1.892012in}}%
\pgfpathcurveto{\pgfqpoint{2.367242in}{1.900248in}}{\pgfqpoint{2.363969in}{1.908148in}}{\pgfqpoint{2.358145in}{1.913972in}}%
\pgfpathcurveto{\pgfqpoint{2.352321in}{1.919796in}}{\pgfqpoint{2.344421in}{1.923068in}}{\pgfqpoint{2.336185in}{1.923068in}}%
\pgfpathcurveto{\pgfqpoint{2.327949in}{1.923068in}}{\pgfqpoint{2.320049in}{1.919796in}}{\pgfqpoint{2.314225in}{1.913972in}}%
\pgfpathcurveto{\pgfqpoint{2.308401in}{1.908148in}}{\pgfqpoint{2.305129in}{1.900248in}}{\pgfqpoint{2.305129in}{1.892012in}}%
\pgfpathcurveto{\pgfqpoint{2.305129in}{1.883775in}}{\pgfqpoint{2.308401in}{1.875875in}}{\pgfqpoint{2.314225in}{1.870051in}}%
\pgfpathcurveto{\pgfqpoint{2.320049in}{1.864227in}}{\pgfqpoint{2.327949in}{1.860955in}}{\pgfqpoint{2.336185in}{1.860955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453015in}{2.373570in}}%
\pgfpathcurveto{\pgfqpoint{1.461251in}{2.373570in}}{\pgfqpoint{1.469151in}{2.376842in}}{\pgfqpoint{1.474975in}{2.382666in}}%
\pgfpathcurveto{\pgfqpoint{1.480799in}{2.388490in}}{\pgfqpoint{1.484072in}{2.396390in}}{\pgfqpoint{1.484072in}{2.404626in}}%
\pgfpathcurveto{\pgfqpoint{1.484072in}{2.412862in}}{\pgfqpoint{1.480799in}{2.420763in}}{\pgfqpoint{1.474975in}{2.426586in}}%
\pgfpathcurveto{\pgfqpoint{1.469151in}{2.432410in}}{\pgfqpoint{1.461251in}{2.435683in}}{\pgfqpoint{1.453015in}{2.435683in}}%
\pgfpathcurveto{\pgfqpoint{1.444779in}{2.435683in}}{\pgfqpoint{1.436879in}{2.432410in}}{\pgfqpoint{1.431055in}{2.426586in}}%
\pgfpathcurveto{\pgfqpoint{1.425231in}{2.420763in}}{\pgfqpoint{1.421959in}{2.412862in}}{\pgfqpoint{1.421959in}{2.404626in}}%
\pgfpathcurveto{\pgfqpoint{1.421959in}{2.396390in}}{\pgfqpoint{1.425231in}{2.388490in}}{\pgfqpoint{1.431055in}{2.382666in}}%
\pgfpathcurveto{\pgfqpoint{1.436879in}{2.376842in}}{\pgfqpoint{1.444779in}{2.373570in}}{\pgfqpoint{1.453015in}{2.373570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097461in}{2.069857in}}%
\pgfpathcurveto{\pgfqpoint{1.105697in}{2.069857in}}{\pgfqpoint{1.113597in}{2.073130in}}{\pgfqpoint{1.119421in}{2.078953in}}%
\pgfpathcurveto{\pgfqpoint{1.125245in}{2.084777in}}{\pgfqpoint{1.128518in}{2.092677in}}{\pgfqpoint{1.128518in}{2.100914in}}%
\pgfpathcurveto{\pgfqpoint{1.128518in}{2.109150in}}{\pgfqpoint{1.125245in}{2.117050in}}{\pgfqpoint{1.119421in}{2.122874in}}%
\pgfpathcurveto{\pgfqpoint{1.113597in}{2.128698in}}{\pgfqpoint{1.105697in}{2.131970in}}{\pgfqpoint{1.097461in}{2.131970in}}%
\pgfpathcurveto{\pgfqpoint{1.089225in}{2.131970in}}{\pgfqpoint{1.081325in}{2.128698in}}{\pgfqpoint{1.075501in}{2.122874in}}%
\pgfpathcurveto{\pgfqpoint{1.069677in}{2.117050in}}{\pgfqpoint{1.066405in}{2.109150in}}{\pgfqpoint{1.066405in}{2.100914in}}%
\pgfpathcurveto{\pgfqpoint{1.066405in}{2.092677in}}{\pgfqpoint{1.069677in}{2.084777in}}{\pgfqpoint{1.075501in}{2.078953in}}%
\pgfpathcurveto{\pgfqpoint{1.081325in}{2.073130in}}{\pgfqpoint{1.089225in}{2.069857in}}{\pgfqpoint{1.097461in}{2.069857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593808in}{2.384964in}}%
\pgfpathcurveto{\pgfqpoint{1.602044in}{2.384964in}}{\pgfqpoint{1.609944in}{2.388236in}}{\pgfqpoint{1.615768in}{2.394060in}}%
\pgfpathcurveto{\pgfqpoint{1.621592in}{2.399884in}}{\pgfqpoint{1.624864in}{2.407784in}}{\pgfqpoint{1.624864in}{2.416020in}}%
\pgfpathcurveto{\pgfqpoint{1.624864in}{2.424256in}}{\pgfqpoint{1.621592in}{2.432156in}}{\pgfqpoint{1.615768in}{2.437980in}}%
\pgfpathcurveto{\pgfqpoint{1.609944in}{2.443804in}}{\pgfqpoint{1.602044in}{2.447077in}}{\pgfqpoint{1.593808in}{2.447077in}}%
\pgfpathcurveto{\pgfqpoint{1.585571in}{2.447077in}}{\pgfqpoint{1.577671in}{2.443804in}}{\pgfqpoint{1.571847in}{2.437980in}}%
\pgfpathcurveto{\pgfqpoint{1.566023in}{2.432156in}}{\pgfqpoint{1.562751in}{2.424256in}}{\pgfqpoint{1.562751in}{2.416020in}}%
\pgfpathcurveto{\pgfqpoint{1.562751in}{2.407784in}}{\pgfqpoint{1.566023in}{2.399884in}}{\pgfqpoint{1.571847in}{2.394060in}}%
\pgfpathcurveto{\pgfqpoint{1.577671in}{2.388236in}}{\pgfqpoint{1.585571in}{2.384964in}}{\pgfqpoint{1.593808in}{2.384964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115998in}{2.149178in}}%
\pgfpathcurveto{\pgfqpoint{1.124234in}{2.149178in}}{\pgfqpoint{1.132134in}{2.152451in}}{\pgfqpoint{1.137958in}{2.158274in}}%
\pgfpathcurveto{\pgfqpoint{1.143782in}{2.164098in}}{\pgfqpoint{1.147054in}{2.171998in}}{\pgfqpoint{1.147054in}{2.180235in}}%
\pgfpathcurveto{\pgfqpoint{1.147054in}{2.188471in}}{\pgfqpoint{1.143782in}{2.196371in}}{\pgfqpoint{1.137958in}{2.202195in}}%
\pgfpathcurveto{\pgfqpoint{1.132134in}{2.208019in}}{\pgfqpoint{1.124234in}{2.211291in}}{\pgfqpoint{1.115998in}{2.211291in}}%
\pgfpathcurveto{\pgfqpoint{1.107762in}{2.211291in}}{\pgfqpoint{1.099862in}{2.208019in}}{\pgfqpoint{1.094038in}{2.202195in}}%
\pgfpathcurveto{\pgfqpoint{1.088214in}{2.196371in}}{\pgfqpoint{1.084941in}{2.188471in}}{\pgfqpoint{1.084941in}{2.180235in}}%
\pgfpathcurveto{\pgfqpoint{1.084941in}{2.171998in}}{\pgfqpoint{1.088214in}{2.164098in}}{\pgfqpoint{1.094038in}{2.158274in}}%
\pgfpathcurveto{\pgfqpoint{1.099862in}{2.152451in}}{\pgfqpoint{1.107762in}{2.149178in}}{\pgfqpoint{1.115998in}{2.149178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374241in}{1.878081in}}%
\pgfpathcurveto{\pgfqpoint{2.382478in}{1.878081in}}{\pgfqpoint{2.390378in}{1.881354in}}{\pgfqpoint{2.396202in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{2.402026in}{1.893002in}}{\pgfqpoint{2.405298in}{1.900902in}}{\pgfqpoint{2.405298in}{1.909138in}}%
\pgfpathcurveto{\pgfqpoint{2.405298in}{1.917374in}}{\pgfqpoint{2.402026in}{1.925274in}}{\pgfqpoint{2.396202in}{1.931098in}}%
\pgfpathcurveto{\pgfqpoint{2.390378in}{1.936922in}}{\pgfqpoint{2.382478in}{1.940194in}}{\pgfqpoint{2.374241in}{1.940194in}}%
\pgfpathcurveto{\pgfqpoint{2.366005in}{1.940194in}}{\pgfqpoint{2.358105in}{1.936922in}}{\pgfqpoint{2.352281in}{1.931098in}}%
\pgfpathcurveto{\pgfqpoint{2.346457in}{1.925274in}}{\pgfqpoint{2.343185in}{1.917374in}}{\pgfqpoint{2.343185in}{1.909138in}}%
\pgfpathcurveto{\pgfqpoint{2.343185in}{1.900902in}}{\pgfqpoint{2.346457in}{1.893002in}}{\pgfqpoint{2.352281in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{2.358105in}{1.881354in}}{\pgfqpoint{2.366005in}{1.878081in}}{\pgfqpoint{2.374241in}{1.878081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272455in}{1.429833in}}%
\pgfpathcurveto{\pgfqpoint{1.280691in}{1.429833in}}{\pgfqpoint{1.288591in}{1.433105in}}{\pgfqpoint{1.294415in}{1.438929in}}%
\pgfpathcurveto{\pgfqpoint{1.300239in}{1.444753in}}{\pgfqpoint{1.303511in}{1.452653in}}{\pgfqpoint{1.303511in}{1.460889in}}%
\pgfpathcurveto{\pgfqpoint{1.303511in}{1.469126in}}{\pgfqpoint{1.300239in}{1.477026in}}{\pgfqpoint{1.294415in}{1.482850in}}%
\pgfpathcurveto{\pgfqpoint{1.288591in}{1.488673in}}{\pgfqpoint{1.280691in}{1.491946in}}{\pgfqpoint{1.272455in}{1.491946in}}%
\pgfpathcurveto{\pgfqpoint{1.264219in}{1.491946in}}{\pgfqpoint{1.256319in}{1.488673in}}{\pgfqpoint{1.250495in}{1.482850in}}%
\pgfpathcurveto{\pgfqpoint{1.244671in}{1.477026in}}{\pgfqpoint{1.241398in}{1.469126in}}{\pgfqpoint{1.241398in}{1.460889in}}%
\pgfpathcurveto{\pgfqpoint{1.241398in}{1.452653in}}{\pgfqpoint{1.244671in}{1.444753in}}{\pgfqpoint{1.250495in}{1.438929in}}%
\pgfpathcurveto{\pgfqpoint{1.256319in}{1.433105in}}{\pgfqpoint{1.264219in}{1.429833in}}{\pgfqpoint{1.272455in}{1.429833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314231in}{1.471085in}}%
\pgfpathcurveto{\pgfqpoint{2.322467in}{1.471085in}}{\pgfqpoint{2.330367in}{1.474358in}}{\pgfqpoint{2.336191in}{1.480182in}}%
\pgfpathcurveto{\pgfqpoint{2.342015in}{1.486006in}}{\pgfqpoint{2.345287in}{1.493906in}}{\pgfqpoint{2.345287in}{1.502142in}}%
\pgfpathcurveto{\pgfqpoint{2.345287in}{1.510378in}}{\pgfqpoint{2.342015in}{1.518278in}}{\pgfqpoint{2.336191in}{1.524102in}}%
\pgfpathcurveto{\pgfqpoint{2.330367in}{1.529926in}}{\pgfqpoint{2.322467in}{1.533198in}}{\pgfqpoint{2.314231in}{1.533198in}}%
\pgfpathcurveto{\pgfqpoint{2.305995in}{1.533198in}}{\pgfqpoint{2.298094in}{1.529926in}}{\pgfqpoint{2.292271in}{1.524102in}}%
\pgfpathcurveto{\pgfqpoint{2.286447in}{1.518278in}}{\pgfqpoint{2.283174in}{1.510378in}}{\pgfqpoint{2.283174in}{1.502142in}}%
\pgfpathcurveto{\pgfqpoint{2.283174in}{1.493906in}}{\pgfqpoint{2.286447in}{1.486006in}}{\pgfqpoint{2.292271in}{1.480182in}}%
\pgfpathcurveto{\pgfqpoint{2.298094in}{1.474358in}}{\pgfqpoint{2.305995in}{1.471085in}}{\pgfqpoint{2.314231in}{1.471085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512851in}{2.428631in}}%
\pgfpathcurveto{\pgfqpoint{1.521088in}{2.428631in}}{\pgfqpoint{1.528988in}{2.431903in}}{\pgfqpoint{1.534812in}{2.437727in}}%
\pgfpathcurveto{\pgfqpoint{1.540636in}{2.443551in}}{\pgfqpoint{1.543908in}{2.451451in}}{\pgfqpoint{1.543908in}{2.459687in}}%
\pgfpathcurveto{\pgfqpoint{1.543908in}{2.467923in}}{\pgfqpoint{1.540636in}{2.475824in}}{\pgfqpoint{1.534812in}{2.481647in}}%
\pgfpathcurveto{\pgfqpoint{1.528988in}{2.487471in}}{\pgfqpoint{1.521088in}{2.490744in}}{\pgfqpoint{1.512851in}{2.490744in}}%
\pgfpathcurveto{\pgfqpoint{1.504615in}{2.490744in}}{\pgfqpoint{1.496715in}{2.487471in}}{\pgfqpoint{1.490891in}{2.481647in}}%
\pgfpathcurveto{\pgfqpoint{1.485067in}{2.475824in}}{\pgfqpoint{1.481795in}{2.467923in}}{\pgfqpoint{1.481795in}{2.459687in}}%
\pgfpathcurveto{\pgfqpoint{1.481795in}{2.451451in}}{\pgfqpoint{1.485067in}{2.443551in}}{\pgfqpoint{1.490891in}{2.437727in}}%
\pgfpathcurveto{\pgfqpoint{1.496715in}{2.431903in}}{\pgfqpoint{1.504615in}{2.428631in}}{\pgfqpoint{1.512851in}{2.428631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303854in}{1.363582in}}%
\pgfpathcurveto{\pgfqpoint{2.312090in}{1.363582in}}{\pgfqpoint{2.319990in}{1.366854in}}{\pgfqpoint{2.325814in}{1.372678in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{1.378502in}}{\pgfqpoint{2.334910in}{1.386402in}}{\pgfqpoint{2.334910in}{1.394639in}}%
\pgfpathcurveto{\pgfqpoint{2.334910in}{1.402875in}}{\pgfqpoint{2.331638in}{1.410775in}}{\pgfqpoint{2.325814in}{1.416599in}}%
\pgfpathcurveto{\pgfqpoint{2.319990in}{1.422423in}}{\pgfqpoint{2.312090in}{1.425695in}}{\pgfqpoint{2.303854in}{1.425695in}}%
\pgfpathcurveto{\pgfqpoint{2.295617in}{1.425695in}}{\pgfqpoint{2.287717in}{1.422423in}}{\pgfqpoint{2.281893in}{1.416599in}}%
\pgfpathcurveto{\pgfqpoint{2.276069in}{1.410775in}}{\pgfqpoint{2.272797in}{1.402875in}}{\pgfqpoint{2.272797in}{1.394639in}}%
\pgfpathcurveto{\pgfqpoint{2.272797in}{1.386402in}}{\pgfqpoint{2.276069in}{1.378502in}}{\pgfqpoint{2.281893in}{1.372678in}}%
\pgfpathcurveto{\pgfqpoint{2.287717in}{1.366854in}}{\pgfqpoint{2.295617in}{1.363582in}}{\pgfqpoint{2.303854in}{1.363582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738180in}{2.439644in}}%
\pgfpathcurveto{\pgfqpoint{1.746416in}{2.439644in}}{\pgfqpoint{1.754316in}{2.442917in}}{\pgfqpoint{1.760140in}{2.448741in}}%
\pgfpathcurveto{\pgfqpoint{1.765964in}{2.454564in}}{\pgfqpoint{1.769236in}{2.462465in}}{\pgfqpoint{1.769236in}{2.470701in}}%
\pgfpathcurveto{\pgfqpoint{1.769236in}{2.478937in}}{\pgfqpoint{1.765964in}{2.486837in}}{\pgfqpoint{1.760140in}{2.492661in}}%
\pgfpathcurveto{\pgfqpoint{1.754316in}{2.498485in}}{\pgfqpoint{1.746416in}{2.501757in}}{\pgfqpoint{1.738180in}{2.501757in}}%
\pgfpathcurveto{\pgfqpoint{1.729943in}{2.501757in}}{\pgfqpoint{1.722043in}{2.498485in}}{\pgfqpoint{1.716219in}{2.492661in}}%
\pgfpathcurveto{\pgfqpoint{1.710396in}{2.486837in}}{\pgfqpoint{1.707123in}{2.478937in}}{\pgfqpoint{1.707123in}{2.470701in}}%
\pgfpathcurveto{\pgfqpoint{1.707123in}{2.462465in}}{\pgfqpoint{1.710396in}{2.454564in}}{\pgfqpoint{1.716219in}{2.448741in}}%
\pgfpathcurveto{\pgfqpoint{1.722043in}{2.442917in}}{\pgfqpoint{1.729943in}{2.439644in}}{\pgfqpoint{1.738180in}{2.439644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106999in}{2.334998in}}%
\pgfpathcurveto{\pgfqpoint{2.115235in}{2.334998in}}{\pgfqpoint{2.123135in}{2.338270in}}{\pgfqpoint{2.128959in}{2.344094in}}%
\pgfpathcurveto{\pgfqpoint{2.134783in}{2.349918in}}{\pgfqpoint{2.138055in}{2.357818in}}{\pgfqpoint{2.138055in}{2.366054in}}%
\pgfpathcurveto{\pgfqpoint{2.138055in}{2.374290in}}{\pgfqpoint{2.134783in}{2.382190in}}{\pgfqpoint{2.128959in}{2.388014in}}%
\pgfpathcurveto{\pgfqpoint{2.123135in}{2.393838in}}{\pgfqpoint{2.115235in}{2.397111in}}{\pgfqpoint{2.106999in}{2.397111in}}%
\pgfpathcurveto{\pgfqpoint{2.098763in}{2.397111in}}{\pgfqpoint{2.090862in}{2.393838in}}{\pgfqpoint{2.085039in}{2.388014in}}%
\pgfpathcurveto{\pgfqpoint{2.079215in}{2.382190in}}{\pgfqpoint{2.075942in}{2.374290in}}{\pgfqpoint{2.075942in}{2.366054in}}%
\pgfpathcurveto{\pgfqpoint{2.075942in}{2.357818in}}{\pgfqpoint{2.079215in}{2.349918in}}{\pgfqpoint{2.085039in}{2.344094in}}%
\pgfpathcurveto{\pgfqpoint{2.090862in}{2.338270in}}{\pgfqpoint{2.098763in}{2.334998in}}{\pgfqpoint{2.106999in}{2.334998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194662in}{2.075642in}}%
\pgfpathcurveto{\pgfqpoint{1.202898in}{2.075642in}}{\pgfqpoint{1.210798in}{2.078915in}}{\pgfqpoint{1.216622in}{2.084739in}}%
\pgfpathcurveto{\pgfqpoint{1.222446in}{2.090563in}}{\pgfqpoint{1.225718in}{2.098463in}}{\pgfqpoint{1.225718in}{2.106699in}}%
\pgfpathcurveto{\pgfqpoint{1.225718in}{2.114935in}}{\pgfqpoint{1.222446in}{2.122835in}}{\pgfqpoint{1.216622in}{2.128659in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{2.134483in}}{\pgfqpoint{1.202898in}{2.137755in}}{\pgfqpoint{1.194662in}{2.137755in}}%
\pgfpathcurveto{\pgfqpoint{1.186425in}{2.137755in}}{\pgfqpoint{1.178525in}{2.134483in}}{\pgfqpoint{1.172701in}{2.128659in}}%
\pgfpathcurveto{\pgfqpoint{1.166878in}{2.122835in}}{\pgfqpoint{1.163605in}{2.114935in}}{\pgfqpoint{1.163605in}{2.106699in}}%
\pgfpathcurveto{\pgfqpoint{1.163605in}{2.098463in}}{\pgfqpoint{1.166878in}{2.090563in}}{\pgfqpoint{1.172701in}{2.084739in}}%
\pgfpathcurveto{\pgfqpoint{1.178525in}{2.078915in}}{\pgfqpoint{1.186425in}{2.075642in}}{\pgfqpoint{1.194662in}{2.075642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345161in}{1.598095in}}%
\pgfpathcurveto{\pgfqpoint{2.353397in}{1.598095in}}{\pgfqpoint{2.361297in}{1.601367in}}{\pgfqpoint{2.367121in}{1.607191in}}%
\pgfpathcurveto{\pgfqpoint{2.372945in}{1.613015in}}{\pgfqpoint{2.376217in}{1.620915in}}{\pgfqpoint{2.376217in}{1.629152in}}%
\pgfpathcurveto{\pgfqpoint{2.376217in}{1.637388in}}{\pgfqpoint{2.372945in}{1.645288in}}{\pgfqpoint{2.367121in}{1.651112in}}%
\pgfpathcurveto{\pgfqpoint{2.361297in}{1.656936in}}{\pgfqpoint{2.353397in}{1.660208in}}{\pgfqpoint{2.345161in}{1.660208in}}%
\pgfpathcurveto{\pgfqpoint{2.336924in}{1.660208in}}{\pgfqpoint{2.329024in}{1.656936in}}{\pgfqpoint{2.323200in}{1.651112in}}%
\pgfpathcurveto{\pgfqpoint{2.317377in}{1.645288in}}{\pgfqpoint{2.314104in}{1.637388in}}{\pgfqpoint{2.314104in}{1.629152in}}%
\pgfpathcurveto{\pgfqpoint{2.314104in}{1.620915in}}{\pgfqpoint{2.317377in}{1.613015in}}{\pgfqpoint{2.323200in}{1.607191in}}%
\pgfpathcurveto{\pgfqpoint{2.329024in}{1.601367in}}{\pgfqpoint{2.336924in}{1.598095in}}{\pgfqpoint{2.345161in}{1.598095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227993in}{1.270456in}}%
\pgfpathcurveto{\pgfqpoint{2.236229in}{1.270456in}}{\pgfqpoint{2.244129in}{1.273729in}}{\pgfqpoint{2.249953in}{1.279553in}}%
\pgfpathcurveto{\pgfqpoint{2.255777in}{1.285377in}}{\pgfqpoint{2.259050in}{1.293277in}}{\pgfqpoint{2.259050in}{1.301513in}}%
\pgfpathcurveto{\pgfqpoint{2.259050in}{1.309749in}}{\pgfqpoint{2.255777in}{1.317649in}}{\pgfqpoint{2.249953in}{1.323473in}}%
\pgfpathcurveto{\pgfqpoint{2.244129in}{1.329297in}}{\pgfqpoint{2.236229in}{1.332569in}}{\pgfqpoint{2.227993in}{1.332569in}}%
\pgfpathcurveto{\pgfqpoint{2.219757in}{1.332569in}}{\pgfqpoint{2.211857in}{1.329297in}}{\pgfqpoint{2.206033in}{1.323473in}}%
\pgfpathcurveto{\pgfqpoint{2.200209in}{1.317649in}}{\pgfqpoint{2.196937in}{1.309749in}}{\pgfqpoint{2.196937in}{1.301513in}}%
\pgfpathcurveto{\pgfqpoint{2.196937in}{1.293277in}}{\pgfqpoint{2.200209in}{1.285377in}}{\pgfqpoint{2.206033in}{1.279553in}}%
\pgfpathcurveto{\pgfqpoint{2.211857in}{1.273729in}}{\pgfqpoint{2.219757in}{1.270456in}}{\pgfqpoint{2.227993in}{1.270456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294090in}{2.294466in}}%
\pgfpathcurveto{\pgfqpoint{1.302326in}{2.294466in}}{\pgfqpoint{1.310226in}{2.297738in}}{\pgfqpoint{1.316050in}{2.303562in}}%
\pgfpathcurveto{\pgfqpoint{1.321874in}{2.309386in}}{\pgfqpoint{1.325146in}{2.317286in}}{\pgfqpoint{1.325146in}{2.325522in}}%
\pgfpathcurveto{\pgfqpoint{1.325146in}{2.333758in}}{\pgfqpoint{1.321874in}{2.341658in}}{\pgfqpoint{1.316050in}{2.347482in}}%
\pgfpathcurveto{\pgfqpoint{1.310226in}{2.353306in}}{\pgfqpoint{1.302326in}{2.356579in}}{\pgfqpoint{1.294090in}{2.356579in}}%
\pgfpathcurveto{\pgfqpoint{1.285853in}{2.356579in}}{\pgfqpoint{1.277953in}{2.353306in}}{\pgfqpoint{1.272129in}{2.347482in}}%
\pgfpathcurveto{\pgfqpoint{1.266305in}{2.341658in}}{\pgfqpoint{1.263033in}{2.333758in}}{\pgfqpoint{1.263033in}{2.325522in}}%
\pgfpathcurveto{\pgfqpoint{1.263033in}{2.317286in}}{\pgfqpoint{1.266305in}{2.309386in}}{\pgfqpoint{1.272129in}{2.303562in}}%
\pgfpathcurveto{\pgfqpoint{1.277953in}{2.297738in}}{\pgfqpoint{1.285853in}{2.294466in}}{\pgfqpoint{1.294090in}{2.294466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012865in}{2.315635in}}%
\pgfpathcurveto{\pgfqpoint{2.021102in}{2.315635in}}{\pgfqpoint{2.029002in}{2.318907in}}{\pgfqpoint{2.034826in}{2.324731in}}%
\pgfpathcurveto{\pgfqpoint{2.040649in}{2.330555in}}{\pgfqpoint{2.043922in}{2.338455in}}{\pgfqpoint{2.043922in}{2.346691in}}%
\pgfpathcurveto{\pgfqpoint{2.043922in}{2.354927in}}{\pgfqpoint{2.040649in}{2.362827in}}{\pgfqpoint{2.034826in}{2.368651in}}%
\pgfpathcurveto{\pgfqpoint{2.029002in}{2.374475in}}{\pgfqpoint{2.021102in}{2.377748in}}{\pgfqpoint{2.012865in}{2.377748in}}%
\pgfpathcurveto{\pgfqpoint{2.004629in}{2.377748in}}{\pgfqpoint{1.996729in}{2.374475in}}{\pgfqpoint{1.990905in}{2.368651in}}%
\pgfpathcurveto{\pgfqpoint{1.985081in}{2.362827in}}{\pgfqpoint{1.981809in}{2.354927in}}{\pgfqpoint{1.981809in}{2.346691in}}%
\pgfpathcurveto{\pgfqpoint{1.981809in}{2.338455in}}{\pgfqpoint{1.985081in}{2.330555in}}{\pgfqpoint{1.990905in}{2.324731in}}%
\pgfpathcurveto{\pgfqpoint{1.996729in}{2.318907in}}{\pgfqpoint{2.004629in}{2.315635in}}{\pgfqpoint{2.012865in}{2.315635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302932in}{1.207881in}}%
\pgfpathcurveto{\pgfqpoint{1.311168in}{1.207881in}}{\pgfqpoint{1.319068in}{1.211154in}}{\pgfqpoint{1.324892in}{1.216978in}}%
\pgfpathcurveto{\pgfqpoint{1.330716in}{1.222802in}}{\pgfqpoint{1.333988in}{1.230702in}}{\pgfqpoint{1.333988in}{1.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.333988in}{1.247174in}}{\pgfqpoint{1.330716in}{1.255074in}}{\pgfqpoint{1.324892in}{1.260898in}}%
\pgfpathcurveto{\pgfqpoint{1.319068in}{1.266722in}}{\pgfqpoint{1.311168in}{1.269994in}}{\pgfqpoint{1.302932in}{1.269994in}}%
\pgfpathcurveto{\pgfqpoint{1.294696in}{1.269994in}}{\pgfqpoint{1.286795in}{1.266722in}}{\pgfqpoint{1.280972in}{1.260898in}}%
\pgfpathcurveto{\pgfqpoint{1.275148in}{1.255074in}}{\pgfqpoint{1.271875in}{1.247174in}}{\pgfqpoint{1.271875in}{1.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.271875in}{1.230702in}}{\pgfqpoint{1.275148in}{1.222802in}}{\pgfqpoint{1.280972in}{1.216978in}}%
\pgfpathcurveto{\pgfqpoint{1.286795in}{1.211154in}}{\pgfqpoint{1.294696in}{1.207881in}}{\pgfqpoint{1.302932in}{1.207881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155270in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{1.163506in}{1.546936in}}{\pgfqpoint{1.171406in}{1.550208in}}{\pgfqpoint{1.177230in}{1.556032in}}%
\pgfpathcurveto{\pgfqpoint{1.183054in}{1.561856in}}{\pgfqpoint{1.186327in}{1.569756in}}{\pgfqpoint{1.186327in}{1.577993in}}%
\pgfpathcurveto{\pgfqpoint{1.186327in}{1.586229in}}{\pgfqpoint{1.183054in}{1.594129in}}{\pgfqpoint{1.177230in}{1.599953in}}%
\pgfpathcurveto{\pgfqpoint{1.171406in}{1.605777in}}{\pgfqpoint{1.163506in}{1.609049in}}{\pgfqpoint{1.155270in}{1.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.147034in}{1.609049in}}{\pgfqpoint{1.139134in}{1.605777in}}{\pgfqpoint{1.133310in}{1.599953in}}%
\pgfpathcurveto{\pgfqpoint{1.127486in}{1.594129in}}{\pgfqpoint{1.124214in}{1.586229in}}{\pgfqpoint{1.124214in}{1.577993in}}%
\pgfpathcurveto{\pgfqpoint{1.124214in}{1.569756in}}{\pgfqpoint{1.127486in}{1.561856in}}{\pgfqpoint{1.133310in}{1.556032in}}%
\pgfpathcurveto{\pgfqpoint{1.139134in}{1.550208in}}{\pgfqpoint{1.147034in}{1.546936in}}{\pgfqpoint{1.155270in}{1.546936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149418in}{1.922911in}}%
\pgfpathcurveto{\pgfqpoint{1.157654in}{1.922911in}}{\pgfqpoint{1.165554in}{1.926184in}}{\pgfqpoint{1.171378in}{1.932008in}}%
\pgfpathcurveto{\pgfqpoint{1.177202in}{1.937832in}}{\pgfqpoint{1.180474in}{1.945732in}}{\pgfqpoint{1.180474in}{1.953968in}}%
\pgfpathcurveto{\pgfqpoint{1.180474in}{1.962204in}}{\pgfqpoint{1.177202in}{1.970104in}}{\pgfqpoint{1.171378in}{1.975928in}}%
\pgfpathcurveto{\pgfqpoint{1.165554in}{1.981752in}}{\pgfqpoint{1.157654in}{1.985024in}}{\pgfqpoint{1.149418in}{1.985024in}}%
\pgfpathcurveto{\pgfqpoint{1.141182in}{1.985024in}}{\pgfqpoint{1.133282in}{1.981752in}}{\pgfqpoint{1.127458in}{1.975928in}}%
\pgfpathcurveto{\pgfqpoint{1.121634in}{1.970104in}}{\pgfqpoint{1.118361in}{1.962204in}}{\pgfqpoint{1.118361in}{1.953968in}}%
\pgfpathcurveto{\pgfqpoint{1.118361in}{1.945732in}}{\pgfqpoint{1.121634in}{1.937832in}}{\pgfqpoint{1.127458in}{1.932008in}}%
\pgfpathcurveto{\pgfqpoint{1.133282in}{1.926184in}}{\pgfqpoint{1.141182in}{1.922911in}}{\pgfqpoint{1.149418in}{1.922911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321496in}{2.207833in}}%
\pgfpathcurveto{\pgfqpoint{1.329732in}{2.207833in}}{\pgfqpoint{1.337632in}{2.211106in}}{\pgfqpoint{1.343456in}{2.216930in}}%
\pgfpathcurveto{\pgfqpoint{1.349280in}{2.222754in}}{\pgfqpoint{1.352553in}{2.230654in}}{\pgfqpoint{1.352553in}{2.238890in}}%
\pgfpathcurveto{\pgfqpoint{1.352553in}{2.247126in}}{\pgfqpoint{1.349280in}{2.255026in}}{\pgfqpoint{1.343456in}{2.260850in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{2.266674in}}{\pgfqpoint{1.329732in}{2.269946in}}{\pgfqpoint{1.321496in}{2.269946in}}%
\pgfpathcurveto{\pgfqpoint{1.313260in}{2.269946in}}{\pgfqpoint{1.305360in}{2.266674in}}{\pgfqpoint{1.299536in}{2.260850in}}%
\pgfpathcurveto{\pgfqpoint{1.293712in}{2.255026in}}{\pgfqpoint{1.290440in}{2.247126in}}{\pgfqpoint{1.290440in}{2.238890in}}%
\pgfpathcurveto{\pgfqpoint{1.290440in}{2.230654in}}{\pgfqpoint{1.293712in}{2.222754in}}{\pgfqpoint{1.299536in}{2.216930in}}%
\pgfpathcurveto{\pgfqpoint{1.305360in}{2.211106in}}{\pgfqpoint{1.313260in}{2.207833in}}{\pgfqpoint{1.321496in}{2.207833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829455in}{1.121344in}}%
\pgfpathcurveto{\pgfqpoint{1.837691in}{1.121344in}}{\pgfqpoint{1.845591in}{1.124616in}}{\pgfqpoint{1.851415in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{1.857239in}{1.136264in}}{\pgfqpoint{1.860511in}{1.144164in}}{\pgfqpoint{1.860511in}{1.152401in}}%
\pgfpathcurveto{\pgfqpoint{1.860511in}{1.160637in}}{\pgfqpoint{1.857239in}{1.168537in}}{\pgfqpoint{1.851415in}{1.174361in}}%
\pgfpathcurveto{\pgfqpoint{1.845591in}{1.180185in}}{\pgfqpoint{1.837691in}{1.183457in}}{\pgfqpoint{1.829455in}{1.183457in}}%
\pgfpathcurveto{\pgfqpoint{1.821218in}{1.183457in}}{\pgfqpoint{1.813318in}{1.180185in}}{\pgfqpoint{1.807494in}{1.174361in}}%
\pgfpathcurveto{\pgfqpoint{1.801670in}{1.168537in}}{\pgfqpoint{1.798398in}{1.160637in}}{\pgfqpoint{1.798398in}{1.152401in}}%
\pgfpathcurveto{\pgfqpoint{1.798398in}{1.144164in}}{\pgfqpoint{1.801670in}{1.136264in}}{\pgfqpoint{1.807494in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{1.813318in}{1.124616in}}{\pgfqpoint{1.821218in}{1.121344in}}{\pgfqpoint{1.829455in}{1.121344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246105in}{2.107725in}}%
\pgfpathcurveto{\pgfqpoint{2.254341in}{2.107725in}}{\pgfqpoint{2.262241in}{2.110997in}}{\pgfqpoint{2.268065in}{2.116821in}}%
\pgfpathcurveto{\pgfqpoint{2.273889in}{2.122645in}}{\pgfqpoint{2.277161in}{2.130545in}}{\pgfqpoint{2.277161in}{2.138781in}}%
\pgfpathcurveto{\pgfqpoint{2.277161in}{2.147018in}}{\pgfqpoint{2.273889in}{2.154918in}}{\pgfqpoint{2.268065in}{2.160742in}}%
\pgfpathcurveto{\pgfqpoint{2.262241in}{2.166566in}}{\pgfqpoint{2.254341in}{2.169838in}}{\pgfqpoint{2.246105in}{2.169838in}}%
\pgfpathcurveto{\pgfqpoint{2.237868in}{2.169838in}}{\pgfqpoint{2.229968in}{2.166566in}}{\pgfqpoint{2.224144in}{2.160742in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{2.154918in}}{\pgfqpoint{2.215048in}{2.147018in}}{\pgfqpoint{2.215048in}{2.138781in}}%
\pgfpathcurveto{\pgfqpoint{2.215048in}{2.130545in}}{\pgfqpoint{2.218320in}{2.122645in}}{\pgfqpoint{2.224144in}{2.116821in}}%
\pgfpathcurveto{\pgfqpoint{2.229968in}{2.110997in}}{\pgfqpoint{2.237868in}{2.107725in}}{\pgfqpoint{2.246105in}{2.107725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322348in}{2.072693in}}%
\pgfpathcurveto{\pgfqpoint{2.330585in}{2.072693in}}{\pgfqpoint{2.338485in}{2.075966in}}{\pgfqpoint{2.344308in}{2.081790in}}%
\pgfpathcurveto{\pgfqpoint{2.350132in}{2.087614in}}{\pgfqpoint{2.353405in}{2.095514in}}{\pgfqpoint{2.353405in}{2.103750in}}%
\pgfpathcurveto{\pgfqpoint{2.353405in}{2.111986in}}{\pgfqpoint{2.350132in}{2.119886in}}{\pgfqpoint{2.344308in}{2.125710in}}%
\pgfpathcurveto{\pgfqpoint{2.338485in}{2.131534in}}{\pgfqpoint{2.330585in}{2.134806in}}{\pgfqpoint{2.322348in}{2.134806in}}%
\pgfpathcurveto{\pgfqpoint{2.314112in}{2.134806in}}{\pgfqpoint{2.306212in}{2.131534in}}{\pgfqpoint{2.300388in}{2.125710in}}%
\pgfpathcurveto{\pgfqpoint{2.294564in}{2.119886in}}{\pgfqpoint{2.291292in}{2.111986in}}{\pgfqpoint{2.291292in}{2.103750in}}%
\pgfpathcurveto{\pgfqpoint{2.291292in}{2.095514in}}{\pgfqpoint{2.294564in}{2.087614in}}{\pgfqpoint{2.300388in}{2.081790in}}%
\pgfpathcurveto{\pgfqpoint{2.306212in}{2.075966in}}{\pgfqpoint{2.314112in}{2.072693in}}{\pgfqpoint{2.322348in}{2.072693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220293in}{1.275742in}}%
\pgfpathcurveto{\pgfqpoint{2.228529in}{1.275742in}}{\pgfqpoint{2.236429in}{1.279015in}}{\pgfqpoint{2.242253in}{1.284839in}}%
\pgfpathcurveto{\pgfqpoint{2.248077in}{1.290662in}}{\pgfqpoint{2.251350in}{1.298563in}}{\pgfqpoint{2.251350in}{1.306799in}}%
\pgfpathcurveto{\pgfqpoint{2.251350in}{1.315035in}}{\pgfqpoint{2.248077in}{1.322935in}}{\pgfqpoint{2.242253in}{1.328759in}}%
\pgfpathcurveto{\pgfqpoint{2.236429in}{1.334583in}}{\pgfqpoint{2.228529in}{1.337855in}}{\pgfqpoint{2.220293in}{1.337855in}}%
\pgfpathcurveto{\pgfqpoint{2.212057in}{1.337855in}}{\pgfqpoint{2.204157in}{1.334583in}}{\pgfqpoint{2.198333in}{1.328759in}}%
\pgfpathcurveto{\pgfqpoint{2.192509in}{1.322935in}}{\pgfqpoint{2.189237in}{1.315035in}}{\pgfqpoint{2.189237in}{1.306799in}}%
\pgfpathcurveto{\pgfqpoint{2.189237in}{1.298563in}}{\pgfqpoint{2.192509in}{1.290662in}}{\pgfqpoint{2.198333in}{1.284839in}}%
\pgfpathcurveto{\pgfqpoint{2.204157in}{1.279015in}}{\pgfqpoint{2.212057in}{1.275742in}}{\pgfqpoint{2.220293in}{1.275742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228522in}{2.215165in}}%
\pgfpathcurveto{\pgfqpoint{2.236758in}{2.215165in}}{\pgfqpoint{2.244658in}{2.218438in}}{\pgfqpoint{2.250482in}{2.224262in}}%
\pgfpathcurveto{\pgfqpoint{2.256306in}{2.230086in}}{\pgfqpoint{2.259579in}{2.237986in}}{\pgfqpoint{2.259579in}{2.246222in}}%
\pgfpathcurveto{\pgfqpoint{2.259579in}{2.254458in}}{\pgfqpoint{2.256306in}{2.262358in}}{\pgfqpoint{2.250482in}{2.268182in}}%
\pgfpathcurveto{\pgfqpoint{2.244658in}{2.274006in}}{\pgfqpoint{2.236758in}{2.277278in}}{\pgfqpoint{2.228522in}{2.277278in}}%
\pgfpathcurveto{\pgfqpoint{2.220286in}{2.277278in}}{\pgfqpoint{2.212386in}{2.274006in}}{\pgfqpoint{2.206562in}{2.268182in}}%
\pgfpathcurveto{\pgfqpoint{2.200738in}{2.262358in}}{\pgfqpoint{2.197466in}{2.254458in}}{\pgfqpoint{2.197466in}{2.246222in}}%
\pgfpathcurveto{\pgfqpoint{2.197466in}{2.237986in}}{\pgfqpoint{2.200738in}{2.230086in}}{\pgfqpoint{2.206562in}{2.224262in}}%
\pgfpathcurveto{\pgfqpoint{2.212386in}{2.218438in}}{\pgfqpoint{2.220286in}{2.215165in}}{\pgfqpoint{2.228522in}{2.215165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641173in}{2.416996in}}%
\pgfpathcurveto{\pgfqpoint{1.649409in}{2.416996in}}{\pgfqpoint{1.657309in}{2.420269in}}{\pgfqpoint{1.663133in}{2.426093in}}%
\pgfpathcurveto{\pgfqpoint{1.668957in}{2.431917in}}{\pgfqpoint{1.672229in}{2.439817in}}{\pgfqpoint{1.672229in}{2.448053in}}%
\pgfpathcurveto{\pgfqpoint{1.672229in}{2.456289in}}{\pgfqpoint{1.668957in}{2.464189in}}{\pgfqpoint{1.663133in}{2.470013in}}%
\pgfpathcurveto{\pgfqpoint{1.657309in}{2.475837in}}{\pgfqpoint{1.649409in}{2.479109in}}{\pgfqpoint{1.641173in}{2.479109in}}%
\pgfpathcurveto{\pgfqpoint{1.632937in}{2.479109in}}{\pgfqpoint{1.625037in}{2.475837in}}{\pgfqpoint{1.619213in}{2.470013in}}%
\pgfpathcurveto{\pgfqpoint{1.613389in}{2.464189in}}{\pgfqpoint{1.610116in}{2.456289in}}{\pgfqpoint{1.610116in}{2.448053in}}%
\pgfpathcurveto{\pgfqpoint{1.610116in}{2.439817in}}{\pgfqpoint{1.613389in}{2.431917in}}{\pgfqpoint{1.619213in}{2.426093in}}%
\pgfpathcurveto{\pgfqpoint{1.625037in}{2.420269in}}{\pgfqpoint{1.632937in}{2.416996in}}{\pgfqpoint{1.641173in}{2.416996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134299in}{2.124189in}}%
\pgfpathcurveto{\pgfqpoint{1.142535in}{2.124189in}}{\pgfqpoint{1.150435in}{2.127461in}}{\pgfqpoint{1.156259in}{2.133285in}}%
\pgfpathcurveto{\pgfqpoint{1.162083in}{2.139109in}}{\pgfqpoint{1.165355in}{2.147009in}}{\pgfqpoint{1.165355in}{2.155245in}}%
\pgfpathcurveto{\pgfqpoint{1.165355in}{2.163482in}}{\pgfqpoint{1.162083in}{2.171382in}}{\pgfqpoint{1.156259in}{2.177206in}}%
\pgfpathcurveto{\pgfqpoint{1.150435in}{2.183029in}}{\pgfqpoint{1.142535in}{2.186302in}}{\pgfqpoint{1.134299in}{2.186302in}}%
\pgfpathcurveto{\pgfqpoint{1.126063in}{2.186302in}}{\pgfqpoint{1.118163in}{2.183029in}}{\pgfqpoint{1.112339in}{2.177206in}}%
\pgfpathcurveto{\pgfqpoint{1.106515in}{2.171382in}}{\pgfqpoint{1.103242in}{2.163482in}}{\pgfqpoint{1.103242in}{2.155245in}}%
\pgfpathcurveto{\pgfqpoint{1.103242in}{2.147009in}}{\pgfqpoint{1.106515in}{2.139109in}}{\pgfqpoint{1.112339in}{2.133285in}}%
\pgfpathcurveto{\pgfqpoint{1.118163in}{2.127461in}}{\pgfqpoint{1.126063in}{2.124189in}}{\pgfqpoint{1.134299in}{2.124189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372842in}{1.765603in}}%
\pgfpathcurveto{\pgfqpoint{2.381078in}{1.765603in}}{\pgfqpoint{2.388978in}{1.768875in}}{\pgfqpoint{2.394802in}{1.774699in}}%
\pgfpathcurveto{\pgfqpoint{2.400626in}{1.780523in}}{\pgfqpoint{2.403898in}{1.788423in}}{\pgfqpoint{2.403898in}{1.796659in}}%
\pgfpathcurveto{\pgfqpoint{2.403898in}{1.804895in}}{\pgfqpoint{2.400626in}{1.812795in}}{\pgfqpoint{2.394802in}{1.818619in}}%
\pgfpathcurveto{\pgfqpoint{2.388978in}{1.824443in}}{\pgfqpoint{2.381078in}{1.827716in}}{\pgfqpoint{2.372842in}{1.827716in}}%
\pgfpathcurveto{\pgfqpoint{2.364605in}{1.827716in}}{\pgfqpoint{2.356705in}{1.824443in}}{\pgfqpoint{2.350882in}{1.818619in}}%
\pgfpathcurveto{\pgfqpoint{2.345058in}{1.812795in}}{\pgfqpoint{2.341785in}{1.804895in}}{\pgfqpoint{2.341785in}{1.796659in}}%
\pgfpathcurveto{\pgfqpoint{2.341785in}{1.788423in}}{\pgfqpoint{2.345058in}{1.780523in}}{\pgfqpoint{2.350882in}{1.774699in}}%
\pgfpathcurveto{\pgfqpoint{2.356705in}{1.768875in}}{\pgfqpoint{2.364605in}{1.765603in}}{\pgfqpoint{2.372842in}{1.765603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503871in}{2.354965in}}%
\pgfpathcurveto{\pgfqpoint{1.512107in}{2.354965in}}{\pgfqpoint{1.520007in}{2.358237in}}{\pgfqpoint{1.525831in}{2.364061in}}%
\pgfpathcurveto{\pgfqpoint{1.531655in}{2.369885in}}{\pgfqpoint{1.534927in}{2.377785in}}{\pgfqpoint{1.534927in}{2.386021in}}%
\pgfpathcurveto{\pgfqpoint{1.534927in}{2.394257in}}{\pgfqpoint{1.531655in}{2.402157in}}{\pgfqpoint{1.525831in}{2.407981in}}%
\pgfpathcurveto{\pgfqpoint{1.520007in}{2.413805in}}{\pgfqpoint{1.512107in}{2.417078in}}{\pgfqpoint{1.503871in}{2.417078in}}%
\pgfpathcurveto{\pgfqpoint{1.495634in}{2.417078in}}{\pgfqpoint{1.487734in}{2.413805in}}{\pgfqpoint{1.481910in}{2.407981in}}%
\pgfpathcurveto{\pgfqpoint{1.476087in}{2.402157in}}{\pgfqpoint{1.472814in}{2.394257in}}{\pgfqpoint{1.472814in}{2.386021in}}%
\pgfpathcurveto{\pgfqpoint{1.472814in}{2.377785in}}{\pgfqpoint{1.476087in}{2.369885in}}{\pgfqpoint{1.481910in}{2.364061in}}%
\pgfpathcurveto{\pgfqpoint{1.487734in}{2.358237in}}{\pgfqpoint{1.495634in}{2.354965in}}{\pgfqpoint{1.503871in}{2.354965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585376in}{1.150932in}}%
\pgfpathcurveto{\pgfqpoint{1.593612in}{1.150932in}}{\pgfqpoint{1.601512in}{1.154205in}}{\pgfqpoint{1.607336in}{1.160029in}}%
\pgfpathcurveto{\pgfqpoint{1.613160in}{1.165853in}}{\pgfqpoint{1.616432in}{1.173753in}}{\pgfqpoint{1.616432in}{1.181989in}}%
\pgfpathcurveto{\pgfqpoint{1.616432in}{1.190225in}}{\pgfqpoint{1.613160in}{1.198125in}}{\pgfqpoint{1.607336in}{1.203949in}}%
\pgfpathcurveto{\pgfqpoint{1.601512in}{1.209773in}}{\pgfqpoint{1.593612in}{1.213045in}}{\pgfqpoint{1.585376in}{1.213045in}}%
\pgfpathcurveto{\pgfqpoint{1.577140in}{1.213045in}}{\pgfqpoint{1.569239in}{1.209773in}}{\pgfqpoint{1.563416in}{1.203949in}}%
\pgfpathcurveto{\pgfqpoint{1.557592in}{1.198125in}}{\pgfqpoint{1.554319in}{1.190225in}}{\pgfqpoint{1.554319in}{1.181989in}}%
\pgfpathcurveto{\pgfqpoint{1.554319in}{1.173753in}}{\pgfqpoint{1.557592in}{1.165853in}}{\pgfqpoint{1.563416in}{1.160029in}}%
\pgfpathcurveto{\pgfqpoint{1.569239in}{1.154205in}}{\pgfqpoint{1.577140in}{1.150932in}}{\pgfqpoint{1.585376in}{1.150932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145164in}{1.736188in}}%
\pgfpathcurveto{\pgfqpoint{1.153400in}{1.736188in}}{\pgfqpoint{1.161300in}{1.739461in}}{\pgfqpoint{1.167124in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{1.172948in}{1.751108in}}{\pgfqpoint{1.176220in}{1.759008in}}{\pgfqpoint{1.176220in}{1.767245in}}%
\pgfpathcurveto{\pgfqpoint{1.176220in}{1.775481in}}{\pgfqpoint{1.172948in}{1.783381in}}{\pgfqpoint{1.167124in}{1.789205in}}%
\pgfpathcurveto{\pgfqpoint{1.161300in}{1.795029in}}{\pgfqpoint{1.153400in}{1.798301in}}{\pgfqpoint{1.145164in}{1.798301in}}%
\pgfpathcurveto{\pgfqpoint{1.136927in}{1.798301in}}{\pgfqpoint{1.129027in}{1.795029in}}{\pgfqpoint{1.123203in}{1.789205in}}%
\pgfpathcurveto{\pgfqpoint{1.117379in}{1.783381in}}{\pgfqpoint{1.114107in}{1.775481in}}{\pgfqpoint{1.114107in}{1.767245in}}%
\pgfpathcurveto{\pgfqpoint{1.114107in}{1.759008in}}{\pgfqpoint{1.117379in}{1.751108in}}{\pgfqpoint{1.123203in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{1.129027in}{1.739461in}}{\pgfqpoint{1.136927in}{1.736188in}}{\pgfqpoint{1.145164in}{1.736188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051390in}{1.247663in}}%
\pgfpathcurveto{\pgfqpoint{2.059626in}{1.247663in}}{\pgfqpoint{2.067526in}{1.250936in}}{\pgfqpoint{2.073350in}{1.256759in}}%
\pgfpathcurveto{\pgfqpoint{2.079174in}{1.262583in}}{\pgfqpoint{2.082446in}{1.270483in}}{\pgfqpoint{2.082446in}{1.278720in}}%
\pgfpathcurveto{\pgfqpoint{2.082446in}{1.286956in}}{\pgfqpoint{2.079174in}{1.294856in}}{\pgfqpoint{2.073350in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{2.067526in}{1.306504in}}{\pgfqpoint{2.059626in}{1.309776in}}{\pgfqpoint{2.051390in}{1.309776in}}%
\pgfpathcurveto{\pgfqpoint{2.043154in}{1.309776in}}{\pgfqpoint{2.035254in}{1.306504in}}{\pgfqpoint{2.029430in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{2.023606in}{1.294856in}}{\pgfqpoint{2.020333in}{1.286956in}}{\pgfqpoint{2.020333in}{1.278720in}}%
\pgfpathcurveto{\pgfqpoint{2.020333in}{1.270483in}}{\pgfqpoint{2.023606in}{1.262583in}}{\pgfqpoint{2.029430in}{1.256759in}}%
\pgfpathcurveto{\pgfqpoint{2.035254in}{1.250936in}}{\pgfqpoint{2.043154in}{1.247663in}}{\pgfqpoint{2.051390in}{1.247663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006622in}{1.238922in}}%
\pgfpathcurveto{\pgfqpoint{2.014858in}{1.238922in}}{\pgfqpoint{2.022758in}{1.242194in}}{\pgfqpoint{2.028582in}{1.248018in}}%
\pgfpathcurveto{\pgfqpoint{2.034406in}{1.253842in}}{\pgfqpoint{2.037678in}{1.261742in}}{\pgfqpoint{2.037678in}{1.269978in}}%
\pgfpathcurveto{\pgfqpoint{2.037678in}{1.278215in}}{\pgfqpoint{2.034406in}{1.286115in}}{\pgfqpoint{2.028582in}{1.291939in}}%
\pgfpathcurveto{\pgfqpoint{2.022758in}{1.297763in}}{\pgfqpoint{2.014858in}{1.301035in}}{\pgfqpoint{2.006622in}{1.301035in}}%
\pgfpathcurveto{\pgfqpoint{1.998385in}{1.301035in}}{\pgfqpoint{1.990485in}{1.297763in}}{\pgfqpoint{1.984661in}{1.291939in}}%
\pgfpathcurveto{\pgfqpoint{1.978837in}{1.286115in}}{\pgfqpoint{1.975565in}{1.278215in}}{\pgfqpoint{1.975565in}{1.269978in}}%
\pgfpathcurveto{\pgfqpoint{1.975565in}{1.261742in}}{\pgfqpoint{1.978837in}{1.253842in}}{\pgfqpoint{1.984661in}{1.248018in}}%
\pgfpathcurveto{\pgfqpoint{1.990485in}{1.242194in}}{\pgfqpoint{1.998385in}{1.238922in}}{\pgfqpoint{2.006622in}{1.238922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977794in}{2.437094in}}%
\pgfpathcurveto{\pgfqpoint{1.986030in}{2.437094in}}{\pgfqpoint{1.993930in}{2.440366in}}{\pgfqpoint{1.999754in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{2.005578in}{2.452014in}}{\pgfqpoint{2.008850in}{2.459914in}}{\pgfqpoint{2.008850in}{2.468150in}}%
\pgfpathcurveto{\pgfqpoint{2.008850in}{2.476387in}}{\pgfqpoint{2.005578in}{2.484287in}}{\pgfqpoint{1.999754in}{2.490111in}}%
\pgfpathcurveto{\pgfqpoint{1.993930in}{2.495935in}}{\pgfqpoint{1.986030in}{2.499207in}}{\pgfqpoint{1.977794in}{2.499207in}}%
\pgfpathcurveto{\pgfqpoint{1.969557in}{2.499207in}}{\pgfqpoint{1.961657in}{2.495935in}}{\pgfqpoint{1.955834in}{2.490111in}}%
\pgfpathcurveto{\pgfqpoint{1.950010in}{2.484287in}}{\pgfqpoint{1.946737in}{2.476387in}}{\pgfqpoint{1.946737in}{2.468150in}}%
\pgfpathcurveto{\pgfqpoint{1.946737in}{2.459914in}}{\pgfqpoint{1.950010in}{2.452014in}}{\pgfqpoint{1.955834in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{1.961657in}{2.440366in}}{\pgfqpoint{1.969557in}{2.437094in}}{\pgfqpoint{1.977794in}{2.437094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241834in}{2.297818in}}%
\pgfpathcurveto{\pgfqpoint{2.250070in}{2.297818in}}{\pgfqpoint{2.257970in}{2.301091in}}{\pgfqpoint{2.263794in}{2.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.269618in}{2.312739in}}{\pgfqpoint{2.272890in}{2.320639in}}{\pgfqpoint{2.272890in}{2.328875in}}%
\pgfpathcurveto{\pgfqpoint{2.272890in}{2.337111in}}{\pgfqpoint{2.269618in}{2.345011in}}{\pgfqpoint{2.263794in}{2.350835in}}%
\pgfpathcurveto{\pgfqpoint{2.257970in}{2.356659in}}{\pgfqpoint{2.250070in}{2.359931in}}{\pgfqpoint{2.241834in}{2.359931in}}%
\pgfpathcurveto{\pgfqpoint{2.233597in}{2.359931in}}{\pgfqpoint{2.225697in}{2.356659in}}{\pgfqpoint{2.219874in}{2.350835in}}%
\pgfpathcurveto{\pgfqpoint{2.214050in}{2.345011in}}{\pgfqpoint{2.210777in}{2.337111in}}{\pgfqpoint{2.210777in}{2.328875in}}%
\pgfpathcurveto{\pgfqpoint{2.210777in}{2.320639in}}{\pgfqpoint{2.214050in}{2.312739in}}{\pgfqpoint{2.219874in}{2.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.225697in}{2.301091in}}{\pgfqpoint{2.233597in}{2.297818in}}{\pgfqpoint{2.241834in}{2.297818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959533in}{2.369184in}}%
\pgfpathcurveto{\pgfqpoint{1.967769in}{2.369184in}}{\pgfqpoint{1.975669in}{2.372456in}}{\pgfqpoint{1.981493in}{2.378280in}}%
\pgfpathcurveto{\pgfqpoint{1.987317in}{2.384104in}}{\pgfqpoint{1.990589in}{2.392004in}}{\pgfqpoint{1.990589in}{2.400241in}}%
\pgfpathcurveto{\pgfqpoint{1.990589in}{2.408477in}}{\pgfqpoint{1.987317in}{2.416377in}}{\pgfqpoint{1.981493in}{2.422201in}}%
\pgfpathcurveto{\pgfqpoint{1.975669in}{2.428025in}}{\pgfqpoint{1.967769in}{2.431297in}}{\pgfqpoint{1.959533in}{2.431297in}}%
\pgfpathcurveto{\pgfqpoint{1.951297in}{2.431297in}}{\pgfqpoint{1.943397in}{2.428025in}}{\pgfqpoint{1.937573in}{2.422201in}}%
\pgfpathcurveto{\pgfqpoint{1.931749in}{2.416377in}}{\pgfqpoint{1.928476in}{2.408477in}}{\pgfqpoint{1.928476in}{2.400241in}}%
\pgfpathcurveto{\pgfqpoint{1.928476in}{2.392004in}}{\pgfqpoint{1.931749in}{2.384104in}}{\pgfqpoint{1.937573in}{2.378280in}}%
\pgfpathcurveto{\pgfqpoint{1.943397in}{2.372456in}}{\pgfqpoint{1.951297in}{2.369184in}}{\pgfqpoint{1.959533in}{2.369184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083874in}{1.577586in}}%
\pgfpathcurveto{\pgfqpoint{1.092110in}{1.577586in}}{\pgfqpoint{1.100010in}{1.580858in}}{\pgfqpoint{1.105834in}{1.586682in}}%
\pgfpathcurveto{\pgfqpoint{1.111658in}{1.592506in}}{\pgfqpoint{1.114930in}{1.600406in}}{\pgfqpoint{1.114930in}{1.608642in}}%
\pgfpathcurveto{\pgfqpoint{1.114930in}{1.616878in}}{\pgfqpoint{1.111658in}{1.624778in}}{\pgfqpoint{1.105834in}{1.630602in}}%
\pgfpathcurveto{\pgfqpoint{1.100010in}{1.636426in}}{\pgfqpoint{1.092110in}{1.639699in}}{\pgfqpoint{1.083874in}{1.639699in}}%
\pgfpathcurveto{\pgfqpoint{1.075638in}{1.639699in}}{\pgfqpoint{1.067738in}{1.636426in}}{\pgfqpoint{1.061914in}{1.630602in}}%
\pgfpathcurveto{\pgfqpoint{1.056090in}{1.624778in}}{\pgfqpoint{1.052817in}{1.616878in}}{\pgfqpoint{1.052817in}{1.608642in}}%
\pgfpathcurveto{\pgfqpoint{1.052817in}{1.600406in}}{\pgfqpoint{1.056090in}{1.592506in}}{\pgfqpoint{1.061914in}{1.586682in}}%
\pgfpathcurveto{\pgfqpoint{1.067738in}{1.580858in}}{\pgfqpoint{1.075638in}{1.577586in}}{\pgfqpoint{1.083874in}{1.577586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960784in}{1.190089in}}%
\pgfpathcurveto{\pgfqpoint{1.969021in}{1.190089in}}{\pgfqpoint{1.976921in}{1.193362in}}{\pgfqpoint{1.982745in}{1.199185in}}%
\pgfpathcurveto{\pgfqpoint{1.988569in}{1.205009in}}{\pgfqpoint{1.991841in}{1.212909in}}{\pgfqpoint{1.991841in}{1.221146in}}%
\pgfpathcurveto{\pgfqpoint{1.991841in}{1.229382in}}{\pgfqpoint{1.988569in}{1.237282in}}{\pgfqpoint{1.982745in}{1.243106in}}%
\pgfpathcurveto{\pgfqpoint{1.976921in}{1.248930in}}{\pgfqpoint{1.969021in}{1.252202in}}{\pgfqpoint{1.960784in}{1.252202in}}%
\pgfpathcurveto{\pgfqpoint{1.952548in}{1.252202in}}{\pgfqpoint{1.944648in}{1.248930in}}{\pgfqpoint{1.938824in}{1.243106in}}%
\pgfpathcurveto{\pgfqpoint{1.933000in}{1.237282in}}{\pgfqpoint{1.929728in}{1.229382in}}{\pgfqpoint{1.929728in}{1.221146in}}%
\pgfpathcurveto{\pgfqpoint{1.929728in}{1.212909in}}{\pgfqpoint{1.933000in}{1.205009in}}{\pgfqpoint{1.938824in}{1.199185in}}%
\pgfpathcurveto{\pgfqpoint{1.944648in}{1.193362in}}{\pgfqpoint{1.952548in}{1.190089in}}{\pgfqpoint{1.960784in}{1.190089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184361in}{2.034552in}}%
\pgfpathcurveto{\pgfqpoint{1.192597in}{2.034552in}}{\pgfqpoint{1.200497in}{2.037824in}}{\pgfqpoint{1.206321in}{2.043648in}}%
\pgfpathcurveto{\pgfqpoint{1.212145in}{2.049472in}}{\pgfqpoint{1.215417in}{2.057372in}}{\pgfqpoint{1.215417in}{2.065608in}}%
\pgfpathcurveto{\pgfqpoint{1.215417in}{2.073845in}}{\pgfqpoint{1.212145in}{2.081745in}}{\pgfqpoint{1.206321in}{2.087569in}}%
\pgfpathcurveto{\pgfqpoint{1.200497in}{2.093393in}}{\pgfqpoint{1.192597in}{2.096665in}}{\pgfqpoint{1.184361in}{2.096665in}}%
\pgfpathcurveto{\pgfqpoint{1.176125in}{2.096665in}}{\pgfqpoint{1.168225in}{2.093393in}}{\pgfqpoint{1.162401in}{2.087569in}}%
\pgfpathcurveto{\pgfqpoint{1.156577in}{2.081745in}}{\pgfqpoint{1.153304in}{2.073845in}}{\pgfqpoint{1.153304in}{2.065608in}}%
\pgfpathcurveto{\pgfqpoint{1.153304in}{2.057372in}}{\pgfqpoint{1.156577in}{2.049472in}}{\pgfqpoint{1.162401in}{2.043648in}}%
\pgfpathcurveto{\pgfqpoint{1.168225in}{2.037824in}}{\pgfqpoint{1.176125in}{2.034552in}}{\pgfqpoint{1.184361in}{2.034552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550219in}{2.423593in}}%
\pgfpathcurveto{\pgfqpoint{1.558456in}{2.423593in}}{\pgfqpoint{1.566356in}{2.426865in}}{\pgfqpoint{1.572180in}{2.432689in}}%
\pgfpathcurveto{\pgfqpoint{1.578004in}{2.438513in}}{\pgfqpoint{1.581276in}{2.446413in}}{\pgfqpoint{1.581276in}{2.454649in}}%
\pgfpathcurveto{\pgfqpoint{1.581276in}{2.462885in}}{\pgfqpoint{1.578004in}{2.470786in}}{\pgfqpoint{1.572180in}{2.476609in}}%
\pgfpathcurveto{\pgfqpoint{1.566356in}{2.482433in}}{\pgfqpoint{1.558456in}{2.485706in}}{\pgfqpoint{1.550219in}{2.485706in}}%
\pgfpathcurveto{\pgfqpoint{1.541983in}{2.485706in}}{\pgfqpoint{1.534083in}{2.482433in}}{\pgfqpoint{1.528259in}{2.476609in}}%
\pgfpathcurveto{\pgfqpoint{1.522435in}{2.470786in}}{\pgfqpoint{1.519163in}{2.462885in}}{\pgfqpoint{1.519163in}{2.454649in}}%
\pgfpathcurveto{\pgfqpoint{1.519163in}{2.446413in}}{\pgfqpoint{1.522435in}{2.438513in}}{\pgfqpoint{1.528259in}{2.432689in}}%
\pgfpathcurveto{\pgfqpoint{1.534083in}{2.426865in}}{\pgfqpoint{1.541983in}{2.423593in}}{\pgfqpoint{1.550219in}{2.423593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349286in}{2.281303in}}%
\pgfpathcurveto{\pgfqpoint{1.357522in}{2.281303in}}{\pgfqpoint{1.365422in}{2.284576in}}{\pgfqpoint{1.371246in}{2.290400in}}%
\pgfpathcurveto{\pgfqpoint{1.377070in}{2.296224in}}{\pgfqpoint{1.380342in}{2.304124in}}{\pgfqpoint{1.380342in}{2.312360in}}%
\pgfpathcurveto{\pgfqpoint{1.380342in}{2.320596in}}{\pgfqpoint{1.377070in}{2.328496in}}{\pgfqpoint{1.371246in}{2.334320in}}%
\pgfpathcurveto{\pgfqpoint{1.365422in}{2.340144in}}{\pgfqpoint{1.357522in}{2.343416in}}{\pgfqpoint{1.349286in}{2.343416in}}%
\pgfpathcurveto{\pgfqpoint{1.341049in}{2.343416in}}{\pgfqpoint{1.333149in}{2.340144in}}{\pgfqpoint{1.327325in}{2.334320in}}%
\pgfpathcurveto{\pgfqpoint{1.321501in}{2.328496in}}{\pgfqpoint{1.318229in}{2.320596in}}{\pgfqpoint{1.318229in}{2.312360in}}%
\pgfpathcurveto{\pgfqpoint{1.318229in}{2.304124in}}{\pgfqpoint{1.321501in}{2.296224in}}{\pgfqpoint{1.327325in}{2.290400in}}%
\pgfpathcurveto{\pgfqpoint{1.333149in}{2.284576in}}{\pgfqpoint{1.341049in}{2.281303in}}{\pgfqpoint{1.349286in}{2.281303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415380in}{1.254128in}}%
\pgfpathcurveto{\pgfqpoint{1.423616in}{1.254128in}}{\pgfqpoint{1.431516in}{1.257400in}}{\pgfqpoint{1.437340in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{1.443164in}{1.269048in}}{\pgfqpoint{1.446436in}{1.276948in}}{\pgfqpoint{1.446436in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{1.446436in}{1.293421in}}{\pgfqpoint{1.443164in}{1.301321in}}{\pgfqpoint{1.437340in}{1.307145in}}%
\pgfpathcurveto{\pgfqpoint{1.431516in}{1.312969in}}{\pgfqpoint{1.423616in}{1.316241in}}{\pgfqpoint{1.415380in}{1.316241in}}%
\pgfpathcurveto{\pgfqpoint{1.407144in}{1.316241in}}{\pgfqpoint{1.399244in}{1.312969in}}{\pgfqpoint{1.393420in}{1.307145in}}%
\pgfpathcurveto{\pgfqpoint{1.387596in}{1.301321in}}{\pgfqpoint{1.384323in}{1.293421in}}{\pgfqpoint{1.384323in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{1.384323in}{1.276948in}}{\pgfqpoint{1.387596in}{1.269048in}}{\pgfqpoint{1.393420in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{1.399244in}{1.257400in}}{\pgfqpoint{1.407144in}{1.254128in}}{\pgfqpoint{1.415380in}{1.254128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104186in}{1.867860in}}%
\pgfpathcurveto{\pgfqpoint{1.112422in}{1.867860in}}{\pgfqpoint{1.120322in}{1.871132in}}{\pgfqpoint{1.126146in}{1.876956in}}%
\pgfpathcurveto{\pgfqpoint{1.131970in}{1.882780in}}{\pgfqpoint{1.135243in}{1.890680in}}{\pgfqpoint{1.135243in}{1.898916in}}%
\pgfpathcurveto{\pgfqpoint{1.135243in}{1.907153in}}{\pgfqpoint{1.131970in}{1.915053in}}{\pgfqpoint{1.126146in}{1.920877in}}%
\pgfpathcurveto{\pgfqpoint{1.120322in}{1.926701in}}{\pgfqpoint{1.112422in}{1.929973in}}{\pgfqpoint{1.104186in}{1.929973in}}%
\pgfpathcurveto{\pgfqpoint{1.095950in}{1.929973in}}{\pgfqpoint{1.088050in}{1.926701in}}{\pgfqpoint{1.082226in}{1.920877in}}%
\pgfpathcurveto{\pgfqpoint{1.076402in}{1.915053in}}{\pgfqpoint{1.073130in}{1.907153in}}{\pgfqpoint{1.073130in}{1.898916in}}%
\pgfpathcurveto{\pgfqpoint{1.073130in}{1.890680in}}{\pgfqpoint{1.076402in}{1.882780in}}{\pgfqpoint{1.082226in}{1.876956in}}%
\pgfpathcurveto{\pgfqpoint{1.088050in}{1.871132in}}{\pgfqpoint{1.095950in}{1.867860in}}{\pgfqpoint{1.104186in}{1.867860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236176in}{1.307893in}}%
\pgfpathcurveto{\pgfqpoint{2.244412in}{1.307893in}}{\pgfqpoint{2.252312in}{1.311165in}}{\pgfqpoint{2.258136in}{1.316989in}}%
\pgfpathcurveto{\pgfqpoint{2.263960in}{1.322813in}}{\pgfqpoint{2.267232in}{1.330713in}}{\pgfqpoint{2.267232in}{1.338949in}}%
\pgfpathcurveto{\pgfqpoint{2.267232in}{1.347186in}}{\pgfqpoint{2.263960in}{1.355086in}}{\pgfqpoint{2.258136in}{1.360910in}}%
\pgfpathcurveto{\pgfqpoint{2.252312in}{1.366733in}}{\pgfqpoint{2.244412in}{1.370006in}}{\pgfqpoint{2.236176in}{1.370006in}}%
\pgfpathcurveto{\pgfqpoint{2.227939in}{1.370006in}}{\pgfqpoint{2.220039in}{1.366733in}}{\pgfqpoint{2.214215in}{1.360910in}}%
\pgfpathcurveto{\pgfqpoint{2.208391in}{1.355086in}}{\pgfqpoint{2.205119in}{1.347186in}}{\pgfqpoint{2.205119in}{1.338949in}}%
\pgfpathcurveto{\pgfqpoint{2.205119in}{1.330713in}}{\pgfqpoint{2.208391in}{1.322813in}}{\pgfqpoint{2.214215in}{1.316989in}}%
\pgfpathcurveto{\pgfqpoint{2.220039in}{1.311165in}}{\pgfqpoint{2.227939in}{1.307893in}}{\pgfqpoint{2.236176in}{1.307893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816327in}{2.477200in}}%
\pgfpathcurveto{\pgfqpoint{1.824563in}{2.477200in}}{\pgfqpoint{1.832463in}{2.480473in}}{\pgfqpoint{1.838287in}{2.486297in}}%
\pgfpathcurveto{\pgfqpoint{1.844111in}{2.492120in}}{\pgfqpoint{1.847383in}{2.500021in}}{\pgfqpoint{1.847383in}{2.508257in}}%
\pgfpathcurveto{\pgfqpoint{1.847383in}{2.516493in}}{\pgfqpoint{1.844111in}{2.524393in}}{\pgfqpoint{1.838287in}{2.530217in}}%
\pgfpathcurveto{\pgfqpoint{1.832463in}{2.536041in}}{\pgfqpoint{1.824563in}{2.539313in}}{\pgfqpoint{1.816327in}{2.539313in}}%
\pgfpathcurveto{\pgfqpoint{1.808090in}{2.539313in}}{\pgfqpoint{1.800190in}{2.536041in}}{\pgfqpoint{1.794366in}{2.530217in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{2.524393in}}{\pgfqpoint{1.785270in}{2.516493in}}{\pgfqpoint{1.785270in}{2.508257in}}%
\pgfpathcurveto{\pgfqpoint{1.785270in}{2.500021in}}{\pgfqpoint{1.788542in}{2.492120in}}{\pgfqpoint{1.794366in}{2.486297in}}%
\pgfpathcurveto{\pgfqpoint{1.800190in}{2.480473in}}{\pgfqpoint{1.808090in}{2.477200in}}{\pgfqpoint{1.816327in}{2.477200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899046in}{2.351501in}}%
\pgfpathcurveto{\pgfqpoint{1.907282in}{2.351501in}}{\pgfqpoint{1.915182in}{2.354773in}}{\pgfqpoint{1.921006in}{2.360597in}}%
\pgfpathcurveto{\pgfqpoint{1.926830in}{2.366421in}}{\pgfqpoint{1.930102in}{2.374321in}}{\pgfqpoint{1.930102in}{2.382558in}}%
\pgfpathcurveto{\pgfqpoint{1.930102in}{2.390794in}}{\pgfqpoint{1.926830in}{2.398694in}}{\pgfqpoint{1.921006in}{2.404518in}}%
\pgfpathcurveto{\pgfqpoint{1.915182in}{2.410342in}}{\pgfqpoint{1.907282in}{2.413614in}}{\pgfqpoint{1.899046in}{2.413614in}}%
\pgfpathcurveto{\pgfqpoint{1.890809in}{2.413614in}}{\pgfqpoint{1.882909in}{2.410342in}}{\pgfqpoint{1.877085in}{2.404518in}}%
\pgfpathcurveto{\pgfqpoint{1.871262in}{2.398694in}}{\pgfqpoint{1.867989in}{2.390794in}}{\pgfqpoint{1.867989in}{2.382558in}}%
\pgfpathcurveto{\pgfqpoint{1.867989in}{2.374321in}}{\pgfqpoint{1.871262in}{2.366421in}}{\pgfqpoint{1.877085in}{2.360597in}}%
\pgfpathcurveto{\pgfqpoint{1.882909in}{2.354773in}}{\pgfqpoint{1.890809in}{2.351501in}}{\pgfqpoint{1.899046in}{2.351501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845556in}{2.389203in}}%
\pgfpathcurveto{\pgfqpoint{1.853793in}{2.389203in}}{\pgfqpoint{1.861693in}{2.392476in}}{\pgfqpoint{1.867517in}{2.398300in}}%
\pgfpathcurveto{\pgfqpoint{1.873341in}{2.404124in}}{\pgfqpoint{1.876613in}{2.412024in}}{\pgfqpoint{1.876613in}{2.420260in}}%
\pgfpathcurveto{\pgfqpoint{1.876613in}{2.428496in}}{\pgfqpoint{1.873341in}{2.436396in}}{\pgfqpoint{1.867517in}{2.442220in}}%
\pgfpathcurveto{\pgfqpoint{1.861693in}{2.448044in}}{\pgfqpoint{1.853793in}{2.451316in}}{\pgfqpoint{1.845556in}{2.451316in}}%
\pgfpathcurveto{\pgfqpoint{1.837320in}{2.451316in}}{\pgfqpoint{1.829420in}{2.448044in}}{\pgfqpoint{1.823596in}{2.442220in}}%
\pgfpathcurveto{\pgfqpoint{1.817772in}{2.436396in}}{\pgfqpoint{1.814500in}{2.428496in}}{\pgfqpoint{1.814500in}{2.420260in}}%
\pgfpathcurveto{\pgfqpoint{1.814500in}{2.412024in}}{\pgfqpoint{1.817772in}{2.404124in}}{\pgfqpoint{1.823596in}{2.398300in}}%
\pgfpathcurveto{\pgfqpoint{1.829420in}{2.392476in}}{\pgfqpoint{1.837320in}{2.389203in}}{\pgfqpoint{1.845556in}{2.389203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744961in}{2.471779in}}%
\pgfpathcurveto{\pgfqpoint{1.753197in}{2.471779in}}{\pgfqpoint{1.761097in}{2.475051in}}{\pgfqpoint{1.766921in}{2.480875in}}%
\pgfpathcurveto{\pgfqpoint{1.772745in}{2.486699in}}{\pgfqpoint{1.776017in}{2.494599in}}{\pgfqpoint{1.776017in}{2.502836in}}%
\pgfpathcurveto{\pgfqpoint{1.776017in}{2.511072in}}{\pgfqpoint{1.772745in}{2.518972in}}{\pgfqpoint{1.766921in}{2.524796in}}%
\pgfpathcurveto{\pgfqpoint{1.761097in}{2.530620in}}{\pgfqpoint{1.753197in}{2.533892in}}{\pgfqpoint{1.744961in}{2.533892in}}%
\pgfpathcurveto{\pgfqpoint{1.736724in}{2.533892in}}{\pgfqpoint{1.728824in}{2.530620in}}{\pgfqpoint{1.723000in}{2.524796in}}%
\pgfpathcurveto{\pgfqpoint{1.717176in}{2.518972in}}{\pgfqpoint{1.713904in}{2.511072in}}{\pgfqpoint{1.713904in}{2.502836in}}%
\pgfpathcurveto{\pgfqpoint{1.713904in}{2.494599in}}{\pgfqpoint{1.717176in}{2.486699in}}{\pgfqpoint{1.723000in}{2.480875in}}%
\pgfpathcurveto{\pgfqpoint{1.728824in}{2.475051in}}{\pgfqpoint{1.736724in}{2.471779in}}{\pgfqpoint{1.744961in}{2.471779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210141in}{2.222163in}}%
\pgfpathcurveto{\pgfqpoint{1.218377in}{2.222163in}}{\pgfqpoint{1.226277in}{2.225436in}}{\pgfqpoint{1.232101in}{2.231260in}}%
\pgfpathcurveto{\pgfqpoint{1.237925in}{2.237084in}}{\pgfqpoint{1.241197in}{2.244984in}}{\pgfqpoint{1.241197in}{2.253220in}}%
\pgfpathcurveto{\pgfqpoint{1.241197in}{2.261456in}}{\pgfqpoint{1.237925in}{2.269356in}}{\pgfqpoint{1.232101in}{2.275180in}}%
\pgfpathcurveto{\pgfqpoint{1.226277in}{2.281004in}}{\pgfqpoint{1.218377in}{2.284276in}}{\pgfqpoint{1.210141in}{2.284276in}}%
\pgfpathcurveto{\pgfqpoint{1.201905in}{2.284276in}}{\pgfqpoint{1.194004in}{2.281004in}}{\pgfqpoint{1.188181in}{2.275180in}}%
\pgfpathcurveto{\pgfqpoint{1.182357in}{2.269356in}}{\pgfqpoint{1.179084in}{2.261456in}}{\pgfqpoint{1.179084in}{2.253220in}}%
\pgfpathcurveto{\pgfqpoint{1.179084in}{2.244984in}}{\pgfqpoint{1.182357in}{2.237084in}}{\pgfqpoint{1.188181in}{2.231260in}}%
\pgfpathcurveto{\pgfqpoint{1.194004in}{2.225436in}}{\pgfqpoint{1.201905in}{2.222163in}}{\pgfqpoint{1.210141in}{2.222163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270583in}{1.288411in}}%
\pgfpathcurveto{\pgfqpoint{1.278819in}{1.288411in}}{\pgfqpoint{1.286719in}{1.291683in}}{\pgfqpoint{1.292543in}{1.297507in}}%
\pgfpathcurveto{\pgfqpoint{1.298367in}{1.303331in}}{\pgfqpoint{1.301639in}{1.311231in}}{\pgfqpoint{1.301639in}{1.319468in}}%
\pgfpathcurveto{\pgfqpoint{1.301639in}{1.327704in}}{\pgfqpoint{1.298367in}{1.335604in}}{\pgfqpoint{1.292543in}{1.341428in}}%
\pgfpathcurveto{\pgfqpoint{1.286719in}{1.347252in}}{\pgfqpoint{1.278819in}{1.350524in}}{\pgfqpoint{1.270583in}{1.350524in}}%
\pgfpathcurveto{\pgfqpoint{1.262346in}{1.350524in}}{\pgfqpoint{1.254446in}{1.347252in}}{\pgfqpoint{1.248622in}{1.341428in}}%
\pgfpathcurveto{\pgfqpoint{1.242798in}{1.335604in}}{\pgfqpoint{1.239526in}{1.327704in}}{\pgfqpoint{1.239526in}{1.319468in}}%
\pgfpathcurveto{\pgfqpoint{1.239526in}{1.311231in}}{\pgfqpoint{1.242798in}{1.303331in}}{\pgfqpoint{1.248622in}{1.297507in}}%
\pgfpathcurveto{\pgfqpoint{1.254446in}{1.291683in}}{\pgfqpoint{1.262346in}{1.288411in}}{\pgfqpoint{1.270583in}{1.288411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865316in}{1.116871in}}%
\pgfpathcurveto{\pgfqpoint{1.873552in}{1.116871in}}{\pgfqpoint{1.881452in}{1.120144in}}{\pgfqpoint{1.887276in}{1.125968in}}%
\pgfpathcurveto{\pgfqpoint{1.893100in}{1.131792in}}{\pgfqpoint{1.896372in}{1.139692in}}{\pgfqpoint{1.896372in}{1.147928in}}%
\pgfpathcurveto{\pgfqpoint{1.896372in}{1.156164in}}{\pgfqpoint{1.893100in}{1.164064in}}{\pgfqpoint{1.887276in}{1.169888in}}%
\pgfpathcurveto{\pgfqpoint{1.881452in}{1.175712in}}{\pgfqpoint{1.873552in}{1.178984in}}{\pgfqpoint{1.865316in}{1.178984in}}%
\pgfpathcurveto{\pgfqpoint{1.857079in}{1.178984in}}{\pgfqpoint{1.849179in}{1.175712in}}{\pgfqpoint{1.843355in}{1.169888in}}%
\pgfpathcurveto{\pgfqpoint{1.837531in}{1.164064in}}{\pgfqpoint{1.834259in}{1.156164in}}{\pgfqpoint{1.834259in}{1.147928in}}%
\pgfpathcurveto{\pgfqpoint{1.834259in}{1.139692in}}{\pgfqpoint{1.837531in}{1.131792in}}{\pgfqpoint{1.843355in}{1.125968in}}%
\pgfpathcurveto{\pgfqpoint{1.849179in}{1.120144in}}{\pgfqpoint{1.857079in}{1.116871in}}{\pgfqpoint{1.865316in}{1.116871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056225in}{1.605508in}}%
\pgfpathcurveto{\pgfqpoint{1.064461in}{1.605508in}}{\pgfqpoint{1.072361in}{1.608781in}}{\pgfqpoint{1.078185in}{1.614604in}}%
\pgfpathcurveto{\pgfqpoint{1.084009in}{1.620428in}}{\pgfqpoint{1.087281in}{1.628328in}}{\pgfqpoint{1.087281in}{1.636565in}}%
\pgfpathcurveto{\pgfqpoint{1.087281in}{1.644801in}}{\pgfqpoint{1.084009in}{1.652701in}}{\pgfqpoint{1.078185in}{1.658525in}}%
\pgfpathcurveto{\pgfqpoint{1.072361in}{1.664349in}}{\pgfqpoint{1.064461in}{1.667621in}}{\pgfqpoint{1.056225in}{1.667621in}}%
\pgfpathcurveto{\pgfqpoint{1.047988in}{1.667621in}}{\pgfqpoint{1.040088in}{1.664349in}}{\pgfqpoint{1.034264in}{1.658525in}}%
\pgfpathcurveto{\pgfqpoint{1.028441in}{1.652701in}}{\pgfqpoint{1.025168in}{1.644801in}}{\pgfqpoint{1.025168in}{1.636565in}}%
\pgfpathcurveto{\pgfqpoint{1.025168in}{1.628328in}}{\pgfqpoint{1.028441in}{1.620428in}}{\pgfqpoint{1.034264in}{1.614604in}}%
\pgfpathcurveto{\pgfqpoint{1.040088in}{1.608781in}}{\pgfqpoint{1.047988in}{1.605508in}}{\pgfqpoint{1.056225in}{1.605508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029683in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.037919in}{1.705873in}}{\pgfqpoint{1.045819in}{1.709145in}}{\pgfqpoint{1.051643in}{1.714969in}}%
\pgfpathcurveto{\pgfqpoint{1.057467in}{1.720793in}}{\pgfqpoint{1.060740in}{1.728693in}}{\pgfqpoint{1.060740in}{1.736929in}}%
\pgfpathcurveto{\pgfqpoint{1.060740in}{1.745165in}}{\pgfqpoint{1.057467in}{1.753065in}}{\pgfqpoint{1.051643in}{1.758889in}}%
\pgfpathcurveto{\pgfqpoint{1.045819in}{1.764713in}}{\pgfqpoint{1.037919in}{1.767986in}}{\pgfqpoint{1.029683in}{1.767986in}}%
\pgfpathcurveto{\pgfqpoint{1.021447in}{1.767986in}}{\pgfqpoint{1.013547in}{1.764713in}}{\pgfqpoint{1.007723in}{1.758889in}}%
\pgfpathcurveto{\pgfqpoint{1.001899in}{1.753065in}}{\pgfqpoint{0.998627in}{1.745165in}}{\pgfqpoint{0.998627in}{1.736929in}}%
\pgfpathcurveto{\pgfqpoint{0.998627in}{1.728693in}}{\pgfqpoint{1.001899in}{1.720793in}}{\pgfqpoint{1.007723in}{1.714969in}}%
\pgfpathcurveto{\pgfqpoint{1.013547in}{1.709145in}}{\pgfqpoint{1.021447in}{1.705873in}}{\pgfqpoint{1.029683in}{1.705873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.264603in}}%
\pgfpathcurveto{\pgfqpoint{2.205811in}{1.264603in}}{\pgfqpoint{2.213711in}{1.267876in}}{\pgfqpoint{2.219535in}{1.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.225359in}{1.279523in}}{\pgfqpoint{2.228631in}{1.287423in}}{\pgfqpoint{2.228631in}{1.295660in}}%
\pgfpathcurveto{\pgfqpoint{2.228631in}{1.303896in}}{\pgfqpoint{2.225359in}{1.311796in}}{\pgfqpoint{2.219535in}{1.317620in}}%
\pgfpathcurveto{\pgfqpoint{2.213711in}{1.323444in}}{\pgfqpoint{2.205811in}{1.326716in}}{\pgfqpoint{2.197575in}{1.326716in}}%
\pgfpathcurveto{\pgfqpoint{2.189338in}{1.326716in}}{\pgfqpoint{2.181438in}{1.323444in}}{\pgfqpoint{2.175614in}{1.317620in}}%
\pgfpathcurveto{\pgfqpoint{2.169790in}{1.311796in}}{\pgfqpoint{2.166518in}{1.303896in}}{\pgfqpoint{2.166518in}{1.295660in}}%
\pgfpathcurveto{\pgfqpoint{2.166518in}{1.287423in}}{\pgfqpoint{2.169790in}{1.279523in}}{\pgfqpoint{2.175614in}{1.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.181438in}{1.267876in}}{\pgfqpoint{2.189338in}{1.264603in}}{\pgfqpoint{2.197575in}{1.264603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268625in}{1.237830in}}%
\pgfpathcurveto{\pgfqpoint{1.276861in}{1.237830in}}{\pgfqpoint{1.284761in}{1.241102in}}{\pgfqpoint{1.290585in}{1.246926in}}%
\pgfpathcurveto{\pgfqpoint{1.296409in}{1.252750in}}{\pgfqpoint{1.299681in}{1.260650in}}{\pgfqpoint{1.299681in}{1.268887in}}%
\pgfpathcurveto{\pgfqpoint{1.299681in}{1.277123in}}{\pgfqpoint{1.296409in}{1.285023in}}{\pgfqpoint{1.290585in}{1.290847in}}%
\pgfpathcurveto{\pgfqpoint{1.284761in}{1.296671in}}{\pgfqpoint{1.276861in}{1.299943in}}{\pgfqpoint{1.268625in}{1.299943in}}%
\pgfpathcurveto{\pgfqpoint{1.260389in}{1.299943in}}{\pgfqpoint{1.252489in}{1.296671in}}{\pgfqpoint{1.246665in}{1.290847in}}%
\pgfpathcurveto{\pgfqpoint{1.240841in}{1.285023in}}{\pgfqpoint{1.237568in}{1.277123in}}{\pgfqpoint{1.237568in}{1.268887in}}%
\pgfpathcurveto{\pgfqpoint{1.237568in}{1.260650in}}{\pgfqpoint{1.240841in}{1.252750in}}{\pgfqpoint{1.246665in}{1.246926in}}%
\pgfpathcurveto{\pgfqpoint{1.252489in}{1.241102in}}{\pgfqpoint{1.260389in}{1.237830in}}{\pgfqpoint{1.268625in}{1.237830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577735in}{2.398907in}}%
\pgfpathcurveto{\pgfqpoint{1.585971in}{2.398907in}}{\pgfqpoint{1.593872in}{2.402180in}}{\pgfqpoint{1.599695in}{2.408004in}}%
\pgfpathcurveto{\pgfqpoint{1.605519in}{2.413828in}}{\pgfqpoint{1.608792in}{2.421728in}}{\pgfqpoint{1.608792in}{2.429964in}}%
\pgfpathcurveto{\pgfqpoint{1.608792in}{2.438200in}}{\pgfqpoint{1.605519in}{2.446100in}}{\pgfqpoint{1.599695in}{2.451924in}}%
\pgfpathcurveto{\pgfqpoint{1.593872in}{2.457748in}}{\pgfqpoint{1.585971in}{2.461020in}}{\pgfqpoint{1.577735in}{2.461020in}}%
\pgfpathcurveto{\pgfqpoint{1.569499in}{2.461020in}}{\pgfqpoint{1.561599in}{2.457748in}}{\pgfqpoint{1.555775in}{2.451924in}}%
\pgfpathcurveto{\pgfqpoint{1.549951in}{2.446100in}}{\pgfqpoint{1.546679in}{2.438200in}}{\pgfqpoint{1.546679in}{2.429964in}}%
\pgfpathcurveto{\pgfqpoint{1.546679in}{2.421728in}}{\pgfqpoint{1.549951in}{2.413828in}}{\pgfqpoint{1.555775in}{2.408004in}}%
\pgfpathcurveto{\pgfqpoint{1.561599in}{2.402180in}}{\pgfqpoint{1.569499in}{2.398907in}}{\pgfqpoint{1.577735in}{2.398907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366057in}{1.547397in}}%
\pgfpathcurveto{\pgfqpoint{2.374293in}{1.547397in}}{\pgfqpoint{2.382193in}{1.550670in}}{\pgfqpoint{2.388017in}{1.556494in}}%
\pgfpathcurveto{\pgfqpoint{2.393841in}{1.562318in}}{\pgfqpoint{2.397114in}{1.570218in}}{\pgfqpoint{2.397114in}{1.578454in}}%
\pgfpathcurveto{\pgfqpoint{2.397114in}{1.586690in}}{\pgfqpoint{2.393841in}{1.594590in}}{\pgfqpoint{2.388017in}{1.600414in}}%
\pgfpathcurveto{\pgfqpoint{2.382193in}{1.606238in}}{\pgfqpoint{2.374293in}{1.609510in}}{\pgfqpoint{2.366057in}{1.609510in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.609510in}}{\pgfqpoint{2.349921in}{1.606238in}}{\pgfqpoint{2.344097in}{1.600414in}}%
\pgfpathcurveto{\pgfqpoint{2.338273in}{1.594590in}}{\pgfqpoint{2.335001in}{1.586690in}}{\pgfqpoint{2.335001in}{1.578454in}}%
\pgfpathcurveto{\pgfqpoint{2.335001in}{1.570218in}}{\pgfqpoint{2.338273in}{1.562318in}}{\pgfqpoint{2.344097in}{1.556494in}}%
\pgfpathcurveto{\pgfqpoint{2.349921in}{1.550670in}}{\pgfqpoint{2.357821in}{1.547397in}}{\pgfqpoint{2.366057in}{1.547397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244243in}{2.214889in}}%
\pgfpathcurveto{\pgfqpoint{2.252479in}{2.214889in}}{\pgfqpoint{2.260379in}{2.218162in}}{\pgfqpoint{2.266203in}{2.223986in}}%
\pgfpathcurveto{\pgfqpoint{2.272027in}{2.229810in}}{\pgfqpoint{2.275299in}{2.237710in}}{\pgfqpoint{2.275299in}{2.245946in}}%
\pgfpathcurveto{\pgfqpoint{2.275299in}{2.254182in}}{\pgfqpoint{2.272027in}{2.262082in}}{\pgfqpoint{2.266203in}{2.267906in}}%
\pgfpathcurveto{\pgfqpoint{2.260379in}{2.273730in}}{\pgfqpoint{2.252479in}{2.277002in}}{\pgfqpoint{2.244243in}{2.277002in}}%
\pgfpathcurveto{\pgfqpoint{2.236006in}{2.277002in}}{\pgfqpoint{2.228106in}{2.273730in}}{\pgfqpoint{2.222282in}{2.267906in}}%
\pgfpathcurveto{\pgfqpoint{2.216459in}{2.262082in}}{\pgfqpoint{2.213186in}{2.254182in}}{\pgfqpoint{2.213186in}{2.245946in}}%
\pgfpathcurveto{\pgfqpoint{2.213186in}{2.237710in}}{\pgfqpoint{2.216459in}{2.229810in}}{\pgfqpoint{2.222282in}{2.223986in}}%
\pgfpathcurveto{\pgfqpoint{2.228106in}{2.218162in}}{\pgfqpoint{2.236006in}{2.214889in}}{\pgfqpoint{2.244243in}{2.214889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048300in}{2.387973in}}%
\pgfpathcurveto{\pgfqpoint{2.056536in}{2.387973in}}{\pgfqpoint{2.064436in}{2.391245in}}{\pgfqpoint{2.070260in}{2.397069in}}%
\pgfpathcurveto{\pgfqpoint{2.076084in}{2.402893in}}{\pgfqpoint{2.079356in}{2.410793in}}{\pgfqpoint{2.079356in}{2.419029in}}%
\pgfpathcurveto{\pgfqpoint{2.079356in}{2.427265in}}{\pgfqpoint{2.076084in}{2.435165in}}{\pgfqpoint{2.070260in}{2.440989in}}%
\pgfpathcurveto{\pgfqpoint{2.064436in}{2.446813in}}{\pgfqpoint{2.056536in}{2.450086in}}{\pgfqpoint{2.048300in}{2.450086in}}%
\pgfpathcurveto{\pgfqpoint{2.040063in}{2.450086in}}{\pgfqpoint{2.032163in}{2.446813in}}{\pgfqpoint{2.026339in}{2.440989in}}%
\pgfpathcurveto{\pgfqpoint{2.020515in}{2.435165in}}{\pgfqpoint{2.017243in}{2.427265in}}{\pgfqpoint{2.017243in}{2.419029in}}%
\pgfpathcurveto{\pgfqpoint{2.017243in}{2.410793in}}{\pgfqpoint{2.020515in}{2.402893in}}{\pgfqpoint{2.026339in}{2.397069in}}%
\pgfpathcurveto{\pgfqpoint{2.032163in}{2.391245in}}{\pgfqpoint{2.040063in}{2.387973in}}{\pgfqpoint{2.048300in}{2.387973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063430in}{2.246705in}}%
\pgfpathcurveto{\pgfqpoint{2.071666in}{2.246705in}}{\pgfqpoint{2.079566in}{2.249977in}}{\pgfqpoint{2.085390in}{2.255801in}}%
\pgfpathcurveto{\pgfqpoint{2.091214in}{2.261625in}}{\pgfqpoint{2.094486in}{2.269525in}}{\pgfqpoint{2.094486in}{2.277761in}}%
\pgfpathcurveto{\pgfqpoint{2.094486in}{2.285997in}}{\pgfqpoint{2.091214in}{2.293897in}}{\pgfqpoint{2.085390in}{2.299721in}}%
\pgfpathcurveto{\pgfqpoint{2.079566in}{2.305545in}}{\pgfqpoint{2.071666in}{2.308818in}}{\pgfqpoint{2.063430in}{2.308818in}}%
\pgfpathcurveto{\pgfqpoint{2.055194in}{2.308818in}}{\pgfqpoint{2.047294in}{2.305545in}}{\pgfqpoint{2.041470in}{2.299721in}}%
\pgfpathcurveto{\pgfqpoint{2.035646in}{2.293897in}}{\pgfqpoint{2.032373in}{2.285997in}}{\pgfqpoint{2.032373in}{2.277761in}}%
\pgfpathcurveto{\pgfqpoint{2.032373in}{2.269525in}}{\pgfqpoint{2.035646in}{2.261625in}}{\pgfqpoint{2.041470in}{2.255801in}}%
\pgfpathcurveto{\pgfqpoint{2.047294in}{2.249977in}}{\pgfqpoint{2.055194in}{2.246705in}}{\pgfqpoint{2.063430in}{2.246705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920649in}{1.200603in}}%
\pgfpathcurveto{\pgfqpoint{1.928885in}{1.200603in}}{\pgfqpoint{1.936785in}{1.203876in}}{\pgfqpoint{1.942609in}{1.209700in}}%
\pgfpathcurveto{\pgfqpoint{1.948433in}{1.215524in}}{\pgfqpoint{1.951705in}{1.223424in}}{\pgfqpoint{1.951705in}{1.231660in}}%
\pgfpathcurveto{\pgfqpoint{1.951705in}{1.239896in}}{\pgfqpoint{1.948433in}{1.247796in}}{\pgfqpoint{1.942609in}{1.253620in}}%
\pgfpathcurveto{\pgfqpoint{1.936785in}{1.259444in}}{\pgfqpoint{1.928885in}{1.262716in}}{\pgfqpoint{1.920649in}{1.262716in}}%
\pgfpathcurveto{\pgfqpoint{1.912413in}{1.262716in}}{\pgfqpoint{1.904513in}{1.259444in}}{\pgfqpoint{1.898689in}{1.253620in}}%
\pgfpathcurveto{\pgfqpoint{1.892865in}{1.247796in}}{\pgfqpoint{1.889592in}{1.239896in}}{\pgfqpoint{1.889592in}{1.231660in}}%
\pgfpathcurveto{\pgfqpoint{1.889592in}{1.223424in}}{\pgfqpoint{1.892865in}{1.215524in}}{\pgfqpoint{1.898689in}{1.209700in}}%
\pgfpathcurveto{\pgfqpoint{1.904513in}{1.203876in}}{\pgfqpoint{1.912413in}{1.200603in}}{\pgfqpoint{1.920649in}{1.200603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102859in}{1.280707in}}%
\pgfpathcurveto{\pgfqpoint{2.111096in}{1.280707in}}{\pgfqpoint{2.118996in}{1.283979in}}{\pgfqpoint{2.124820in}{1.289803in}}%
\pgfpathcurveto{\pgfqpoint{2.130643in}{1.295627in}}{\pgfqpoint{2.133916in}{1.303527in}}{\pgfqpoint{2.133916in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{1.320000in}}{\pgfqpoint{2.130643in}{1.327900in}}{\pgfqpoint{2.124820in}{1.333724in}}%
\pgfpathcurveto{\pgfqpoint{2.118996in}{1.339548in}}{\pgfqpoint{2.111096in}{1.342820in}}{\pgfqpoint{2.102859in}{1.342820in}}%
\pgfpathcurveto{\pgfqpoint{2.094623in}{1.342820in}}{\pgfqpoint{2.086723in}{1.339548in}}{\pgfqpoint{2.080899in}{1.333724in}}%
\pgfpathcurveto{\pgfqpoint{2.075075in}{1.327900in}}{\pgfqpoint{2.071803in}{1.320000in}}{\pgfqpoint{2.071803in}{1.311764in}}%
\pgfpathcurveto{\pgfqpoint{2.071803in}{1.303527in}}{\pgfqpoint{2.075075in}{1.295627in}}{\pgfqpoint{2.080899in}{1.289803in}}%
\pgfpathcurveto{\pgfqpoint{2.086723in}{1.283979in}}{\pgfqpoint{2.094623in}{1.280707in}}{\pgfqpoint{2.102859in}{1.280707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467657in}{1.135539in}}%
\pgfpathcurveto{\pgfqpoint{1.475893in}{1.135539in}}{\pgfqpoint{1.483793in}{1.138812in}}{\pgfqpoint{1.489617in}{1.144636in}}%
\pgfpathcurveto{\pgfqpoint{1.495441in}{1.150460in}}{\pgfqpoint{1.498713in}{1.158360in}}{\pgfqpoint{1.498713in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{1.498713in}{1.174832in}}{\pgfqpoint{1.495441in}{1.182732in}}{\pgfqpoint{1.489617in}{1.188556in}}%
\pgfpathcurveto{\pgfqpoint{1.483793in}{1.194380in}}{\pgfqpoint{1.475893in}{1.197652in}}{\pgfqpoint{1.467657in}{1.197652in}}%
\pgfpathcurveto{\pgfqpoint{1.459420in}{1.197652in}}{\pgfqpoint{1.451520in}{1.194380in}}{\pgfqpoint{1.445696in}{1.188556in}}%
\pgfpathcurveto{\pgfqpoint{1.439872in}{1.182732in}}{\pgfqpoint{1.436600in}{1.174832in}}{\pgfqpoint{1.436600in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{1.436600in}{1.158360in}}{\pgfqpoint{1.439872in}{1.150460in}}{\pgfqpoint{1.445696in}{1.144636in}}%
\pgfpathcurveto{\pgfqpoint{1.451520in}{1.138812in}}{\pgfqpoint{1.459420in}{1.135539in}}{\pgfqpoint{1.467657in}{1.135539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318708in}{2.008495in}}%
\pgfpathcurveto{\pgfqpoint{2.326945in}{2.008495in}}{\pgfqpoint{2.334845in}{2.011767in}}{\pgfqpoint{2.340669in}{2.017591in}}%
\pgfpathcurveto{\pgfqpoint{2.346493in}{2.023415in}}{\pgfqpoint{2.349765in}{2.031315in}}{\pgfqpoint{2.349765in}{2.039552in}}%
\pgfpathcurveto{\pgfqpoint{2.349765in}{2.047788in}}{\pgfqpoint{2.346493in}{2.055688in}}{\pgfqpoint{2.340669in}{2.061512in}}%
\pgfpathcurveto{\pgfqpoint{2.334845in}{2.067336in}}{\pgfqpoint{2.326945in}{2.070608in}}{\pgfqpoint{2.318708in}{2.070608in}}%
\pgfpathcurveto{\pgfqpoint{2.310472in}{2.070608in}}{\pgfqpoint{2.302572in}{2.067336in}}{\pgfqpoint{2.296748in}{2.061512in}}%
\pgfpathcurveto{\pgfqpoint{2.290924in}{2.055688in}}{\pgfqpoint{2.287652in}{2.047788in}}{\pgfqpoint{2.287652in}{2.039552in}}%
\pgfpathcurveto{\pgfqpoint{2.287652in}{2.031315in}}{\pgfqpoint{2.290924in}{2.023415in}}{\pgfqpoint{2.296748in}{2.017591in}}%
\pgfpathcurveto{\pgfqpoint{2.302572in}{2.011767in}}{\pgfqpoint{2.310472in}{2.008495in}}{\pgfqpoint{2.318708in}{2.008495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296140in}{2.202469in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{2.202469in}}{\pgfqpoint{1.312276in}{2.205741in}}{\pgfqpoint{1.318100in}{2.211565in}}%
\pgfpathcurveto{\pgfqpoint{1.323924in}{2.217389in}}{\pgfqpoint{1.327197in}{2.225289in}}{\pgfqpoint{1.327197in}{2.233525in}}%
\pgfpathcurveto{\pgfqpoint{1.327197in}{2.241762in}}{\pgfqpoint{1.323924in}{2.249662in}}{\pgfqpoint{1.318100in}{2.255486in}}%
\pgfpathcurveto{\pgfqpoint{1.312276in}{2.261310in}}{\pgfqpoint{1.304376in}{2.264582in}}{\pgfqpoint{1.296140in}{2.264582in}}%
\pgfpathcurveto{\pgfqpoint{1.287904in}{2.264582in}}{\pgfqpoint{1.280004in}{2.261310in}}{\pgfqpoint{1.274180in}{2.255486in}}%
\pgfpathcurveto{\pgfqpoint{1.268356in}{2.249662in}}{\pgfqpoint{1.265084in}{2.241762in}}{\pgfqpoint{1.265084in}{2.233525in}}%
\pgfpathcurveto{\pgfqpoint{1.265084in}{2.225289in}}{\pgfqpoint{1.268356in}{2.217389in}}{\pgfqpoint{1.274180in}{2.211565in}}%
\pgfpathcurveto{\pgfqpoint{1.280004in}{2.205741in}}{\pgfqpoint{1.287904in}{2.202469in}}{\pgfqpoint{1.296140in}{2.202469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338325in}{1.484468in}}%
\pgfpathcurveto{\pgfqpoint{2.346562in}{1.484468in}}{\pgfqpoint{2.354462in}{1.487740in}}{\pgfqpoint{2.360286in}{1.493564in}}%
\pgfpathcurveto{\pgfqpoint{2.366109in}{1.499388in}}{\pgfqpoint{2.369382in}{1.507288in}}{\pgfqpoint{2.369382in}{1.515524in}}%
\pgfpathcurveto{\pgfqpoint{2.369382in}{1.523761in}}{\pgfqpoint{2.366109in}{1.531661in}}{\pgfqpoint{2.360286in}{1.537485in}}%
\pgfpathcurveto{\pgfqpoint{2.354462in}{1.543309in}}{\pgfqpoint{2.346562in}{1.546581in}}{\pgfqpoint{2.338325in}{1.546581in}}%
\pgfpathcurveto{\pgfqpoint{2.330089in}{1.546581in}}{\pgfqpoint{2.322189in}{1.543309in}}{\pgfqpoint{2.316365in}{1.537485in}}%
\pgfpathcurveto{\pgfqpoint{2.310541in}{1.531661in}}{\pgfqpoint{2.307269in}{1.523761in}}{\pgfqpoint{2.307269in}{1.515524in}}%
\pgfpathcurveto{\pgfqpoint{2.307269in}{1.507288in}}{\pgfqpoint{2.310541in}{1.499388in}}{\pgfqpoint{2.316365in}{1.493564in}}%
\pgfpathcurveto{\pgfqpoint{2.322189in}{1.487740in}}{\pgfqpoint{2.330089in}{1.484468in}}{\pgfqpoint{2.338325in}{1.484468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168185in}{2.216230in}}%
\pgfpathcurveto{\pgfqpoint{2.176421in}{2.216230in}}{\pgfqpoint{2.184321in}{2.219502in}}{\pgfqpoint{2.190145in}{2.225326in}}%
\pgfpathcurveto{\pgfqpoint{2.195969in}{2.231150in}}{\pgfqpoint{2.199242in}{2.239050in}}{\pgfqpoint{2.199242in}{2.247287in}}%
\pgfpathcurveto{\pgfqpoint{2.199242in}{2.255523in}}{\pgfqpoint{2.195969in}{2.263423in}}{\pgfqpoint{2.190145in}{2.269247in}}%
\pgfpathcurveto{\pgfqpoint{2.184321in}{2.275071in}}{\pgfqpoint{2.176421in}{2.278343in}}{\pgfqpoint{2.168185in}{2.278343in}}%
\pgfpathcurveto{\pgfqpoint{2.159949in}{2.278343in}}{\pgfqpoint{2.152049in}{2.275071in}}{\pgfqpoint{2.146225in}{2.269247in}}%
\pgfpathcurveto{\pgfqpoint{2.140401in}{2.263423in}}{\pgfqpoint{2.137129in}{2.255523in}}{\pgfqpoint{2.137129in}{2.247287in}}%
\pgfpathcurveto{\pgfqpoint{2.137129in}{2.239050in}}{\pgfqpoint{2.140401in}{2.231150in}}{\pgfqpoint{2.146225in}{2.225326in}}%
\pgfpathcurveto{\pgfqpoint{2.152049in}{2.219502in}}{\pgfqpoint{2.159949in}{2.216230in}}{\pgfqpoint{2.168185in}{2.216230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830049in}{2.390816in}}%
\pgfpathcurveto{\pgfqpoint{1.838286in}{2.390816in}}{\pgfqpoint{1.846186in}{2.394088in}}{\pgfqpoint{1.852010in}{2.399912in}}%
\pgfpathcurveto{\pgfqpoint{1.857834in}{2.405736in}}{\pgfqpoint{1.861106in}{2.413636in}}{\pgfqpoint{1.861106in}{2.421873in}}%
\pgfpathcurveto{\pgfqpoint{1.861106in}{2.430109in}}{\pgfqpoint{1.857834in}{2.438009in}}{\pgfqpoint{1.852010in}{2.443833in}}%
\pgfpathcurveto{\pgfqpoint{1.846186in}{2.449657in}}{\pgfqpoint{1.838286in}{2.452929in}}{\pgfqpoint{1.830049in}{2.452929in}}%
\pgfpathcurveto{\pgfqpoint{1.821813in}{2.452929in}}{\pgfqpoint{1.813913in}{2.449657in}}{\pgfqpoint{1.808089in}{2.443833in}}%
\pgfpathcurveto{\pgfqpoint{1.802265in}{2.438009in}}{\pgfqpoint{1.798993in}{2.430109in}}{\pgfqpoint{1.798993in}{2.421873in}}%
\pgfpathcurveto{\pgfqpoint{1.798993in}{2.413636in}}{\pgfqpoint{1.802265in}{2.405736in}}{\pgfqpoint{1.808089in}{2.399912in}}%
\pgfpathcurveto{\pgfqpoint{1.813913in}{2.394088in}}{\pgfqpoint{1.821813in}{2.390816in}}{\pgfqpoint{1.830049in}{2.390816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130608in}{1.446749in}}%
\pgfpathcurveto{\pgfqpoint{1.138844in}{1.446749in}}{\pgfqpoint{1.146744in}{1.450021in}}{\pgfqpoint{1.152568in}{1.455845in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{1.461669in}}{\pgfqpoint{1.161665in}{1.469569in}}{\pgfqpoint{1.161665in}{1.477805in}}%
\pgfpathcurveto{\pgfqpoint{1.161665in}{1.486042in}}{\pgfqpoint{1.158392in}{1.493942in}}{\pgfqpoint{1.152568in}{1.499766in}}%
\pgfpathcurveto{\pgfqpoint{1.146744in}{1.505590in}}{\pgfqpoint{1.138844in}{1.508862in}}{\pgfqpoint{1.130608in}{1.508862in}}%
\pgfpathcurveto{\pgfqpoint{1.122372in}{1.508862in}}{\pgfqpoint{1.114472in}{1.505590in}}{\pgfqpoint{1.108648in}{1.499766in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{1.493942in}}{\pgfqpoint{1.099552in}{1.486042in}}{\pgfqpoint{1.099552in}{1.477805in}}%
\pgfpathcurveto{\pgfqpoint{1.099552in}{1.469569in}}{\pgfqpoint{1.102824in}{1.461669in}}{\pgfqpoint{1.108648in}{1.455845in}}%
\pgfpathcurveto{\pgfqpoint{1.114472in}{1.450021in}}{\pgfqpoint{1.122372in}{1.446749in}}{\pgfqpoint{1.130608in}{1.446749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899606in}{1.130583in}}%
\pgfpathcurveto{\pgfqpoint{1.907842in}{1.130583in}}{\pgfqpoint{1.915742in}{1.133856in}}{\pgfqpoint{1.921566in}{1.139680in}}%
\pgfpathcurveto{\pgfqpoint{1.927390in}{1.145504in}}{\pgfqpoint{1.930662in}{1.153404in}}{\pgfqpoint{1.930662in}{1.161640in}}%
\pgfpathcurveto{\pgfqpoint{1.930662in}{1.169876in}}{\pgfqpoint{1.927390in}{1.177776in}}{\pgfqpoint{1.921566in}{1.183600in}}%
\pgfpathcurveto{\pgfqpoint{1.915742in}{1.189424in}}{\pgfqpoint{1.907842in}{1.192696in}}{\pgfqpoint{1.899606in}{1.192696in}}%
\pgfpathcurveto{\pgfqpoint{1.891369in}{1.192696in}}{\pgfqpoint{1.883469in}{1.189424in}}{\pgfqpoint{1.877645in}{1.183600in}}%
\pgfpathcurveto{\pgfqpoint{1.871821in}{1.177776in}}{\pgfqpoint{1.868549in}{1.169876in}}{\pgfqpoint{1.868549in}{1.161640in}}%
\pgfpathcurveto{\pgfqpoint{1.868549in}{1.153404in}}{\pgfqpoint{1.871821in}{1.145504in}}{\pgfqpoint{1.877645in}{1.139680in}}%
\pgfpathcurveto{\pgfqpoint{1.883469in}{1.133856in}}{\pgfqpoint{1.891369in}{1.130583in}}{\pgfqpoint{1.899606in}{1.130583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042892in}{1.804104in}}%
\pgfpathcurveto{\pgfqpoint{1.051129in}{1.804104in}}{\pgfqpoint{1.059029in}{1.807376in}}{\pgfqpoint{1.064853in}{1.813200in}}%
\pgfpathcurveto{\pgfqpoint{1.070676in}{1.819024in}}{\pgfqpoint{1.073949in}{1.826924in}}{\pgfqpoint{1.073949in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{1.073949in}{1.843397in}}{\pgfqpoint{1.070676in}{1.851297in}}{\pgfqpoint{1.064853in}{1.857121in}}%
\pgfpathcurveto{\pgfqpoint{1.059029in}{1.862945in}}{\pgfqpoint{1.051129in}{1.866217in}}{\pgfqpoint{1.042892in}{1.866217in}}%
\pgfpathcurveto{\pgfqpoint{1.034656in}{1.866217in}}{\pgfqpoint{1.026756in}{1.862945in}}{\pgfqpoint{1.020932in}{1.857121in}}%
\pgfpathcurveto{\pgfqpoint{1.015108in}{1.851297in}}{\pgfqpoint{1.011836in}{1.843397in}}{\pgfqpoint{1.011836in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{1.011836in}{1.826924in}}{\pgfqpoint{1.015108in}{1.819024in}}{\pgfqpoint{1.020932in}{1.813200in}}%
\pgfpathcurveto{\pgfqpoint{1.026756in}{1.807376in}}{\pgfqpoint{1.034656in}{1.804104in}}{\pgfqpoint{1.042892in}{1.804104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010006in}{2.408615in}}%
\pgfpathcurveto{\pgfqpoint{2.018242in}{2.408615in}}{\pgfqpoint{2.026142in}{2.411887in}}{\pgfqpoint{2.031966in}{2.417711in}}%
\pgfpathcurveto{\pgfqpoint{2.037790in}{2.423535in}}{\pgfqpoint{2.041062in}{2.431435in}}{\pgfqpoint{2.041062in}{2.439672in}}%
\pgfpathcurveto{\pgfqpoint{2.041062in}{2.447908in}}{\pgfqpoint{2.037790in}{2.455808in}}{\pgfqpoint{2.031966in}{2.461632in}}%
\pgfpathcurveto{\pgfqpoint{2.026142in}{2.467456in}}{\pgfqpoint{2.018242in}{2.470728in}}{\pgfqpoint{2.010006in}{2.470728in}}%
\pgfpathcurveto{\pgfqpoint{2.001769in}{2.470728in}}{\pgfqpoint{1.993869in}{2.467456in}}{\pgfqpoint{1.988046in}{2.461632in}}%
\pgfpathcurveto{\pgfqpoint{1.982222in}{2.455808in}}{\pgfqpoint{1.978949in}{2.447908in}}{\pgfqpoint{1.978949in}{2.439672in}}%
\pgfpathcurveto{\pgfqpoint{1.978949in}{2.431435in}}{\pgfqpoint{1.982222in}{2.423535in}}{\pgfqpoint{1.988046in}{2.417711in}}%
\pgfpathcurveto{\pgfqpoint{1.993869in}{2.411887in}}{\pgfqpoint{2.001769in}{2.408615in}}{\pgfqpoint{2.010006in}{2.408615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896975in}{1.212012in}}%
\pgfpathcurveto{\pgfqpoint{1.905212in}{1.212012in}}{\pgfqpoint{1.913112in}{1.215284in}}{\pgfqpoint{1.918935in}{1.221108in}}%
\pgfpathcurveto{\pgfqpoint{1.924759in}{1.226932in}}{\pgfqpoint{1.928032in}{1.234832in}}{\pgfqpoint{1.928032in}{1.243068in}}%
\pgfpathcurveto{\pgfqpoint{1.928032in}{1.251305in}}{\pgfqpoint{1.924759in}{1.259205in}}{\pgfqpoint{1.918935in}{1.265029in}}%
\pgfpathcurveto{\pgfqpoint{1.913112in}{1.270853in}}{\pgfqpoint{1.905212in}{1.274125in}}{\pgfqpoint{1.896975in}{1.274125in}}%
\pgfpathcurveto{\pgfqpoint{1.888739in}{1.274125in}}{\pgfqpoint{1.880839in}{1.270853in}}{\pgfqpoint{1.875015in}{1.265029in}}%
\pgfpathcurveto{\pgfqpoint{1.869191in}{1.259205in}}{\pgfqpoint{1.865919in}{1.251305in}}{\pgfqpoint{1.865919in}{1.243068in}}%
\pgfpathcurveto{\pgfqpoint{1.865919in}{1.234832in}}{\pgfqpoint{1.869191in}{1.226932in}}{\pgfqpoint{1.875015in}{1.221108in}}%
\pgfpathcurveto{\pgfqpoint{1.880839in}{1.215284in}}{\pgfqpoint{1.888739in}{1.212012in}}{\pgfqpoint{1.896975in}{1.212012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870567in}{1.121613in}}%
\pgfpathcurveto{\pgfqpoint{1.878803in}{1.121613in}}{\pgfqpoint{1.886703in}{1.124885in}}{\pgfqpoint{1.892527in}{1.130709in}}%
\pgfpathcurveto{\pgfqpoint{1.898351in}{1.136533in}}{\pgfqpoint{1.901623in}{1.144433in}}{\pgfqpoint{1.901623in}{1.152669in}}%
\pgfpathcurveto{\pgfqpoint{1.901623in}{1.160905in}}{\pgfqpoint{1.898351in}{1.168805in}}{\pgfqpoint{1.892527in}{1.174629in}}%
\pgfpathcurveto{\pgfqpoint{1.886703in}{1.180453in}}{\pgfqpoint{1.878803in}{1.183726in}}{\pgfqpoint{1.870567in}{1.183726in}}%
\pgfpathcurveto{\pgfqpoint{1.862330in}{1.183726in}}{\pgfqpoint{1.854430in}{1.180453in}}{\pgfqpoint{1.848606in}{1.174629in}}%
\pgfpathcurveto{\pgfqpoint{1.842782in}{1.168805in}}{\pgfqpoint{1.839510in}{1.160905in}}{\pgfqpoint{1.839510in}{1.152669in}}%
\pgfpathcurveto{\pgfqpoint{1.839510in}{1.144433in}}{\pgfqpoint{1.842782in}{1.136533in}}{\pgfqpoint{1.848606in}{1.130709in}}%
\pgfpathcurveto{\pgfqpoint{1.854430in}{1.124885in}}{\pgfqpoint{1.862330in}{1.121613in}}{\pgfqpoint{1.870567in}{1.121613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825563in}{1.172983in}}%
\pgfpathcurveto{\pgfqpoint{1.833799in}{1.172983in}}{\pgfqpoint{1.841699in}{1.176256in}}{\pgfqpoint{1.847523in}{1.182079in}}%
\pgfpathcurveto{\pgfqpoint{1.853347in}{1.187903in}}{\pgfqpoint{1.856620in}{1.195803in}}{\pgfqpoint{1.856620in}{1.204040in}}%
\pgfpathcurveto{\pgfqpoint{1.856620in}{1.212276in}}{\pgfqpoint{1.853347in}{1.220176in}}{\pgfqpoint{1.847523in}{1.226000in}}%
\pgfpathcurveto{\pgfqpoint{1.841699in}{1.231824in}}{\pgfqpoint{1.833799in}{1.235096in}}{\pgfqpoint{1.825563in}{1.235096in}}%
\pgfpathcurveto{\pgfqpoint{1.817327in}{1.235096in}}{\pgfqpoint{1.809427in}{1.231824in}}{\pgfqpoint{1.803603in}{1.226000in}}%
\pgfpathcurveto{\pgfqpoint{1.797779in}{1.220176in}}{\pgfqpoint{1.794507in}{1.212276in}}{\pgfqpoint{1.794507in}{1.204040in}}%
\pgfpathcurveto{\pgfqpoint{1.794507in}{1.195803in}}{\pgfqpoint{1.797779in}{1.187903in}}{\pgfqpoint{1.803603in}{1.182079in}}%
\pgfpathcurveto{\pgfqpoint{1.809427in}{1.176256in}}{\pgfqpoint{1.817327in}{1.172983in}}{\pgfqpoint{1.825563in}{1.172983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397153in}{1.546858in}}%
\pgfpathcurveto{\pgfqpoint{2.405390in}{1.546858in}}{\pgfqpoint{2.413290in}{1.550130in}}{\pgfqpoint{2.419114in}{1.555954in}}%
\pgfpathcurveto{\pgfqpoint{2.424938in}{1.561778in}}{\pgfqpoint{2.428210in}{1.569678in}}{\pgfqpoint{2.428210in}{1.577914in}}%
\pgfpathcurveto{\pgfqpoint{2.428210in}{1.586151in}}{\pgfqpoint{2.424938in}{1.594051in}}{\pgfqpoint{2.419114in}{1.599875in}}%
\pgfpathcurveto{\pgfqpoint{2.413290in}{1.605698in}}{\pgfqpoint{2.405390in}{1.608971in}}{\pgfqpoint{2.397153in}{1.608971in}}%
\pgfpathcurveto{\pgfqpoint{2.388917in}{1.608971in}}{\pgfqpoint{2.381017in}{1.605698in}}{\pgfqpoint{2.375193in}{1.599875in}}%
\pgfpathcurveto{\pgfqpoint{2.369369in}{1.594051in}}{\pgfqpoint{2.366097in}{1.586151in}}{\pgfqpoint{2.366097in}{1.577914in}}%
\pgfpathcurveto{\pgfqpoint{2.366097in}{1.569678in}}{\pgfqpoint{2.369369in}{1.561778in}}{\pgfqpoint{2.375193in}{1.555954in}}%
\pgfpathcurveto{\pgfqpoint{2.381017in}{1.550130in}}{\pgfqpoint{2.388917in}{1.546858in}}{\pgfqpoint{2.397153in}{1.546858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375800in}{1.839681in}}%
\pgfpathcurveto{\pgfqpoint{2.384036in}{1.839681in}}{\pgfqpoint{2.391936in}{1.842953in}}{\pgfqpoint{2.397760in}{1.848777in}}%
\pgfpathcurveto{\pgfqpoint{2.403584in}{1.854601in}}{\pgfqpoint{2.406856in}{1.862501in}}{\pgfqpoint{2.406856in}{1.870738in}}%
\pgfpathcurveto{\pgfqpoint{2.406856in}{1.878974in}}{\pgfqpoint{2.403584in}{1.886874in}}{\pgfqpoint{2.397760in}{1.892698in}}%
\pgfpathcurveto{\pgfqpoint{2.391936in}{1.898522in}}{\pgfqpoint{2.384036in}{1.901794in}}{\pgfqpoint{2.375800in}{1.901794in}}%
\pgfpathcurveto{\pgfqpoint{2.367564in}{1.901794in}}{\pgfqpoint{2.359664in}{1.898522in}}{\pgfqpoint{2.353840in}{1.892698in}}%
\pgfpathcurveto{\pgfqpoint{2.348016in}{1.886874in}}{\pgfqpoint{2.344743in}{1.878974in}}{\pgfqpoint{2.344743in}{1.870738in}}%
\pgfpathcurveto{\pgfqpoint{2.344743in}{1.862501in}}{\pgfqpoint{2.348016in}{1.854601in}}{\pgfqpoint{2.353840in}{1.848777in}}%
\pgfpathcurveto{\pgfqpoint{2.359664in}{1.842953in}}{\pgfqpoint{2.367564in}{1.839681in}}{\pgfqpoint{2.375800in}{1.839681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362012in}{1.399109in}}%
\pgfpathcurveto{\pgfqpoint{2.370248in}{1.399109in}}{\pgfqpoint{2.378148in}{1.402381in}}{\pgfqpoint{2.383972in}{1.408205in}}%
\pgfpathcurveto{\pgfqpoint{2.389796in}{1.414029in}}{\pgfqpoint{2.393068in}{1.421929in}}{\pgfqpoint{2.393068in}{1.430165in}}%
\pgfpathcurveto{\pgfqpoint{2.393068in}{1.438401in}}{\pgfqpoint{2.389796in}{1.446301in}}{\pgfqpoint{2.383972in}{1.452125in}}%
\pgfpathcurveto{\pgfqpoint{2.378148in}{1.457949in}}{\pgfqpoint{2.370248in}{1.461222in}}{\pgfqpoint{2.362012in}{1.461222in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{1.461222in}}{\pgfqpoint{2.345875in}{1.457949in}}{\pgfqpoint{2.340051in}{1.452125in}}%
\pgfpathcurveto{\pgfqpoint{2.334228in}{1.446301in}}{\pgfqpoint{2.330955in}{1.438401in}}{\pgfqpoint{2.330955in}{1.430165in}}%
\pgfpathcurveto{\pgfqpoint{2.330955in}{1.421929in}}{\pgfqpoint{2.334228in}{1.414029in}}{\pgfqpoint{2.340051in}{1.408205in}}%
\pgfpathcurveto{\pgfqpoint{2.345875in}{1.402381in}}{\pgfqpoint{2.353775in}{1.399109in}}{\pgfqpoint{2.362012in}{1.399109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819436in}{2.430199in}}%
\pgfpathcurveto{\pgfqpoint{1.827672in}{2.430199in}}{\pgfqpoint{1.835573in}{2.433471in}}{\pgfqpoint{1.841396in}{2.439295in}}%
\pgfpathcurveto{\pgfqpoint{1.847220in}{2.445119in}}{\pgfqpoint{1.850493in}{2.453019in}}{\pgfqpoint{1.850493in}{2.461255in}}%
\pgfpathcurveto{\pgfqpoint{1.850493in}{2.469491in}}{\pgfqpoint{1.847220in}{2.477391in}}{\pgfqpoint{1.841396in}{2.483215in}}%
\pgfpathcurveto{\pgfqpoint{1.835573in}{2.489039in}}{\pgfqpoint{1.827672in}{2.492312in}}{\pgfqpoint{1.819436in}{2.492312in}}%
\pgfpathcurveto{\pgfqpoint{1.811200in}{2.492312in}}{\pgfqpoint{1.803300in}{2.489039in}}{\pgfqpoint{1.797476in}{2.483215in}}%
\pgfpathcurveto{\pgfqpoint{1.791652in}{2.477391in}}{\pgfqpoint{1.788380in}{2.469491in}}{\pgfqpoint{1.788380in}{2.461255in}}%
\pgfpathcurveto{\pgfqpoint{1.788380in}{2.453019in}}{\pgfqpoint{1.791652in}{2.445119in}}{\pgfqpoint{1.797476in}{2.439295in}}%
\pgfpathcurveto{\pgfqpoint{1.803300in}{2.433471in}}{\pgfqpoint{1.811200in}{2.430199in}}{\pgfqpoint{1.819436in}{2.430199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430843in}{2.369011in}}%
\pgfpathcurveto{\pgfqpoint{1.439079in}{2.369011in}}{\pgfqpoint{1.446979in}{2.372283in}}{\pgfqpoint{1.452803in}{2.378107in}}%
\pgfpathcurveto{\pgfqpoint{1.458627in}{2.383931in}}{\pgfqpoint{1.461899in}{2.391831in}}{\pgfqpoint{1.461899in}{2.400067in}}%
\pgfpathcurveto{\pgfqpoint{1.461899in}{2.408304in}}{\pgfqpoint{1.458627in}{2.416204in}}{\pgfqpoint{1.452803in}{2.422028in}}%
\pgfpathcurveto{\pgfqpoint{1.446979in}{2.427852in}}{\pgfqpoint{1.439079in}{2.431124in}}{\pgfqpoint{1.430843in}{2.431124in}}%
\pgfpathcurveto{\pgfqpoint{1.422607in}{2.431124in}}{\pgfqpoint{1.414706in}{2.427852in}}{\pgfqpoint{1.408883in}{2.422028in}}%
\pgfpathcurveto{\pgfqpoint{1.403059in}{2.416204in}}{\pgfqpoint{1.399786in}{2.408304in}}{\pgfqpoint{1.399786in}{2.400067in}}%
\pgfpathcurveto{\pgfqpoint{1.399786in}{2.391831in}}{\pgfqpoint{1.403059in}{2.383931in}}{\pgfqpoint{1.408883in}{2.378107in}}%
\pgfpathcurveto{\pgfqpoint{1.414706in}{2.372283in}}{\pgfqpoint{1.422607in}{2.369011in}}{\pgfqpoint{1.430843in}{2.369011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681369in}{1.083644in}}%
\pgfpathcurveto{\pgfqpoint{1.689606in}{1.083644in}}{\pgfqpoint{1.697506in}{1.086916in}}{\pgfqpoint{1.703329in}{1.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.709153in}{1.098564in}}{\pgfqpoint{1.712426in}{1.106464in}}{\pgfqpoint{1.712426in}{1.114701in}}%
\pgfpathcurveto{\pgfqpoint{1.712426in}{1.122937in}}{\pgfqpoint{1.709153in}{1.130837in}}{\pgfqpoint{1.703329in}{1.136661in}}%
\pgfpathcurveto{\pgfqpoint{1.697506in}{1.142485in}}{\pgfqpoint{1.689606in}{1.145757in}}{\pgfqpoint{1.681369in}{1.145757in}}%
\pgfpathcurveto{\pgfqpoint{1.673133in}{1.145757in}}{\pgfqpoint{1.665233in}{1.142485in}}{\pgfqpoint{1.659409in}{1.136661in}}%
\pgfpathcurveto{\pgfqpoint{1.653585in}{1.130837in}}{\pgfqpoint{1.650313in}{1.122937in}}{\pgfqpoint{1.650313in}{1.114701in}}%
\pgfpathcurveto{\pgfqpoint{1.650313in}{1.106464in}}{\pgfqpoint{1.653585in}{1.098564in}}{\pgfqpoint{1.659409in}{1.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.665233in}{1.086916in}}{\pgfqpoint{1.673133in}{1.083644in}}{\pgfqpoint{1.681369in}{1.083644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082659in}{1.596695in}}%
\pgfpathcurveto{\pgfqpoint{1.090895in}{1.596695in}}{\pgfqpoint{1.098795in}{1.599968in}}{\pgfqpoint{1.104619in}{1.605792in}}%
\pgfpathcurveto{\pgfqpoint{1.110443in}{1.611616in}}{\pgfqpoint{1.113715in}{1.619516in}}{\pgfqpoint{1.113715in}{1.627752in}}%
\pgfpathcurveto{\pgfqpoint{1.113715in}{1.635988in}}{\pgfqpoint{1.110443in}{1.643888in}}{\pgfqpoint{1.104619in}{1.649712in}}%
\pgfpathcurveto{\pgfqpoint{1.098795in}{1.655536in}}{\pgfqpoint{1.090895in}{1.658808in}}{\pgfqpoint{1.082659in}{1.658808in}}%
\pgfpathcurveto{\pgfqpoint{1.074423in}{1.658808in}}{\pgfqpoint{1.066523in}{1.655536in}}{\pgfqpoint{1.060699in}{1.649712in}}%
\pgfpathcurveto{\pgfqpoint{1.054875in}{1.643888in}}{\pgfqpoint{1.051602in}{1.635988in}}{\pgfqpoint{1.051602in}{1.627752in}}%
\pgfpathcurveto{\pgfqpoint{1.051602in}{1.619516in}}{\pgfqpoint{1.054875in}{1.611616in}}{\pgfqpoint{1.060699in}{1.605792in}}%
\pgfpathcurveto{\pgfqpoint{1.066523in}{1.599968in}}{\pgfqpoint{1.074423in}{1.596695in}}{\pgfqpoint{1.082659in}{1.596695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190868in}{1.296302in}}%
\pgfpathcurveto{\pgfqpoint{2.199105in}{1.296302in}}{\pgfqpoint{2.207005in}{1.299575in}}{\pgfqpoint{2.212829in}{1.305398in}}%
\pgfpathcurveto{\pgfqpoint{2.218653in}{1.311222in}}{\pgfqpoint{2.221925in}{1.319122in}}{\pgfqpoint{2.221925in}{1.327359in}}%
\pgfpathcurveto{\pgfqpoint{2.221925in}{1.335595in}}{\pgfqpoint{2.218653in}{1.343495in}}{\pgfqpoint{2.212829in}{1.349319in}}%
\pgfpathcurveto{\pgfqpoint{2.207005in}{1.355143in}}{\pgfqpoint{2.199105in}{1.358415in}}{\pgfqpoint{2.190868in}{1.358415in}}%
\pgfpathcurveto{\pgfqpoint{2.182632in}{1.358415in}}{\pgfqpoint{2.174732in}{1.355143in}}{\pgfqpoint{2.168908in}{1.349319in}}%
\pgfpathcurveto{\pgfqpoint{2.163084in}{1.343495in}}{\pgfqpoint{2.159812in}{1.335595in}}{\pgfqpoint{2.159812in}{1.327359in}}%
\pgfpathcurveto{\pgfqpoint{2.159812in}{1.319122in}}{\pgfqpoint{2.163084in}{1.311222in}}{\pgfqpoint{2.168908in}{1.305398in}}%
\pgfpathcurveto{\pgfqpoint{2.174732in}{1.299575in}}{\pgfqpoint{2.182632in}{1.296302in}}{\pgfqpoint{2.190868in}{1.296302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243534in}{2.062231in}}%
\pgfpathcurveto{\pgfqpoint{2.251770in}{2.062231in}}{\pgfqpoint{2.259670in}{2.065504in}}{\pgfqpoint{2.265494in}{2.071328in}}%
\pgfpathcurveto{\pgfqpoint{2.271318in}{2.077151in}}{\pgfqpoint{2.274590in}{2.085052in}}{\pgfqpoint{2.274590in}{2.093288in}}%
\pgfpathcurveto{\pgfqpoint{2.274590in}{2.101524in}}{\pgfqpoint{2.271318in}{2.109424in}}{\pgfqpoint{2.265494in}{2.115248in}}%
\pgfpathcurveto{\pgfqpoint{2.259670in}{2.121072in}}{\pgfqpoint{2.251770in}{2.124344in}}{\pgfqpoint{2.243534in}{2.124344in}}%
\pgfpathcurveto{\pgfqpoint{2.235297in}{2.124344in}}{\pgfqpoint{2.227397in}{2.121072in}}{\pgfqpoint{2.221573in}{2.115248in}}%
\pgfpathcurveto{\pgfqpoint{2.215749in}{2.109424in}}{\pgfqpoint{2.212477in}{2.101524in}}{\pgfqpoint{2.212477in}{2.093288in}}%
\pgfpathcurveto{\pgfqpoint{2.212477in}{2.085052in}}{\pgfqpoint{2.215749in}{2.077151in}}{\pgfqpoint{2.221573in}{2.071328in}}%
\pgfpathcurveto{\pgfqpoint{2.227397in}{2.065504in}}{\pgfqpoint{2.235297in}{2.062231in}}{\pgfqpoint{2.243534in}{2.062231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511205in}{1.124635in}}%
\pgfpathcurveto{\pgfqpoint{1.519441in}{1.124635in}}{\pgfqpoint{1.527341in}{1.127907in}}{\pgfqpoint{1.533165in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{1.538989in}{1.139555in}}{\pgfqpoint{1.542261in}{1.147455in}}{\pgfqpoint{1.542261in}{1.155691in}}%
\pgfpathcurveto{\pgfqpoint{1.542261in}{1.163928in}}{\pgfqpoint{1.538989in}{1.171828in}}{\pgfqpoint{1.533165in}{1.177651in}}%
\pgfpathcurveto{\pgfqpoint{1.527341in}{1.183475in}}{\pgfqpoint{1.519441in}{1.186748in}}{\pgfqpoint{1.511205in}{1.186748in}}%
\pgfpathcurveto{\pgfqpoint{1.502968in}{1.186748in}}{\pgfqpoint{1.495068in}{1.183475in}}{\pgfqpoint{1.489244in}{1.177651in}}%
\pgfpathcurveto{\pgfqpoint{1.483420in}{1.171828in}}{\pgfqpoint{1.480148in}{1.163928in}}{\pgfqpoint{1.480148in}{1.155691in}}%
\pgfpathcurveto{\pgfqpoint{1.480148in}{1.147455in}}{\pgfqpoint{1.483420in}{1.139555in}}{\pgfqpoint{1.489244in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{1.495068in}{1.127907in}}{\pgfqpoint{1.502968in}{1.124635in}}{\pgfqpoint{1.511205in}{1.124635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325509in}{1.874559in}}%
\pgfpathcurveto{\pgfqpoint{2.333746in}{1.874559in}}{\pgfqpoint{2.341646in}{1.877832in}}{\pgfqpoint{2.347470in}{1.883655in}}%
\pgfpathcurveto{\pgfqpoint{2.353294in}{1.889479in}}{\pgfqpoint{2.356566in}{1.897379in}}{\pgfqpoint{2.356566in}{1.905616in}}%
\pgfpathcurveto{\pgfqpoint{2.356566in}{1.913852in}}{\pgfqpoint{2.353294in}{1.921752in}}{\pgfqpoint{2.347470in}{1.927576in}}%
\pgfpathcurveto{\pgfqpoint{2.341646in}{1.933400in}}{\pgfqpoint{2.333746in}{1.936672in}}{\pgfqpoint{2.325509in}{1.936672in}}%
\pgfpathcurveto{\pgfqpoint{2.317273in}{1.936672in}}{\pgfqpoint{2.309373in}{1.933400in}}{\pgfqpoint{2.303549in}{1.927576in}}%
\pgfpathcurveto{\pgfqpoint{2.297725in}{1.921752in}}{\pgfqpoint{2.294453in}{1.913852in}}{\pgfqpoint{2.294453in}{1.905616in}}%
\pgfpathcurveto{\pgfqpoint{2.294453in}{1.897379in}}{\pgfqpoint{2.297725in}{1.889479in}}{\pgfqpoint{2.303549in}{1.883655in}}%
\pgfpathcurveto{\pgfqpoint{2.309373in}{1.877832in}}{\pgfqpoint{2.317273in}{1.874559in}}{\pgfqpoint{2.325509in}{1.874559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860868in}{2.392690in}}%
\pgfpathcurveto{\pgfqpoint{1.869104in}{2.392690in}}{\pgfqpoint{1.877004in}{2.395962in}}{\pgfqpoint{1.882828in}{2.401786in}}%
\pgfpathcurveto{\pgfqpoint{1.888652in}{2.407610in}}{\pgfqpoint{1.891925in}{2.415510in}}{\pgfqpoint{1.891925in}{2.423746in}}%
\pgfpathcurveto{\pgfqpoint{1.891925in}{2.431983in}}{\pgfqpoint{1.888652in}{2.439883in}}{\pgfqpoint{1.882828in}{2.445706in}}%
\pgfpathcurveto{\pgfqpoint{1.877004in}{2.451530in}}{\pgfqpoint{1.869104in}{2.454803in}}{\pgfqpoint{1.860868in}{2.454803in}}%
\pgfpathcurveto{\pgfqpoint{1.852632in}{2.454803in}}{\pgfqpoint{1.844732in}{2.451530in}}{\pgfqpoint{1.838908in}{2.445706in}}%
\pgfpathcurveto{\pgfqpoint{1.833084in}{2.439883in}}{\pgfqpoint{1.829812in}{2.431983in}}{\pgfqpoint{1.829812in}{2.423746in}}%
\pgfpathcurveto{\pgfqpoint{1.829812in}{2.415510in}}{\pgfqpoint{1.833084in}{2.407610in}}{\pgfqpoint{1.838908in}{2.401786in}}%
\pgfpathcurveto{\pgfqpoint{1.844732in}{2.395962in}}{\pgfqpoint{1.852632in}{2.392690in}}{\pgfqpoint{1.860868in}{2.392690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070691in}{1.161915in}}%
\pgfpathcurveto{\pgfqpoint{2.078927in}{1.161915in}}{\pgfqpoint{2.086827in}{1.165188in}}{\pgfqpoint{2.092651in}{1.171012in}}%
\pgfpathcurveto{\pgfqpoint{2.098475in}{1.176835in}}{\pgfqpoint{2.101747in}{1.184736in}}{\pgfqpoint{2.101747in}{1.192972in}}%
\pgfpathcurveto{\pgfqpoint{2.101747in}{1.201208in}}{\pgfqpoint{2.098475in}{1.209108in}}{\pgfqpoint{2.092651in}{1.214932in}}%
\pgfpathcurveto{\pgfqpoint{2.086827in}{1.220756in}}{\pgfqpoint{2.078927in}{1.224028in}}{\pgfqpoint{2.070691in}{1.224028in}}%
\pgfpathcurveto{\pgfqpoint{2.062455in}{1.224028in}}{\pgfqpoint{2.054555in}{1.220756in}}{\pgfqpoint{2.048731in}{1.214932in}}%
\pgfpathcurveto{\pgfqpoint{2.042907in}{1.209108in}}{\pgfqpoint{2.039634in}{1.201208in}}{\pgfqpoint{2.039634in}{1.192972in}}%
\pgfpathcurveto{\pgfqpoint{2.039634in}{1.184736in}}{\pgfqpoint{2.042907in}{1.176835in}}{\pgfqpoint{2.048731in}{1.171012in}}%
\pgfpathcurveto{\pgfqpoint{2.054555in}{1.165188in}}{\pgfqpoint{2.062455in}{1.161915in}}{\pgfqpoint{2.070691in}{1.161915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353042in}{1.538992in}}%
\pgfpathcurveto{\pgfqpoint{2.361278in}{1.538992in}}{\pgfqpoint{2.369178in}{1.542264in}}{\pgfqpoint{2.375002in}{1.548088in}}%
\pgfpathcurveto{\pgfqpoint{2.380826in}{1.553912in}}{\pgfqpoint{2.384098in}{1.561812in}}{\pgfqpoint{2.384098in}{1.570048in}}%
\pgfpathcurveto{\pgfqpoint{2.384098in}{1.578284in}}{\pgfqpoint{2.380826in}{1.586185in}}{\pgfqpoint{2.375002in}{1.592008in}}%
\pgfpathcurveto{\pgfqpoint{2.369178in}{1.597832in}}{\pgfqpoint{2.361278in}{1.601105in}}{\pgfqpoint{2.353042in}{1.601105in}}%
\pgfpathcurveto{\pgfqpoint{2.344805in}{1.601105in}}{\pgfqpoint{2.336905in}{1.597832in}}{\pgfqpoint{2.331081in}{1.592008in}}%
\pgfpathcurveto{\pgfqpoint{2.325257in}{1.586185in}}{\pgfqpoint{2.321985in}{1.578284in}}{\pgfqpoint{2.321985in}{1.570048in}}%
\pgfpathcurveto{\pgfqpoint{2.321985in}{1.561812in}}{\pgfqpoint{2.325257in}{1.553912in}}{\pgfqpoint{2.331081in}{1.548088in}}%
\pgfpathcurveto{\pgfqpoint{2.336905in}{1.542264in}}{\pgfqpoint{2.344805in}{1.538992in}}{\pgfqpoint{2.353042in}{1.538992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323757in}{1.970180in}}%
\pgfpathcurveto{\pgfqpoint{2.331993in}{1.970180in}}{\pgfqpoint{2.339893in}{1.973452in}}{\pgfqpoint{2.345717in}{1.979276in}}%
\pgfpathcurveto{\pgfqpoint{2.351541in}{1.985100in}}{\pgfqpoint{2.354814in}{1.993000in}}{\pgfqpoint{2.354814in}{2.001236in}}%
\pgfpathcurveto{\pgfqpoint{2.354814in}{2.009472in}}{\pgfqpoint{2.351541in}{2.017373in}}{\pgfqpoint{2.345717in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{2.339893in}{2.029020in}}{\pgfqpoint{2.331993in}{2.032293in}}{\pgfqpoint{2.323757in}{2.032293in}}%
\pgfpathcurveto{\pgfqpoint{2.315521in}{2.032293in}}{\pgfqpoint{2.307621in}{2.029020in}}{\pgfqpoint{2.301797in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{2.295973in}{2.017373in}}{\pgfqpoint{2.292701in}{2.009472in}}{\pgfqpoint{2.292701in}{2.001236in}}%
\pgfpathcurveto{\pgfqpoint{2.292701in}{1.993000in}}{\pgfqpoint{2.295973in}{1.985100in}}{\pgfqpoint{2.301797in}{1.979276in}}%
\pgfpathcurveto{\pgfqpoint{2.307621in}{1.973452in}}{\pgfqpoint{2.315521in}{1.970180in}}{\pgfqpoint{2.323757in}{1.970180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935942in}{2.387088in}}%
\pgfpathcurveto{\pgfqpoint{1.944178in}{2.387088in}}{\pgfqpoint{1.952078in}{2.390360in}}{\pgfqpoint{1.957902in}{2.396184in}}%
\pgfpathcurveto{\pgfqpoint{1.963726in}{2.402008in}}{\pgfqpoint{1.966998in}{2.409908in}}{\pgfqpoint{1.966998in}{2.418144in}}%
\pgfpathcurveto{\pgfqpoint{1.966998in}{2.426381in}}{\pgfqpoint{1.963726in}{2.434281in}}{\pgfqpoint{1.957902in}{2.440105in}}%
\pgfpathcurveto{\pgfqpoint{1.952078in}{2.445929in}}{\pgfqpoint{1.944178in}{2.449201in}}{\pgfqpoint{1.935942in}{2.449201in}}%
\pgfpathcurveto{\pgfqpoint{1.927705in}{2.449201in}}{\pgfqpoint{1.919805in}{2.445929in}}{\pgfqpoint{1.913981in}{2.440105in}}%
\pgfpathcurveto{\pgfqpoint{1.908157in}{2.434281in}}{\pgfqpoint{1.904885in}{2.426381in}}{\pgfqpoint{1.904885in}{2.418144in}}%
\pgfpathcurveto{\pgfqpoint{1.904885in}{2.409908in}}{\pgfqpoint{1.908157in}{2.402008in}}{\pgfqpoint{1.913981in}{2.396184in}}%
\pgfpathcurveto{\pgfqpoint{1.919805in}{2.390360in}}{\pgfqpoint{1.927705in}{2.387088in}}{\pgfqpoint{1.935942in}{2.387088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445161in}{1.821833in}}%
\pgfpathcurveto{\pgfqpoint{2.453397in}{1.821833in}}{\pgfqpoint{2.461298in}{1.825105in}}{\pgfqpoint{2.467121in}{1.830929in}}%
\pgfpathcurveto{\pgfqpoint{2.472945in}{1.836753in}}{\pgfqpoint{2.476218in}{1.844653in}}{\pgfqpoint{2.476218in}{1.852889in}}%
\pgfpathcurveto{\pgfqpoint{2.476218in}{1.861126in}}{\pgfqpoint{2.472945in}{1.869026in}}{\pgfqpoint{2.467121in}{1.874850in}}%
\pgfpathcurveto{\pgfqpoint{2.461298in}{1.880674in}}{\pgfqpoint{2.453397in}{1.883946in}}{\pgfqpoint{2.445161in}{1.883946in}}%
\pgfpathcurveto{\pgfqpoint{2.436925in}{1.883946in}}{\pgfqpoint{2.429025in}{1.880674in}}{\pgfqpoint{2.423201in}{1.874850in}}%
\pgfpathcurveto{\pgfqpoint{2.417377in}{1.869026in}}{\pgfqpoint{2.414105in}{1.861126in}}{\pgfqpoint{2.414105in}{1.852889in}}%
\pgfpathcurveto{\pgfqpoint{2.414105in}{1.844653in}}{\pgfqpoint{2.417377in}{1.836753in}}{\pgfqpoint{2.423201in}{1.830929in}}%
\pgfpathcurveto{\pgfqpoint{2.429025in}{1.825105in}}{\pgfqpoint{2.436925in}{1.821833in}}{\pgfqpoint{2.445161in}{1.821833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809472in}{2.442719in}}%
\pgfpathcurveto{\pgfqpoint{1.817708in}{2.442719in}}{\pgfqpoint{1.825608in}{2.445991in}}{\pgfqpoint{1.831432in}{2.451815in}}%
\pgfpathcurveto{\pgfqpoint{1.837256in}{2.457639in}}{\pgfqpoint{1.840528in}{2.465539in}}{\pgfqpoint{1.840528in}{2.473776in}}%
\pgfpathcurveto{\pgfqpoint{1.840528in}{2.482012in}}{\pgfqpoint{1.837256in}{2.489912in}}{\pgfqpoint{1.831432in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{1.825608in}{2.501560in}}{\pgfqpoint{1.817708in}{2.504832in}}{\pgfqpoint{1.809472in}{2.504832in}}%
\pgfpathcurveto{\pgfqpoint{1.801235in}{2.504832in}}{\pgfqpoint{1.793335in}{2.501560in}}{\pgfqpoint{1.787511in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{1.781687in}{2.489912in}}{\pgfqpoint{1.778415in}{2.482012in}}{\pgfqpoint{1.778415in}{2.473776in}}%
\pgfpathcurveto{\pgfqpoint{1.778415in}{2.465539in}}{\pgfqpoint{1.781687in}{2.457639in}}{\pgfqpoint{1.787511in}{2.451815in}}%
\pgfpathcurveto{\pgfqpoint{1.793335in}{2.445991in}}{\pgfqpoint{1.801235in}{2.442719in}}{\pgfqpoint{1.809472in}{2.442719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382200in}{1.878674in}}%
\pgfpathcurveto{\pgfqpoint{2.390436in}{1.878674in}}{\pgfqpoint{2.398336in}{1.881946in}}{\pgfqpoint{2.404160in}{1.887770in}}%
\pgfpathcurveto{\pgfqpoint{2.409984in}{1.893594in}}{\pgfqpoint{2.413256in}{1.901494in}}{\pgfqpoint{2.413256in}{1.909730in}}%
\pgfpathcurveto{\pgfqpoint{2.413256in}{1.917966in}}{\pgfqpoint{2.409984in}{1.925867in}}{\pgfqpoint{2.404160in}{1.931690in}}%
\pgfpathcurveto{\pgfqpoint{2.398336in}{1.937514in}}{\pgfqpoint{2.390436in}{1.940787in}}{\pgfqpoint{2.382200in}{1.940787in}}%
\pgfpathcurveto{\pgfqpoint{2.373963in}{1.940787in}}{\pgfqpoint{2.366063in}{1.937514in}}{\pgfqpoint{2.360239in}{1.931690in}}%
\pgfpathcurveto{\pgfqpoint{2.354415in}{1.925867in}}{\pgfqpoint{2.351143in}{1.917966in}}{\pgfqpoint{2.351143in}{1.909730in}}%
\pgfpathcurveto{\pgfqpoint{2.351143in}{1.901494in}}{\pgfqpoint{2.354415in}{1.893594in}}{\pgfqpoint{2.360239in}{1.887770in}}%
\pgfpathcurveto{\pgfqpoint{2.366063in}{1.881946in}}{\pgfqpoint{2.373963in}{1.878674in}}{\pgfqpoint{2.382200in}{1.878674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073706in}{1.738484in}}%
\pgfpathcurveto{\pgfqpoint{1.081942in}{1.738484in}}{\pgfqpoint{1.089842in}{1.741756in}}{\pgfqpoint{1.095666in}{1.747580in}}%
\pgfpathcurveto{\pgfqpoint{1.101490in}{1.753404in}}{\pgfqpoint{1.104762in}{1.761304in}}{\pgfqpoint{1.104762in}{1.769541in}}%
\pgfpathcurveto{\pgfqpoint{1.104762in}{1.777777in}}{\pgfqpoint{1.101490in}{1.785677in}}{\pgfqpoint{1.095666in}{1.791501in}}%
\pgfpathcurveto{\pgfqpoint{1.089842in}{1.797325in}}{\pgfqpoint{1.081942in}{1.800597in}}{\pgfqpoint{1.073706in}{1.800597in}}%
\pgfpathcurveto{\pgfqpoint{1.065470in}{1.800597in}}{\pgfqpoint{1.057570in}{1.797325in}}{\pgfqpoint{1.051746in}{1.791501in}}%
\pgfpathcurveto{\pgfqpoint{1.045922in}{1.785677in}}{\pgfqpoint{1.042649in}{1.777777in}}{\pgfqpoint{1.042649in}{1.769541in}}%
\pgfpathcurveto{\pgfqpoint{1.042649in}{1.761304in}}{\pgfqpoint{1.045922in}{1.753404in}}{\pgfqpoint{1.051746in}{1.747580in}}%
\pgfpathcurveto{\pgfqpoint{1.057570in}{1.741756in}}{\pgfqpoint{1.065470in}{1.738484in}}{\pgfqpoint{1.073706in}{1.738484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912985in}{1.165058in}}%
\pgfpathcurveto{\pgfqpoint{1.921221in}{1.165058in}}{\pgfqpoint{1.929121in}{1.168331in}}{\pgfqpoint{1.934945in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{1.940769in}{1.179979in}}{\pgfqpoint{1.944041in}{1.187879in}}{\pgfqpoint{1.944041in}{1.196115in}}%
\pgfpathcurveto{\pgfqpoint{1.944041in}{1.204351in}}{\pgfqpoint{1.940769in}{1.212251in}}{\pgfqpoint{1.934945in}{1.218075in}}%
\pgfpathcurveto{\pgfqpoint{1.929121in}{1.223899in}}{\pgfqpoint{1.921221in}{1.227171in}}{\pgfqpoint{1.912985in}{1.227171in}}%
\pgfpathcurveto{\pgfqpoint{1.904749in}{1.227171in}}{\pgfqpoint{1.896849in}{1.223899in}}{\pgfqpoint{1.891025in}{1.218075in}}%
\pgfpathcurveto{\pgfqpoint{1.885201in}{1.212251in}}{\pgfqpoint{1.881928in}{1.204351in}}{\pgfqpoint{1.881928in}{1.196115in}}%
\pgfpathcurveto{\pgfqpoint{1.881928in}{1.187879in}}{\pgfqpoint{1.885201in}{1.179979in}}{\pgfqpoint{1.891025in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{1.896849in}{1.168331in}}{\pgfqpoint{1.904749in}{1.165058in}}{\pgfqpoint{1.912985in}{1.165058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055849in}{1.803462in}}%
\pgfpathcurveto{\pgfqpoint{1.064085in}{1.803462in}}{\pgfqpoint{1.071985in}{1.806734in}}{\pgfqpoint{1.077809in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{1.083633in}{1.818382in}}{\pgfqpoint{1.086906in}{1.826282in}}{\pgfqpoint{1.086906in}{1.834519in}}%
\pgfpathcurveto{\pgfqpoint{1.086906in}{1.842755in}}{\pgfqpoint{1.083633in}{1.850655in}}{\pgfqpoint{1.077809in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{1.071985in}{1.862303in}}{\pgfqpoint{1.064085in}{1.865575in}}{\pgfqpoint{1.055849in}{1.865575in}}%
\pgfpathcurveto{\pgfqpoint{1.047613in}{1.865575in}}{\pgfqpoint{1.039713in}{1.862303in}}{\pgfqpoint{1.033889in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{1.028065in}{1.850655in}}{\pgfqpoint{1.024793in}{1.842755in}}{\pgfqpoint{1.024793in}{1.834519in}}%
\pgfpathcurveto{\pgfqpoint{1.024793in}{1.826282in}}{\pgfqpoint{1.028065in}{1.818382in}}{\pgfqpoint{1.033889in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{1.039713in}{1.806734in}}{\pgfqpoint{1.047613in}{1.803462in}}{\pgfqpoint{1.055849in}{1.803462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198321in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{2.206557in}{1.294072in}}{\pgfqpoint{2.214457in}{1.297344in}}{\pgfqpoint{2.220281in}{1.303168in}}%
\pgfpathcurveto{\pgfqpoint{2.226105in}{1.308992in}}{\pgfqpoint{2.229377in}{1.316892in}}{\pgfqpoint{2.229377in}{1.325128in}}%
\pgfpathcurveto{\pgfqpoint{2.229377in}{1.333364in}}{\pgfqpoint{2.226105in}{1.341264in}}{\pgfqpoint{2.220281in}{1.347088in}}%
\pgfpathcurveto{\pgfqpoint{2.214457in}{1.352912in}}{\pgfqpoint{2.206557in}{1.356185in}}{\pgfqpoint{2.198321in}{1.356185in}}%
\pgfpathcurveto{\pgfqpoint{2.190084in}{1.356185in}}{\pgfqpoint{2.182184in}{1.352912in}}{\pgfqpoint{2.176361in}{1.347088in}}%
\pgfpathcurveto{\pgfqpoint{2.170537in}{1.341264in}}{\pgfqpoint{2.167264in}{1.333364in}}{\pgfqpoint{2.167264in}{1.325128in}}%
\pgfpathcurveto{\pgfqpoint{2.167264in}{1.316892in}}{\pgfqpoint{2.170537in}{1.308992in}}{\pgfqpoint{2.176361in}{1.303168in}}%
\pgfpathcurveto{\pgfqpoint{2.182184in}{1.297344in}}{\pgfqpoint{2.190084in}{1.294072in}}{\pgfqpoint{2.198321in}{1.294072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414261in}{1.991347in}}%
\pgfpathcurveto{\pgfqpoint{2.422497in}{1.991347in}}{\pgfqpoint{2.430397in}{1.994620in}}{\pgfqpoint{2.436221in}{2.000444in}}%
\pgfpathcurveto{\pgfqpoint{2.442045in}{2.006268in}}{\pgfqpoint{2.445318in}{2.014168in}}{\pgfqpoint{2.445318in}{2.022404in}}%
\pgfpathcurveto{\pgfqpoint{2.445318in}{2.030640in}}{\pgfqpoint{2.442045in}{2.038540in}}{\pgfqpoint{2.436221in}{2.044364in}}%
\pgfpathcurveto{\pgfqpoint{2.430397in}{2.050188in}}{\pgfqpoint{2.422497in}{2.053460in}}{\pgfqpoint{2.414261in}{2.053460in}}%
\pgfpathcurveto{\pgfqpoint{2.406025in}{2.053460in}}{\pgfqpoint{2.398125in}{2.050188in}}{\pgfqpoint{2.392301in}{2.044364in}}%
\pgfpathcurveto{\pgfqpoint{2.386477in}{2.038540in}}{\pgfqpoint{2.383205in}{2.030640in}}{\pgfqpoint{2.383205in}{2.022404in}}%
\pgfpathcurveto{\pgfqpoint{2.383205in}{2.014168in}}{\pgfqpoint{2.386477in}{2.006268in}}{\pgfqpoint{2.392301in}{2.000444in}}%
\pgfpathcurveto{\pgfqpoint{2.398125in}{1.994620in}}{\pgfqpoint{2.406025in}{1.991347in}}{\pgfqpoint{2.414261in}{1.991347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436395in}{1.691563in}}%
\pgfpathcurveto{\pgfqpoint{2.444631in}{1.691563in}}{\pgfqpoint{2.452531in}{1.694835in}}{\pgfqpoint{2.458355in}{1.700659in}}%
\pgfpathcurveto{\pgfqpoint{2.464179in}{1.706483in}}{\pgfqpoint{2.467451in}{1.714383in}}{\pgfqpoint{2.467451in}{1.722619in}}%
\pgfpathcurveto{\pgfqpoint{2.467451in}{1.730855in}}{\pgfqpoint{2.464179in}{1.738755in}}{\pgfqpoint{2.458355in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{2.452531in}{1.750403in}}{\pgfqpoint{2.444631in}{1.753676in}}{\pgfqpoint{2.436395in}{1.753676in}}%
\pgfpathcurveto{\pgfqpoint{2.428158in}{1.753676in}}{\pgfqpoint{2.420258in}{1.750403in}}{\pgfqpoint{2.414434in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{2.408611in}{1.738755in}}{\pgfqpoint{2.405338in}{1.730855in}}{\pgfqpoint{2.405338in}{1.722619in}}%
\pgfpathcurveto{\pgfqpoint{2.405338in}{1.714383in}}{\pgfqpoint{2.408611in}{1.706483in}}{\pgfqpoint{2.414434in}{1.700659in}}%
\pgfpathcurveto{\pgfqpoint{2.420258in}{1.694835in}}{\pgfqpoint{2.428158in}{1.691563in}}{\pgfqpoint{2.436395in}{1.691563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342577in}{1.231604in}}%
\pgfpathcurveto{\pgfqpoint{1.350814in}{1.231604in}}{\pgfqpoint{1.358714in}{1.234877in}}{\pgfqpoint{1.364538in}{1.240701in}}%
\pgfpathcurveto{\pgfqpoint{1.370361in}{1.246525in}}{\pgfqpoint{1.373634in}{1.254425in}}{\pgfqpoint{1.373634in}{1.262661in}}%
\pgfpathcurveto{\pgfqpoint{1.373634in}{1.270897in}}{\pgfqpoint{1.370361in}{1.278797in}}{\pgfqpoint{1.364538in}{1.284621in}}%
\pgfpathcurveto{\pgfqpoint{1.358714in}{1.290445in}}{\pgfqpoint{1.350814in}{1.293717in}}{\pgfqpoint{1.342577in}{1.293717in}}%
\pgfpathcurveto{\pgfqpoint{1.334341in}{1.293717in}}{\pgfqpoint{1.326441in}{1.290445in}}{\pgfqpoint{1.320617in}{1.284621in}}%
\pgfpathcurveto{\pgfqpoint{1.314793in}{1.278797in}}{\pgfqpoint{1.311521in}{1.270897in}}{\pgfqpoint{1.311521in}{1.262661in}}%
\pgfpathcurveto{\pgfqpoint{1.311521in}{1.254425in}}{\pgfqpoint{1.314793in}{1.246525in}}{\pgfqpoint{1.320617in}{1.240701in}}%
\pgfpathcurveto{\pgfqpoint{1.326441in}{1.234877in}}{\pgfqpoint{1.334341in}{1.231604in}}{\pgfqpoint{1.342577in}{1.231604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014943in}{1.157069in}}%
\pgfpathcurveto{\pgfqpoint{2.023179in}{1.157069in}}{\pgfqpoint{2.031079in}{1.160341in}}{\pgfqpoint{2.036903in}{1.166165in}}%
\pgfpathcurveto{\pgfqpoint{2.042727in}{1.171989in}}{\pgfqpoint{2.046000in}{1.179889in}}{\pgfqpoint{2.046000in}{1.188125in}}%
\pgfpathcurveto{\pgfqpoint{2.046000in}{1.196362in}}{\pgfqpoint{2.042727in}{1.204262in}}{\pgfqpoint{2.036903in}{1.210086in}}%
\pgfpathcurveto{\pgfqpoint{2.031079in}{1.215910in}}{\pgfqpoint{2.023179in}{1.219182in}}{\pgfqpoint{2.014943in}{1.219182in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{1.219182in}}{\pgfqpoint{1.998807in}{1.215910in}}{\pgfqpoint{1.992983in}{1.210086in}}%
\pgfpathcurveto{\pgfqpoint{1.987159in}{1.204262in}}{\pgfqpoint{1.983887in}{1.196362in}}{\pgfqpoint{1.983887in}{1.188125in}}%
\pgfpathcurveto{\pgfqpoint{1.983887in}{1.179889in}}{\pgfqpoint{1.987159in}{1.171989in}}{\pgfqpoint{1.992983in}{1.166165in}}%
\pgfpathcurveto{\pgfqpoint{1.998807in}{1.160341in}}{\pgfqpoint{2.006707in}{1.157069in}}{\pgfqpoint{2.014943in}{1.157069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136108in}{1.537339in}}%
\pgfpathcurveto{\pgfqpoint{1.144344in}{1.537339in}}{\pgfqpoint{1.152245in}{1.540611in}}{\pgfqpoint{1.158068in}{1.546435in}}%
\pgfpathcurveto{\pgfqpoint{1.163892in}{1.552259in}}{\pgfqpoint{1.167165in}{1.560159in}}{\pgfqpoint{1.167165in}{1.568396in}}%
\pgfpathcurveto{\pgfqpoint{1.167165in}{1.576632in}}{\pgfqpoint{1.163892in}{1.584532in}}{\pgfqpoint{1.158068in}{1.590356in}}%
\pgfpathcurveto{\pgfqpoint{1.152245in}{1.596180in}}{\pgfqpoint{1.144344in}{1.599452in}}{\pgfqpoint{1.136108in}{1.599452in}}%
\pgfpathcurveto{\pgfqpoint{1.127872in}{1.599452in}}{\pgfqpoint{1.119972in}{1.596180in}}{\pgfqpoint{1.114148in}{1.590356in}}%
\pgfpathcurveto{\pgfqpoint{1.108324in}{1.584532in}}{\pgfqpoint{1.105052in}{1.576632in}}{\pgfqpoint{1.105052in}{1.568396in}}%
\pgfpathcurveto{\pgfqpoint{1.105052in}{1.560159in}}{\pgfqpoint{1.108324in}{1.552259in}}{\pgfqpoint{1.114148in}{1.546435in}}%
\pgfpathcurveto{\pgfqpoint{1.119972in}{1.540611in}}{\pgfqpoint{1.127872in}{1.537339in}}{\pgfqpoint{1.136108in}{1.537339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098607in}{2.034855in}}%
\pgfpathcurveto{\pgfqpoint{1.106843in}{2.034855in}}{\pgfqpoint{1.114743in}{2.038127in}}{\pgfqpoint{1.120567in}{2.043951in}}%
\pgfpathcurveto{\pgfqpoint{1.126391in}{2.049775in}}{\pgfqpoint{1.129663in}{2.057675in}}{\pgfqpoint{1.129663in}{2.065911in}}%
\pgfpathcurveto{\pgfqpoint{1.129663in}{2.074147in}}{\pgfqpoint{1.126391in}{2.082047in}}{\pgfqpoint{1.120567in}{2.087871in}}%
\pgfpathcurveto{\pgfqpoint{1.114743in}{2.093695in}}{\pgfqpoint{1.106843in}{2.096968in}}{\pgfqpoint{1.098607in}{2.096968in}}%
\pgfpathcurveto{\pgfqpoint{1.090370in}{2.096968in}}{\pgfqpoint{1.082470in}{2.093695in}}{\pgfqpoint{1.076647in}{2.087871in}}%
\pgfpathcurveto{\pgfqpoint{1.070823in}{2.082047in}}{\pgfqpoint{1.067550in}{2.074147in}}{\pgfqpoint{1.067550in}{2.065911in}}%
\pgfpathcurveto{\pgfqpoint{1.067550in}{2.057675in}}{\pgfqpoint{1.070823in}{2.049775in}}{\pgfqpoint{1.076647in}{2.043951in}}%
\pgfpathcurveto{\pgfqpoint{1.082470in}{2.038127in}}{\pgfqpoint{1.090370in}{2.034855in}}{\pgfqpoint{1.098607in}{2.034855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716632in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{1.724868in}{1.109131in}}{\pgfqpoint{1.732768in}{1.112403in}}{\pgfqpoint{1.738592in}{1.118227in}}%
\pgfpathcurveto{\pgfqpoint{1.744416in}{1.124051in}}{\pgfqpoint{1.747688in}{1.131951in}}{\pgfqpoint{1.747688in}{1.140188in}}%
\pgfpathcurveto{\pgfqpoint{1.747688in}{1.148424in}}{\pgfqpoint{1.744416in}{1.156324in}}{\pgfqpoint{1.738592in}{1.162148in}}%
\pgfpathcurveto{\pgfqpoint{1.732768in}{1.167972in}}{\pgfqpoint{1.724868in}{1.171244in}}{\pgfqpoint{1.716632in}{1.171244in}}%
\pgfpathcurveto{\pgfqpoint{1.708396in}{1.171244in}}{\pgfqpoint{1.700496in}{1.167972in}}{\pgfqpoint{1.694672in}{1.162148in}}%
\pgfpathcurveto{\pgfqpoint{1.688848in}{1.156324in}}{\pgfqpoint{1.685575in}{1.148424in}}{\pgfqpoint{1.685575in}{1.140188in}}%
\pgfpathcurveto{\pgfqpoint{1.685575in}{1.131951in}}{\pgfqpoint{1.688848in}{1.124051in}}{\pgfqpoint{1.694672in}{1.118227in}}%
\pgfpathcurveto{\pgfqpoint{1.700496in}{1.112403in}}{\pgfqpoint{1.708396in}{1.109131in}}{\pgfqpoint{1.716632in}{1.109131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324725in}{1.440933in}}%
\pgfpathcurveto{\pgfqpoint{2.332962in}{1.440933in}}{\pgfqpoint{2.340862in}{1.444205in}}{\pgfqpoint{2.346686in}{1.450029in}}%
\pgfpathcurveto{\pgfqpoint{2.352510in}{1.455853in}}{\pgfqpoint{2.355782in}{1.463753in}}{\pgfqpoint{2.355782in}{1.471989in}}%
\pgfpathcurveto{\pgfqpoint{2.355782in}{1.480225in}}{\pgfqpoint{2.352510in}{1.488126in}}{\pgfqpoint{2.346686in}{1.493949in}}%
\pgfpathcurveto{\pgfqpoint{2.340862in}{1.499773in}}{\pgfqpoint{2.332962in}{1.503046in}}{\pgfqpoint{2.324725in}{1.503046in}}%
\pgfpathcurveto{\pgfqpoint{2.316489in}{1.503046in}}{\pgfqpoint{2.308589in}{1.499773in}}{\pgfqpoint{2.302765in}{1.493949in}}%
\pgfpathcurveto{\pgfqpoint{2.296941in}{1.488126in}}{\pgfqpoint{2.293669in}{1.480225in}}{\pgfqpoint{2.293669in}{1.471989in}}%
\pgfpathcurveto{\pgfqpoint{2.293669in}{1.463753in}}{\pgfqpoint{2.296941in}{1.455853in}}{\pgfqpoint{2.302765in}{1.450029in}}%
\pgfpathcurveto{\pgfqpoint{2.308589in}{1.444205in}}{\pgfqpoint{2.316489in}{1.440933in}}{\pgfqpoint{2.324725in}{1.440933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573289in}{2.463121in}}%
\pgfpathcurveto{\pgfqpoint{1.581525in}{2.463121in}}{\pgfqpoint{1.589425in}{2.466393in}}{\pgfqpoint{1.595249in}{2.472217in}}%
\pgfpathcurveto{\pgfqpoint{1.601073in}{2.478041in}}{\pgfqpoint{1.604345in}{2.485941in}}{\pgfqpoint{1.604345in}{2.494177in}}%
\pgfpathcurveto{\pgfqpoint{1.604345in}{2.502413in}}{\pgfqpoint{1.601073in}{2.510313in}}{\pgfqpoint{1.595249in}{2.516137in}}%
\pgfpathcurveto{\pgfqpoint{1.589425in}{2.521961in}}{\pgfqpoint{1.581525in}{2.525234in}}{\pgfqpoint{1.573289in}{2.525234in}}%
\pgfpathcurveto{\pgfqpoint{1.565052in}{2.525234in}}{\pgfqpoint{1.557152in}{2.521961in}}{\pgfqpoint{1.551328in}{2.516137in}}%
\pgfpathcurveto{\pgfqpoint{1.545504in}{2.510313in}}{\pgfqpoint{1.542232in}{2.502413in}}{\pgfqpoint{1.542232in}{2.494177in}}%
\pgfpathcurveto{\pgfqpoint{1.542232in}{2.485941in}}{\pgfqpoint{1.545504in}{2.478041in}}{\pgfqpoint{1.551328in}{2.472217in}}%
\pgfpathcurveto{\pgfqpoint{1.557152in}{2.466393in}}{\pgfqpoint{1.565052in}{2.463121in}}{\pgfqpoint{1.573289in}{2.463121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189566in}{2.009405in}}%
\pgfpathcurveto{\pgfqpoint{1.197802in}{2.009405in}}{\pgfqpoint{1.205702in}{2.012678in}}{\pgfqpoint{1.211526in}{2.018501in}}%
\pgfpathcurveto{\pgfqpoint{1.217350in}{2.024325in}}{\pgfqpoint{1.220622in}{2.032225in}}{\pgfqpoint{1.220622in}{2.040462in}}%
\pgfpathcurveto{\pgfqpoint{1.220622in}{2.048698in}}{\pgfqpoint{1.217350in}{2.056598in}}{\pgfqpoint{1.211526in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{1.205702in}{2.068246in}}{\pgfqpoint{1.197802in}{2.071518in}}{\pgfqpoint{1.189566in}{2.071518in}}%
\pgfpathcurveto{\pgfqpoint{1.181330in}{2.071518in}}{\pgfqpoint{1.173429in}{2.068246in}}{\pgfqpoint{1.167606in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{1.161782in}{2.056598in}}{\pgfqpoint{1.158509in}{2.048698in}}{\pgfqpoint{1.158509in}{2.040462in}}%
\pgfpathcurveto{\pgfqpoint{1.158509in}{2.032225in}}{\pgfqpoint{1.161782in}{2.024325in}}{\pgfqpoint{1.167606in}{2.018501in}}%
\pgfpathcurveto{\pgfqpoint{1.173429in}{2.012678in}}{\pgfqpoint{1.181330in}{2.009405in}}{\pgfqpoint{1.189566in}{2.009405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094983in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{2.103219in}{1.211191in}}{\pgfqpoint{2.111119in}{1.214463in}}{\pgfqpoint{2.116943in}{1.220287in}}%
\pgfpathcurveto{\pgfqpoint{2.122767in}{1.226111in}}{\pgfqpoint{2.126039in}{1.234011in}}{\pgfqpoint{2.126039in}{1.242247in}}%
\pgfpathcurveto{\pgfqpoint{2.126039in}{1.250484in}}{\pgfqpoint{2.122767in}{1.258384in}}{\pgfqpoint{2.116943in}{1.264208in}}%
\pgfpathcurveto{\pgfqpoint{2.111119in}{1.270032in}}{\pgfqpoint{2.103219in}{1.273304in}}{\pgfqpoint{2.094983in}{1.273304in}}%
\pgfpathcurveto{\pgfqpoint{2.086747in}{1.273304in}}{\pgfqpoint{2.078847in}{1.270032in}}{\pgfqpoint{2.073023in}{1.264208in}}%
\pgfpathcurveto{\pgfqpoint{2.067199in}{1.258384in}}{\pgfqpoint{2.063926in}{1.250484in}}{\pgfqpoint{2.063926in}{1.242247in}}%
\pgfpathcurveto{\pgfqpoint{2.063926in}{1.234011in}}{\pgfqpoint{2.067199in}{1.226111in}}{\pgfqpoint{2.073023in}{1.220287in}}%
\pgfpathcurveto{\pgfqpoint{2.078847in}{1.214463in}}{\pgfqpoint{2.086747in}{1.211191in}}{\pgfqpoint{2.094983in}{1.211191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985161in}{2.291818in}}%
\pgfpathcurveto{\pgfqpoint{1.993397in}{2.291818in}}{\pgfqpoint{2.001297in}{2.295090in}}{\pgfqpoint{2.007121in}{2.300914in}}%
\pgfpathcurveto{\pgfqpoint{2.012945in}{2.306738in}}{\pgfqpoint{2.016218in}{2.314638in}}{\pgfqpoint{2.016218in}{2.322874in}}%
\pgfpathcurveto{\pgfqpoint{2.016218in}{2.331111in}}{\pgfqpoint{2.012945in}{2.339011in}}{\pgfqpoint{2.007121in}{2.344835in}}%
\pgfpathcurveto{\pgfqpoint{2.001297in}{2.350659in}}{\pgfqpoint{1.993397in}{2.353931in}}{\pgfqpoint{1.985161in}{2.353931in}}%
\pgfpathcurveto{\pgfqpoint{1.976925in}{2.353931in}}{\pgfqpoint{1.969025in}{2.350659in}}{\pgfqpoint{1.963201in}{2.344835in}}%
\pgfpathcurveto{\pgfqpoint{1.957377in}{2.339011in}}{\pgfqpoint{1.954105in}{2.331111in}}{\pgfqpoint{1.954105in}{2.322874in}}%
\pgfpathcurveto{\pgfqpoint{1.954105in}{2.314638in}}{\pgfqpoint{1.957377in}{2.306738in}}{\pgfqpoint{1.963201in}{2.300914in}}%
\pgfpathcurveto{\pgfqpoint{1.969025in}{2.295090in}}{\pgfqpoint{1.976925in}{2.291818in}}{\pgfqpoint{1.985161in}{2.291818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714148in}{1.096127in}}%
\pgfpathcurveto{\pgfqpoint{1.722384in}{1.096127in}}{\pgfqpoint{1.730284in}{1.099399in}}{\pgfqpoint{1.736108in}{1.105223in}}%
\pgfpathcurveto{\pgfqpoint{1.741932in}{1.111047in}}{\pgfqpoint{1.745204in}{1.118947in}}{\pgfqpoint{1.745204in}{1.127183in}}%
\pgfpathcurveto{\pgfqpoint{1.745204in}{1.135420in}}{\pgfqpoint{1.741932in}{1.143320in}}{\pgfqpoint{1.736108in}{1.149144in}}%
\pgfpathcurveto{\pgfqpoint{1.730284in}{1.154967in}}{\pgfqpoint{1.722384in}{1.158240in}}{\pgfqpoint{1.714148in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{1.705911in}{1.158240in}}{\pgfqpoint{1.698011in}{1.154967in}}{\pgfqpoint{1.692187in}{1.149144in}}%
\pgfpathcurveto{\pgfqpoint{1.686364in}{1.143320in}}{\pgfqpoint{1.683091in}{1.135420in}}{\pgfqpoint{1.683091in}{1.127183in}}%
\pgfpathcurveto{\pgfqpoint{1.683091in}{1.118947in}}{\pgfqpoint{1.686364in}{1.111047in}}{\pgfqpoint{1.692187in}{1.105223in}}%
\pgfpathcurveto{\pgfqpoint{1.698011in}{1.099399in}}{\pgfqpoint{1.705911in}{1.096127in}}{\pgfqpoint{1.714148in}{1.096127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442248in}{2.266336in}}%
\pgfpathcurveto{\pgfqpoint{1.450484in}{2.266336in}}{\pgfqpoint{1.458384in}{2.269608in}}{\pgfqpoint{1.464208in}{2.275432in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{2.281256in}}{\pgfqpoint{1.473305in}{2.289156in}}{\pgfqpoint{1.473305in}{2.297393in}}%
\pgfpathcurveto{\pgfqpoint{1.473305in}{2.305629in}}{\pgfqpoint{1.470032in}{2.313529in}}{\pgfqpoint{1.464208in}{2.319353in}}%
\pgfpathcurveto{\pgfqpoint{1.458384in}{2.325177in}}{\pgfqpoint{1.450484in}{2.328449in}}{\pgfqpoint{1.442248in}{2.328449in}}%
\pgfpathcurveto{\pgfqpoint{1.434012in}{2.328449in}}{\pgfqpoint{1.426112in}{2.325177in}}{\pgfqpoint{1.420288in}{2.319353in}}%
\pgfpathcurveto{\pgfqpoint{1.414464in}{2.313529in}}{\pgfqpoint{1.411192in}{2.305629in}}{\pgfqpoint{1.411192in}{2.297393in}}%
\pgfpathcurveto{\pgfqpoint{1.411192in}{2.289156in}}{\pgfqpoint{1.414464in}{2.281256in}}{\pgfqpoint{1.420288in}{2.275432in}}%
\pgfpathcurveto{\pgfqpoint{1.426112in}{2.269608in}}{\pgfqpoint{1.434012in}{2.266336in}}{\pgfqpoint{1.442248in}{2.266336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130334in}{1.429794in}}%
\pgfpathcurveto{\pgfqpoint{1.138570in}{1.429794in}}{\pgfqpoint{1.146470in}{1.433067in}}{\pgfqpoint{1.152294in}{1.438890in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{1.444714in}}{\pgfqpoint{1.161390in}{1.452614in}}{\pgfqpoint{1.161390in}{1.460851in}}%
\pgfpathcurveto{\pgfqpoint{1.161390in}{1.469087in}}{\pgfqpoint{1.158118in}{1.476987in}}{\pgfqpoint{1.152294in}{1.482811in}}%
\pgfpathcurveto{\pgfqpoint{1.146470in}{1.488635in}}{\pgfqpoint{1.138570in}{1.491907in}}{\pgfqpoint{1.130334in}{1.491907in}}%
\pgfpathcurveto{\pgfqpoint{1.122097in}{1.491907in}}{\pgfqpoint{1.114197in}{1.488635in}}{\pgfqpoint{1.108373in}{1.482811in}}%
\pgfpathcurveto{\pgfqpoint{1.102550in}{1.476987in}}{\pgfqpoint{1.099277in}{1.469087in}}{\pgfqpoint{1.099277in}{1.460851in}}%
\pgfpathcurveto{\pgfqpoint{1.099277in}{1.452614in}}{\pgfqpoint{1.102550in}{1.444714in}}{\pgfqpoint{1.108373in}{1.438890in}}%
\pgfpathcurveto{\pgfqpoint{1.114197in}{1.433067in}}{\pgfqpoint{1.122097in}{1.429794in}}{\pgfqpoint{1.130334in}{1.429794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517194in}{1.223316in}}%
\pgfpathcurveto{\pgfqpoint{1.525430in}{1.223316in}}{\pgfqpoint{1.533330in}{1.226588in}}{\pgfqpoint{1.539154in}{1.232412in}}%
\pgfpathcurveto{\pgfqpoint{1.544978in}{1.238236in}}{\pgfqpoint{1.548250in}{1.246136in}}{\pgfqpoint{1.548250in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{1.548250in}{1.262609in}}{\pgfqpoint{1.544978in}{1.270509in}}{\pgfqpoint{1.539154in}{1.276333in}}%
\pgfpathcurveto{\pgfqpoint{1.533330in}{1.282157in}}{\pgfqpoint{1.525430in}{1.285429in}}{\pgfqpoint{1.517194in}{1.285429in}}%
\pgfpathcurveto{\pgfqpoint{1.508958in}{1.285429in}}{\pgfqpoint{1.501057in}{1.282157in}}{\pgfqpoint{1.495234in}{1.276333in}}%
\pgfpathcurveto{\pgfqpoint{1.489410in}{1.270509in}}{\pgfqpoint{1.486137in}{1.262609in}}{\pgfqpoint{1.486137in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{1.486137in}{1.246136in}}{\pgfqpoint{1.489410in}{1.238236in}}{\pgfqpoint{1.495234in}{1.232412in}}%
\pgfpathcurveto{\pgfqpoint{1.501057in}{1.226588in}}{\pgfqpoint{1.508958in}{1.223316in}}{\pgfqpoint{1.517194in}{1.223316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177378in}{2.183836in}}%
\pgfpathcurveto{\pgfqpoint{1.185615in}{2.183836in}}{\pgfqpoint{1.193515in}{2.187108in}}{\pgfqpoint{1.199339in}{2.192932in}}%
\pgfpathcurveto{\pgfqpoint{1.205163in}{2.198756in}}{\pgfqpoint{1.208435in}{2.206656in}}{\pgfqpoint{1.208435in}{2.214892in}}%
\pgfpathcurveto{\pgfqpoint{1.208435in}{2.223128in}}{\pgfqpoint{1.205163in}{2.231028in}}{\pgfqpoint{1.199339in}{2.236852in}}%
\pgfpathcurveto{\pgfqpoint{1.193515in}{2.242676in}}{\pgfqpoint{1.185615in}{2.245949in}}{\pgfqpoint{1.177378in}{2.245949in}}%
\pgfpathcurveto{\pgfqpoint{1.169142in}{2.245949in}}{\pgfqpoint{1.161242in}{2.242676in}}{\pgfqpoint{1.155418in}{2.236852in}}%
\pgfpathcurveto{\pgfqpoint{1.149594in}{2.231028in}}{\pgfqpoint{1.146322in}{2.223128in}}{\pgfqpoint{1.146322in}{2.214892in}}%
\pgfpathcurveto{\pgfqpoint{1.146322in}{2.206656in}}{\pgfqpoint{1.149594in}{2.198756in}}{\pgfqpoint{1.155418in}{2.192932in}}%
\pgfpathcurveto{\pgfqpoint{1.161242in}{2.187108in}}{\pgfqpoint{1.169142in}{2.183836in}}{\pgfqpoint{1.177378in}{2.183836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439091in}{1.613398in}}%
\pgfpathcurveto{\pgfqpoint{2.447328in}{1.613398in}}{\pgfqpoint{2.455228in}{1.616670in}}{\pgfqpoint{2.461052in}{1.622494in}}%
\pgfpathcurveto{\pgfqpoint{2.466876in}{1.628318in}}{\pgfqpoint{2.470148in}{1.636218in}}{\pgfqpoint{2.470148in}{1.644454in}}%
\pgfpathcurveto{\pgfqpoint{2.470148in}{1.652691in}}{\pgfqpoint{2.466876in}{1.660591in}}{\pgfqpoint{2.461052in}{1.666415in}}%
\pgfpathcurveto{\pgfqpoint{2.455228in}{1.672238in}}{\pgfqpoint{2.447328in}{1.675511in}}{\pgfqpoint{2.439091in}{1.675511in}}%
\pgfpathcurveto{\pgfqpoint{2.430855in}{1.675511in}}{\pgfqpoint{2.422955in}{1.672238in}}{\pgfqpoint{2.417131in}{1.666415in}}%
\pgfpathcurveto{\pgfqpoint{2.411307in}{1.660591in}}{\pgfqpoint{2.408035in}{1.652691in}}{\pgfqpoint{2.408035in}{1.644454in}}%
\pgfpathcurveto{\pgfqpoint{2.408035in}{1.636218in}}{\pgfqpoint{2.411307in}{1.628318in}}{\pgfqpoint{2.417131in}{1.622494in}}%
\pgfpathcurveto{\pgfqpoint{2.422955in}{1.616670in}}{\pgfqpoint{2.430855in}{1.613398in}}{\pgfqpoint{2.439091in}{1.613398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{2.916087in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087090in}{2.031539in}}%
\pgfpathcurveto{\pgfqpoint{1.095326in}{2.031539in}}{\pgfqpoint{1.103226in}{2.034811in}}{\pgfqpoint{1.109050in}{2.040635in}}%
\pgfpathcurveto{\pgfqpoint{1.114874in}{2.046459in}}{\pgfqpoint{1.118147in}{2.054359in}}{\pgfqpoint{1.118147in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{1.118147in}{2.070831in}}{\pgfqpoint{1.114874in}{2.078731in}}{\pgfqpoint{1.109050in}{2.084555in}}%
\pgfpathcurveto{\pgfqpoint{1.103226in}{2.090379in}}{\pgfqpoint{1.095326in}{2.093652in}}{\pgfqpoint{1.087090in}{2.093652in}}%
\pgfpathcurveto{\pgfqpoint{1.078854in}{2.093652in}}{\pgfqpoint{1.070954in}{2.090379in}}{\pgfqpoint{1.065130in}{2.084555in}}%
\pgfpathcurveto{\pgfqpoint{1.059306in}{2.078731in}}{\pgfqpoint{1.056034in}{2.070831in}}{\pgfqpoint{1.056034in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{1.056034in}{2.054359in}}{\pgfqpoint{1.059306in}{2.046459in}}{\pgfqpoint{1.065130in}{2.040635in}}%
\pgfpathcurveto{\pgfqpoint{1.070954in}{2.034811in}}{\pgfqpoint{1.078854in}{2.031539in}}{\pgfqpoint{1.087090in}{2.031539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737056in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195099in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2D_decisionb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{3.715208in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.798391in}}%
\pgfpathlineto{\pgfqpoint{3.619078in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.702261in}}%
\pgfpathlineto{\pgfqpoint{3.522948in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{3.426819in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.510002in}}%
\pgfpathlineto{\pgfqpoint{3.330689in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.413872in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{3.138430in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{3.042300in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{2.946171in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{2.850041in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.753912in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{2.657782in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.740965in}}%
\pgfpathlineto{\pgfqpoint{2.561653in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.548706in}}%
\pgfpathlineto{\pgfqpoint{2.369393in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{2.273264in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{1.984875in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.491281in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.299021in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.202892in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.106762in}}%
\pgfpathlineto{\pgfqpoint{0.927450in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.010633in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.085497in}}%
\pgfpathlineto{\pgfqpoint{0.735190in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.181627in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.277756in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.293396in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{-0.197267in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{-0.101137in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{-0.005007in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{0.091122in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{0.187252in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.283381in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{0.379511in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{0.475640in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{0.571770in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{0.667900in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{0.764029in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.808256in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.096645in}}%
\pgfpathlineto{\pgfqpoint{1.148548in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{1.244677in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{1.340807in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.577293in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.673422in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.769552in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.865681in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{2.013714in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.154070in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.250200in}}%
\pgfpathlineto{\pgfqpoint{2.302103in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.346329in}}%
\pgfpathlineto{\pgfqpoint{2.398232in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.442459in}}%
\pgfpathlineto{\pgfqpoint{2.494362in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{2.590491in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.634718in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.730848in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.826977in}}%
\pgfpathlineto{\pgfqpoint{2.878880in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.654701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.277756in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.181627in}}%
\pgfpathlineto{\pgfqpoint{0.735190in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.085497in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.010633in}}%
\pgfpathlineto{\pgfqpoint{0.927450in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.106762in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.202892in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.299021in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.491281in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{1.984875in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{2.273264in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{2.369393in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.548706in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{2.561653in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.740965in}}%
\pgfpathlineto{\pgfqpoint{2.657782in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{2.753912in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.850041in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{2.946171in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{3.042300in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{3.138430in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.413872in}}%
\pgfpathlineto{\pgfqpoint{3.330689in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.510002in}}%
\pgfpathlineto{\pgfqpoint{3.426819in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{3.522948in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.702261in}}%
\pgfpathlineto{\pgfqpoint{3.619078in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.798391in}}%
\pgfpathlineto{\pgfqpoint{3.715208in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.005069in}}%
\pgfpathlineto{\pgfqpoint{3.796918in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.908940in}}%
\pgfpathlineto{\pgfqpoint{3.700788in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.812810in}}%
\pgfpathlineto{\pgfqpoint{3.604659in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.716680in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.620551in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.524421in}}%
\pgfpathlineto{\pgfqpoint{3.316270in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.428292in}}%
\pgfpathlineto{\pgfqpoint{3.220140in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.332162in}}%
\pgfpathlineto{\pgfqpoint{3.124011in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.236033in}}%
\pgfpathlineto{\pgfqpoint{3.027881in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{2.835622in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{2.739492in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{2.643363in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{2.451103in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{2.162715in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{2.066585in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{1.874326in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{1.778196in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{1.393678in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.505700in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.409570in}}%
\pgfpathlineto{\pgfqpoint{1.201419in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.313441in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.217311in}}%
\pgfpathlineto{\pgfqpoint{1.009160in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.121182in}}%
\pgfpathlineto{\pgfqpoint{0.913030in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.025052in}}%
\pgfpathlineto{\pgfqpoint{0.816901in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.071077in}}%
\pgfpathlineto{\pgfqpoint{0.720771in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.167207in}}%
\pgfpathlineto{\pgfqpoint{0.624641in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.263337in}}%
\pgfpathlineto{\pgfqpoint{0.528512in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.278977in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{-0.182847in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{-0.086718in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{0.009412in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.024800in}}%
\pgfpathlineto{\pgfqpoint{0.105542in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{0.201671in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{0.297801in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{0.393930in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.409318in}}%
\pgfpathlineto{\pgfqpoint{0.490060in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{0.586190in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{0.682319in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{0.874578in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{0.970708in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.082225in}}%
\pgfpathlineto{\pgfqpoint{1.162967in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.178355in}}%
\pgfpathlineto{\pgfqpoint{1.259097in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{1.355226in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{1.451356in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.466744in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.562873in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.659003in}}%
\pgfpathlineto{\pgfqpoint{1.739745in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.755132in}}%
\pgfpathlineto{\pgfqpoint{1.835874in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.851262in}}%
\pgfpathlineto{\pgfqpoint{1.932004in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.947392in}}%
\pgfpathlineto{\pgfqpoint{2.028133in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.043521in}}%
\pgfpathlineto{\pgfqpoint{2.124263in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.139651in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.331910in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.428039in}}%
\pgfpathlineto{\pgfqpoint{2.508781in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.524169in}}%
\pgfpathlineto{\pgfqpoint{2.604911in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.620299in}}%
\pgfpathlineto{\pgfqpoint{2.701040in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.716428in}}%
\pgfpathlineto{\pgfqpoint{2.797170in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.812558in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.878880in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.826977in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.730848in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.634718in}}%
\pgfpathlineto{\pgfqpoint{2.590491in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{2.494362in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.442459in}}%
\pgfpathlineto{\pgfqpoint{2.398232in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.346329in}}%
\pgfpathlineto{\pgfqpoint{2.302103in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.250200in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.154070in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{2.013714in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.865681in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.769552in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.673422in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.577293in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{1.340807in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{1.244677in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{1.148548in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.096645in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.808256in}}%
\pgfpathlineto{\pgfqpoint{0.764029in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{0.667900in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{0.571770in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{0.475640in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{0.379511in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{0.283381in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.187252in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{0.091122in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{-0.005007in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{-0.101137in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{-0.197267in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{-0.293396in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.654701in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.640281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.263337in}}%
\pgfpathlineto{\pgfqpoint{0.624641in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.167207in}}%
\pgfpathlineto{\pgfqpoint{0.720771in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.071077in}}%
\pgfpathlineto{\pgfqpoint{0.816901in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.025052in}}%
\pgfpathlineto{\pgfqpoint{0.913030in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.121182in}}%
\pgfpathlineto{\pgfqpoint{1.009160in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.217311in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.313441in}}%
\pgfpathlineto{\pgfqpoint{1.201419in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.409570in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.505700in}}%
\pgfpathlineto{\pgfqpoint{1.393678in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.778196in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{1.874326in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{2.066585in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{2.162715in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{2.451103in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.643363in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{2.739492in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{2.835622in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{3.027881in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.236033in}}%
\pgfpathlineto{\pgfqpoint{3.124011in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.332162in}}%
\pgfpathlineto{\pgfqpoint{3.220140in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.428292in}}%
\pgfpathlineto{\pgfqpoint{3.316270in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.524421in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.620551in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.716680in}}%
\pgfpathlineto{\pgfqpoint{3.604659in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.812810in}}%
\pgfpathlineto{\pgfqpoint{3.700788in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.908940in}}%
\pgfpathlineto{\pgfqpoint{3.796918in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.005069in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.019489in}}%
\pgfpathlineto{\pgfqpoint{3.782498in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.923359in}}%
\pgfpathlineto{\pgfqpoint{3.686369in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.731100in}}%
\pgfpathlineto{\pgfqpoint{3.494109in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{3.397980in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.538841in}}%
\pgfpathlineto{\pgfqpoint{3.301850in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.442711in}}%
\pgfpathlineto{\pgfqpoint{3.205721in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.346582in}}%
\pgfpathlineto{\pgfqpoint{3.109591in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.250452in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.154322in}}%
\pgfpathlineto{\pgfqpoint{2.917332in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{2.821202in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.769804in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.244425in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.148295in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.956036in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{1.859907in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{1.667647in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.571518in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.712379in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.520119in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.423990in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.327860in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.231731in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.135601in}}%
\pgfpathlineto{\pgfqpoint{0.898611in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.039472in}}%
\pgfpathlineto{\pgfqpoint{0.802481in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.056658in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.152788in}}%
\pgfpathlineto{\pgfqpoint{0.610222in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.248917in}}%
\pgfpathlineto{\pgfqpoint{0.514092in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.528512in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.264557in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{-0.168428in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{-0.072298in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.914251in}}%
\pgfpathlineto{\pgfqpoint{0.023831in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{0.119961in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.106510in}}%
\pgfpathlineto{\pgfqpoint{0.216091in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{0.312220in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{0.408350in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{0.504479in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{0.600609in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{0.696739in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{0.985127in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.163935in}}%
\pgfpathlineto{\pgfqpoint{1.273516in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.356195in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.548454in}}%
\pgfpathlineto{\pgfqpoint{1.658034in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.644583in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.836842in}}%
\pgfpathlineto{\pgfqpoint{1.946423in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.932972in}}%
\pgfpathlineto{\pgfqpoint{2.042553in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{2.138682in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{2.234812in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{2.330942in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.317490in}}%
\pgfpathlineto{\pgfqpoint{2.427071in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.413620in}}%
\pgfpathlineto{\pgfqpoint{2.523201in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.509750in}}%
\pgfpathlineto{\pgfqpoint{2.619330in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.605879in}}%
\pgfpathlineto{\pgfqpoint{2.715460in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.702009in}}%
\pgfpathlineto{\pgfqpoint{2.811589in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.812558in}}%
\pgfpathlineto{\pgfqpoint{2.797170in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.716428in}}%
\pgfpathlineto{\pgfqpoint{2.701040in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.620299in}}%
\pgfpathlineto{\pgfqpoint{2.604911in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.524169in}}%
\pgfpathlineto{\pgfqpoint{2.508781in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.428039in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.331910in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.139651in}}%
\pgfpathlineto{\pgfqpoint{2.124263in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.043521in}}%
\pgfpathlineto{\pgfqpoint{2.028133in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.947392in}}%
\pgfpathlineto{\pgfqpoint{1.932004in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.851262in}}%
\pgfpathlineto{\pgfqpoint{1.835874in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.755132in}}%
\pgfpathlineto{\pgfqpoint{1.739745in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.659003in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.562873in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.466744in}}%
\pgfpathlineto{\pgfqpoint{1.451356in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{1.355226in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{1.259097in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.178355in}}%
\pgfpathlineto{\pgfqpoint{1.162967in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.082225in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{0.970708in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{0.874578in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{0.682319in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{0.586190in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{0.490060in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.409318in}}%
\pgfpathlineto{\pgfqpoint{0.393930in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{0.297801in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{0.201671in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{0.105542in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.024800in}}%
\pgfpathlineto{\pgfqpoint{0.009412in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{-0.086718in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{-0.182847in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{-0.278977in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.625862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.248917in}}%
\pgfpathlineto{\pgfqpoint{0.610222in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.152788in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.056658in}}%
\pgfpathlineto{\pgfqpoint{0.802481in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.039472in}}%
\pgfpathlineto{\pgfqpoint{0.898611in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.135601in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.231731in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.327860in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.423990in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.520119in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.712379in}}%
\pgfpathlineto{\pgfqpoint{1.571518in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.667647in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.859907in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{1.956036in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.148295in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.244425in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.769804in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{2.821202in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{2.917332in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.154322in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.250452in}}%
\pgfpathlineto{\pgfqpoint{3.109591in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.346582in}}%
\pgfpathlineto{\pgfqpoint{3.205721in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.442711in}}%
\pgfpathlineto{\pgfqpoint{3.301850in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.538841in}}%
\pgfpathlineto{\pgfqpoint{3.397980in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{3.494109in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.731100in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{3.686369in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.923359in}}%
\pgfpathlineto{\pgfqpoint{3.782498in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.019489in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.033908in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.937779in}}%
\pgfpathlineto{\pgfqpoint{3.671949in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{3.575820in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{3.479690in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{3.383560in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{3.287431in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.457131in}}%
\pgfpathlineto{\pgfqpoint{3.191301in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.361001in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{2.902913in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{2.806783in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{2.710653in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.880353in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{2.518394in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{2.422265in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{2.326135in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{2.230005in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.133876in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{2.037746in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{1.941617in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{1.845487in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{1.749358in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.653228in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{1.557098in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.460969in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.364839in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.342280in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.246150in}}%
\pgfpathlineto{\pgfqpoint{0.980321in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.150021in}}%
\pgfpathlineto{\pgfqpoint{0.884191in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.053891in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.042239in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.138368in}}%
\pgfpathlineto{\pgfqpoint{0.595802in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.234498in}}%
\pgfpathlineto{\pgfqpoint{0.499673in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.514092in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.250138in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.707572in}}%
\pgfpathlineto{\pgfqpoint{-0.154008in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{-0.057879in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.899831in}}%
\pgfpathlineto{\pgfqpoint{0.038251in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{0.134380in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.092091in}}%
\pgfpathlineto{\pgfqpoint{0.230510in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{0.326640in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{0.422769in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.380479in}}%
\pgfpathlineto{\pgfqpoint{0.518899in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{0.615028in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{0.711158in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{1.191806in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.149516in}}%
\pgfpathlineto{\pgfqpoint{1.287935in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{1.768583in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.918553in}}%
\pgfpathlineto{\pgfqpoint{2.056972in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{2.153102in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.110812in}}%
\pgfpathlineto{\pgfqpoint{2.249231in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{2.345361in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.399201in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.495330in}}%
\pgfpathlineto{\pgfqpoint{2.633750in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.591460in}}%
\pgfpathlineto{\pgfqpoint{2.729879in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.687589in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.783719in}}%
\pgfpathlineto{\pgfqpoint{2.922138in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{2.811589in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.702009in}}%
\pgfpathlineto{\pgfqpoint{2.715460in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.605879in}}%
\pgfpathlineto{\pgfqpoint{2.619330in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.509750in}}%
\pgfpathlineto{\pgfqpoint{2.523201in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.413620in}}%
\pgfpathlineto{\pgfqpoint{2.427071in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.317490in}}%
\pgfpathlineto{\pgfqpoint{2.330942in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{2.234812in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{2.138682in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{2.042553in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.932972in}}%
\pgfpathlineto{\pgfqpoint{1.946423in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.836842in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.644583in}}%
\pgfpathlineto{\pgfqpoint{1.658034in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.548454in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.356195in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{1.273516in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.163935in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{0.985127in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{0.696739in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{0.600609in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{0.504479in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{0.408350in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{0.312220in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{0.216091in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.106510in}}%
\pgfpathlineto{\pgfqpoint{0.119961in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{0.023831in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.914251in}}%
\pgfpathlineto{\pgfqpoint{-0.072298in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{-0.168428in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{-0.264557in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.625862in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.611443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713033,0.843906,0.910727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.234498in}}%
\pgfpathlineto{\pgfqpoint{0.595802in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.138368in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.042239in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.053891in}}%
\pgfpathlineto{\pgfqpoint{0.884191in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.150021in}}%
\pgfpathlineto{\pgfqpoint{0.980321in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.246150in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.342280in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{1.364839in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.460969in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.557098in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{1.653228in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.749358in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{1.845487in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{1.941617in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{2.037746in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{2.133876in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.230005in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{2.326135in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{2.422265in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{2.518394in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.880353in}}%
\pgfpathlineto{\pgfqpoint{2.710653in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{2.806783in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{2.902913in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.361001in}}%
\pgfpathlineto{\pgfqpoint{3.191301in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.457131in}}%
\pgfpathlineto{\pgfqpoint{3.287431in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{3.383560in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{3.479690in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{3.575820in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{3.671949in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.937779in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.033908in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.048328in}}%
\pgfpathlineto{\pgfqpoint{3.753659in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{3.657530in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{3.369141in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{3.273011in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.471550in}}%
\pgfpathlineto{\pgfqpoint{3.176882in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.375420in}}%
\pgfpathlineto{\pgfqpoint{3.080752in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.279291in}}%
\pgfpathlineto{\pgfqpoint{2.984623in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{2.888493in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.894773in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.503975in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.407845in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.311716in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{2.119456in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{2.023327in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.221865in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{1.831068in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.734938in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.638808in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.542679in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.350420in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.452829in}}%
\pgfpathlineto{\pgfqpoint{1.158161in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.356699in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.164440in}}%
\pgfpathlineto{\pgfqpoint{0.869772in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.068310in}}%
\pgfpathlineto{\pgfqpoint{0.773642in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.027819in}}%
\pgfpathlineto{\pgfqpoint{0.677513in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.123949in}}%
\pgfpathlineto{\pgfqpoint{0.581383in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.485253in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.499673in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713033,0.843906,0.910727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.235718in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{-0.139589in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{-0.043459in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{0.052670in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{0.148800in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{0.244929in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.173801in}}%
\pgfpathlineto{\pgfqpoint{0.341059in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{0.437189in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.629448in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{0.725577in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{0.917837in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.846708in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.942837in}}%
\pgfpathlineto{\pgfqpoint{1.110096in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{1.206225in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{1.302355in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{1.398485in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{1.783003in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.711874in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.904133in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.000263in}}%
\pgfpathlineto{\pgfqpoint{2.167521in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.096392in}}%
\pgfpathlineto{\pgfqpoint{2.263651in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{2.359780in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{2.455910in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{2.648169in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.744299in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.673170in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.769299in}}%
\pgfpathlineto{\pgfqpoint{2.936558in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.922138in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.783719in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.687589in}}%
\pgfpathlineto{\pgfqpoint{2.729879in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.591460in}}%
\pgfpathlineto{\pgfqpoint{2.633750in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.495330in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.399201in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{2.345361in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{2.249231in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.110812in}}%
\pgfpathlineto{\pgfqpoint{2.153102in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{2.056972in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.918553in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{1.768583in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{1.287935in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.149516in}}%
\pgfpathlineto{\pgfqpoint{1.191806in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{0.711158in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{0.615028in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{0.518899in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.380479in}}%
\pgfpathlineto{\pgfqpoint{0.422769in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{0.326640in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{0.230510in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.092091in}}%
\pgfpathlineto{\pgfqpoint{0.134380in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{0.038251in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.899831in}}%
\pgfpathlineto{\pgfqpoint{-0.057879in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{-0.154008in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.707572in}}%
\pgfpathlineto{\pgfqpoint{-0.250138in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.597023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.581383in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.123949in}}%
\pgfpathlineto{\pgfqpoint{0.677513in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.027819in}}%
\pgfpathlineto{\pgfqpoint{0.773642in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.068310in}}%
\pgfpathlineto{\pgfqpoint{0.869772in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.164440in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.356699in}}%
\pgfpathlineto{\pgfqpoint{1.158161in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.452829in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.350420in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.542679in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.638808in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.734938in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.831068in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.221865in}}%
\pgfpathlineto{\pgfqpoint{2.023327in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{2.119456in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{2.311716in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.407845in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.503975in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.894773in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{2.888493in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{2.984623in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.279291in}}%
\pgfpathlineto{\pgfqpoint{3.080752in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.375420in}}%
\pgfpathlineto{\pgfqpoint{3.176882in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.471550in}}%
\pgfpathlineto{\pgfqpoint{3.273011in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{3.369141in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{3.657530in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{3.753659in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.048328in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.062747in}}%
\pgfpathlineto{\pgfqpoint{3.739240in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.966617in}}%
\pgfpathlineto{\pgfqpoint{3.643110in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{3.546981in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.774358in}}%
\pgfpathlineto{\pgfqpoint{3.450851in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.678229in}}%
\pgfpathlineto{\pgfqpoint{3.354722in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.582099in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.485969in}}%
\pgfpathlineto{\pgfqpoint{3.162462in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.389840in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.293710in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{2.874074in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.777944in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{2.005322in}}%
\pgfpathlineto{\pgfqpoint{2.681814in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.909192in}}%
\pgfpathlineto{\pgfqpoint{2.585685in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.297296in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.201167in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{2.105037in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.912778in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.816648in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.528259in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.239871in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{1.143741in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.047612in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.274989in}}%
\pgfpathlineto{\pgfqpoint{0.951482in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.178859in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.082730in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.013400in}}%
\pgfpathlineto{\pgfqpoint{0.663093in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.109529in}}%
\pgfpathlineto{\pgfqpoint{0.566964in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.205659in}}%
\pgfpathlineto{\pgfqpoint{0.470834in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.485253in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.221299in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{-0.125169in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{-0.029040in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{0.067090in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{0.163219in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{0.259349in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{0.355479in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.255511in}}%
\pgfpathlineto{\pgfqpoint{0.451608in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{0.547738in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.447770in}}%
\pgfpathlineto{\pgfqpoint{0.643867in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{0.739997in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{0.836126in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{0.932256in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.832288in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.024547in}}%
\pgfpathlineto{\pgfqpoint{1.220645in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.120677in}}%
\pgfpathlineto{\pgfqpoint{1.316774in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.216807in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.312936in}}%
\pgfpathlineto{\pgfqpoint{1.509034in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.409066in}}%
\pgfpathlineto{\pgfqpoint{1.605163in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.505195in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.601325in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.697455in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.793584in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{2.181941in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.081973in}}%
\pgfpathlineto{\pgfqpoint{2.278070in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{2.374200in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.470329in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.370362in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.466491in}}%
\pgfpathlineto{\pgfqpoint{2.662589in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.562621in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.658750in}}%
\pgfpathlineto{\pgfqpoint{2.854848in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.754880in}}%
\pgfpathlineto{\pgfqpoint{2.950977in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.936558in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.769299in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.673170in}}%
\pgfpathlineto{\pgfqpoint{2.744299in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.648169in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{2.455910in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{2.359780in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{2.263651in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.096392in}}%
\pgfpathlineto{\pgfqpoint{2.167521in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.000263in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.904133in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.711874in}}%
\pgfpathlineto{\pgfqpoint{1.783003in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{1.398485in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{1.302355in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{1.206225in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{1.110096in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.942837in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.846708in}}%
\pgfpathlineto{\pgfqpoint{0.917837in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{0.725577in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{0.629448in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{0.437189in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{0.341059in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.173801in}}%
\pgfpathlineto{\pgfqpoint{0.244929in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{0.148800in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{0.052670in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{-0.043459in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{-0.139589in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{-0.235718in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.582604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097116,0.337716,0.588005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.211686in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.470834in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.205659in}}%
\pgfpathlineto{\pgfqpoint{0.566964in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.109529in}}%
\pgfpathlineto{\pgfqpoint{0.663093in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.013400in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.082730in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.178859in}}%
\pgfpathlineto{\pgfqpoint{0.951482in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.274989in}}%
\pgfpathlineto{\pgfqpoint{1.047612in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.143741in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{1.239871in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.528259in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.816648in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.912778in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.105037in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{2.201167in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.297296in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{2.585685in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.909192in}}%
\pgfpathlineto{\pgfqpoint{2.681814in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{2.005322in}}%
\pgfpathlineto{\pgfqpoint{2.777944in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.874074in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.293710in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.389840in}}%
\pgfpathlineto{\pgfqpoint{3.162462in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.485969in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.582099in}}%
\pgfpathlineto{\pgfqpoint{3.354722in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.678229in}}%
\pgfpathlineto{\pgfqpoint{3.450851in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.774358in}}%
\pgfpathlineto{\pgfqpoint{3.546981in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{3.643110in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.966617in}}%
\pgfpathlineto{\pgfqpoint{3.739240in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.062747in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.950977in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.754880in}}%
\pgfpathlineto{\pgfqpoint{2.854848in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.658750in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.562621in}}%
\pgfpathlineto{\pgfqpoint{2.662589in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.466491in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.370362in}}%
\pgfpathlineto{\pgfqpoint{2.470329in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.374200in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{2.278070in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.081973in}}%
\pgfpathlineto{\pgfqpoint{2.181941in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.793584in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.697455in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.601325in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.505195in}}%
\pgfpathlineto{\pgfqpoint{1.605163in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.409066in}}%
\pgfpathlineto{\pgfqpoint{1.509034in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.312936in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.216807in}}%
\pgfpathlineto{\pgfqpoint{1.316774in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.120677in}}%
\pgfpathlineto{\pgfqpoint{1.220645in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.024547in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.832288in}}%
\pgfpathlineto{\pgfqpoint{0.932256in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{0.836126in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{0.739997in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{0.643867in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.447770in}}%
\pgfpathlineto{\pgfqpoint{0.547738in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{0.451608in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.255511in}}%
\pgfpathlineto{\pgfqpoint{0.355479in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{0.259349in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{0.163219in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{0.067090in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{-0.029040in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{-0.125169in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{-0.221299in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102931in}{2.095563in}}%
\pgfpathcurveto{\pgfqpoint{2.112140in}{2.095563in}}{\pgfqpoint{2.120972in}{2.099222in}}{\pgfqpoint{2.127484in}{2.105733in}}%
\pgfpathcurveto{\pgfqpoint{2.133995in}{2.112245in}}{\pgfqpoint{2.137653in}{2.121077in}}{\pgfqpoint{2.137653in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{2.137653in}{2.139494in}}{\pgfqpoint{2.133995in}{2.148327in}}{\pgfqpoint{2.127484in}{2.154838in}}%
\pgfpathcurveto{\pgfqpoint{2.120972in}{2.161349in}}{\pgfqpoint{2.112140in}{2.165008in}}{\pgfqpoint{2.102931in}{2.165008in}}%
\pgfpathcurveto{\pgfqpoint{2.093723in}{2.165008in}}{\pgfqpoint{2.084890in}{2.161349in}}{\pgfqpoint{2.078379in}{2.154838in}}%
\pgfpathcurveto{\pgfqpoint{2.071868in}{2.148327in}}{\pgfqpoint{2.068209in}{2.139494in}}{\pgfqpoint{2.068209in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{2.068209in}{2.121077in}}{\pgfqpoint{2.071868in}{2.112245in}}{\pgfqpoint{2.078379in}{2.105733in}}%
\pgfpathcurveto{\pgfqpoint{2.084890in}{2.099222in}}{\pgfqpoint{2.093723in}{2.095563in}}{\pgfqpoint{2.102931in}{2.095563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425715in}{0.885055in}}%
\pgfpathcurveto{\pgfqpoint{2.434923in}{0.885055in}}{\pgfqpoint{2.443756in}{0.888714in}}{\pgfqpoint{2.450267in}{0.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.456779in}{0.901737in}}{\pgfqpoint{2.460437in}{0.910569in}}{\pgfqpoint{2.460437in}{0.919778in}}%
\pgfpathcurveto{\pgfqpoint{2.460437in}{0.928986in}}{\pgfqpoint{2.456779in}{0.937818in}}{\pgfqpoint{2.450267in}{0.944330in}}%
\pgfpathcurveto{\pgfqpoint{2.443756in}{0.950841in}}{\pgfqpoint{2.434923in}{0.954500in}}{\pgfqpoint{2.425715in}{0.954500in}}%
\pgfpathcurveto{\pgfqpoint{2.416506in}{0.954500in}}{\pgfqpoint{2.407674in}{0.950841in}}{\pgfqpoint{2.401163in}{0.944330in}}%
\pgfpathcurveto{\pgfqpoint{2.394651in}{0.937818in}}{\pgfqpoint{2.390993in}{0.928986in}}{\pgfqpoint{2.390993in}{0.919778in}}%
\pgfpathcurveto{\pgfqpoint{2.390993in}{0.910569in}}{\pgfqpoint{2.394651in}{0.901737in}}{\pgfqpoint{2.401163in}{0.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.407674in}{0.888714in}}{\pgfqpoint{2.416506in}{0.885055in}}{\pgfqpoint{2.425715in}{0.885055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887193in}{2.920281in}}%
\pgfpathcurveto{\pgfqpoint{0.896401in}{2.920281in}}{\pgfqpoint{0.905234in}{2.923939in}}{\pgfqpoint{0.911745in}{2.930451in}}%
\pgfpathcurveto{\pgfqpoint{0.918257in}{2.936962in}}{\pgfqpoint{0.921915in}{2.945795in}}{\pgfqpoint{0.921915in}{2.955003in}}%
\pgfpathcurveto{\pgfqpoint{0.921915in}{2.964211in}}{\pgfqpoint{0.918257in}{2.973044in}}{\pgfqpoint{0.911745in}{2.979555in}}%
\pgfpathcurveto{\pgfqpoint{0.905234in}{2.986067in}}{\pgfqpoint{0.896401in}{2.989725in}}{\pgfqpoint{0.887193in}{2.989725in}}%
\pgfpathcurveto{\pgfqpoint{0.877984in}{2.989725in}}{\pgfqpoint{0.869152in}{2.986067in}}{\pgfqpoint{0.862641in}{2.979555in}}%
\pgfpathcurveto{\pgfqpoint{0.856129in}{2.973044in}}{\pgfqpoint{0.852471in}{2.964211in}}{\pgfqpoint{0.852471in}{2.955003in}}%
\pgfpathcurveto{\pgfqpoint{0.852471in}{2.945795in}}{\pgfqpoint{0.856129in}{2.936962in}}{\pgfqpoint{0.862641in}{2.930451in}}%
\pgfpathcurveto{\pgfqpoint{0.869152in}{2.923939in}}{\pgfqpoint{0.877984in}{2.920281in}}{\pgfqpoint{0.887193in}{2.920281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073117in}{2.410910in}}%
\pgfpathcurveto{\pgfqpoint{1.082325in}{2.410910in}}{\pgfqpoint{1.091158in}{2.414569in}}{\pgfqpoint{1.097669in}{2.421080in}}%
\pgfpathcurveto{\pgfqpoint{1.104180in}{2.427591in}}{\pgfqpoint{1.107839in}{2.436424in}}{\pgfqpoint{1.107839in}{2.445632in}}%
\pgfpathcurveto{\pgfqpoint{1.107839in}{2.454841in}}{\pgfqpoint{1.104180in}{2.463673in}}{\pgfqpoint{1.097669in}{2.470185in}}%
\pgfpathcurveto{\pgfqpoint{1.091158in}{2.476696in}}{\pgfqpoint{1.082325in}{2.480355in}}{\pgfqpoint{1.073117in}{2.480355in}}%
\pgfpathcurveto{\pgfqpoint{1.063908in}{2.480355in}}{\pgfqpoint{1.055076in}{2.476696in}}{\pgfqpoint{1.048564in}{2.470185in}}%
\pgfpathcurveto{\pgfqpoint{1.042053in}{2.463673in}}{\pgfqpoint{1.038394in}{2.454841in}}{\pgfqpoint{1.038394in}{2.445632in}}%
\pgfpathcurveto{\pgfqpoint{1.038394in}{2.436424in}}{\pgfqpoint{1.042053in}{2.427591in}}{\pgfqpoint{1.048564in}{2.421080in}}%
\pgfpathcurveto{\pgfqpoint{1.055076in}{2.414569in}}{\pgfqpoint{1.063908in}{2.410910in}}{\pgfqpoint{1.073117in}{2.410910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874978in}{1.830340in}}%
\pgfpathcurveto{\pgfqpoint{1.884186in}{1.830340in}}{\pgfqpoint{1.893019in}{1.833999in}}{\pgfqpoint{1.899530in}{1.840510in}}%
\pgfpathcurveto{\pgfqpoint{1.906041in}{1.847021in}}{\pgfqpoint{1.909700in}{1.855854in}}{\pgfqpoint{1.909700in}{1.865062in}}%
\pgfpathcurveto{\pgfqpoint{1.909700in}{1.874271in}}{\pgfqpoint{1.906041in}{1.883103in}}{\pgfqpoint{1.899530in}{1.889615in}}%
\pgfpathcurveto{\pgfqpoint{1.893019in}{1.896126in}}{\pgfqpoint{1.884186in}{1.899785in}}{\pgfqpoint{1.874978in}{1.899785in}}%
\pgfpathcurveto{\pgfqpoint{1.865769in}{1.899785in}}{\pgfqpoint{1.856937in}{1.896126in}}{\pgfqpoint{1.850425in}{1.889615in}}%
\pgfpathcurveto{\pgfqpoint{1.843914in}{1.883103in}}{\pgfqpoint{1.840255in}{1.874271in}}{\pgfqpoint{1.840255in}{1.865062in}}%
\pgfpathcurveto{\pgfqpoint{1.840255in}{1.855854in}}{\pgfqpoint{1.843914in}{1.847021in}}{\pgfqpoint{1.850425in}{1.840510in}}%
\pgfpathcurveto{\pgfqpoint{1.856937in}{1.833999in}}{\pgfqpoint{1.865769in}{1.830340in}}{\pgfqpoint{1.874978in}{1.830340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184433in}{1.061021in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{1.061021in}}{\pgfqpoint{2.202474in}{1.064680in}}{\pgfqpoint{2.208985in}{1.071191in}}%
\pgfpathcurveto{\pgfqpoint{2.215496in}{1.077703in}}{\pgfqpoint{2.219155in}{1.086535in}}{\pgfqpoint{2.219155in}{1.095744in}}%
\pgfpathcurveto{\pgfqpoint{2.219155in}{1.104952in}}{\pgfqpoint{2.215496in}{1.113785in}}{\pgfqpoint{2.208985in}{1.120296in}}%
\pgfpathcurveto{\pgfqpoint{2.202474in}{1.126807in}}{\pgfqpoint{2.193641in}{1.130466in}}{\pgfqpoint{2.184433in}{1.130466in}}%
\pgfpathcurveto{\pgfqpoint{2.175224in}{1.130466in}}{\pgfqpoint{2.166392in}{1.126807in}}{\pgfqpoint{2.159880in}{1.120296in}}%
\pgfpathcurveto{\pgfqpoint{2.153369in}{1.113785in}}{\pgfqpoint{2.149710in}{1.104952in}}{\pgfqpoint{2.149710in}{1.095744in}}%
\pgfpathcurveto{\pgfqpoint{2.149710in}{1.086535in}}{\pgfqpoint{2.153369in}{1.077703in}}{\pgfqpoint{2.159880in}{1.071191in}}%
\pgfpathcurveto{\pgfqpoint{2.166392in}{1.064680in}}{\pgfqpoint{2.175224in}{1.061021in}}{\pgfqpoint{2.184433in}{1.061021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771715in}{1.707445in}}%
\pgfpathcurveto{\pgfqpoint{1.780924in}{1.707445in}}{\pgfqpoint{1.789756in}{1.711104in}}{\pgfqpoint{1.796267in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{1.802779in}{1.724127in}}{\pgfqpoint{1.806437in}{1.732959in}}{\pgfqpoint{1.806437in}{1.742167in}}%
\pgfpathcurveto{\pgfqpoint{1.806437in}{1.751376in}}{\pgfqpoint{1.802779in}{1.760208in}}{\pgfqpoint{1.796267in}{1.766720in}}%
\pgfpathcurveto{\pgfqpoint{1.789756in}{1.773231in}}{\pgfqpoint{1.780924in}{1.776890in}}{\pgfqpoint{1.771715in}{1.776890in}}%
\pgfpathcurveto{\pgfqpoint{1.762507in}{1.776890in}}{\pgfqpoint{1.753674in}{1.773231in}}{\pgfqpoint{1.747163in}{1.766720in}}%
\pgfpathcurveto{\pgfqpoint{1.740651in}{1.760208in}}{\pgfqpoint{1.736993in}{1.751376in}}{\pgfqpoint{1.736993in}{1.742167in}}%
\pgfpathcurveto{\pgfqpoint{1.736993in}{1.732959in}}{\pgfqpoint{1.740651in}{1.724127in}}{\pgfqpoint{1.747163in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{1.753674in}{1.711104in}}{\pgfqpoint{1.762507in}{1.707445in}}{\pgfqpoint{1.771715in}{1.707445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815609in}{2.150072in}}%
\pgfpathcurveto{\pgfqpoint{1.824817in}{2.150072in}}{\pgfqpoint{1.833650in}{2.153731in}}{\pgfqpoint{1.840161in}{2.160242in}}%
\pgfpathcurveto{\pgfqpoint{1.846672in}{2.166754in}}{\pgfqpoint{1.850331in}{2.175586in}}{\pgfqpoint{1.850331in}{2.184795in}}%
\pgfpathcurveto{\pgfqpoint{1.850331in}{2.194003in}}{\pgfqpoint{1.846672in}{2.202836in}}{\pgfqpoint{1.840161in}{2.209347in}}%
\pgfpathcurveto{\pgfqpoint{1.833650in}{2.215858in}}{\pgfqpoint{1.824817in}{2.219517in}}{\pgfqpoint{1.815609in}{2.219517in}}%
\pgfpathcurveto{\pgfqpoint{1.806400in}{2.219517in}}{\pgfqpoint{1.797568in}{2.215858in}}{\pgfqpoint{1.791056in}{2.209347in}}%
\pgfpathcurveto{\pgfqpoint{1.784545in}{2.202836in}}{\pgfqpoint{1.780886in}{2.194003in}}{\pgfqpoint{1.780886in}{2.184795in}}%
\pgfpathcurveto{\pgfqpoint{1.780886in}{2.175586in}}{\pgfqpoint{1.784545in}{2.166754in}}{\pgfqpoint{1.791056in}{2.160242in}}%
\pgfpathcurveto{\pgfqpoint{1.797568in}{2.153731in}}{\pgfqpoint{1.806400in}{2.150072in}}{\pgfqpoint{1.815609in}{2.150072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669804in}{2.233482in}}%
\pgfpathcurveto{\pgfqpoint{0.679012in}{2.233482in}}{\pgfqpoint{0.687845in}{2.237141in}}{\pgfqpoint{0.694356in}{2.243652in}}%
\pgfpathcurveto{\pgfqpoint{0.700867in}{2.250163in}}{\pgfqpoint{0.704526in}{2.258996in}}{\pgfqpoint{0.704526in}{2.268204in}}%
\pgfpathcurveto{\pgfqpoint{0.704526in}{2.277413in}}{\pgfqpoint{0.700867in}{2.286245in}}{\pgfqpoint{0.694356in}{2.292757in}}%
\pgfpathcurveto{\pgfqpoint{0.687845in}{2.299268in}}{\pgfqpoint{0.679012in}{2.302926in}}{\pgfqpoint{0.669804in}{2.302926in}}%
\pgfpathcurveto{\pgfqpoint{0.660595in}{2.302926in}}{\pgfqpoint{0.651763in}{2.299268in}}{\pgfqpoint{0.645251in}{2.292757in}}%
\pgfpathcurveto{\pgfqpoint{0.638740in}{2.286245in}}{\pgfqpoint{0.635082in}{2.277413in}}{\pgfqpoint{0.635082in}{2.268204in}}%
\pgfpathcurveto{\pgfqpoint{0.635082in}{2.258996in}}{\pgfqpoint{0.638740in}{2.250163in}}{\pgfqpoint{0.645251in}{2.243652in}}%
\pgfpathcurveto{\pgfqpoint{0.651763in}{2.237141in}}{\pgfqpoint{0.660595in}{2.233482in}}{\pgfqpoint{0.669804in}{2.233482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691098in}{1.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.700306in}{1.011546in}}{\pgfqpoint{2.709139in}{1.015204in}}{\pgfqpoint{2.715650in}{1.021716in}}%
\pgfpathcurveto{\pgfqpoint{2.722162in}{1.028227in}}{\pgfqpoint{2.725820in}{1.037060in}}{\pgfqpoint{2.725820in}{1.046268in}}%
\pgfpathcurveto{\pgfqpoint{2.725820in}{1.055476in}}{\pgfqpoint{2.722162in}{1.064309in}}{\pgfqpoint{2.715650in}{1.070820in}}%
\pgfpathcurveto{\pgfqpoint{2.709139in}{1.077332in}}{\pgfqpoint{2.700306in}{1.080990in}}{\pgfqpoint{2.691098in}{1.080990in}}%
\pgfpathcurveto{\pgfqpoint{2.681890in}{1.080990in}}{\pgfqpoint{2.673057in}{1.077332in}}{\pgfqpoint{2.666546in}{1.070820in}}%
\pgfpathcurveto{\pgfqpoint{2.660034in}{1.064309in}}{\pgfqpoint{2.656376in}{1.055476in}}{\pgfqpoint{2.656376in}{1.046268in}}%
\pgfpathcurveto{\pgfqpoint{2.656376in}{1.037060in}}{\pgfqpoint{2.660034in}{1.028227in}}{\pgfqpoint{2.666546in}{1.021716in}}%
\pgfpathcurveto{\pgfqpoint{2.673057in}{1.015204in}}{\pgfqpoint{2.681890in}{1.011546in}}{\pgfqpoint{2.691098in}{1.011546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753816in}{2.141111in}}%
\pgfpathcurveto{\pgfqpoint{1.763025in}{2.141111in}}{\pgfqpoint{1.771857in}{2.144770in}}{\pgfqpoint{1.778368in}{2.151281in}}%
\pgfpathcurveto{\pgfqpoint{1.784880in}{2.157793in}}{\pgfqpoint{1.788538in}{2.166625in}}{\pgfqpoint{1.788538in}{2.175834in}}%
\pgfpathcurveto{\pgfqpoint{1.788538in}{2.185042in}}{\pgfqpoint{1.784880in}{2.193874in}}{\pgfqpoint{1.778368in}{2.200386in}}%
\pgfpathcurveto{\pgfqpoint{1.771857in}{2.206897in}}{\pgfqpoint{1.763025in}{2.210556in}}{\pgfqpoint{1.753816in}{2.210556in}}%
\pgfpathcurveto{\pgfqpoint{1.744608in}{2.210556in}}{\pgfqpoint{1.735775in}{2.206897in}}{\pgfqpoint{1.729264in}{2.200386in}}%
\pgfpathcurveto{\pgfqpoint{1.722753in}{2.193874in}}{\pgfqpoint{1.719094in}{2.185042in}}{\pgfqpoint{1.719094in}{2.175834in}}%
\pgfpathcurveto{\pgfqpoint{1.719094in}{2.166625in}}{\pgfqpoint{1.722753in}{2.157793in}}{\pgfqpoint{1.729264in}{2.151281in}}%
\pgfpathcurveto{\pgfqpoint{1.735775in}{2.144770in}}{\pgfqpoint{1.744608in}{2.141111in}}{\pgfqpoint{1.753816in}{2.141111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936629in}{1.582116in}}%
\pgfpathcurveto{\pgfqpoint{1.945837in}{1.582116in}}{\pgfqpoint{1.954670in}{1.585775in}}{\pgfqpoint{1.961181in}{1.592286in}}%
\pgfpathcurveto{\pgfqpoint{1.967693in}{1.598798in}}{\pgfqpoint{1.971351in}{1.607630in}}{\pgfqpoint{1.971351in}{1.616839in}}%
\pgfpathcurveto{\pgfqpoint{1.971351in}{1.626047in}}{\pgfqpoint{1.967693in}{1.634880in}}{\pgfqpoint{1.961181in}{1.641391in}}%
\pgfpathcurveto{\pgfqpoint{1.954670in}{1.647902in}}{\pgfqpoint{1.945837in}{1.651561in}}{\pgfqpoint{1.936629in}{1.651561in}}%
\pgfpathcurveto{\pgfqpoint{1.927420in}{1.651561in}}{\pgfqpoint{1.918588in}{1.647902in}}{\pgfqpoint{1.912077in}{1.641391in}}%
\pgfpathcurveto{\pgfqpoint{1.905565in}{1.634880in}}{\pgfqpoint{1.901907in}{1.626047in}}{\pgfqpoint{1.901907in}{1.616839in}}%
\pgfpathcurveto{\pgfqpoint{1.901907in}{1.607630in}}{\pgfqpoint{1.905565in}{1.598798in}}{\pgfqpoint{1.912077in}{1.592286in}}%
\pgfpathcurveto{\pgfqpoint{1.918588in}{1.585775in}}{\pgfqpoint{1.927420in}{1.582116in}}{\pgfqpoint{1.936629in}{1.582116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928867in}{2.485227in}}%
\pgfpathcurveto{\pgfqpoint{0.938076in}{2.485227in}}{\pgfqpoint{0.946908in}{2.488885in}}{\pgfqpoint{0.953419in}{2.495397in}}%
\pgfpathcurveto{\pgfqpoint{0.959931in}{2.501908in}}{\pgfqpoint{0.963589in}{2.510740in}}{\pgfqpoint{0.963589in}{2.519949in}}%
\pgfpathcurveto{\pgfqpoint{0.963589in}{2.529157in}}{\pgfqpoint{0.959931in}{2.537990in}}{\pgfqpoint{0.953419in}{2.544501in}}%
\pgfpathcurveto{\pgfqpoint{0.946908in}{2.551013in}}{\pgfqpoint{0.938076in}{2.554671in}}{\pgfqpoint{0.928867in}{2.554671in}}%
\pgfpathcurveto{\pgfqpoint{0.919659in}{2.554671in}}{\pgfqpoint{0.910826in}{2.551013in}}{\pgfqpoint{0.904315in}{2.544501in}}%
\pgfpathcurveto{\pgfqpoint{0.897803in}{2.537990in}}{\pgfqpoint{0.894145in}{2.529157in}}{\pgfqpoint{0.894145in}{2.519949in}}%
\pgfpathcurveto{\pgfqpoint{0.894145in}{2.510740in}}{\pgfqpoint{0.897803in}{2.501908in}}{\pgfqpoint{0.904315in}{2.495397in}}%
\pgfpathcurveto{\pgfqpoint{0.910826in}{2.488885in}}{\pgfqpoint{0.919659in}{2.485227in}}{\pgfqpoint{0.928867in}{2.485227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925323in}{2.644403in}}%
\pgfpathcurveto{\pgfqpoint{0.934531in}{2.644403in}}{\pgfqpoint{0.943364in}{2.648062in}}{\pgfqpoint{0.949875in}{2.654573in}}%
\pgfpathcurveto{\pgfqpoint{0.956387in}{2.661085in}}{\pgfqpoint{0.960045in}{2.669917in}}{\pgfqpoint{0.960045in}{2.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.960045in}{2.688334in}}{\pgfqpoint{0.956387in}{2.697167in}}{\pgfqpoint{0.949875in}{2.703678in}}%
\pgfpathcurveto{\pgfqpoint{0.943364in}{2.710189in}}{\pgfqpoint{0.934531in}{2.713848in}}{\pgfqpoint{0.925323in}{2.713848in}}%
\pgfpathcurveto{\pgfqpoint{0.916114in}{2.713848in}}{\pgfqpoint{0.907282in}{2.710189in}}{\pgfqpoint{0.900771in}{2.703678in}}%
\pgfpathcurveto{\pgfqpoint{0.894259in}{2.697167in}}{\pgfqpoint{0.890601in}{2.688334in}}{\pgfqpoint{0.890601in}{2.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.890601in}{2.669917in}}{\pgfqpoint{0.894259in}{2.661085in}}{\pgfqpoint{0.900771in}{2.654573in}}%
\pgfpathcurveto{\pgfqpoint{0.907282in}{2.648062in}}{\pgfqpoint{0.916114in}{2.644403in}}{\pgfqpoint{0.925323in}{2.644403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353388in}{0.832877in}}%
\pgfpathcurveto{\pgfqpoint{2.362596in}{0.832877in}}{\pgfqpoint{2.371429in}{0.836535in}}{\pgfqpoint{2.377940in}{0.843046in}}%
\pgfpathcurveto{\pgfqpoint{2.384451in}{0.849558in}}{\pgfqpoint{2.388110in}{0.858390in}}{\pgfqpoint{2.388110in}{0.867599in}}%
\pgfpathcurveto{\pgfqpoint{2.388110in}{0.876807in}}{\pgfqpoint{2.384451in}{0.885640in}}{\pgfqpoint{2.377940in}{0.892151in}}%
\pgfpathcurveto{\pgfqpoint{2.371429in}{0.898662in}}{\pgfqpoint{2.362596in}{0.902321in}}{\pgfqpoint{2.353388in}{0.902321in}}%
\pgfpathcurveto{\pgfqpoint{2.344179in}{0.902321in}}{\pgfqpoint{2.335347in}{0.898662in}}{\pgfqpoint{2.328835in}{0.892151in}}%
\pgfpathcurveto{\pgfqpoint{2.322324in}{0.885640in}}{\pgfqpoint{2.318665in}{0.876807in}}{\pgfqpoint{2.318665in}{0.867599in}}%
\pgfpathcurveto{\pgfqpoint{2.318665in}{0.858390in}}{\pgfqpoint{2.322324in}{0.849558in}}{\pgfqpoint{2.328835in}{0.843046in}}%
\pgfpathcurveto{\pgfqpoint{2.335347in}{0.836535in}}{\pgfqpoint{2.344179in}{0.832877in}}{\pgfqpoint{2.353388in}{0.832877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954289in}{1.629358in}}%
\pgfpathcurveto{\pgfqpoint{1.963497in}{1.629358in}}{\pgfqpoint{1.972330in}{1.633017in}}{\pgfqpoint{1.978841in}{1.639528in}}%
\pgfpathcurveto{\pgfqpoint{1.985352in}{1.646040in}}{\pgfqpoint{1.989011in}{1.654872in}}{\pgfqpoint{1.989011in}{1.664081in}}%
\pgfpathcurveto{\pgfqpoint{1.989011in}{1.673289in}}{\pgfqpoint{1.985352in}{1.682122in}}{\pgfqpoint{1.978841in}{1.688633in}}%
\pgfpathcurveto{\pgfqpoint{1.972330in}{1.695144in}}{\pgfqpoint{1.963497in}{1.698803in}}{\pgfqpoint{1.954289in}{1.698803in}}%
\pgfpathcurveto{\pgfqpoint{1.945080in}{1.698803in}}{\pgfqpoint{1.936248in}{1.695144in}}{\pgfqpoint{1.929736in}{1.688633in}}%
\pgfpathcurveto{\pgfqpoint{1.923225in}{1.682122in}}{\pgfqpoint{1.919567in}{1.673289in}}{\pgfqpoint{1.919567in}{1.664081in}}%
\pgfpathcurveto{\pgfqpoint{1.919567in}{1.654872in}}{\pgfqpoint{1.923225in}{1.646040in}}{\pgfqpoint{1.929736in}{1.639528in}}%
\pgfpathcurveto{\pgfqpoint{1.936248in}{1.633017in}}{\pgfqpoint{1.945080in}{1.629358in}}{\pgfqpoint{1.954289in}{1.629358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827132in}{1.790774in}}%
\pgfpathcurveto{\pgfqpoint{1.836340in}{1.790774in}}{\pgfqpoint{1.845173in}{1.794433in}}{\pgfqpoint{1.851684in}{1.800944in}}%
\pgfpathcurveto{\pgfqpoint{1.858196in}{1.807455in}}{\pgfqpoint{1.861854in}{1.816288in}}{\pgfqpoint{1.861854in}{1.825496in}}%
\pgfpathcurveto{\pgfqpoint{1.861854in}{1.834705in}}{\pgfqpoint{1.858196in}{1.843537in}}{\pgfqpoint{1.851684in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{1.845173in}{1.856560in}}{\pgfqpoint{1.836340in}{1.860218in}}{\pgfqpoint{1.827132in}{1.860218in}}%
\pgfpathcurveto{\pgfqpoint{1.817924in}{1.860218in}}{\pgfqpoint{1.809091in}{1.856560in}}{\pgfqpoint{1.802580in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{1.796068in}{1.843537in}}{\pgfqpoint{1.792410in}{1.834705in}}{\pgfqpoint{1.792410in}{1.825496in}}%
\pgfpathcurveto{\pgfqpoint{1.792410in}{1.816288in}}{\pgfqpoint{1.796068in}{1.807455in}}{\pgfqpoint{1.802580in}{1.800944in}}%
\pgfpathcurveto{\pgfqpoint{1.809091in}{1.794433in}}{\pgfqpoint{1.817924in}{1.790774in}}{\pgfqpoint{1.827132in}{1.790774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761331in}{2.518059in}}%
\pgfpathcurveto{\pgfqpoint{0.770539in}{2.518059in}}{\pgfqpoint{0.779372in}{2.521718in}}{\pgfqpoint{0.785883in}{2.528229in}}%
\pgfpathcurveto{\pgfqpoint{0.792394in}{2.534740in}}{\pgfqpoint{0.796053in}{2.543573in}}{\pgfqpoint{0.796053in}{2.552781in}}%
\pgfpathcurveto{\pgfqpoint{0.796053in}{2.561990in}}{\pgfqpoint{0.792394in}{2.570822in}}{\pgfqpoint{0.785883in}{2.577334in}}%
\pgfpathcurveto{\pgfqpoint{0.779372in}{2.583845in}}{\pgfqpoint{0.770539in}{2.587503in}}{\pgfqpoint{0.761331in}{2.587503in}}%
\pgfpathcurveto{\pgfqpoint{0.752122in}{2.587503in}}{\pgfqpoint{0.743290in}{2.583845in}}{\pgfqpoint{0.736778in}{2.577334in}}%
\pgfpathcurveto{\pgfqpoint{0.730267in}{2.570822in}}{\pgfqpoint{0.726608in}{2.561990in}}{\pgfqpoint{0.726608in}{2.552781in}}%
\pgfpathcurveto{\pgfqpoint{0.726608in}{2.543573in}}{\pgfqpoint{0.730267in}{2.534740in}}{\pgfqpoint{0.736778in}{2.528229in}}%
\pgfpathcurveto{\pgfqpoint{0.743290in}{2.521718in}}{\pgfqpoint{0.752122in}{2.518059in}}{\pgfqpoint{0.761331in}{2.518059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802159in}{1.904018in}}%
\pgfpathcurveto{\pgfqpoint{1.811367in}{1.904018in}}{\pgfqpoint{1.820200in}{1.907677in}}{\pgfqpoint{1.826711in}{1.914188in}}%
\pgfpathcurveto{\pgfqpoint{1.833223in}{1.920700in}}{\pgfqpoint{1.836881in}{1.929532in}}{\pgfqpoint{1.836881in}{1.938741in}}%
\pgfpathcurveto{\pgfqpoint{1.836881in}{1.947949in}}{\pgfqpoint{1.833223in}{1.956781in}}{\pgfqpoint{1.826711in}{1.963293in}}%
\pgfpathcurveto{\pgfqpoint{1.820200in}{1.969804in}}{\pgfqpoint{1.811367in}{1.973463in}}{\pgfqpoint{1.802159in}{1.973463in}}%
\pgfpathcurveto{\pgfqpoint{1.792951in}{1.973463in}}{\pgfqpoint{1.784118in}{1.969804in}}{\pgfqpoint{1.777607in}{1.963293in}}%
\pgfpathcurveto{\pgfqpoint{1.771095in}{1.956781in}}{\pgfqpoint{1.767437in}{1.947949in}}{\pgfqpoint{1.767437in}{1.938741in}}%
\pgfpathcurveto{\pgfqpoint{1.767437in}{1.929532in}}{\pgfqpoint{1.771095in}{1.920700in}}{\pgfqpoint{1.777607in}{1.914188in}}%
\pgfpathcurveto{\pgfqpoint{1.784118in}{1.907677in}}{\pgfqpoint{1.792951in}{1.904018in}}{\pgfqpoint{1.802159in}{1.904018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539668in}{0.952463in}}%
\pgfpathcurveto{\pgfqpoint{2.548876in}{0.952463in}}{\pgfqpoint{2.557709in}{0.956121in}}{\pgfqpoint{2.564220in}{0.962632in}}%
\pgfpathcurveto{\pgfqpoint{2.570731in}{0.969144in}}{\pgfqpoint{2.574390in}{0.977976in}}{\pgfqpoint{2.574390in}{0.987185in}}%
\pgfpathcurveto{\pgfqpoint{2.574390in}{0.996393in}}{\pgfqpoint{2.570731in}{1.005226in}}{\pgfqpoint{2.564220in}{1.011737in}}%
\pgfpathcurveto{\pgfqpoint{2.557709in}{1.018248in}}{\pgfqpoint{2.548876in}{1.021907in}}{\pgfqpoint{2.539668in}{1.021907in}}%
\pgfpathcurveto{\pgfqpoint{2.530459in}{1.021907in}}{\pgfqpoint{2.521627in}{1.018248in}}{\pgfqpoint{2.515115in}{1.011737in}}%
\pgfpathcurveto{\pgfqpoint{2.508604in}{1.005226in}}{\pgfqpoint{2.504945in}{0.996393in}}{\pgfqpoint{2.504945in}{0.987185in}}%
\pgfpathcurveto{\pgfqpoint{2.504945in}{0.977976in}}{\pgfqpoint{2.508604in}{0.969144in}}{\pgfqpoint{2.515115in}{0.962632in}}%
\pgfpathcurveto{\pgfqpoint{2.521627in}{0.956121in}}{\pgfqpoint{2.530459in}{0.952463in}}{\pgfqpoint{2.539668in}{0.952463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642003in}{1.827823in}}%
\pgfpathcurveto{\pgfqpoint{1.651211in}{1.827823in}}{\pgfqpoint{1.660044in}{1.831482in}}{\pgfqpoint{1.666555in}{1.837993in}}%
\pgfpathcurveto{\pgfqpoint{1.673066in}{1.844505in}}{\pgfqpoint{1.676725in}{1.853337in}}{\pgfqpoint{1.676725in}{1.862546in}}%
\pgfpathcurveto{\pgfqpoint{1.676725in}{1.871754in}}{\pgfqpoint{1.673066in}{1.880587in}}{\pgfqpoint{1.666555in}{1.887098in}}%
\pgfpathcurveto{\pgfqpoint{1.660044in}{1.893609in}}{\pgfqpoint{1.651211in}{1.897268in}}{\pgfqpoint{1.642003in}{1.897268in}}%
\pgfpathcurveto{\pgfqpoint{1.632794in}{1.897268in}}{\pgfqpoint{1.623962in}{1.893609in}}{\pgfqpoint{1.617450in}{1.887098in}}%
\pgfpathcurveto{\pgfqpoint{1.610939in}{1.880587in}}{\pgfqpoint{1.607280in}{1.871754in}}{\pgfqpoint{1.607280in}{1.862546in}}%
\pgfpathcurveto{\pgfqpoint{1.607280in}{1.853337in}}{\pgfqpoint{1.610939in}{1.844505in}}{\pgfqpoint{1.617450in}{1.837993in}}%
\pgfpathcurveto{\pgfqpoint{1.623962in}{1.831482in}}{\pgfqpoint{1.632794in}{1.827823in}}{\pgfqpoint{1.642003in}{1.827823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534231in}{1.931501in}}%
\pgfpathcurveto{\pgfqpoint{1.543439in}{1.931501in}}{\pgfqpoint{1.552272in}{1.935160in}}{\pgfqpoint{1.558783in}{1.941671in}}%
\pgfpathcurveto{\pgfqpoint{1.565295in}{1.948183in}}{\pgfqpoint{1.568953in}{1.957015in}}{\pgfqpoint{1.568953in}{1.966224in}}%
\pgfpathcurveto{\pgfqpoint{1.568953in}{1.975432in}}{\pgfqpoint{1.565295in}{1.984265in}}{\pgfqpoint{1.558783in}{1.990776in}}%
\pgfpathcurveto{\pgfqpoint{1.552272in}{1.997287in}}{\pgfqpoint{1.543439in}{2.000946in}}{\pgfqpoint{1.534231in}{2.000946in}}%
\pgfpathcurveto{\pgfqpoint{1.525023in}{2.000946in}}{\pgfqpoint{1.516190in}{1.997287in}}{\pgfqpoint{1.509679in}{1.990776in}}%
\pgfpathcurveto{\pgfqpoint{1.503167in}{1.984265in}}{\pgfqpoint{1.499509in}{1.975432in}}{\pgfqpoint{1.499509in}{1.966224in}}%
\pgfpathcurveto{\pgfqpoint{1.499509in}{1.957015in}}{\pgfqpoint{1.503167in}{1.948183in}}{\pgfqpoint{1.509679in}{1.941671in}}%
\pgfpathcurveto{\pgfqpoint{1.516190in}{1.935160in}}{\pgfqpoint{1.525023in}{1.931501in}}{\pgfqpoint{1.534231in}{1.931501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823213in}{1.952450in}}%
\pgfpathcurveto{\pgfqpoint{1.832421in}{1.952450in}}{\pgfqpoint{1.841254in}{1.956109in}}{\pgfqpoint{1.847765in}{1.962620in}}%
\pgfpathcurveto{\pgfqpoint{1.854276in}{1.969131in}}{\pgfqpoint{1.857935in}{1.977964in}}{\pgfqpoint{1.857935in}{1.987172in}}%
\pgfpathcurveto{\pgfqpoint{1.857935in}{1.996381in}}{\pgfqpoint{1.854276in}{2.005213in}}{\pgfqpoint{1.847765in}{2.011725in}}%
\pgfpathcurveto{\pgfqpoint{1.841254in}{2.018236in}}{\pgfqpoint{1.832421in}{2.021895in}}{\pgfqpoint{1.823213in}{2.021895in}}%
\pgfpathcurveto{\pgfqpoint{1.814004in}{2.021895in}}{\pgfqpoint{1.805172in}{2.018236in}}{\pgfqpoint{1.798660in}{2.011725in}}%
\pgfpathcurveto{\pgfqpoint{1.792149in}{2.005213in}}{\pgfqpoint{1.788490in}{1.996381in}}{\pgfqpoint{1.788490in}{1.987172in}}%
\pgfpathcurveto{\pgfqpoint{1.788490in}{1.977964in}}{\pgfqpoint{1.792149in}{1.969131in}}{\pgfqpoint{1.798660in}{1.962620in}}%
\pgfpathcurveto{\pgfqpoint{1.805172in}{1.956109in}}{\pgfqpoint{1.814004in}{1.952450in}}{\pgfqpoint{1.823213in}{1.952450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701077in}{0.806159in}}%
\pgfpathcurveto{\pgfqpoint{2.710286in}{0.806159in}}{\pgfqpoint{2.719118in}{0.809817in}}{\pgfqpoint{2.725630in}{0.816329in}}%
\pgfpathcurveto{\pgfqpoint{2.732141in}{0.822840in}}{\pgfqpoint{2.735799in}{0.831673in}}{\pgfqpoint{2.735799in}{0.840881in}}%
\pgfpathcurveto{\pgfqpoint{2.735799in}{0.850090in}}{\pgfqpoint{2.732141in}{0.858922in}}{\pgfqpoint{2.725630in}{0.865433in}}%
\pgfpathcurveto{\pgfqpoint{2.719118in}{0.871945in}}{\pgfqpoint{2.710286in}{0.875603in}}{\pgfqpoint{2.701077in}{0.875603in}}%
\pgfpathcurveto{\pgfqpoint{2.691869in}{0.875603in}}{\pgfqpoint{2.683036in}{0.871945in}}{\pgfqpoint{2.676525in}{0.865433in}}%
\pgfpathcurveto{\pgfqpoint{2.670014in}{0.858922in}}{\pgfqpoint{2.666355in}{0.850090in}}{\pgfqpoint{2.666355in}{0.840881in}}%
\pgfpathcurveto{\pgfqpoint{2.666355in}{0.831673in}}{\pgfqpoint{2.670014in}{0.822840in}}{\pgfqpoint{2.676525in}{0.816329in}}%
\pgfpathcurveto{\pgfqpoint{2.683036in}{0.809817in}}{\pgfqpoint{2.691869in}{0.806159in}}{\pgfqpoint{2.701077in}{0.806159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977633in}{1.876109in}}%
\pgfpathcurveto{\pgfqpoint{1.986841in}{1.876109in}}{\pgfqpoint{1.995674in}{1.879768in}}{\pgfqpoint{2.002185in}{1.886279in}}%
\pgfpathcurveto{\pgfqpoint{2.008697in}{1.892790in}}{\pgfqpoint{2.012355in}{1.901623in}}{\pgfqpoint{2.012355in}{1.910831in}}%
\pgfpathcurveto{\pgfqpoint{2.012355in}{1.920040in}}{\pgfqpoint{2.008697in}{1.928872in}}{\pgfqpoint{2.002185in}{1.935383in}}%
\pgfpathcurveto{\pgfqpoint{1.995674in}{1.941895in}}{\pgfqpoint{1.986841in}{1.945553in}}{\pgfqpoint{1.977633in}{1.945553in}}%
\pgfpathcurveto{\pgfqpoint{1.968424in}{1.945553in}}{\pgfqpoint{1.959592in}{1.941895in}}{\pgfqpoint{1.953081in}{1.935383in}}%
\pgfpathcurveto{\pgfqpoint{1.946569in}{1.928872in}}{\pgfqpoint{1.942911in}{1.920040in}}{\pgfqpoint{1.942911in}{1.910831in}}%
\pgfpathcurveto{\pgfqpoint{1.942911in}{1.901623in}}{\pgfqpoint{1.946569in}{1.892790in}}{\pgfqpoint{1.953081in}{1.886279in}}%
\pgfpathcurveto{\pgfqpoint{1.959592in}{1.879768in}}{\pgfqpoint{1.968424in}{1.876109in}}{\pgfqpoint{1.977633in}{1.876109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131201in}{1.913426in}}%
\pgfpathcurveto{\pgfqpoint{2.140410in}{1.913426in}}{\pgfqpoint{2.149242in}{1.917085in}}{\pgfqpoint{2.155754in}{1.923596in}}%
\pgfpathcurveto{\pgfqpoint{2.162265in}{1.930107in}}{\pgfqpoint{2.165924in}{1.938940in}}{\pgfqpoint{2.165924in}{1.948148in}}%
\pgfpathcurveto{\pgfqpoint{2.165924in}{1.957357in}}{\pgfqpoint{2.162265in}{1.966189in}}{\pgfqpoint{2.155754in}{1.972701in}}%
\pgfpathcurveto{\pgfqpoint{2.149242in}{1.979212in}}{\pgfqpoint{2.140410in}{1.982870in}}{\pgfqpoint{2.131201in}{1.982870in}}%
\pgfpathcurveto{\pgfqpoint{2.121993in}{1.982870in}}{\pgfqpoint{2.113160in}{1.979212in}}{\pgfqpoint{2.106649in}{1.972701in}}%
\pgfpathcurveto{\pgfqpoint{2.100138in}{1.966189in}}{\pgfqpoint{2.096479in}{1.957357in}}{\pgfqpoint{2.096479in}{1.948148in}}%
\pgfpathcurveto{\pgfqpoint{2.096479in}{1.938940in}}{\pgfqpoint{2.100138in}{1.930107in}}{\pgfqpoint{2.106649in}{1.923596in}}%
\pgfpathcurveto{\pgfqpoint{2.113160in}{1.917085in}}{\pgfqpoint{2.121993in}{1.913426in}}{\pgfqpoint{2.131201in}{1.913426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316806in}{1.934974in}}%
\pgfpathcurveto{\pgfqpoint{1.326014in}{1.934974in}}{\pgfqpoint{1.334846in}{1.938633in}}{\pgfqpoint{1.341358in}{1.945144in}}%
\pgfpathcurveto{\pgfqpoint{1.347869in}{1.951656in}}{\pgfqpoint{1.351528in}{1.960488in}}{\pgfqpoint{1.351528in}{1.969697in}}%
\pgfpathcurveto{\pgfqpoint{1.351528in}{1.978905in}}{\pgfqpoint{1.347869in}{1.987738in}}{\pgfqpoint{1.341358in}{1.994249in}}%
\pgfpathcurveto{\pgfqpoint{1.334846in}{2.000760in}}{\pgfqpoint{1.326014in}{2.004419in}}{\pgfqpoint{1.316806in}{2.004419in}}%
\pgfpathcurveto{\pgfqpoint{1.307597in}{2.004419in}}{\pgfqpoint{1.298765in}{2.000760in}}{\pgfqpoint{1.292253in}{1.994249in}}%
\pgfpathcurveto{\pgfqpoint{1.285742in}{1.987738in}}{\pgfqpoint{1.282083in}{1.978905in}}{\pgfqpoint{1.282083in}{1.969697in}}%
\pgfpathcurveto{\pgfqpoint{1.282083in}{1.960488in}}{\pgfqpoint{1.285742in}{1.951656in}}{\pgfqpoint{1.292253in}{1.945144in}}%
\pgfpathcurveto{\pgfqpoint{1.298765in}{1.938633in}}{\pgfqpoint{1.307597in}{1.934974in}}{\pgfqpoint{1.316806in}{1.934974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023840in}{2.405516in}}%
\pgfpathcurveto{\pgfqpoint{1.033048in}{2.405516in}}{\pgfqpoint{1.041881in}{2.409175in}}{\pgfqpoint{1.048392in}{2.415686in}}%
\pgfpathcurveto{\pgfqpoint{1.054904in}{2.422197in}}{\pgfqpoint{1.058562in}{2.431030in}}{\pgfqpoint{1.058562in}{2.440238in}}%
\pgfpathcurveto{\pgfqpoint{1.058562in}{2.449447in}}{\pgfqpoint{1.054904in}{2.458279in}}{\pgfqpoint{1.048392in}{2.464791in}}%
\pgfpathcurveto{\pgfqpoint{1.041881in}{2.471302in}}{\pgfqpoint{1.033048in}{2.474961in}}{\pgfqpoint{1.023840in}{2.474961in}}%
\pgfpathcurveto{\pgfqpoint{1.014631in}{2.474961in}}{\pgfqpoint{1.005799in}{2.471302in}}{\pgfqpoint{0.999288in}{2.464791in}}%
\pgfpathcurveto{\pgfqpoint{0.992776in}{2.458279in}}{\pgfqpoint{0.989118in}{2.449447in}}{\pgfqpoint{0.989118in}{2.440238in}}%
\pgfpathcurveto{\pgfqpoint{0.989118in}{2.431030in}}{\pgfqpoint{0.992776in}{2.422197in}}{\pgfqpoint{0.999288in}{2.415686in}}%
\pgfpathcurveto{\pgfqpoint{1.005799in}{2.409175in}}{\pgfqpoint{1.014631in}{2.405516in}}{\pgfqpoint{1.023840in}{2.405516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860942in}{2.127762in}}%
\pgfpathcurveto{\pgfqpoint{1.870151in}{2.127762in}}{\pgfqpoint{1.878983in}{2.131420in}}{\pgfqpoint{1.885495in}{2.137931in}}%
\pgfpathcurveto{\pgfqpoint{1.892006in}{2.144443in}}{\pgfqpoint{1.895665in}{2.153275in}}{\pgfqpoint{1.895665in}{2.162484in}}%
\pgfpathcurveto{\pgfqpoint{1.895665in}{2.171692in}}{\pgfqpoint{1.892006in}{2.180525in}}{\pgfqpoint{1.885495in}{2.187036in}}%
\pgfpathcurveto{\pgfqpoint{1.878983in}{2.193547in}}{\pgfqpoint{1.870151in}{2.197206in}}{\pgfqpoint{1.860942in}{2.197206in}}%
\pgfpathcurveto{\pgfqpoint{1.851734in}{2.197206in}}{\pgfqpoint{1.842901in}{2.193547in}}{\pgfqpoint{1.836390in}{2.187036in}}%
\pgfpathcurveto{\pgfqpoint{1.829879in}{2.180525in}}{\pgfqpoint{1.826220in}{2.171692in}}{\pgfqpoint{1.826220in}{2.162484in}}%
\pgfpathcurveto{\pgfqpoint{1.826220in}{2.153275in}}{\pgfqpoint{1.829879in}{2.144443in}}{\pgfqpoint{1.836390in}{2.137931in}}%
\pgfpathcurveto{\pgfqpoint{1.842901in}{2.131420in}}{\pgfqpoint{1.851734in}{2.127762in}}{\pgfqpoint{1.860942in}{2.127762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617015in}{0.909234in}}%
\pgfpathcurveto{\pgfqpoint{2.626223in}{0.909234in}}{\pgfqpoint{2.635055in}{0.912893in}}{\pgfqpoint{2.641567in}{0.919404in}}%
\pgfpathcurveto{\pgfqpoint{2.648078in}{0.925916in}}{\pgfqpoint{2.651737in}{0.934748in}}{\pgfqpoint{2.651737in}{0.943957in}}%
\pgfpathcurveto{\pgfqpoint{2.651737in}{0.953165in}}{\pgfqpoint{2.648078in}{0.961998in}}{\pgfqpoint{2.641567in}{0.968509in}}%
\pgfpathcurveto{\pgfqpoint{2.635055in}{0.975020in}}{\pgfqpoint{2.626223in}{0.978679in}}{\pgfqpoint{2.617015in}{0.978679in}}%
\pgfpathcurveto{\pgfqpoint{2.607806in}{0.978679in}}{\pgfqpoint{2.598974in}{0.975020in}}{\pgfqpoint{2.592462in}{0.968509in}}%
\pgfpathcurveto{\pgfqpoint{2.585951in}{0.961998in}}{\pgfqpoint{2.582292in}{0.953165in}}{\pgfqpoint{2.582292in}{0.943957in}}%
\pgfpathcurveto{\pgfqpoint{2.582292in}{0.934748in}}{\pgfqpoint{2.585951in}{0.925916in}}{\pgfqpoint{2.592462in}{0.919404in}}%
\pgfpathcurveto{\pgfqpoint{2.598974in}{0.912893in}}{\pgfqpoint{2.607806in}{0.909234in}}{\pgfqpoint{2.617015in}{0.909234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654537in}{1.846809in}}%
\pgfpathcurveto{\pgfqpoint{1.663746in}{1.846809in}}{\pgfqpoint{1.672578in}{1.850468in}}{\pgfqpoint{1.679090in}{1.856979in}}%
\pgfpathcurveto{\pgfqpoint{1.685601in}{1.863490in}}{\pgfqpoint{1.689260in}{1.872323in}}{\pgfqpoint{1.689260in}{1.881531in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{1.890740in}}{\pgfqpoint{1.685601in}{1.899572in}}{\pgfqpoint{1.679090in}{1.906083in}}%
\pgfpathcurveto{\pgfqpoint{1.672578in}{1.912595in}}{\pgfqpoint{1.663746in}{1.916253in}}{\pgfqpoint{1.654537in}{1.916253in}}%
\pgfpathcurveto{\pgfqpoint{1.645329in}{1.916253in}}{\pgfqpoint{1.636496in}{1.912595in}}{\pgfqpoint{1.629985in}{1.906083in}}%
\pgfpathcurveto{\pgfqpoint{1.623474in}{1.899572in}}{\pgfqpoint{1.619815in}{1.890740in}}{\pgfqpoint{1.619815in}{1.881531in}}%
\pgfpathcurveto{\pgfqpoint{1.619815in}{1.872323in}}{\pgfqpoint{1.623474in}{1.863490in}}{\pgfqpoint{1.629985in}{1.856979in}}%
\pgfpathcurveto{\pgfqpoint{1.636496in}{1.850468in}}{\pgfqpoint{1.645329in}{1.846809in}}{\pgfqpoint{1.654537in}{1.846809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898138in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{1.907347in}{1.613884in}}{\pgfqpoint{1.916179in}{1.617542in}}{\pgfqpoint{1.922691in}{1.624053in}}%
\pgfpathcurveto{\pgfqpoint{1.929202in}{1.630565in}}{\pgfqpoint{1.932861in}{1.639397in}}{\pgfqpoint{1.932861in}{1.648606in}}%
\pgfpathcurveto{\pgfqpoint{1.932861in}{1.657814in}}{\pgfqpoint{1.929202in}{1.666647in}}{\pgfqpoint{1.922691in}{1.673158in}}%
\pgfpathcurveto{\pgfqpoint{1.916179in}{1.679669in}}{\pgfqpoint{1.907347in}{1.683328in}}{\pgfqpoint{1.898138in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.888930in}{1.683328in}}{\pgfqpoint{1.880097in}{1.679669in}}{\pgfqpoint{1.873586in}{1.673158in}}%
\pgfpathcurveto{\pgfqpoint{1.867075in}{1.666647in}}{\pgfqpoint{1.863416in}{1.657814in}}{\pgfqpoint{1.863416in}{1.648606in}}%
\pgfpathcurveto{\pgfqpoint{1.863416in}{1.639397in}}{\pgfqpoint{1.867075in}{1.630565in}}{\pgfqpoint{1.873586in}{1.624053in}}%
\pgfpathcurveto{\pgfqpoint{1.880097in}{1.617542in}}{\pgfqpoint{1.888930in}{1.613884in}}{\pgfqpoint{1.898138in}{1.613884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168532in}{2.400682in}}%
\pgfpathcurveto{\pgfqpoint{1.177741in}{2.400682in}}{\pgfqpoint{1.186573in}{2.404341in}}{\pgfqpoint{1.193085in}{2.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.199596in}{2.417363in}}{\pgfqpoint{1.203255in}{2.426196in}}{\pgfqpoint{1.203255in}{2.435404in}}%
\pgfpathcurveto{\pgfqpoint{1.203255in}{2.444613in}}{\pgfqpoint{1.199596in}{2.453445in}}{\pgfqpoint{1.193085in}{2.459957in}}%
\pgfpathcurveto{\pgfqpoint{1.186573in}{2.466468in}}{\pgfqpoint{1.177741in}{2.470126in}}{\pgfqpoint{1.168532in}{2.470126in}}%
\pgfpathcurveto{\pgfqpoint{1.159324in}{2.470126in}}{\pgfqpoint{1.150491in}{2.466468in}}{\pgfqpoint{1.143980in}{2.459957in}}%
\pgfpathcurveto{\pgfqpoint{1.137469in}{2.453445in}}{\pgfqpoint{1.133810in}{2.444613in}}{\pgfqpoint{1.133810in}{2.435404in}}%
\pgfpathcurveto{\pgfqpoint{1.133810in}{2.426196in}}{\pgfqpoint{1.137469in}{2.417363in}}{\pgfqpoint{1.143980in}{2.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.150491in}{2.404341in}}{\pgfqpoint{1.159324in}{2.400682in}}{\pgfqpoint{1.168532in}{2.400682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939041in}{2.389239in}}%
\pgfpathcurveto{\pgfqpoint{0.948249in}{2.389239in}}{\pgfqpoint{0.957082in}{2.392897in}}{\pgfqpoint{0.963593in}{2.399409in}}%
\pgfpathcurveto{\pgfqpoint{0.970105in}{2.405920in}}{\pgfqpoint{0.973763in}{2.414753in}}{\pgfqpoint{0.973763in}{2.423961in}}%
\pgfpathcurveto{\pgfqpoint{0.973763in}{2.433170in}}{\pgfqpoint{0.970105in}{2.442002in}}{\pgfqpoint{0.963593in}{2.448513in}}%
\pgfpathcurveto{\pgfqpoint{0.957082in}{2.455025in}}{\pgfqpoint{0.948249in}{2.458683in}}{\pgfqpoint{0.939041in}{2.458683in}}%
\pgfpathcurveto{\pgfqpoint{0.929832in}{2.458683in}}{\pgfqpoint{0.921000in}{2.455025in}}{\pgfqpoint{0.914489in}{2.448513in}}%
\pgfpathcurveto{\pgfqpoint{0.907977in}{2.442002in}}{\pgfqpoint{0.904319in}{2.433170in}}{\pgfqpoint{0.904319in}{2.423961in}}%
\pgfpathcurveto{\pgfqpoint{0.904319in}{2.414753in}}{\pgfqpoint{0.907977in}{2.405920in}}{\pgfqpoint{0.914489in}{2.399409in}}%
\pgfpathcurveto{\pgfqpoint{0.921000in}{2.392897in}}{\pgfqpoint{0.929832in}{2.389239in}}{\pgfqpoint{0.939041in}{2.389239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147708in}{2.476080in}}%
\pgfpathcurveto{\pgfqpoint{1.156916in}{2.476080in}}{\pgfqpoint{1.165749in}{2.479738in}}{\pgfqpoint{1.172260in}{2.486250in}}%
\pgfpathcurveto{\pgfqpoint{1.178772in}{2.492761in}}{\pgfqpoint{1.182430in}{2.501594in}}{\pgfqpoint{1.182430in}{2.510802in}}%
\pgfpathcurveto{\pgfqpoint{1.182430in}{2.520011in}}{\pgfqpoint{1.178772in}{2.528843in}}{\pgfqpoint{1.172260in}{2.535354in}}%
\pgfpathcurveto{\pgfqpoint{1.165749in}{2.541866in}}{\pgfqpoint{1.156916in}{2.545524in}}{\pgfqpoint{1.147708in}{2.545524in}}%
\pgfpathcurveto{\pgfqpoint{1.138500in}{2.545524in}}{\pgfqpoint{1.129667in}{2.541866in}}{\pgfqpoint{1.123156in}{2.535354in}}%
\pgfpathcurveto{\pgfqpoint{1.116644in}{2.528843in}}{\pgfqpoint{1.112986in}{2.520011in}}{\pgfqpoint{1.112986in}{2.510802in}}%
\pgfpathcurveto{\pgfqpoint{1.112986in}{2.501594in}}{\pgfqpoint{1.116644in}{2.492761in}}{\pgfqpoint{1.123156in}{2.486250in}}%
\pgfpathcurveto{\pgfqpoint{1.129667in}{2.479738in}}{\pgfqpoint{1.138500in}{2.476080in}}{\pgfqpoint{1.147708in}{2.476080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659156in}{1.095553in}}%
\pgfpathcurveto{\pgfqpoint{2.668365in}{1.095553in}}{\pgfqpoint{2.677197in}{1.099212in}}{\pgfqpoint{2.683709in}{1.105723in}}%
\pgfpathcurveto{\pgfqpoint{2.690220in}{1.112234in}}{\pgfqpoint{2.693879in}{1.121067in}}{\pgfqpoint{2.693879in}{1.130275in}}%
\pgfpathcurveto{\pgfqpoint{2.693879in}{1.139484in}}{\pgfqpoint{2.690220in}{1.148316in}}{\pgfqpoint{2.683709in}{1.154828in}}%
\pgfpathcurveto{\pgfqpoint{2.677197in}{1.161339in}}{\pgfqpoint{2.668365in}{1.164998in}}{\pgfqpoint{2.659156in}{1.164998in}}%
\pgfpathcurveto{\pgfqpoint{2.649948in}{1.164998in}}{\pgfqpoint{2.641115in}{1.161339in}}{\pgfqpoint{2.634604in}{1.154828in}}%
\pgfpathcurveto{\pgfqpoint{2.628093in}{1.148316in}}{\pgfqpoint{2.624434in}{1.139484in}}{\pgfqpoint{2.624434in}{1.130275in}}%
\pgfpathcurveto{\pgfqpoint{2.624434in}{1.121067in}}{\pgfqpoint{2.628093in}{1.112234in}}{\pgfqpoint{2.634604in}{1.105723in}}%
\pgfpathcurveto{\pgfqpoint{2.641115in}{1.099212in}}{\pgfqpoint{2.649948in}{1.095553in}}{\pgfqpoint{2.659156in}{1.095553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498201in}{0.931561in}}%
\pgfpathcurveto{\pgfqpoint{2.507409in}{0.931561in}}{\pgfqpoint{2.516242in}{0.935219in}}{\pgfqpoint{2.522753in}{0.941731in}}%
\pgfpathcurveto{\pgfqpoint{2.529264in}{0.948242in}}{\pgfqpoint{2.532923in}{0.957075in}}{\pgfqpoint{2.532923in}{0.966283in}}%
\pgfpathcurveto{\pgfqpoint{2.532923in}{0.975491in}}{\pgfqpoint{2.529264in}{0.984324in}}{\pgfqpoint{2.522753in}{0.990835in}}%
\pgfpathcurveto{\pgfqpoint{2.516242in}{0.997347in}}{\pgfqpoint{2.507409in}{1.001005in}}{\pgfqpoint{2.498201in}{1.001005in}}%
\pgfpathcurveto{\pgfqpoint{2.488992in}{1.001005in}}{\pgfqpoint{2.480160in}{0.997347in}}{\pgfqpoint{2.473648in}{0.990835in}}%
\pgfpathcurveto{\pgfqpoint{2.467137in}{0.984324in}}{\pgfqpoint{2.463478in}{0.975491in}}{\pgfqpoint{2.463478in}{0.966283in}}%
\pgfpathcurveto{\pgfqpoint{2.463478in}{0.957075in}}{\pgfqpoint{2.467137in}{0.948242in}}{\pgfqpoint{2.473648in}{0.941731in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{0.935219in}}{\pgfqpoint{2.488992in}{0.931561in}}{\pgfqpoint{2.498201in}{0.931561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944648in}{1.938513in}}%
\pgfpathcurveto{\pgfqpoint{0.953857in}{1.938513in}}{\pgfqpoint{0.962689in}{1.942172in}}{\pgfqpoint{0.969201in}{1.948683in}}%
\pgfpathcurveto{\pgfqpoint{0.975712in}{1.955194in}}{\pgfqpoint{0.979370in}{1.964027in}}{\pgfqpoint{0.979370in}{1.973235in}}%
\pgfpathcurveto{\pgfqpoint{0.979370in}{1.982444in}}{\pgfqpoint{0.975712in}{1.991276in}}{\pgfqpoint{0.969201in}{1.997788in}}%
\pgfpathcurveto{\pgfqpoint{0.962689in}{2.004299in}}{\pgfqpoint{0.953857in}{2.007958in}}{\pgfqpoint{0.944648in}{2.007958in}}%
\pgfpathcurveto{\pgfqpoint{0.935440in}{2.007958in}}{\pgfqpoint{0.926607in}{2.004299in}}{\pgfqpoint{0.920096in}{1.997788in}}%
\pgfpathcurveto{\pgfqpoint{0.913585in}{1.991276in}}{\pgfqpoint{0.909926in}{1.982444in}}{\pgfqpoint{0.909926in}{1.973235in}}%
\pgfpathcurveto{\pgfqpoint{0.909926in}{1.964027in}}{\pgfqpoint{0.913585in}{1.955194in}}{\pgfqpoint{0.920096in}{1.948683in}}%
\pgfpathcurveto{\pgfqpoint{0.926607in}{1.942172in}}{\pgfqpoint{0.935440in}{1.938513in}}{\pgfqpoint{0.944648in}{1.938513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095998in}{1.607499in}}%
\pgfpathcurveto{\pgfqpoint{2.105207in}{1.607499in}}{\pgfqpoint{2.114039in}{1.611157in}}{\pgfqpoint{2.120551in}{1.617669in}}%
\pgfpathcurveto{\pgfqpoint{2.127062in}{1.624180in}}{\pgfqpoint{2.130721in}{1.633013in}}{\pgfqpoint{2.130721in}{1.642221in}}%
\pgfpathcurveto{\pgfqpoint{2.130721in}{1.651430in}}{\pgfqpoint{2.127062in}{1.660262in}}{\pgfqpoint{2.120551in}{1.666773in}}%
\pgfpathcurveto{\pgfqpoint{2.114039in}{1.673285in}}{\pgfqpoint{2.105207in}{1.676943in}}{\pgfqpoint{2.095998in}{1.676943in}}%
\pgfpathcurveto{\pgfqpoint{2.086790in}{1.676943in}}{\pgfqpoint{2.077957in}{1.673285in}}{\pgfqpoint{2.071446in}{1.666773in}}%
\pgfpathcurveto{\pgfqpoint{2.064935in}{1.660262in}}{\pgfqpoint{2.061276in}{1.651430in}}{\pgfqpoint{2.061276in}{1.642221in}}%
\pgfpathcurveto{\pgfqpoint{2.061276in}{1.633013in}}{\pgfqpoint{2.064935in}{1.624180in}}{\pgfqpoint{2.071446in}{1.617669in}}%
\pgfpathcurveto{\pgfqpoint{2.077957in}{1.611157in}}{\pgfqpoint{2.086790in}{1.607499in}}{\pgfqpoint{2.095998in}{1.607499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979141in}{2.528105in}}%
\pgfpathcurveto{\pgfqpoint{0.988349in}{2.528105in}}{\pgfqpoint{0.997182in}{2.531764in}}{\pgfqpoint{1.003693in}{2.538275in}}%
\pgfpathcurveto{\pgfqpoint{1.010204in}{2.544787in}}{\pgfqpoint{1.013863in}{2.553619in}}{\pgfqpoint{1.013863in}{2.562828in}}%
\pgfpathcurveto{\pgfqpoint{1.013863in}{2.572036in}}{\pgfqpoint{1.010204in}{2.580869in}}{\pgfqpoint{1.003693in}{2.587380in}}%
\pgfpathcurveto{\pgfqpoint{0.997182in}{2.593891in}}{\pgfqpoint{0.988349in}{2.597550in}}{\pgfqpoint{0.979141in}{2.597550in}}%
\pgfpathcurveto{\pgfqpoint{0.969932in}{2.597550in}}{\pgfqpoint{0.961100in}{2.593891in}}{\pgfqpoint{0.954588in}{2.587380in}}%
\pgfpathcurveto{\pgfqpoint{0.948077in}{2.580869in}}{\pgfqpoint{0.944418in}{2.572036in}}{\pgfqpoint{0.944418in}{2.562828in}}%
\pgfpathcurveto{\pgfqpoint{0.944418in}{2.553619in}}{\pgfqpoint{0.948077in}{2.544787in}}{\pgfqpoint{0.954588in}{2.538275in}}%
\pgfpathcurveto{\pgfqpoint{0.961100in}{2.531764in}}{\pgfqpoint{0.969932in}{2.528105in}}{\pgfqpoint{0.979141in}{2.528105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030789in}{2.424551in}}%
\pgfpathcurveto{\pgfqpoint{1.039997in}{2.424551in}}{\pgfqpoint{1.048830in}{2.428210in}}{\pgfqpoint{1.055341in}{2.434721in}}%
\pgfpathcurveto{\pgfqpoint{1.061852in}{2.441233in}}{\pgfqpoint{1.065511in}{2.450065in}}{\pgfqpoint{1.065511in}{2.459273in}}%
\pgfpathcurveto{\pgfqpoint{1.065511in}{2.468482in}}{\pgfqpoint{1.061852in}{2.477314in}}{\pgfqpoint{1.055341in}{2.483826in}}%
\pgfpathcurveto{\pgfqpoint{1.048830in}{2.490337in}}{\pgfqpoint{1.039997in}{2.493996in}}{\pgfqpoint{1.030789in}{2.493996in}}%
\pgfpathcurveto{\pgfqpoint{1.021580in}{2.493996in}}{\pgfqpoint{1.012748in}{2.490337in}}{\pgfqpoint{1.006236in}{2.483826in}}%
\pgfpathcurveto{\pgfqpoint{0.999725in}{2.477314in}}{\pgfqpoint{0.996066in}{2.468482in}}{\pgfqpoint{0.996066in}{2.459273in}}%
\pgfpathcurveto{\pgfqpoint{0.996066in}{2.450065in}}{\pgfqpoint{0.999725in}{2.441233in}}{\pgfqpoint{1.006236in}{2.434721in}}%
\pgfpathcurveto{\pgfqpoint{1.012748in}{2.428210in}}{\pgfqpoint{1.021580in}{2.424551in}}{\pgfqpoint{1.030789in}{2.424551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653480in}{2.513152in}}%
\pgfpathcurveto{\pgfqpoint{0.662689in}{2.513152in}}{\pgfqpoint{0.671521in}{2.516810in}}{\pgfqpoint{0.678033in}{2.523322in}}%
\pgfpathcurveto{\pgfqpoint{0.684544in}{2.529833in}}{\pgfqpoint{0.688202in}{2.538666in}}{\pgfqpoint{0.688202in}{2.547874in}}%
\pgfpathcurveto{\pgfqpoint{0.688202in}{2.557083in}}{\pgfqpoint{0.684544in}{2.565915in}}{\pgfqpoint{0.678033in}{2.572426in}}%
\pgfpathcurveto{\pgfqpoint{0.671521in}{2.578938in}}{\pgfqpoint{0.662689in}{2.582596in}}{\pgfqpoint{0.653480in}{2.582596in}}%
\pgfpathcurveto{\pgfqpoint{0.644272in}{2.582596in}}{\pgfqpoint{0.635439in}{2.578938in}}{\pgfqpoint{0.628928in}{2.572426in}}%
\pgfpathcurveto{\pgfqpoint{0.622417in}{2.565915in}}{\pgfqpoint{0.618758in}{2.557083in}}{\pgfqpoint{0.618758in}{2.547874in}}%
\pgfpathcurveto{\pgfqpoint{0.618758in}{2.538666in}}{\pgfqpoint{0.622417in}{2.529833in}}{\pgfqpoint{0.628928in}{2.523322in}}%
\pgfpathcurveto{\pgfqpoint{0.635439in}{2.516810in}}{\pgfqpoint{0.644272in}{2.513152in}}{\pgfqpoint{0.653480in}{2.513152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443426in}{1.100660in}}%
\pgfpathcurveto{\pgfqpoint{2.452634in}{1.100660in}}{\pgfqpoint{2.461467in}{1.104318in}}{\pgfqpoint{2.467978in}{1.110829in}}%
\pgfpathcurveto{\pgfqpoint{2.474490in}{1.117341in}}{\pgfqpoint{2.478148in}{1.126173in}}{\pgfqpoint{2.478148in}{1.135382in}}%
\pgfpathcurveto{\pgfqpoint{2.478148in}{1.144590in}}{\pgfqpoint{2.474490in}{1.153423in}}{\pgfqpoint{2.467978in}{1.159934in}}%
\pgfpathcurveto{\pgfqpoint{2.461467in}{1.166445in}}{\pgfqpoint{2.452634in}{1.170104in}}{\pgfqpoint{2.443426in}{1.170104in}}%
\pgfpathcurveto{\pgfqpoint{2.434217in}{1.170104in}}{\pgfqpoint{2.425385in}{1.166445in}}{\pgfqpoint{2.418874in}{1.159934in}}%
\pgfpathcurveto{\pgfqpoint{2.412362in}{1.153423in}}{\pgfqpoint{2.408704in}{1.144590in}}{\pgfqpoint{2.408704in}{1.135382in}}%
\pgfpathcurveto{\pgfqpoint{2.408704in}{1.126173in}}{\pgfqpoint{2.412362in}{1.117341in}}{\pgfqpoint{2.418874in}{1.110829in}}%
\pgfpathcurveto{\pgfqpoint{2.425385in}{1.104318in}}{\pgfqpoint{2.434217in}{1.100660in}}{\pgfqpoint{2.443426in}{1.100660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803829in}{1.805752in}}%
\pgfpathcurveto{\pgfqpoint{1.813037in}{1.805752in}}{\pgfqpoint{1.821870in}{1.809411in}}{\pgfqpoint{1.828381in}{1.815922in}}%
\pgfpathcurveto{\pgfqpoint{1.834893in}{1.822433in}}{\pgfqpoint{1.838551in}{1.831266in}}{\pgfqpoint{1.838551in}{1.840474in}}%
\pgfpathcurveto{\pgfqpoint{1.838551in}{1.849683in}}{\pgfqpoint{1.834893in}{1.858515in}}{\pgfqpoint{1.828381in}{1.865026in}}%
\pgfpathcurveto{\pgfqpoint{1.821870in}{1.871538in}}{\pgfqpoint{1.813037in}{1.875196in}}{\pgfqpoint{1.803829in}{1.875196in}}%
\pgfpathcurveto{\pgfqpoint{1.794620in}{1.875196in}}{\pgfqpoint{1.785788in}{1.871538in}}{\pgfqpoint{1.779277in}{1.865026in}}%
\pgfpathcurveto{\pgfqpoint{1.772765in}{1.858515in}}{\pgfqpoint{1.769107in}{1.849683in}}{\pgfqpoint{1.769107in}{1.840474in}}%
\pgfpathcurveto{\pgfqpoint{1.769107in}{1.831266in}}{\pgfqpoint{1.772765in}{1.822433in}}{\pgfqpoint{1.779277in}{1.815922in}}%
\pgfpathcurveto{\pgfqpoint{1.785788in}{1.809411in}}{\pgfqpoint{1.794620in}{1.805752in}}{\pgfqpoint{1.803829in}{1.805752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659001in}{1.047547in}}%
\pgfpathcurveto{\pgfqpoint{2.668209in}{1.047547in}}{\pgfqpoint{2.677042in}{1.051205in}}{\pgfqpoint{2.683553in}{1.057716in}}%
\pgfpathcurveto{\pgfqpoint{2.690065in}{1.064228in}}{\pgfqpoint{2.693723in}{1.073060in}}{\pgfqpoint{2.693723in}{1.082269in}}%
\pgfpathcurveto{\pgfqpoint{2.693723in}{1.091477in}}{\pgfqpoint{2.690065in}{1.100310in}}{\pgfqpoint{2.683553in}{1.106821in}}%
\pgfpathcurveto{\pgfqpoint{2.677042in}{1.113332in}}{\pgfqpoint{2.668209in}{1.116991in}}{\pgfqpoint{2.659001in}{1.116991in}}%
\pgfpathcurveto{\pgfqpoint{2.649792in}{1.116991in}}{\pgfqpoint{2.640960in}{1.113332in}}{\pgfqpoint{2.634449in}{1.106821in}}%
\pgfpathcurveto{\pgfqpoint{2.627937in}{1.100310in}}{\pgfqpoint{2.624279in}{1.091477in}}{\pgfqpoint{2.624279in}{1.082269in}}%
\pgfpathcurveto{\pgfqpoint{2.624279in}{1.073060in}}{\pgfqpoint{2.627937in}{1.064228in}}{\pgfqpoint{2.634449in}{1.057716in}}%
\pgfpathcurveto{\pgfqpoint{2.640960in}{1.051205in}}{\pgfqpoint{2.649792in}{1.047547in}}{\pgfqpoint{2.659001in}{1.047547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911605in}{2.353490in}}%
\pgfpathcurveto{\pgfqpoint{0.920814in}{2.353490in}}{\pgfqpoint{0.929646in}{2.357148in}}{\pgfqpoint{0.936158in}{2.363659in}}%
\pgfpathcurveto{\pgfqpoint{0.942669in}{2.370171in}}{\pgfqpoint{0.946327in}{2.379003in}}{\pgfqpoint{0.946327in}{2.388212in}}%
\pgfpathcurveto{\pgfqpoint{0.946327in}{2.397420in}}{\pgfqpoint{0.942669in}{2.406253in}}{\pgfqpoint{0.936158in}{2.412764in}}%
\pgfpathcurveto{\pgfqpoint{0.929646in}{2.419275in}}{\pgfqpoint{0.920814in}{2.422934in}}{\pgfqpoint{0.911605in}{2.422934in}}%
\pgfpathcurveto{\pgfqpoint{0.902397in}{2.422934in}}{\pgfqpoint{0.893564in}{2.419275in}}{\pgfqpoint{0.887053in}{2.412764in}}%
\pgfpathcurveto{\pgfqpoint{0.880542in}{2.406253in}}{\pgfqpoint{0.876883in}{2.397420in}}{\pgfqpoint{0.876883in}{2.388212in}}%
\pgfpathcurveto{\pgfqpoint{0.876883in}{2.379003in}}{\pgfqpoint{0.880542in}{2.370171in}}{\pgfqpoint{0.887053in}{2.363659in}}%
\pgfpathcurveto{\pgfqpoint{0.893564in}{2.357148in}}{\pgfqpoint{0.902397in}{2.353490in}}{\pgfqpoint{0.911605in}{2.353490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134560in}{1.811604in}}%
\pgfpathcurveto{\pgfqpoint{2.143768in}{1.811604in}}{\pgfqpoint{2.152601in}{1.815263in}}{\pgfqpoint{2.159112in}{1.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.165624in}{1.828286in}}{\pgfqpoint{2.169282in}{1.837118in}}{\pgfqpoint{2.169282in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{2.169282in}{1.855535in}}{\pgfqpoint{2.165624in}{1.864368in}}{\pgfqpoint{2.159112in}{1.870879in}}%
\pgfpathcurveto{\pgfqpoint{2.152601in}{1.877390in}}{\pgfqpoint{2.143768in}{1.881049in}}{\pgfqpoint{2.134560in}{1.881049in}}%
\pgfpathcurveto{\pgfqpoint{2.125352in}{1.881049in}}{\pgfqpoint{2.116519in}{1.877390in}}{\pgfqpoint{2.110008in}{1.870879in}}%
\pgfpathcurveto{\pgfqpoint{2.103496in}{1.864368in}}{\pgfqpoint{2.099838in}{1.855535in}}{\pgfqpoint{2.099838in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{2.099838in}{1.837118in}}{\pgfqpoint{2.103496in}{1.828286in}}{\pgfqpoint{2.110008in}{1.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.116519in}{1.815263in}}{\pgfqpoint{2.125352in}{1.811604in}}{\pgfqpoint{2.134560in}{1.811604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848965in}{1.646432in}}%
\pgfpathcurveto{\pgfqpoint{1.858173in}{1.646432in}}{\pgfqpoint{1.867006in}{1.650091in}}{\pgfqpoint{1.873517in}{1.656602in}}%
\pgfpathcurveto{\pgfqpoint{1.880029in}{1.663114in}}{\pgfqpoint{1.883687in}{1.671946in}}{\pgfqpoint{1.883687in}{1.681155in}}%
\pgfpathcurveto{\pgfqpoint{1.883687in}{1.690363in}}{\pgfqpoint{1.880029in}{1.699196in}}{\pgfqpoint{1.873517in}{1.705707in}}%
\pgfpathcurveto{\pgfqpoint{1.867006in}{1.712218in}}{\pgfqpoint{1.858173in}{1.715877in}}{\pgfqpoint{1.848965in}{1.715877in}}%
\pgfpathcurveto{\pgfqpoint{1.839757in}{1.715877in}}{\pgfqpoint{1.830924in}{1.712218in}}{\pgfqpoint{1.824413in}{1.705707in}}%
\pgfpathcurveto{\pgfqpoint{1.817901in}{1.699196in}}{\pgfqpoint{1.814243in}{1.690363in}}{\pgfqpoint{1.814243in}{1.681155in}}%
\pgfpathcurveto{\pgfqpoint{1.814243in}{1.671946in}}{\pgfqpoint{1.817901in}{1.663114in}}{\pgfqpoint{1.824413in}{1.656602in}}%
\pgfpathcurveto{\pgfqpoint{1.830924in}{1.650091in}}{\pgfqpoint{1.839757in}{1.646432in}}{\pgfqpoint{1.848965in}{1.646432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852152in}{1.883397in}}%
\pgfpathcurveto{\pgfqpoint{1.861360in}{1.883397in}}{\pgfqpoint{1.870193in}{1.887056in}}{\pgfqpoint{1.876704in}{1.893567in}}%
\pgfpathcurveto{\pgfqpoint{1.883216in}{1.900079in}}{\pgfqpoint{1.886874in}{1.908911in}}{\pgfqpoint{1.886874in}{1.918120in}}%
\pgfpathcurveto{\pgfqpoint{1.886874in}{1.927328in}}{\pgfqpoint{1.883216in}{1.936161in}}{\pgfqpoint{1.876704in}{1.942672in}}%
\pgfpathcurveto{\pgfqpoint{1.870193in}{1.949183in}}{\pgfqpoint{1.861360in}{1.952842in}}{\pgfqpoint{1.852152in}{1.952842in}}%
\pgfpathcurveto{\pgfqpoint{1.842944in}{1.952842in}}{\pgfqpoint{1.834111in}{1.949183in}}{\pgfqpoint{1.827600in}{1.942672in}}%
\pgfpathcurveto{\pgfqpoint{1.821088in}{1.936161in}}{\pgfqpoint{1.817430in}{1.927328in}}{\pgfqpoint{1.817430in}{1.918120in}}%
\pgfpathcurveto{\pgfqpoint{1.817430in}{1.908911in}}{\pgfqpoint{1.821088in}{1.900079in}}{\pgfqpoint{1.827600in}{1.893567in}}%
\pgfpathcurveto{\pgfqpoint{1.834111in}{1.887056in}}{\pgfqpoint{1.842944in}{1.883397in}}{\pgfqpoint{1.852152in}{1.883397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158053in}{2.553541in}}%
\pgfpathcurveto{\pgfqpoint{1.167262in}{2.553541in}}{\pgfqpoint{1.176094in}{2.557200in}}{\pgfqpoint{1.182606in}{2.563711in}}%
\pgfpathcurveto{\pgfqpoint{1.189117in}{2.570222in}}{\pgfqpoint{1.192776in}{2.579055in}}{\pgfqpoint{1.192776in}{2.588263in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{2.597472in}}{\pgfqpoint{1.189117in}{2.606304in}}{\pgfqpoint{1.182606in}{2.612816in}}%
\pgfpathcurveto{\pgfqpoint{1.176094in}{2.619327in}}{\pgfqpoint{1.167262in}{2.622986in}}{\pgfqpoint{1.158053in}{2.622986in}}%
\pgfpathcurveto{\pgfqpoint{1.148845in}{2.622986in}}{\pgfqpoint{1.140012in}{2.619327in}}{\pgfqpoint{1.133501in}{2.612816in}}%
\pgfpathcurveto{\pgfqpoint{1.126990in}{2.606304in}}{\pgfqpoint{1.123331in}{2.597472in}}{\pgfqpoint{1.123331in}{2.588263in}}%
\pgfpathcurveto{\pgfqpoint{1.123331in}{2.579055in}}{\pgfqpoint{1.126990in}{2.570222in}}{\pgfqpoint{1.133501in}{2.563711in}}%
\pgfpathcurveto{\pgfqpoint{1.140012in}{2.557200in}}{\pgfqpoint{1.148845in}{2.553541in}}{\pgfqpoint{1.158053in}{2.553541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682205in}{1.791813in}}%
\pgfpathcurveto{\pgfqpoint{1.691413in}{1.791813in}}{\pgfqpoint{1.700245in}{1.795472in}}{\pgfqpoint{1.706757in}{1.801983in}}%
\pgfpathcurveto{\pgfqpoint{1.713268in}{1.808494in}}{\pgfqpoint{1.716927in}{1.817327in}}{\pgfqpoint{1.716927in}{1.826535in}}%
\pgfpathcurveto{\pgfqpoint{1.716927in}{1.835744in}}{\pgfqpoint{1.713268in}{1.844576in}}{\pgfqpoint{1.706757in}{1.851088in}}%
\pgfpathcurveto{\pgfqpoint{1.700245in}{1.857599in}}{\pgfqpoint{1.691413in}{1.861258in}}{\pgfqpoint{1.682205in}{1.861258in}}%
\pgfpathcurveto{\pgfqpoint{1.672996in}{1.861258in}}{\pgfqpoint{1.664164in}{1.857599in}}{\pgfqpoint{1.657652in}{1.851088in}}%
\pgfpathcurveto{\pgfqpoint{1.651141in}{1.844576in}}{\pgfqpoint{1.647482in}{1.835744in}}{\pgfqpoint{1.647482in}{1.826535in}}%
\pgfpathcurveto{\pgfqpoint{1.647482in}{1.817327in}}{\pgfqpoint{1.651141in}{1.808494in}}{\pgfqpoint{1.657652in}{1.801983in}}%
\pgfpathcurveto{\pgfqpoint{1.664164in}{1.795472in}}{\pgfqpoint{1.672996in}{1.791813in}}{\pgfqpoint{1.682205in}{1.791813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642017in}{1.828457in}}%
\pgfpathcurveto{\pgfqpoint{1.651226in}{1.828457in}}{\pgfqpoint{1.660058in}{1.832116in}}{\pgfqpoint{1.666570in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{1.673081in}{1.845139in}}{\pgfqpoint{1.676739in}{1.853971in}}{\pgfqpoint{1.676739in}{1.863179in}}%
\pgfpathcurveto{\pgfqpoint{1.676739in}{1.872388in}}{\pgfqpoint{1.673081in}{1.881220in}}{\pgfqpoint{1.666570in}{1.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.660058in}{1.894243in}}{\pgfqpoint{1.651226in}{1.897902in}}{\pgfqpoint{1.642017in}{1.897902in}}%
\pgfpathcurveto{\pgfqpoint{1.632809in}{1.897902in}}{\pgfqpoint{1.623976in}{1.894243in}}{\pgfqpoint{1.617465in}{1.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.610954in}{1.881220in}}{\pgfqpoint{1.607295in}{1.872388in}}{\pgfqpoint{1.607295in}{1.863179in}}%
\pgfpathcurveto{\pgfqpoint{1.607295in}{1.853971in}}{\pgfqpoint{1.610954in}{1.845139in}}{\pgfqpoint{1.617465in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{1.623976in}{1.832116in}}{\pgfqpoint{1.632809in}{1.828457in}}{\pgfqpoint{1.642017in}{1.828457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788870in}{2.722621in}}%
\pgfpathcurveto{\pgfqpoint{0.798078in}{2.722621in}}{\pgfqpoint{0.806911in}{2.726280in}}{\pgfqpoint{0.813422in}{2.732791in}}%
\pgfpathcurveto{\pgfqpoint{0.819934in}{2.739302in}}{\pgfqpoint{0.823592in}{2.748135in}}{\pgfqpoint{0.823592in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{0.823592in}{2.766552in}}{\pgfqpoint{0.819934in}{2.775384in}}{\pgfqpoint{0.813422in}{2.781896in}}%
\pgfpathcurveto{\pgfqpoint{0.806911in}{2.788407in}}{\pgfqpoint{0.798078in}{2.792065in}}{\pgfqpoint{0.788870in}{2.792065in}}%
\pgfpathcurveto{\pgfqpoint{0.779662in}{2.792065in}}{\pgfqpoint{0.770829in}{2.788407in}}{\pgfqpoint{0.764318in}{2.781896in}}%
\pgfpathcurveto{\pgfqpoint{0.757806in}{2.775384in}}{\pgfqpoint{0.754148in}{2.766552in}}{\pgfqpoint{0.754148in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{0.754148in}{2.748135in}}{\pgfqpoint{0.757806in}{2.739302in}}{\pgfqpoint{0.764318in}{2.732791in}}%
\pgfpathcurveto{\pgfqpoint{0.770829in}{2.726280in}}{\pgfqpoint{0.779662in}{2.722621in}}{\pgfqpoint{0.788870in}{2.722621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032515in}{2.421741in}}%
\pgfpathcurveto{\pgfqpoint{1.041723in}{2.421741in}}{\pgfqpoint{1.050556in}{2.425400in}}{\pgfqpoint{1.057067in}{2.431911in}}%
\pgfpathcurveto{\pgfqpoint{1.063579in}{2.438422in}}{\pgfqpoint{1.067237in}{2.447255in}}{\pgfqpoint{1.067237in}{2.456463in}}%
\pgfpathcurveto{\pgfqpoint{1.067237in}{2.465672in}}{\pgfqpoint{1.063579in}{2.474504in}}{\pgfqpoint{1.057067in}{2.481016in}}%
\pgfpathcurveto{\pgfqpoint{1.050556in}{2.487527in}}{\pgfqpoint{1.041723in}{2.491186in}}{\pgfqpoint{1.032515in}{2.491186in}}%
\pgfpathcurveto{\pgfqpoint{1.023306in}{2.491186in}}{\pgfqpoint{1.014474in}{2.487527in}}{\pgfqpoint{1.007963in}{2.481016in}}%
\pgfpathcurveto{\pgfqpoint{1.001451in}{2.474504in}}{\pgfqpoint{0.997793in}{2.465672in}}{\pgfqpoint{0.997793in}{2.456463in}}%
\pgfpathcurveto{\pgfqpoint{0.997793in}{2.447255in}}{\pgfqpoint{1.001451in}{2.438422in}}{\pgfqpoint{1.007963in}{2.431911in}}%
\pgfpathcurveto{\pgfqpoint{1.014474in}{2.425400in}}{\pgfqpoint{1.023306in}{2.421741in}}{\pgfqpoint{1.032515in}{2.421741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076204in}{2.568715in}}%
\pgfpathcurveto{\pgfqpoint{1.085413in}{2.568715in}}{\pgfqpoint{1.094245in}{2.572373in}}{\pgfqpoint{1.100757in}{2.578885in}}%
\pgfpathcurveto{\pgfqpoint{1.107268in}{2.585396in}}{\pgfqpoint{1.110927in}{2.594228in}}{\pgfqpoint{1.110927in}{2.603437in}}%
\pgfpathcurveto{\pgfqpoint{1.110927in}{2.612645in}}{\pgfqpoint{1.107268in}{2.621478in}}{\pgfqpoint{1.100757in}{2.627989in}}%
\pgfpathcurveto{\pgfqpoint{1.094245in}{2.634501in}}{\pgfqpoint{1.085413in}{2.638159in}}{\pgfqpoint{1.076204in}{2.638159in}}%
\pgfpathcurveto{\pgfqpoint{1.066996in}{2.638159in}}{\pgfqpoint{1.058163in}{2.634501in}}{\pgfqpoint{1.051652in}{2.627989in}}%
\pgfpathcurveto{\pgfqpoint{1.045141in}{2.621478in}}{\pgfqpoint{1.041482in}{2.612645in}}{\pgfqpoint{1.041482in}{2.603437in}}%
\pgfpathcurveto{\pgfqpoint{1.041482in}{2.594228in}}{\pgfqpoint{1.045141in}{2.585396in}}{\pgfqpoint{1.051652in}{2.578885in}}%
\pgfpathcurveto{\pgfqpoint{1.058163in}{2.572373in}}{\pgfqpoint{1.066996in}{2.568715in}}{\pgfqpoint{1.076204in}{2.568715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700552in}{1.988131in}}%
\pgfpathcurveto{\pgfqpoint{1.709761in}{1.988131in}}{\pgfqpoint{1.718593in}{1.991789in}}{\pgfqpoint{1.725105in}{1.998300in}}%
\pgfpathcurveto{\pgfqpoint{1.731616in}{2.004812in}}{\pgfqpoint{1.735275in}{2.013644in}}{\pgfqpoint{1.735275in}{2.022853in}}%
\pgfpathcurveto{\pgfqpoint{1.735275in}{2.032061in}}{\pgfqpoint{1.731616in}{2.040894in}}{\pgfqpoint{1.725105in}{2.047405in}}%
\pgfpathcurveto{\pgfqpoint{1.718593in}{2.053916in}}{\pgfqpoint{1.709761in}{2.057575in}}{\pgfqpoint{1.700552in}{2.057575in}}%
\pgfpathcurveto{\pgfqpoint{1.691344in}{2.057575in}}{\pgfqpoint{1.682511in}{2.053916in}}{\pgfqpoint{1.676000in}{2.047405in}}%
\pgfpathcurveto{\pgfqpoint{1.669489in}{2.040894in}}{\pgfqpoint{1.665830in}{2.032061in}}{\pgfqpoint{1.665830in}{2.022853in}}%
\pgfpathcurveto{\pgfqpoint{1.665830in}{2.013644in}}{\pgfqpoint{1.669489in}{2.004812in}}{\pgfqpoint{1.676000in}{1.998300in}}%
\pgfpathcurveto{\pgfqpoint{1.682511in}{1.991789in}}{\pgfqpoint{1.691344in}{1.988131in}}{\pgfqpoint{1.700552in}{1.988131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074096in}{1.585156in}}%
\pgfpathcurveto{\pgfqpoint{2.083305in}{1.585156in}}{\pgfqpoint{2.092137in}{1.588814in}}{\pgfqpoint{2.098649in}{1.595325in}}%
\pgfpathcurveto{\pgfqpoint{2.105160in}{1.601837in}}{\pgfqpoint{2.108818in}{1.610669in}}{\pgfqpoint{2.108818in}{1.619878in}}%
\pgfpathcurveto{\pgfqpoint{2.108818in}{1.629086in}}{\pgfqpoint{2.105160in}{1.637919in}}{\pgfqpoint{2.098649in}{1.644430in}}%
\pgfpathcurveto{\pgfqpoint{2.092137in}{1.650941in}}{\pgfqpoint{2.083305in}{1.654600in}}{\pgfqpoint{2.074096in}{1.654600in}}%
\pgfpathcurveto{\pgfqpoint{2.064888in}{1.654600in}}{\pgfqpoint{2.056055in}{1.650941in}}{\pgfqpoint{2.049544in}{1.644430in}}%
\pgfpathcurveto{\pgfqpoint{2.043033in}{1.637919in}}{\pgfqpoint{2.039374in}{1.629086in}}{\pgfqpoint{2.039374in}{1.619878in}}%
\pgfpathcurveto{\pgfqpoint{2.039374in}{1.610669in}}{\pgfqpoint{2.043033in}{1.601837in}}{\pgfqpoint{2.049544in}{1.595325in}}%
\pgfpathcurveto{\pgfqpoint{2.056055in}{1.588814in}}{\pgfqpoint{2.064888in}{1.585156in}}{\pgfqpoint{2.074096in}{1.585156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788006in}{1.701735in}}%
\pgfpathcurveto{\pgfqpoint{1.797215in}{1.701735in}}{\pgfqpoint{1.806047in}{1.705394in}}{\pgfqpoint{1.812559in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{1.819070in}{1.718416in}}{\pgfqpoint{1.822728in}{1.727249in}}{\pgfqpoint{1.822728in}{1.736457in}}%
\pgfpathcurveto{\pgfqpoint{1.822728in}{1.745666in}}{\pgfqpoint{1.819070in}{1.754498in}}{\pgfqpoint{1.812559in}{1.761010in}}%
\pgfpathcurveto{\pgfqpoint{1.806047in}{1.767521in}}{\pgfqpoint{1.797215in}{1.771179in}}{\pgfqpoint{1.788006in}{1.771179in}}%
\pgfpathcurveto{\pgfqpoint{1.778798in}{1.771179in}}{\pgfqpoint{1.769965in}{1.767521in}}{\pgfqpoint{1.763454in}{1.761010in}}%
\pgfpathcurveto{\pgfqpoint{1.756943in}{1.754498in}}{\pgfqpoint{1.753284in}{1.745666in}}{\pgfqpoint{1.753284in}{1.736457in}}%
\pgfpathcurveto{\pgfqpoint{1.753284in}{1.727249in}}{\pgfqpoint{1.756943in}{1.718416in}}{\pgfqpoint{1.763454in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{1.769965in}{1.705394in}}{\pgfqpoint{1.778798in}{1.701735in}}{\pgfqpoint{1.788006in}{1.701735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747273in}{1.246048in}}%
\pgfpathcurveto{\pgfqpoint{2.756481in}{1.246048in}}{\pgfqpoint{2.765314in}{1.249707in}}{\pgfqpoint{2.771825in}{1.256218in}}%
\pgfpathcurveto{\pgfqpoint{2.778336in}{1.262730in}}{\pgfqpoint{2.781995in}{1.271562in}}{\pgfqpoint{2.781995in}{1.280771in}}%
\pgfpathcurveto{\pgfqpoint{2.781995in}{1.289979in}}{\pgfqpoint{2.778336in}{1.298812in}}{\pgfqpoint{2.771825in}{1.305323in}}%
\pgfpathcurveto{\pgfqpoint{2.765314in}{1.311834in}}{\pgfqpoint{2.756481in}{1.315493in}}{\pgfqpoint{2.747273in}{1.315493in}}%
\pgfpathcurveto{\pgfqpoint{2.738064in}{1.315493in}}{\pgfqpoint{2.729232in}{1.311834in}}{\pgfqpoint{2.722720in}{1.305323in}}%
\pgfpathcurveto{\pgfqpoint{2.716209in}{1.298812in}}{\pgfqpoint{2.712550in}{1.289979in}}{\pgfqpoint{2.712550in}{1.280771in}}%
\pgfpathcurveto{\pgfqpoint{2.712550in}{1.271562in}}{\pgfqpoint{2.716209in}{1.262730in}}{\pgfqpoint{2.722720in}{1.256218in}}%
\pgfpathcurveto{\pgfqpoint{2.729232in}{1.249707in}}{\pgfqpoint{2.738064in}{1.246048in}}{\pgfqpoint{2.747273in}{1.246048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047141in}{2.652969in}}%
\pgfpathcurveto{\pgfqpoint{1.056349in}{2.652969in}}{\pgfqpoint{1.065182in}{2.656627in}}{\pgfqpoint{1.071693in}{2.663139in}}%
\pgfpathcurveto{\pgfqpoint{1.078204in}{2.669650in}}{\pgfqpoint{1.081863in}{2.678482in}}{\pgfqpoint{1.081863in}{2.687691in}}%
\pgfpathcurveto{\pgfqpoint{1.081863in}{2.696899in}}{\pgfqpoint{1.078204in}{2.705732in}}{\pgfqpoint{1.071693in}{2.712243in}}%
\pgfpathcurveto{\pgfqpoint{1.065182in}{2.718755in}}{\pgfqpoint{1.056349in}{2.722413in}}{\pgfqpoint{1.047141in}{2.722413in}}%
\pgfpathcurveto{\pgfqpoint{1.037932in}{2.722413in}}{\pgfqpoint{1.029100in}{2.718755in}}{\pgfqpoint{1.022588in}{2.712243in}}%
\pgfpathcurveto{\pgfqpoint{1.016077in}{2.705732in}}{\pgfqpoint{1.012419in}{2.696899in}}{\pgfqpoint{1.012419in}{2.687691in}}%
\pgfpathcurveto{\pgfqpoint{1.012419in}{2.678482in}}{\pgfqpoint{1.016077in}{2.669650in}}{\pgfqpoint{1.022588in}{2.663139in}}%
\pgfpathcurveto{\pgfqpoint{1.029100in}{2.656627in}}{\pgfqpoint{1.037932in}{2.652969in}}{\pgfqpoint{1.047141in}{2.652969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746098in}{1.734149in}}%
\pgfpathcurveto{\pgfqpoint{1.755306in}{1.734149in}}{\pgfqpoint{1.764139in}{1.737808in}}{\pgfqpoint{1.770650in}{1.744319in}}%
\pgfpathcurveto{\pgfqpoint{1.777161in}{1.750830in}}{\pgfqpoint{1.780820in}{1.759663in}}{\pgfqpoint{1.780820in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{1.780820in}{1.778080in}}{\pgfqpoint{1.777161in}{1.786912in}}{\pgfqpoint{1.770650in}{1.793424in}}%
\pgfpathcurveto{\pgfqpoint{1.764139in}{1.799935in}}{\pgfqpoint{1.755306in}{1.803594in}}{\pgfqpoint{1.746098in}{1.803594in}}%
\pgfpathcurveto{\pgfqpoint{1.736889in}{1.803594in}}{\pgfqpoint{1.728057in}{1.799935in}}{\pgfqpoint{1.721545in}{1.793424in}}%
\pgfpathcurveto{\pgfqpoint{1.715034in}{1.786912in}}{\pgfqpoint{1.711375in}{1.778080in}}{\pgfqpoint{1.711375in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{1.711375in}{1.759663in}}{\pgfqpoint{1.715034in}{1.750830in}}{\pgfqpoint{1.721545in}{1.744319in}}%
\pgfpathcurveto{\pgfqpoint{1.728057in}{1.737808in}}{\pgfqpoint{1.736889in}{1.734149in}}{\pgfqpoint{1.746098in}{1.734149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200028in}{1.216460in}}%
\pgfpathcurveto{\pgfqpoint{2.209237in}{1.216460in}}{\pgfqpoint{2.218069in}{1.220118in}}{\pgfqpoint{2.224580in}{1.226630in}}%
\pgfpathcurveto{\pgfqpoint{2.231092in}{1.233141in}}{\pgfqpoint{2.234750in}{1.241974in}}{\pgfqpoint{2.234750in}{1.251182in}}%
\pgfpathcurveto{\pgfqpoint{2.234750in}{1.260391in}}{\pgfqpoint{2.231092in}{1.269223in}}{\pgfqpoint{2.224580in}{1.275734in}}%
\pgfpathcurveto{\pgfqpoint{2.218069in}{1.282246in}}{\pgfqpoint{2.209237in}{1.285904in}}{\pgfqpoint{2.200028in}{1.285904in}}%
\pgfpathcurveto{\pgfqpoint{2.190820in}{1.285904in}}{\pgfqpoint{2.181987in}{1.282246in}}{\pgfqpoint{2.175476in}{1.275734in}}%
\pgfpathcurveto{\pgfqpoint{2.168964in}{1.269223in}}{\pgfqpoint{2.165306in}{1.260391in}}{\pgfqpoint{2.165306in}{1.251182in}}%
\pgfpathcurveto{\pgfqpoint{2.165306in}{1.241974in}}{\pgfqpoint{2.168964in}{1.233141in}}{\pgfqpoint{2.175476in}{1.226630in}}%
\pgfpathcurveto{\pgfqpoint{2.181987in}{1.220118in}}{\pgfqpoint{2.190820in}{1.216460in}}{\pgfqpoint{2.200028in}{1.216460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834382in}{2.283152in}}%
\pgfpathcurveto{\pgfqpoint{0.843590in}{2.283152in}}{\pgfqpoint{0.852423in}{2.286810in}}{\pgfqpoint{0.858934in}{2.293321in}}%
\pgfpathcurveto{\pgfqpoint{0.865446in}{2.299833in}}{\pgfqpoint{0.869104in}{2.308665in}}{\pgfqpoint{0.869104in}{2.317874in}}%
\pgfpathcurveto{\pgfqpoint{0.869104in}{2.327082in}}{\pgfqpoint{0.865446in}{2.335915in}}{\pgfqpoint{0.858934in}{2.342426in}}%
\pgfpathcurveto{\pgfqpoint{0.852423in}{2.348937in}}{\pgfqpoint{0.843590in}{2.352596in}}{\pgfqpoint{0.834382in}{2.352596in}}%
\pgfpathcurveto{\pgfqpoint{0.825174in}{2.352596in}}{\pgfqpoint{0.816341in}{2.348937in}}{\pgfqpoint{0.809830in}{2.342426in}}%
\pgfpathcurveto{\pgfqpoint{0.803318in}{2.335915in}}{\pgfqpoint{0.799660in}{2.327082in}}{\pgfqpoint{0.799660in}{2.317874in}}%
\pgfpathcurveto{\pgfqpoint{0.799660in}{2.308665in}}{\pgfqpoint{0.803318in}{2.299833in}}{\pgfqpoint{0.809830in}{2.293321in}}%
\pgfpathcurveto{\pgfqpoint{0.816341in}{2.286810in}}{\pgfqpoint{0.825174in}{2.283152in}}{\pgfqpoint{0.834382in}{2.283152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799047in}{2.127866in}}%
\pgfpathcurveto{\pgfqpoint{1.808255in}{2.127866in}}{\pgfqpoint{1.817088in}{2.131525in}}{\pgfqpoint{1.823599in}{2.138036in}}%
\pgfpathcurveto{\pgfqpoint{1.830110in}{2.144548in}}{\pgfqpoint{1.833769in}{2.153380in}}{\pgfqpoint{1.833769in}{2.162589in}}%
\pgfpathcurveto{\pgfqpoint{1.833769in}{2.171797in}}{\pgfqpoint{1.830110in}{2.180630in}}{\pgfqpoint{1.823599in}{2.187141in}}%
\pgfpathcurveto{\pgfqpoint{1.817088in}{2.193652in}}{\pgfqpoint{1.808255in}{2.197311in}}{\pgfqpoint{1.799047in}{2.197311in}}%
\pgfpathcurveto{\pgfqpoint{1.789838in}{2.197311in}}{\pgfqpoint{1.781006in}{2.193652in}}{\pgfqpoint{1.774494in}{2.187141in}}%
\pgfpathcurveto{\pgfqpoint{1.767983in}{2.180630in}}{\pgfqpoint{1.764324in}{2.171797in}}{\pgfqpoint{1.764324in}{2.162589in}}%
\pgfpathcurveto{\pgfqpoint{1.764324in}{2.153380in}}{\pgfqpoint{1.767983in}{2.144548in}}{\pgfqpoint{1.774494in}{2.138036in}}%
\pgfpathcurveto{\pgfqpoint{1.781006in}{2.131525in}}{\pgfqpoint{1.789838in}{2.127866in}}{\pgfqpoint{1.799047in}{2.127866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650469in}{1.974969in}}%
\pgfpathcurveto{\pgfqpoint{1.659678in}{1.974969in}}{\pgfqpoint{1.668510in}{1.978627in}}{\pgfqpoint{1.675022in}{1.985139in}}%
\pgfpathcurveto{\pgfqpoint{1.681533in}{1.991650in}}{\pgfqpoint{1.685192in}{2.000483in}}{\pgfqpoint{1.685192in}{2.009691in}}%
\pgfpathcurveto{\pgfqpoint{1.685192in}{2.018899in}}{\pgfqpoint{1.681533in}{2.027732in}}{\pgfqpoint{1.675022in}{2.034243in}}%
\pgfpathcurveto{\pgfqpoint{1.668510in}{2.040755in}}{\pgfqpoint{1.659678in}{2.044413in}}{\pgfqpoint{1.650469in}{2.044413in}}%
\pgfpathcurveto{\pgfqpoint{1.641261in}{2.044413in}}{\pgfqpoint{1.632428in}{2.040755in}}{\pgfqpoint{1.625917in}{2.034243in}}%
\pgfpathcurveto{\pgfqpoint{1.619406in}{2.027732in}}{\pgfqpoint{1.615747in}{2.018899in}}{\pgfqpoint{1.615747in}{2.009691in}}%
\pgfpathcurveto{\pgfqpoint{1.615747in}{2.000483in}}{\pgfqpoint{1.619406in}{1.991650in}}{\pgfqpoint{1.625917in}{1.985139in}}%
\pgfpathcurveto{\pgfqpoint{1.632428in}{1.978627in}}{\pgfqpoint{1.641261in}{1.974969in}}{\pgfqpoint{1.650469in}{1.974969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653567in}{0.741721in}}%
\pgfpathcurveto{\pgfqpoint{2.662776in}{0.741721in}}{\pgfqpoint{2.671608in}{0.745379in}}{\pgfqpoint{2.678120in}{0.751891in}}%
\pgfpathcurveto{\pgfqpoint{2.684631in}{0.758402in}}{\pgfqpoint{2.688290in}{0.767235in}}{\pgfqpoint{2.688290in}{0.776443in}}%
\pgfpathcurveto{\pgfqpoint{2.688290in}{0.785652in}}{\pgfqpoint{2.684631in}{0.794484in}}{\pgfqpoint{2.678120in}{0.800995in}}%
\pgfpathcurveto{\pgfqpoint{2.671608in}{0.807507in}}{\pgfqpoint{2.662776in}{0.811165in}}{\pgfqpoint{2.653567in}{0.811165in}}%
\pgfpathcurveto{\pgfqpoint{2.644359in}{0.811165in}}{\pgfqpoint{2.635527in}{0.807507in}}{\pgfqpoint{2.629015in}{0.800995in}}%
\pgfpathcurveto{\pgfqpoint{2.622504in}{0.794484in}}{\pgfqpoint{2.618845in}{0.785652in}}{\pgfqpoint{2.618845in}{0.776443in}}%
\pgfpathcurveto{\pgfqpoint{2.618845in}{0.767235in}}{\pgfqpoint{2.622504in}{0.758402in}}{\pgfqpoint{2.629015in}{0.751891in}}%
\pgfpathcurveto{\pgfqpoint{2.635527in}{0.745379in}}{\pgfqpoint{2.644359in}{0.741721in}}{\pgfqpoint{2.653567in}{0.741721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115628in}{2.530778in}}%
\pgfpathcurveto{\pgfqpoint{1.124836in}{2.530778in}}{\pgfqpoint{1.133669in}{2.534436in}}{\pgfqpoint{1.140180in}{2.540948in}}%
\pgfpathcurveto{\pgfqpoint{1.146691in}{2.547459in}}{\pgfqpoint{1.150350in}{2.556291in}}{\pgfqpoint{1.150350in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{1.150350in}{2.574708in}}{\pgfqpoint{1.146691in}{2.583541in}}{\pgfqpoint{1.140180in}{2.590052in}}%
\pgfpathcurveto{\pgfqpoint{1.133669in}{2.596564in}}{\pgfqpoint{1.124836in}{2.600222in}}{\pgfqpoint{1.115628in}{2.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.106419in}{2.600222in}}{\pgfqpoint{1.097587in}{2.596564in}}{\pgfqpoint{1.091076in}{2.590052in}}%
\pgfpathcurveto{\pgfqpoint{1.084564in}{2.583541in}}{\pgfqpoint{1.080906in}{2.574708in}}{\pgfqpoint{1.080906in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{1.080906in}{2.556291in}}{\pgfqpoint{1.084564in}{2.547459in}}{\pgfqpoint{1.091076in}{2.540948in}}%
\pgfpathcurveto{\pgfqpoint{1.097587in}{2.534436in}}{\pgfqpoint{1.106419in}{2.530778in}}{\pgfqpoint{1.115628in}{2.530778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511930in}{1.488074in}}%
\pgfpathcurveto{\pgfqpoint{2.521138in}{1.488074in}}{\pgfqpoint{2.529971in}{1.491733in}}{\pgfqpoint{2.536482in}{1.498244in}}%
\pgfpathcurveto{\pgfqpoint{2.542994in}{1.504756in}}{\pgfqpoint{2.546652in}{1.513588in}}{\pgfqpoint{2.546652in}{1.522797in}}%
\pgfpathcurveto{\pgfqpoint{2.546652in}{1.532005in}}{\pgfqpoint{2.542994in}{1.540838in}}{\pgfqpoint{2.536482in}{1.547349in}}%
\pgfpathcurveto{\pgfqpoint{2.529971in}{1.553860in}}{\pgfqpoint{2.521138in}{1.557519in}}{\pgfqpoint{2.511930in}{1.557519in}}%
\pgfpathcurveto{\pgfqpoint{2.502721in}{1.557519in}}{\pgfqpoint{2.493889in}{1.553860in}}{\pgfqpoint{2.487378in}{1.547349in}}%
\pgfpathcurveto{\pgfqpoint{2.480866in}{1.540838in}}{\pgfqpoint{2.477208in}{1.532005in}}{\pgfqpoint{2.477208in}{1.522797in}}%
\pgfpathcurveto{\pgfqpoint{2.477208in}{1.513588in}}{\pgfqpoint{2.480866in}{1.504756in}}{\pgfqpoint{2.487378in}{1.498244in}}%
\pgfpathcurveto{\pgfqpoint{2.493889in}{1.491733in}}{\pgfqpoint{2.502721in}{1.488074in}}{\pgfqpoint{2.511930in}{1.488074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376453in}{1.131506in}}%
\pgfpathcurveto{\pgfqpoint{2.385661in}{1.131506in}}{\pgfqpoint{2.394493in}{1.135164in}}{\pgfqpoint{2.401005in}{1.141676in}}%
\pgfpathcurveto{\pgfqpoint{2.407516in}{1.148187in}}{\pgfqpoint{2.411175in}{1.157020in}}{\pgfqpoint{2.411175in}{1.166228in}}%
\pgfpathcurveto{\pgfqpoint{2.411175in}{1.175436in}}{\pgfqpoint{2.407516in}{1.184269in}}{\pgfqpoint{2.401005in}{1.190780in}}%
\pgfpathcurveto{\pgfqpoint{2.394493in}{1.197292in}}{\pgfqpoint{2.385661in}{1.200950in}}{\pgfqpoint{2.376453in}{1.200950in}}%
\pgfpathcurveto{\pgfqpoint{2.367244in}{1.200950in}}{\pgfqpoint{2.358412in}{1.197292in}}{\pgfqpoint{2.351900in}{1.190780in}}%
\pgfpathcurveto{\pgfqpoint{2.345389in}{1.184269in}}{\pgfqpoint{2.341730in}{1.175436in}}{\pgfqpoint{2.341730in}{1.166228in}}%
\pgfpathcurveto{\pgfqpoint{2.341730in}{1.157020in}}{\pgfqpoint{2.345389in}{1.148187in}}{\pgfqpoint{2.351900in}{1.141676in}}%
\pgfpathcurveto{\pgfqpoint{2.358412in}{1.135164in}}{\pgfqpoint{2.367244in}{1.131506in}}{\pgfqpoint{2.376453in}{1.131506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617624in}{1.626675in}}%
\pgfpathcurveto{\pgfqpoint{1.626833in}{1.626675in}}{\pgfqpoint{1.635665in}{1.630333in}}{\pgfqpoint{1.642176in}{1.636845in}}%
\pgfpathcurveto{\pgfqpoint{1.648688in}{1.643356in}}{\pgfqpoint{1.652346in}{1.652189in}}{\pgfqpoint{1.652346in}{1.661397in}}%
\pgfpathcurveto{\pgfqpoint{1.652346in}{1.670605in}}{\pgfqpoint{1.648688in}{1.679438in}}{\pgfqpoint{1.642176in}{1.685949in}}%
\pgfpathcurveto{\pgfqpoint{1.635665in}{1.692461in}}{\pgfqpoint{1.626833in}{1.696119in}}{\pgfqpoint{1.617624in}{1.696119in}}%
\pgfpathcurveto{\pgfqpoint{1.608416in}{1.696119in}}{\pgfqpoint{1.599583in}{1.692461in}}{\pgfqpoint{1.593072in}{1.685949in}}%
\pgfpathcurveto{\pgfqpoint{1.586561in}{1.679438in}}{\pgfqpoint{1.582902in}{1.670605in}}{\pgfqpoint{1.582902in}{1.661397in}}%
\pgfpathcurveto{\pgfqpoint{1.582902in}{1.652189in}}{\pgfqpoint{1.586561in}{1.643356in}}{\pgfqpoint{1.593072in}{1.636845in}}%
\pgfpathcurveto{\pgfqpoint{1.599583in}{1.630333in}}{\pgfqpoint{1.608416in}{1.626675in}}{\pgfqpoint{1.617624in}{1.626675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257026in}{1.816091in}}%
\pgfpathcurveto{\pgfqpoint{2.266234in}{1.816091in}}{\pgfqpoint{2.275066in}{1.819750in}}{\pgfqpoint{2.281578in}{1.826261in}}%
\pgfpathcurveto{\pgfqpoint{2.288089in}{1.832773in}}{\pgfqpoint{2.291748in}{1.841605in}}{\pgfqpoint{2.291748in}{1.850814in}}%
\pgfpathcurveto{\pgfqpoint{2.291748in}{1.860022in}}{\pgfqpoint{2.288089in}{1.868855in}}{\pgfqpoint{2.281578in}{1.875366in}}%
\pgfpathcurveto{\pgfqpoint{2.275066in}{1.881877in}}{\pgfqpoint{2.266234in}{1.885536in}}{\pgfqpoint{2.257026in}{1.885536in}}%
\pgfpathcurveto{\pgfqpoint{2.247817in}{1.885536in}}{\pgfqpoint{2.238985in}{1.881877in}}{\pgfqpoint{2.232473in}{1.875366in}}%
\pgfpathcurveto{\pgfqpoint{2.225962in}{1.868855in}}{\pgfqpoint{2.222303in}{1.860022in}}{\pgfqpoint{2.222303in}{1.850814in}}%
\pgfpathcurveto{\pgfqpoint{2.222303in}{1.841605in}}{\pgfqpoint{2.225962in}{1.832773in}}{\pgfqpoint{2.232473in}{1.826261in}}%
\pgfpathcurveto{\pgfqpoint{2.238985in}{1.819750in}}{\pgfqpoint{2.247817in}{1.816091in}}{\pgfqpoint{2.257026in}{1.816091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970630in}{1.697550in}}%
\pgfpathcurveto{\pgfqpoint{1.979839in}{1.697550in}}{\pgfqpoint{1.988671in}{1.701209in}}{\pgfqpoint{1.995183in}{1.707720in}}%
\pgfpathcurveto{\pgfqpoint{2.001694in}{1.714232in}}{\pgfqpoint{2.005352in}{1.723064in}}{\pgfqpoint{2.005352in}{1.732273in}}%
\pgfpathcurveto{\pgfqpoint{2.005352in}{1.741481in}}{\pgfqpoint{2.001694in}{1.750314in}}{\pgfqpoint{1.995183in}{1.756825in}}%
\pgfpathcurveto{\pgfqpoint{1.988671in}{1.763336in}}{\pgfqpoint{1.979839in}{1.766995in}}{\pgfqpoint{1.970630in}{1.766995in}}%
\pgfpathcurveto{\pgfqpoint{1.961422in}{1.766995in}}{\pgfqpoint{1.952589in}{1.763336in}}{\pgfqpoint{1.946078in}{1.756825in}}%
\pgfpathcurveto{\pgfqpoint{1.939567in}{1.750314in}}{\pgfqpoint{1.935908in}{1.741481in}}{\pgfqpoint{1.935908in}{1.732273in}}%
\pgfpathcurveto{\pgfqpoint{1.935908in}{1.723064in}}{\pgfqpoint{1.939567in}{1.714232in}}{\pgfqpoint{1.946078in}{1.707720in}}%
\pgfpathcurveto{\pgfqpoint{1.952589in}{1.701209in}}{\pgfqpoint{1.961422in}{1.697550in}}{\pgfqpoint{1.970630in}{1.697550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073058in}{0.826737in}}%
\pgfpathcurveto{\pgfqpoint{2.082266in}{0.826737in}}{\pgfqpoint{2.091099in}{0.830395in}}{\pgfqpoint{2.097610in}{0.836907in}}%
\pgfpathcurveto{\pgfqpoint{2.104121in}{0.843418in}}{\pgfqpoint{2.107780in}{0.852251in}}{\pgfqpoint{2.107780in}{0.861459in}}%
\pgfpathcurveto{\pgfqpoint{2.107780in}{0.870667in}}{\pgfqpoint{2.104121in}{0.879500in}}{\pgfqpoint{2.097610in}{0.886011in}}%
\pgfpathcurveto{\pgfqpoint{2.091099in}{0.892523in}}{\pgfqpoint{2.082266in}{0.896181in}}{\pgfqpoint{2.073058in}{0.896181in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{0.896181in}}{\pgfqpoint{2.055017in}{0.892523in}}{\pgfqpoint{2.048505in}{0.886011in}}%
\pgfpathcurveto{\pgfqpoint{2.041994in}{0.879500in}}{\pgfqpoint{2.038336in}{0.870667in}}{\pgfqpoint{2.038336in}{0.861459in}}%
\pgfpathcurveto{\pgfqpoint{2.038336in}{0.852251in}}{\pgfqpoint{2.041994in}{0.843418in}}{\pgfqpoint{2.048505in}{0.836907in}}%
\pgfpathcurveto{\pgfqpoint{2.055017in}{0.830395in}}{\pgfqpoint{2.063849in}{0.826737in}}{\pgfqpoint{2.073058in}{0.826737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877024in}{1.210017in}}%
\pgfpathcurveto{\pgfqpoint{2.886232in}{1.210017in}}{\pgfqpoint{2.895065in}{1.213675in}}{\pgfqpoint{2.901576in}{1.220186in}}%
\pgfpathcurveto{\pgfqpoint{2.908088in}{1.226698in}}{\pgfqpoint{2.911746in}{1.235530in}}{\pgfqpoint{2.911746in}{1.244739in}}%
\pgfpathcurveto{\pgfqpoint{2.911746in}{1.253947in}}{\pgfqpoint{2.908088in}{1.262780in}}{\pgfqpoint{2.901576in}{1.269291in}}%
\pgfpathcurveto{\pgfqpoint{2.895065in}{1.275802in}}{\pgfqpoint{2.886232in}{1.279461in}}{\pgfqpoint{2.877024in}{1.279461in}}%
\pgfpathcurveto{\pgfqpoint{2.867816in}{1.279461in}}{\pgfqpoint{2.858983in}{1.275802in}}{\pgfqpoint{2.852472in}{1.269291in}}%
\pgfpathcurveto{\pgfqpoint{2.845960in}{1.262780in}}{\pgfqpoint{2.842302in}{1.253947in}}{\pgfqpoint{2.842302in}{1.244739in}}%
\pgfpathcurveto{\pgfqpoint{2.842302in}{1.235530in}}{\pgfqpoint{2.845960in}{1.226698in}}{\pgfqpoint{2.852472in}{1.220186in}}%
\pgfpathcurveto{\pgfqpoint{2.858983in}{1.213675in}}{\pgfqpoint{2.867816in}{1.210017in}}{\pgfqpoint{2.877024in}{1.210017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044615in}{2.587241in}}%
\pgfpathcurveto{\pgfqpoint{1.053824in}{2.587241in}}{\pgfqpoint{1.062656in}{2.590899in}}{\pgfqpoint{1.069168in}{2.597411in}}%
\pgfpathcurveto{\pgfqpoint{1.075679in}{2.603922in}}{\pgfqpoint{1.079338in}{2.612755in}}{\pgfqpoint{1.079338in}{2.621963in}}%
\pgfpathcurveto{\pgfqpoint{1.079338in}{2.631172in}}{\pgfqpoint{1.075679in}{2.640004in}}{\pgfqpoint{1.069168in}{2.646515in}}%
\pgfpathcurveto{\pgfqpoint{1.062656in}{2.653027in}}{\pgfqpoint{1.053824in}{2.656685in}}{\pgfqpoint{1.044615in}{2.656685in}}%
\pgfpathcurveto{\pgfqpoint{1.035407in}{2.656685in}}{\pgfqpoint{1.026574in}{2.653027in}}{\pgfqpoint{1.020063in}{2.646515in}}%
\pgfpathcurveto{\pgfqpoint{1.013552in}{2.640004in}}{\pgfqpoint{1.009893in}{2.631172in}}{\pgfqpoint{1.009893in}{2.621963in}}%
\pgfpathcurveto{\pgfqpoint{1.009893in}{2.612755in}}{\pgfqpoint{1.013552in}{2.603922in}}{\pgfqpoint{1.020063in}{2.597411in}}%
\pgfpathcurveto{\pgfqpoint{1.026574in}{2.590899in}}{\pgfqpoint{1.035407in}{2.587241in}}{\pgfqpoint{1.044615in}{2.587241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941755in}{2.295867in}}%
\pgfpathcurveto{\pgfqpoint{0.950963in}{2.295867in}}{\pgfqpoint{0.959796in}{2.299526in}}{\pgfqpoint{0.966307in}{2.306037in}}%
\pgfpathcurveto{\pgfqpoint{0.972818in}{2.312548in}}{\pgfqpoint{0.976477in}{2.321381in}}{\pgfqpoint{0.976477in}{2.330589in}}%
\pgfpathcurveto{\pgfqpoint{0.976477in}{2.339798in}}{\pgfqpoint{0.972818in}{2.348630in}}{\pgfqpoint{0.966307in}{2.355142in}}%
\pgfpathcurveto{\pgfqpoint{0.959796in}{2.361653in}}{\pgfqpoint{0.950963in}{2.365311in}}{\pgfqpoint{0.941755in}{2.365311in}}%
\pgfpathcurveto{\pgfqpoint{0.932546in}{2.365311in}}{\pgfqpoint{0.923714in}{2.361653in}}{\pgfqpoint{0.917202in}{2.355142in}}%
\pgfpathcurveto{\pgfqpoint{0.910691in}{2.348630in}}{\pgfqpoint{0.907032in}{2.339798in}}{\pgfqpoint{0.907032in}{2.330589in}}%
\pgfpathcurveto{\pgfqpoint{0.907032in}{2.321381in}}{\pgfqpoint{0.910691in}{2.312548in}}{\pgfqpoint{0.917202in}{2.306037in}}%
\pgfpathcurveto{\pgfqpoint{0.923714in}{2.299526in}}{\pgfqpoint{0.932546in}{2.295867in}}{\pgfqpoint{0.941755in}{2.295867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462029in}{1.117284in}}%
\pgfpathcurveto{\pgfqpoint{2.471237in}{1.117284in}}{\pgfqpoint{2.480070in}{1.120942in}}{\pgfqpoint{2.486581in}{1.127454in}}%
\pgfpathcurveto{\pgfqpoint{2.493092in}{1.133965in}}{\pgfqpoint{2.496751in}{1.142798in}}{\pgfqpoint{2.496751in}{1.152006in}}%
\pgfpathcurveto{\pgfqpoint{2.496751in}{1.161215in}}{\pgfqpoint{2.493092in}{1.170047in}}{\pgfqpoint{2.486581in}{1.176558in}}%
\pgfpathcurveto{\pgfqpoint{2.480070in}{1.183070in}}{\pgfqpoint{2.471237in}{1.186728in}}{\pgfqpoint{2.462029in}{1.186728in}}%
\pgfpathcurveto{\pgfqpoint{2.452820in}{1.186728in}}{\pgfqpoint{2.443988in}{1.183070in}}{\pgfqpoint{2.437476in}{1.176558in}}%
\pgfpathcurveto{\pgfqpoint{2.430965in}{1.170047in}}{\pgfqpoint{2.427306in}{1.161215in}}{\pgfqpoint{2.427306in}{1.152006in}}%
\pgfpathcurveto{\pgfqpoint{2.427306in}{1.142798in}}{\pgfqpoint{2.430965in}{1.133965in}}{\pgfqpoint{2.437476in}{1.127454in}}%
\pgfpathcurveto{\pgfqpoint{2.443988in}{1.120942in}}{\pgfqpoint{2.452820in}{1.117284in}}{\pgfqpoint{2.462029in}{1.117284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585771in}{0.971020in}}%
\pgfpathcurveto{\pgfqpoint{2.594980in}{0.971020in}}{\pgfqpoint{2.603812in}{0.974678in}}{\pgfqpoint{2.610324in}{0.981190in}}%
\pgfpathcurveto{\pgfqpoint{2.616835in}{0.987701in}}{\pgfqpoint{2.620494in}{0.996533in}}{\pgfqpoint{2.620494in}{1.005742in}}%
\pgfpathcurveto{\pgfqpoint{2.620494in}{1.014950in}}{\pgfqpoint{2.616835in}{1.023783in}}{\pgfqpoint{2.610324in}{1.030294in}}%
\pgfpathcurveto{\pgfqpoint{2.603812in}{1.036806in}}{\pgfqpoint{2.594980in}{1.040464in}}{\pgfqpoint{2.585771in}{1.040464in}}%
\pgfpathcurveto{\pgfqpoint{2.576563in}{1.040464in}}{\pgfqpoint{2.567730in}{1.036806in}}{\pgfqpoint{2.561219in}{1.030294in}}%
\pgfpathcurveto{\pgfqpoint{2.554708in}{1.023783in}}{\pgfqpoint{2.551049in}{1.014950in}}{\pgfqpoint{2.551049in}{1.005742in}}%
\pgfpathcurveto{\pgfqpoint{2.551049in}{0.996533in}}{\pgfqpoint{2.554708in}{0.987701in}}{\pgfqpoint{2.561219in}{0.981190in}}%
\pgfpathcurveto{\pgfqpoint{2.567730in}{0.974678in}}{\pgfqpoint{2.576563in}{0.971020in}}{\pgfqpoint{2.585771in}{0.971020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749980in}{1.658304in}}%
\pgfpathcurveto{\pgfqpoint{1.759188in}{1.658304in}}{\pgfqpoint{1.768021in}{1.661963in}}{\pgfqpoint{1.774532in}{1.668474in}}%
\pgfpathcurveto{\pgfqpoint{1.781043in}{1.674985in}}{\pgfqpoint{1.784702in}{1.683818in}}{\pgfqpoint{1.784702in}{1.693026in}}%
\pgfpathcurveto{\pgfqpoint{1.784702in}{1.702235in}}{\pgfqpoint{1.781043in}{1.711067in}}{\pgfqpoint{1.774532in}{1.717579in}}%
\pgfpathcurveto{\pgfqpoint{1.768021in}{1.724090in}}{\pgfqpoint{1.759188in}{1.727749in}}{\pgfqpoint{1.749980in}{1.727749in}}%
\pgfpathcurveto{\pgfqpoint{1.740771in}{1.727749in}}{\pgfqpoint{1.731939in}{1.724090in}}{\pgfqpoint{1.725427in}{1.717579in}}%
\pgfpathcurveto{\pgfqpoint{1.718916in}{1.711067in}}{\pgfqpoint{1.715257in}{1.702235in}}{\pgfqpoint{1.715257in}{1.693026in}}%
\pgfpathcurveto{\pgfqpoint{1.715257in}{1.683818in}}{\pgfqpoint{1.718916in}{1.674985in}}{\pgfqpoint{1.725427in}{1.668474in}}%
\pgfpathcurveto{\pgfqpoint{1.731939in}{1.661963in}}{\pgfqpoint{1.740771in}{1.658304in}}{\pgfqpoint{1.749980in}{1.658304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231704in}{1.199243in}}%
\pgfpathcurveto{\pgfqpoint{2.240913in}{1.199243in}}{\pgfqpoint{2.249745in}{1.202902in}}{\pgfqpoint{2.256257in}{1.209413in}}%
\pgfpathcurveto{\pgfqpoint{2.262768in}{1.215924in}}{\pgfqpoint{2.266427in}{1.224757in}}{\pgfqpoint{2.266427in}{1.233965in}}%
\pgfpathcurveto{\pgfqpoint{2.266427in}{1.243174in}}{\pgfqpoint{2.262768in}{1.252006in}}{\pgfqpoint{2.256257in}{1.258518in}}%
\pgfpathcurveto{\pgfqpoint{2.249745in}{1.265029in}}{\pgfqpoint{2.240913in}{1.268687in}}{\pgfqpoint{2.231704in}{1.268687in}}%
\pgfpathcurveto{\pgfqpoint{2.222496in}{1.268687in}}{\pgfqpoint{2.213663in}{1.265029in}}{\pgfqpoint{2.207152in}{1.258518in}}%
\pgfpathcurveto{\pgfqpoint{2.200641in}{1.252006in}}{\pgfqpoint{2.196982in}{1.243174in}}{\pgfqpoint{2.196982in}{1.233965in}}%
\pgfpathcurveto{\pgfqpoint{2.196982in}{1.224757in}}{\pgfqpoint{2.200641in}{1.215924in}}{\pgfqpoint{2.207152in}{1.209413in}}%
\pgfpathcurveto{\pgfqpoint{2.213663in}{1.202902in}}{\pgfqpoint{2.222496in}{1.199243in}}{\pgfqpoint{2.231704in}{1.199243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709254in}{1.044159in}}%
\pgfpathcurveto{\pgfqpoint{2.718462in}{1.044159in}}{\pgfqpoint{2.727295in}{1.047817in}}{\pgfqpoint{2.733806in}{1.054329in}}%
\pgfpathcurveto{\pgfqpoint{2.740318in}{1.060840in}}{\pgfqpoint{2.743976in}{1.069672in}}{\pgfqpoint{2.743976in}{1.078881in}}%
\pgfpathcurveto{\pgfqpoint{2.743976in}{1.088089in}}{\pgfqpoint{2.740318in}{1.096922in}}{\pgfqpoint{2.733806in}{1.103433in}}%
\pgfpathcurveto{\pgfqpoint{2.727295in}{1.109945in}}{\pgfqpoint{2.718462in}{1.113603in}}{\pgfqpoint{2.709254in}{1.113603in}}%
\pgfpathcurveto{\pgfqpoint{2.700045in}{1.113603in}}{\pgfqpoint{2.691213in}{1.109945in}}{\pgfqpoint{2.684702in}{1.103433in}}%
\pgfpathcurveto{\pgfqpoint{2.678190in}{1.096922in}}{\pgfqpoint{2.674532in}{1.088089in}}{\pgfqpoint{2.674532in}{1.078881in}}%
\pgfpathcurveto{\pgfqpoint{2.674532in}{1.069672in}}{\pgfqpoint{2.678190in}{1.060840in}}{\pgfqpoint{2.684702in}{1.054329in}}%
\pgfpathcurveto{\pgfqpoint{2.691213in}{1.047817in}}{\pgfqpoint{2.700045in}{1.044159in}}{\pgfqpoint{2.709254in}{1.044159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614245in}{1.131837in}}%
\pgfpathcurveto{\pgfqpoint{2.623454in}{1.131837in}}{\pgfqpoint{2.632286in}{1.135495in}}{\pgfqpoint{2.638798in}{1.142006in}}%
\pgfpathcurveto{\pgfqpoint{2.645309in}{1.148518in}}{\pgfqpoint{2.648968in}{1.157350in}}{\pgfqpoint{2.648968in}{1.166559in}}%
\pgfpathcurveto{\pgfqpoint{2.648968in}{1.175767in}}{\pgfqpoint{2.645309in}{1.184600in}}{\pgfqpoint{2.638798in}{1.191111in}}%
\pgfpathcurveto{\pgfqpoint{2.632286in}{1.197622in}}{\pgfqpoint{2.623454in}{1.201281in}}{\pgfqpoint{2.614245in}{1.201281in}}%
\pgfpathcurveto{\pgfqpoint{2.605037in}{1.201281in}}{\pgfqpoint{2.596204in}{1.197622in}}{\pgfqpoint{2.589693in}{1.191111in}}%
\pgfpathcurveto{\pgfqpoint{2.583182in}{1.184600in}}{\pgfqpoint{2.579523in}{1.175767in}}{\pgfqpoint{2.579523in}{1.166559in}}%
\pgfpathcurveto{\pgfqpoint{2.579523in}{1.157350in}}{\pgfqpoint{2.583182in}{1.148518in}}{\pgfqpoint{2.589693in}{1.142006in}}%
\pgfpathcurveto{\pgfqpoint{2.596204in}{1.135495in}}{\pgfqpoint{2.605037in}{1.131837in}}{\pgfqpoint{2.614245in}{1.131837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801225in}{1.789322in}}%
\pgfpathcurveto{\pgfqpoint{1.810433in}{1.789322in}}{\pgfqpoint{1.819266in}{1.792980in}}{\pgfqpoint{1.825777in}{1.799492in}}%
\pgfpathcurveto{\pgfqpoint{1.832288in}{1.806003in}}{\pgfqpoint{1.835947in}{1.814835in}}{\pgfqpoint{1.835947in}{1.824044in}}%
\pgfpathcurveto{\pgfqpoint{1.835947in}{1.833252in}}{\pgfqpoint{1.832288in}{1.842085in}}{\pgfqpoint{1.825777in}{1.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.819266in}{1.855108in}}{\pgfqpoint{1.810433in}{1.858766in}}{\pgfqpoint{1.801225in}{1.858766in}}%
\pgfpathcurveto{\pgfqpoint{1.792016in}{1.858766in}}{\pgfqpoint{1.783184in}{1.855108in}}{\pgfqpoint{1.776672in}{1.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.770161in}{1.842085in}}{\pgfqpoint{1.766503in}{1.833252in}}{\pgfqpoint{1.766503in}{1.824044in}}%
\pgfpathcurveto{\pgfqpoint{1.766503in}{1.814835in}}{\pgfqpoint{1.770161in}{1.806003in}}{\pgfqpoint{1.776672in}{1.799492in}}%
\pgfpathcurveto{\pgfqpoint{1.783184in}{1.792980in}}{\pgfqpoint{1.792016in}{1.789322in}}{\pgfqpoint{1.801225in}{1.789322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609951in}{0.634398in}}%
\pgfpathcurveto{\pgfqpoint{2.619160in}{0.634398in}}{\pgfqpoint{2.627992in}{0.638057in}}{\pgfqpoint{2.634504in}{0.644568in}}%
\pgfpathcurveto{\pgfqpoint{2.641015in}{0.651079in}}{\pgfqpoint{2.644674in}{0.659912in}}{\pgfqpoint{2.644674in}{0.669120in}}%
\pgfpathcurveto{\pgfqpoint{2.644674in}{0.678329in}}{\pgfqpoint{2.641015in}{0.687161in}}{\pgfqpoint{2.634504in}{0.693673in}}%
\pgfpathcurveto{\pgfqpoint{2.627992in}{0.700184in}}{\pgfqpoint{2.619160in}{0.703843in}}{\pgfqpoint{2.609951in}{0.703843in}}%
\pgfpathcurveto{\pgfqpoint{2.600743in}{0.703843in}}{\pgfqpoint{2.591910in}{0.700184in}}{\pgfqpoint{2.585399in}{0.693673in}}%
\pgfpathcurveto{\pgfqpoint{2.578888in}{0.687161in}}{\pgfqpoint{2.575229in}{0.678329in}}{\pgfqpoint{2.575229in}{0.669120in}}%
\pgfpathcurveto{\pgfqpoint{2.575229in}{0.659912in}}{\pgfqpoint{2.578888in}{0.651079in}}{\pgfqpoint{2.585399in}{0.644568in}}%
\pgfpathcurveto{\pgfqpoint{2.591910in}{0.638057in}}{\pgfqpoint{2.600743in}{0.634398in}}{\pgfqpoint{2.609951in}{0.634398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577144in}{0.891984in}}%
\pgfpathcurveto{\pgfqpoint{2.586352in}{0.891984in}}{\pgfqpoint{2.595184in}{0.895642in}}{\pgfqpoint{2.601696in}{0.902154in}}%
\pgfpathcurveto{\pgfqpoint{2.608207in}{0.908665in}}{\pgfqpoint{2.611866in}{0.917498in}}{\pgfqpoint{2.611866in}{0.926706in}}%
\pgfpathcurveto{\pgfqpoint{2.611866in}{0.935914in}}{\pgfqpoint{2.608207in}{0.944747in}}{\pgfqpoint{2.601696in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{2.595184in}{0.957770in}}{\pgfqpoint{2.586352in}{0.961428in}}{\pgfqpoint{2.577144in}{0.961428in}}%
\pgfpathcurveto{\pgfqpoint{2.567935in}{0.961428in}}{\pgfqpoint{2.559103in}{0.957770in}}{\pgfqpoint{2.552591in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{2.546080in}{0.944747in}}{\pgfqpoint{2.542421in}{0.935914in}}{\pgfqpoint{2.542421in}{0.926706in}}%
\pgfpathcurveto{\pgfqpoint{2.542421in}{0.917498in}}{\pgfqpoint{2.546080in}{0.908665in}}{\pgfqpoint{2.552591in}{0.902154in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{0.895642in}}{\pgfqpoint{2.567935in}{0.891984in}}{\pgfqpoint{2.577144in}{0.891984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609292in}{1.480615in}}%
\pgfpathcurveto{\pgfqpoint{1.618501in}{1.480615in}}{\pgfqpoint{1.627333in}{1.484274in}}{\pgfqpoint{1.633844in}{1.490785in}}%
\pgfpathcurveto{\pgfqpoint{1.640356in}{1.497297in}}{\pgfqpoint{1.644014in}{1.506129in}}{\pgfqpoint{1.644014in}{1.515338in}}%
\pgfpathcurveto{\pgfqpoint{1.644014in}{1.524546in}}{\pgfqpoint{1.640356in}{1.533378in}}{\pgfqpoint{1.633844in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{1.627333in}{1.546401in}}{\pgfqpoint{1.618501in}{1.550060in}}{\pgfqpoint{1.609292in}{1.550060in}}%
\pgfpathcurveto{\pgfqpoint{1.600084in}{1.550060in}}{\pgfqpoint{1.591251in}{1.546401in}}{\pgfqpoint{1.584740in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{1.578228in}{1.533378in}}{\pgfqpoint{1.574570in}{1.524546in}}{\pgfqpoint{1.574570in}{1.515338in}}%
\pgfpathcurveto{\pgfqpoint{1.574570in}{1.506129in}}{\pgfqpoint{1.578228in}{1.497297in}}{\pgfqpoint{1.584740in}{1.490785in}}%
\pgfpathcurveto{\pgfqpoint{1.591251in}{1.484274in}}{\pgfqpoint{1.600084in}{1.480615in}}{\pgfqpoint{1.609292in}{1.480615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645346in}{1.036956in}}%
\pgfpathcurveto{\pgfqpoint{2.654554in}{1.036956in}}{\pgfqpoint{2.663387in}{1.040614in}}{\pgfqpoint{2.669898in}{1.047126in}}%
\pgfpathcurveto{\pgfqpoint{2.676410in}{1.053637in}}{\pgfqpoint{2.680068in}{1.062469in}}{\pgfqpoint{2.680068in}{1.071678in}}%
\pgfpathcurveto{\pgfqpoint{2.680068in}{1.080886in}}{\pgfqpoint{2.676410in}{1.089719in}}{\pgfqpoint{2.669898in}{1.096230in}}%
\pgfpathcurveto{\pgfqpoint{2.663387in}{1.102742in}}{\pgfqpoint{2.654554in}{1.106400in}}{\pgfqpoint{2.645346in}{1.106400in}}%
\pgfpathcurveto{\pgfqpoint{2.636138in}{1.106400in}}{\pgfqpoint{2.627305in}{1.102742in}}{\pgfqpoint{2.620794in}{1.096230in}}%
\pgfpathcurveto{\pgfqpoint{2.614282in}{1.089719in}}{\pgfqpoint{2.610624in}{1.080886in}}{\pgfqpoint{2.610624in}{1.071678in}}%
\pgfpathcurveto{\pgfqpoint{2.610624in}{1.062469in}}{\pgfqpoint{2.614282in}{1.053637in}}{\pgfqpoint{2.620794in}{1.047126in}}%
\pgfpathcurveto{\pgfqpoint{2.627305in}{1.040614in}}{\pgfqpoint{2.636138in}{1.036956in}}{\pgfqpoint{2.645346in}{1.036956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786882in}{1.923296in}}%
\pgfpathcurveto{\pgfqpoint{1.796091in}{1.923296in}}{\pgfqpoint{1.804923in}{1.926954in}}{\pgfqpoint{1.811435in}{1.933465in}}%
\pgfpathcurveto{\pgfqpoint{1.817946in}{1.939977in}}{\pgfqpoint{1.821605in}{1.948809in}}{\pgfqpoint{1.821605in}{1.958018in}}%
\pgfpathcurveto{\pgfqpoint{1.821605in}{1.967226in}}{\pgfqpoint{1.817946in}{1.976059in}}{\pgfqpoint{1.811435in}{1.982570in}}%
\pgfpathcurveto{\pgfqpoint{1.804923in}{1.989081in}}{\pgfqpoint{1.796091in}{1.992740in}}{\pgfqpoint{1.786882in}{1.992740in}}%
\pgfpathcurveto{\pgfqpoint{1.777674in}{1.992740in}}{\pgfqpoint{1.768841in}{1.989081in}}{\pgfqpoint{1.762330in}{1.982570in}}%
\pgfpathcurveto{\pgfqpoint{1.755819in}{1.976059in}}{\pgfqpoint{1.752160in}{1.967226in}}{\pgfqpoint{1.752160in}{1.958018in}}%
\pgfpathcurveto{\pgfqpoint{1.752160in}{1.948809in}}{\pgfqpoint{1.755819in}{1.939977in}}{\pgfqpoint{1.762330in}{1.933465in}}%
\pgfpathcurveto{\pgfqpoint{1.768841in}{1.926954in}}{\pgfqpoint{1.777674in}{1.923296in}}{\pgfqpoint{1.786882in}{1.923296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676490in}{0.834486in}}%
\pgfpathcurveto{\pgfqpoint{2.685699in}{0.834486in}}{\pgfqpoint{2.694531in}{0.838145in}}{\pgfqpoint{2.701043in}{0.844656in}}%
\pgfpathcurveto{\pgfqpoint{2.707554in}{0.851168in}}{\pgfqpoint{2.711213in}{0.860000in}}{\pgfqpoint{2.711213in}{0.869209in}}%
\pgfpathcurveto{\pgfqpoint{2.711213in}{0.878417in}}{\pgfqpoint{2.707554in}{0.887250in}}{\pgfqpoint{2.701043in}{0.893761in}}%
\pgfpathcurveto{\pgfqpoint{2.694531in}{0.900272in}}{\pgfqpoint{2.685699in}{0.903931in}}{\pgfqpoint{2.676490in}{0.903931in}}%
\pgfpathcurveto{\pgfqpoint{2.667282in}{0.903931in}}{\pgfqpoint{2.658450in}{0.900272in}}{\pgfqpoint{2.651938in}{0.893761in}}%
\pgfpathcurveto{\pgfqpoint{2.645427in}{0.887250in}}{\pgfqpoint{2.641768in}{0.878417in}}{\pgfqpoint{2.641768in}{0.869209in}}%
\pgfpathcurveto{\pgfqpoint{2.641768in}{0.860000in}}{\pgfqpoint{2.645427in}{0.851168in}}{\pgfqpoint{2.651938in}{0.844656in}}%
\pgfpathcurveto{\pgfqpoint{2.658450in}{0.838145in}}{\pgfqpoint{2.667282in}{0.834486in}}{\pgfqpoint{2.676490in}{0.834486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380806in}{1.167083in}}%
\pgfpathcurveto{\pgfqpoint{2.390014in}{1.167083in}}{\pgfqpoint{2.398846in}{1.170742in}}{\pgfqpoint{2.405358in}{1.177253in}}%
\pgfpathcurveto{\pgfqpoint{2.411869in}{1.183765in}}{\pgfqpoint{2.415528in}{1.192597in}}{\pgfqpoint{2.415528in}{1.201806in}}%
\pgfpathcurveto{\pgfqpoint{2.415528in}{1.211014in}}{\pgfqpoint{2.411869in}{1.219847in}}{\pgfqpoint{2.405358in}{1.226358in}}%
\pgfpathcurveto{\pgfqpoint{2.398846in}{1.232869in}}{\pgfqpoint{2.390014in}{1.236528in}}{\pgfqpoint{2.380806in}{1.236528in}}%
\pgfpathcurveto{\pgfqpoint{2.371597in}{1.236528in}}{\pgfqpoint{2.362765in}{1.232869in}}{\pgfqpoint{2.356253in}{1.226358in}}%
\pgfpathcurveto{\pgfqpoint{2.349742in}{1.219847in}}{\pgfqpoint{2.346083in}{1.211014in}}{\pgfqpoint{2.346083in}{1.201806in}}%
\pgfpathcurveto{\pgfqpoint{2.346083in}{1.192597in}}{\pgfqpoint{2.349742in}{1.183765in}}{\pgfqpoint{2.356253in}{1.177253in}}%
\pgfpathcurveto{\pgfqpoint{2.362765in}{1.170742in}}{\pgfqpoint{2.371597in}{1.167083in}}{\pgfqpoint{2.380806in}{1.167083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646865in}{2.080154in}}%
\pgfpathcurveto{\pgfqpoint{1.656074in}{2.080154in}}{\pgfqpoint{1.664906in}{2.083813in}}{\pgfqpoint{1.671418in}{2.090324in}}%
\pgfpathcurveto{\pgfqpoint{1.677929in}{2.096836in}}{\pgfqpoint{1.681587in}{2.105668in}}{\pgfqpoint{1.681587in}{2.114877in}}%
\pgfpathcurveto{\pgfqpoint{1.681587in}{2.124085in}}{\pgfqpoint{1.677929in}{2.132917in}}{\pgfqpoint{1.671418in}{2.139429in}}%
\pgfpathcurveto{\pgfqpoint{1.664906in}{2.145940in}}{\pgfqpoint{1.656074in}{2.149599in}}{\pgfqpoint{1.646865in}{2.149599in}}%
\pgfpathcurveto{\pgfqpoint{1.637657in}{2.149599in}}{\pgfqpoint{1.628824in}{2.145940in}}{\pgfqpoint{1.622313in}{2.139429in}}%
\pgfpathcurveto{\pgfqpoint{1.615802in}{2.132917in}}{\pgfqpoint{1.612143in}{2.124085in}}{\pgfqpoint{1.612143in}{2.114877in}}%
\pgfpathcurveto{\pgfqpoint{1.612143in}{2.105668in}}{\pgfqpoint{1.615802in}{2.096836in}}{\pgfqpoint{1.622313in}{2.090324in}}%
\pgfpathcurveto{\pgfqpoint{1.628824in}{2.083813in}}{\pgfqpoint{1.637657in}{2.080154in}}{\pgfqpoint{1.646865in}{2.080154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152568in}{1.730940in}}%
\pgfpathcurveto{\pgfqpoint{2.161777in}{1.730940in}}{\pgfqpoint{2.170609in}{1.734599in}}{\pgfqpoint{2.177121in}{1.741110in}}%
\pgfpathcurveto{\pgfqpoint{2.183632in}{1.747622in}}{\pgfqpoint{2.187291in}{1.756454in}}{\pgfqpoint{2.187291in}{1.765662in}}%
\pgfpathcurveto{\pgfqpoint{2.187291in}{1.774871in}}{\pgfqpoint{2.183632in}{1.783703in}}{\pgfqpoint{2.177121in}{1.790215in}}%
\pgfpathcurveto{\pgfqpoint{2.170609in}{1.796726in}}{\pgfqpoint{2.161777in}{1.800385in}}{\pgfqpoint{2.152568in}{1.800385in}}%
\pgfpathcurveto{\pgfqpoint{2.143360in}{1.800385in}}{\pgfqpoint{2.134527in}{1.796726in}}{\pgfqpoint{2.128016in}{1.790215in}}%
\pgfpathcurveto{\pgfqpoint{2.121505in}{1.783703in}}{\pgfqpoint{2.117846in}{1.774871in}}{\pgfqpoint{2.117846in}{1.765662in}}%
\pgfpathcurveto{\pgfqpoint{2.117846in}{1.756454in}}{\pgfqpoint{2.121505in}{1.747622in}}{\pgfqpoint{2.128016in}{1.741110in}}%
\pgfpathcurveto{\pgfqpoint{2.134527in}{1.734599in}}{\pgfqpoint{2.143360in}{1.730940in}}{\pgfqpoint{2.152568in}{1.730940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496862in}{0.987193in}}%
\pgfpathcurveto{\pgfqpoint{2.506070in}{0.987193in}}{\pgfqpoint{2.514903in}{0.990851in}}{\pgfqpoint{2.521414in}{0.997363in}}%
\pgfpathcurveto{\pgfqpoint{2.527926in}{1.003874in}}{\pgfqpoint{2.531584in}{1.012707in}}{\pgfqpoint{2.531584in}{1.021915in}}%
\pgfpathcurveto{\pgfqpoint{2.531584in}{1.031123in}}{\pgfqpoint{2.527926in}{1.039956in}}{\pgfqpoint{2.521414in}{1.046467in}}%
\pgfpathcurveto{\pgfqpoint{2.514903in}{1.052979in}}{\pgfqpoint{2.506070in}{1.056637in}}{\pgfqpoint{2.496862in}{1.056637in}}%
\pgfpathcurveto{\pgfqpoint{2.487653in}{1.056637in}}{\pgfqpoint{2.478821in}{1.052979in}}{\pgfqpoint{2.472310in}{1.046467in}}%
\pgfpathcurveto{\pgfqpoint{2.465798in}{1.039956in}}{\pgfqpoint{2.462140in}{1.031123in}}{\pgfqpoint{2.462140in}{1.021915in}}%
\pgfpathcurveto{\pgfqpoint{2.462140in}{1.012707in}}{\pgfqpoint{2.465798in}{1.003874in}}{\pgfqpoint{2.472310in}{0.997363in}}%
\pgfpathcurveto{\pgfqpoint{2.478821in}{0.990851in}}{\pgfqpoint{2.487653in}{0.987193in}}{\pgfqpoint{2.496862in}{0.987193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054206in}{2.268186in}}%
\pgfpathcurveto{\pgfqpoint{1.063415in}{2.268186in}}{\pgfqpoint{1.072247in}{2.271845in}}{\pgfqpoint{1.078758in}{2.278356in}}%
\pgfpathcurveto{\pgfqpoint{1.085270in}{2.284868in}}{\pgfqpoint{1.088928in}{2.293700in}}{\pgfqpoint{1.088928in}{2.302909in}}%
\pgfpathcurveto{\pgfqpoint{1.088928in}{2.312117in}}{\pgfqpoint{1.085270in}{2.320950in}}{\pgfqpoint{1.078758in}{2.327461in}}%
\pgfpathcurveto{\pgfqpoint{1.072247in}{2.333972in}}{\pgfqpoint{1.063415in}{2.337631in}}{\pgfqpoint{1.054206in}{2.337631in}}%
\pgfpathcurveto{\pgfqpoint{1.044998in}{2.337631in}}{\pgfqpoint{1.036165in}{2.333972in}}{\pgfqpoint{1.029654in}{2.327461in}}%
\pgfpathcurveto{\pgfqpoint{1.023142in}{2.320950in}}{\pgfqpoint{1.019484in}{2.312117in}}{\pgfqpoint{1.019484in}{2.302909in}}%
\pgfpathcurveto{\pgfqpoint{1.019484in}{2.293700in}}{\pgfqpoint{1.023142in}{2.284868in}}{\pgfqpoint{1.029654in}{2.278356in}}%
\pgfpathcurveto{\pgfqpoint{1.036165in}{2.271845in}}{\pgfqpoint{1.044998in}{2.268186in}}{\pgfqpoint{1.054206in}{2.268186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837252in}{1.588049in}}%
\pgfpathcurveto{\pgfqpoint{1.846460in}{1.588049in}}{\pgfqpoint{1.855293in}{1.591707in}}{\pgfqpoint{1.861804in}{1.598219in}}%
\pgfpathcurveto{\pgfqpoint{1.868315in}{1.604730in}}{\pgfqpoint{1.871974in}{1.613563in}}{\pgfqpoint{1.871974in}{1.622771in}}%
\pgfpathcurveto{\pgfqpoint{1.871974in}{1.631979in}}{\pgfqpoint{1.868315in}{1.640812in}}{\pgfqpoint{1.861804in}{1.647323in}}%
\pgfpathcurveto{\pgfqpoint{1.855293in}{1.653835in}}{\pgfqpoint{1.846460in}{1.657493in}}{\pgfqpoint{1.837252in}{1.657493in}}%
\pgfpathcurveto{\pgfqpoint{1.828043in}{1.657493in}}{\pgfqpoint{1.819211in}{1.653835in}}{\pgfqpoint{1.812699in}{1.647323in}}%
\pgfpathcurveto{\pgfqpoint{1.806188in}{1.640812in}}{\pgfqpoint{1.802530in}{1.631979in}}{\pgfqpoint{1.802530in}{1.622771in}}%
\pgfpathcurveto{\pgfqpoint{1.802530in}{1.613563in}}{\pgfqpoint{1.806188in}{1.604730in}}{\pgfqpoint{1.812699in}{1.598219in}}%
\pgfpathcurveto{\pgfqpoint{1.819211in}{1.591707in}}{\pgfqpoint{1.828043in}{1.588049in}}{\pgfqpoint{1.837252in}{1.588049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349812in}{2.732184in}}%
\pgfpathcurveto{\pgfqpoint{1.359021in}{2.732184in}}{\pgfqpoint{1.367853in}{2.735843in}}{\pgfqpoint{1.374365in}{2.742354in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{2.748866in}}{\pgfqpoint{1.384534in}{2.757698in}}{\pgfqpoint{1.384534in}{2.766907in}}%
\pgfpathcurveto{\pgfqpoint{1.384534in}{2.776115in}}{\pgfqpoint{1.380876in}{2.784948in}}{\pgfqpoint{1.374365in}{2.791459in}}%
\pgfpathcurveto{\pgfqpoint{1.367853in}{2.797970in}}{\pgfqpoint{1.359021in}{2.801629in}}{\pgfqpoint{1.349812in}{2.801629in}}%
\pgfpathcurveto{\pgfqpoint{1.340604in}{2.801629in}}{\pgfqpoint{1.331771in}{2.797970in}}{\pgfqpoint{1.325260in}{2.791459in}}%
\pgfpathcurveto{\pgfqpoint{1.318749in}{2.784948in}}{\pgfqpoint{1.315090in}{2.776115in}}{\pgfqpoint{1.315090in}{2.766907in}}%
\pgfpathcurveto{\pgfqpoint{1.315090in}{2.757698in}}{\pgfqpoint{1.318749in}{2.748866in}}{\pgfqpoint{1.325260in}{2.742354in}}%
\pgfpathcurveto{\pgfqpoint{1.331771in}{2.735843in}}{\pgfqpoint{1.340604in}{2.732184in}}{\pgfqpoint{1.349812in}{2.732184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528666in}{1.795466in}}%
\pgfpathcurveto{\pgfqpoint{1.537875in}{1.795466in}}{\pgfqpoint{1.546707in}{1.799125in}}{\pgfqpoint{1.553219in}{1.805636in}}%
\pgfpathcurveto{\pgfqpoint{1.559730in}{1.812147in}}{\pgfqpoint{1.563389in}{1.820980in}}{\pgfqpoint{1.563389in}{1.830188in}}%
\pgfpathcurveto{\pgfqpoint{1.563389in}{1.839397in}}{\pgfqpoint{1.559730in}{1.848229in}}{\pgfqpoint{1.553219in}{1.854741in}}%
\pgfpathcurveto{\pgfqpoint{1.546707in}{1.861252in}}{\pgfqpoint{1.537875in}{1.864911in}}{\pgfqpoint{1.528666in}{1.864911in}}%
\pgfpathcurveto{\pgfqpoint{1.519458in}{1.864911in}}{\pgfqpoint{1.510625in}{1.861252in}}{\pgfqpoint{1.504114in}{1.854741in}}%
\pgfpathcurveto{\pgfqpoint{1.497603in}{1.848229in}}{\pgfqpoint{1.493944in}{1.839397in}}{\pgfqpoint{1.493944in}{1.830188in}}%
\pgfpathcurveto{\pgfqpoint{1.493944in}{1.820980in}}{\pgfqpoint{1.497603in}{1.812147in}}{\pgfqpoint{1.504114in}{1.805636in}}%
\pgfpathcurveto{\pgfqpoint{1.510625in}{1.799125in}}{\pgfqpoint{1.519458in}{1.795466in}}{\pgfqpoint{1.528666in}{1.795466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671600in}{1.343250in}}%
\pgfpathcurveto{\pgfqpoint{2.680809in}{1.343250in}}{\pgfqpoint{2.689641in}{1.346909in}}{\pgfqpoint{2.696153in}{1.353420in}}%
\pgfpathcurveto{\pgfqpoint{2.702664in}{1.359931in}}{\pgfqpoint{2.706323in}{1.368764in}}{\pgfqpoint{2.706323in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.706323in}{1.387181in}}{\pgfqpoint{2.702664in}{1.396013in}}{\pgfqpoint{2.696153in}{1.402525in}}%
\pgfpathcurveto{\pgfqpoint{2.689641in}{1.409036in}}{\pgfqpoint{2.680809in}{1.412694in}}{\pgfqpoint{2.671600in}{1.412694in}}%
\pgfpathcurveto{\pgfqpoint{2.662392in}{1.412694in}}{\pgfqpoint{2.653559in}{1.409036in}}{\pgfqpoint{2.647048in}{1.402525in}}%
\pgfpathcurveto{\pgfqpoint{2.640537in}{1.396013in}}{\pgfqpoint{2.636878in}{1.387181in}}{\pgfqpoint{2.636878in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.636878in}{1.368764in}}{\pgfqpoint{2.640537in}{1.359931in}}{\pgfqpoint{2.647048in}{1.353420in}}%
\pgfpathcurveto{\pgfqpoint{2.653559in}{1.346909in}}{\pgfqpoint{2.662392in}{1.343250in}}{\pgfqpoint{2.671600in}{1.343250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960433in}{2.917505in}}%
\pgfpathcurveto{\pgfqpoint{0.969642in}{2.917505in}}{\pgfqpoint{0.978474in}{2.921163in}}{\pgfqpoint{0.984985in}{2.927675in}}%
\pgfpathcurveto{\pgfqpoint{0.991497in}{2.934186in}}{\pgfqpoint{0.995155in}{2.943018in}}{\pgfqpoint{0.995155in}{2.952227in}}%
\pgfpathcurveto{\pgfqpoint{0.995155in}{2.961435in}}{\pgfqpoint{0.991497in}{2.970268in}}{\pgfqpoint{0.984985in}{2.976779in}}%
\pgfpathcurveto{\pgfqpoint{0.978474in}{2.983291in}}{\pgfqpoint{0.969642in}{2.986949in}}{\pgfqpoint{0.960433in}{2.986949in}}%
\pgfpathcurveto{\pgfqpoint{0.951225in}{2.986949in}}{\pgfqpoint{0.942392in}{2.983291in}}{\pgfqpoint{0.935881in}{2.976779in}}%
\pgfpathcurveto{\pgfqpoint{0.929369in}{2.970268in}}{\pgfqpoint{0.925711in}{2.961435in}}{\pgfqpoint{0.925711in}{2.952227in}}%
\pgfpathcurveto{\pgfqpoint{0.925711in}{2.943018in}}{\pgfqpoint{0.929369in}{2.934186in}}{\pgfqpoint{0.935881in}{2.927675in}}%
\pgfpathcurveto{\pgfqpoint{0.942392in}{2.921163in}}{\pgfqpoint{0.951225in}{2.917505in}}{\pgfqpoint{0.960433in}{2.917505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052090in}{2.763414in}}%
\pgfpathcurveto{\pgfqpoint{1.061299in}{2.763414in}}{\pgfqpoint{1.070131in}{2.767072in}}{\pgfqpoint{1.076643in}{2.773584in}}%
\pgfpathcurveto{\pgfqpoint{1.083154in}{2.780095in}}{\pgfqpoint{1.086813in}{2.788927in}}{\pgfqpoint{1.086813in}{2.798136in}}%
\pgfpathcurveto{\pgfqpoint{1.086813in}{2.807344in}}{\pgfqpoint{1.083154in}{2.816177in}}{\pgfqpoint{1.076643in}{2.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.070131in}{2.829200in}}{\pgfqpoint{1.061299in}{2.832858in}}{\pgfqpoint{1.052090in}{2.832858in}}%
\pgfpathcurveto{\pgfqpoint{1.042882in}{2.832858in}}{\pgfqpoint{1.034049in}{2.829200in}}{\pgfqpoint{1.027538in}{2.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.021027in}{2.816177in}}{\pgfqpoint{1.017368in}{2.807344in}}{\pgfqpoint{1.017368in}{2.798136in}}%
\pgfpathcurveto{\pgfqpoint{1.017368in}{2.788927in}}{\pgfqpoint{1.021027in}{2.780095in}}{\pgfqpoint{1.027538in}{2.773584in}}%
\pgfpathcurveto{\pgfqpoint{1.034049in}{2.767072in}}{\pgfqpoint{1.042882in}{2.763414in}}{\pgfqpoint{1.052090in}{2.763414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789012in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2D_decisionb_NEW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{3.715208in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.798391in}}%
\pgfpathlineto{\pgfqpoint{3.619078in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.702261in}}%
\pgfpathlineto{\pgfqpoint{3.522948in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{3.426819in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.510002in}}%
\pgfpathlineto{\pgfqpoint{3.330689in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.413872in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{3.138430in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{3.042300in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{2.946171in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{2.850041in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.753912in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{2.657782in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.740965in}}%
\pgfpathlineto{\pgfqpoint{2.561653in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.548706in}}%
\pgfpathlineto{\pgfqpoint{2.369393in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{2.273264in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{1.984875in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.491281in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.299021in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.202892in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.106762in}}%
\pgfpathlineto{\pgfqpoint{0.927450in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.010633in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.085497in}}%
\pgfpathlineto{\pgfqpoint{0.735190in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.181627in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.277756in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.293396in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{-0.197267in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{-0.101137in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{-0.005007in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{0.091122in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{0.187252in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.283381in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{0.379511in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{0.475640in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{0.571770in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{0.667900in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{0.764029in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.808256in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.096645in}}%
\pgfpathlineto{\pgfqpoint{1.148548in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{1.244677in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{1.340807in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.577293in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.673422in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.769552in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.865681in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{2.013714in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.154070in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.250200in}}%
\pgfpathlineto{\pgfqpoint{2.302103in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.346329in}}%
\pgfpathlineto{\pgfqpoint{2.398232in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.442459in}}%
\pgfpathlineto{\pgfqpoint{2.494362in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{2.590491in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.634718in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.730848in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.826977in}}%
\pgfpathlineto{\pgfqpoint{2.878880in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.654701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.277756in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.181627in}}%
\pgfpathlineto{\pgfqpoint{0.735190in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.085497in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.010633in}}%
\pgfpathlineto{\pgfqpoint{0.927450in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.106762in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.202892in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.299021in}}%
\pgfpathlineto{\pgfqpoint{1.215838in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.491281in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{1.984875in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{2.273264in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{2.369393in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.548706in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{2.561653in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.740965in}}%
\pgfpathlineto{\pgfqpoint{2.657782in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{2.753912in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.850041in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{2.946171in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{3.042300in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{3.138430in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.413872in}}%
\pgfpathlineto{\pgfqpoint{3.330689in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.510002in}}%
\pgfpathlineto{\pgfqpoint{3.426819in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{3.522948in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.702261in}}%
\pgfpathlineto{\pgfqpoint{3.619078in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.798391in}}%
\pgfpathlineto{\pgfqpoint{3.715208in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.005069in}}%
\pgfpathlineto{\pgfqpoint{3.796918in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.908940in}}%
\pgfpathlineto{\pgfqpoint{3.700788in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.812810in}}%
\pgfpathlineto{\pgfqpoint{3.604659in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.716680in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.620551in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.524421in}}%
\pgfpathlineto{\pgfqpoint{3.316270in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.428292in}}%
\pgfpathlineto{\pgfqpoint{3.220140in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.332162in}}%
\pgfpathlineto{\pgfqpoint{3.124011in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.236033in}}%
\pgfpathlineto{\pgfqpoint{3.027881in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{2.835622in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{2.739492in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{2.643363in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{2.451103in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{2.162715in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{2.066585in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{1.874326in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{1.778196in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{1.393678in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.505700in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.409570in}}%
\pgfpathlineto{\pgfqpoint{1.201419in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.313441in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.217311in}}%
\pgfpathlineto{\pgfqpoint{1.009160in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.121182in}}%
\pgfpathlineto{\pgfqpoint{0.913030in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.025052in}}%
\pgfpathlineto{\pgfqpoint{0.816901in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.071077in}}%
\pgfpathlineto{\pgfqpoint{0.720771in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.167207in}}%
\pgfpathlineto{\pgfqpoint{0.624641in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.263337in}}%
\pgfpathlineto{\pgfqpoint{0.528512in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.278977in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{-0.182847in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{-0.086718in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{0.009412in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.024800in}}%
\pgfpathlineto{\pgfqpoint{0.105542in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{0.201671in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{0.297801in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{0.393930in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.409318in}}%
\pgfpathlineto{\pgfqpoint{0.490060in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{0.586190in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{0.682319in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{0.874578in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{0.970708in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.082225in}}%
\pgfpathlineto{\pgfqpoint{1.162967in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.178355in}}%
\pgfpathlineto{\pgfqpoint{1.259097in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{1.355226in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{1.451356in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.466744in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.562873in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.659003in}}%
\pgfpathlineto{\pgfqpoint{1.739745in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.755132in}}%
\pgfpathlineto{\pgfqpoint{1.835874in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.851262in}}%
\pgfpathlineto{\pgfqpoint{1.932004in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.947392in}}%
\pgfpathlineto{\pgfqpoint{2.028133in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.043521in}}%
\pgfpathlineto{\pgfqpoint{2.124263in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.139651in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.331910in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.428039in}}%
\pgfpathlineto{\pgfqpoint{2.508781in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.524169in}}%
\pgfpathlineto{\pgfqpoint{2.604911in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.620299in}}%
\pgfpathlineto{\pgfqpoint{2.701040in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.716428in}}%
\pgfpathlineto{\pgfqpoint{2.797170in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.812558in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.878880in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.826977in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.730848in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.634718in}}%
\pgfpathlineto{\pgfqpoint{2.590491in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{2.494362in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.442459in}}%
\pgfpathlineto{\pgfqpoint{2.398232in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.346329in}}%
\pgfpathlineto{\pgfqpoint{2.302103in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.250200in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.154070in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{2.013714in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.865681in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.769552in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.673422in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.577293in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{1.340807in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{1.244677in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{1.148548in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.096645in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.808256in}}%
\pgfpathlineto{\pgfqpoint{0.764029in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{0.667900in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{0.571770in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{0.475640in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{0.379511in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{0.283381in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.187252in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{0.091122in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{-0.005007in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{-0.101137in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{-0.197267in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{-0.293396in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.654701in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.640281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.263337in}}%
\pgfpathlineto{\pgfqpoint{0.624641in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.167207in}}%
\pgfpathlineto{\pgfqpoint{0.720771in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.071077in}}%
\pgfpathlineto{\pgfqpoint{0.816901in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.025052in}}%
\pgfpathlineto{\pgfqpoint{0.913030in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.121182in}}%
\pgfpathlineto{\pgfqpoint{1.009160in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.217311in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.313441in}}%
\pgfpathlineto{\pgfqpoint{1.201419in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.409570in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.505700in}}%
\pgfpathlineto{\pgfqpoint{1.393678in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.778196in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{1.874326in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{2.066585in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{2.162715in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{2.451103in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.643363in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{2.739492in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{2.835622in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{3.027881in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.236033in}}%
\pgfpathlineto{\pgfqpoint{3.124011in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.332162in}}%
\pgfpathlineto{\pgfqpoint{3.220140in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.428292in}}%
\pgfpathlineto{\pgfqpoint{3.316270in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.524421in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.620551in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.716680in}}%
\pgfpathlineto{\pgfqpoint{3.604659in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.812810in}}%
\pgfpathlineto{\pgfqpoint{3.700788in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.908940in}}%
\pgfpathlineto{\pgfqpoint{3.796918in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.005069in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.019489in}}%
\pgfpathlineto{\pgfqpoint{3.782498in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.923359in}}%
\pgfpathlineto{\pgfqpoint{3.686369in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.731100in}}%
\pgfpathlineto{\pgfqpoint{3.494109in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{3.397980in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.538841in}}%
\pgfpathlineto{\pgfqpoint{3.301850in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.442711in}}%
\pgfpathlineto{\pgfqpoint{3.205721in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.346582in}}%
\pgfpathlineto{\pgfqpoint{3.109591in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.250452in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.154322in}}%
\pgfpathlineto{\pgfqpoint{2.917332in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{2.821202in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.769804in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.244425in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.148295in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.956036in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{1.859907in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{1.667647in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.571518in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.712379in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.520119in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.423990in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.327860in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.231731in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.135601in}}%
\pgfpathlineto{\pgfqpoint{0.898611in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.039472in}}%
\pgfpathlineto{\pgfqpoint{0.802481in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.056658in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.152788in}}%
\pgfpathlineto{\pgfqpoint{0.610222in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.248917in}}%
\pgfpathlineto{\pgfqpoint{0.514092in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.528512in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.264557in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{-0.168428in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{-0.072298in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.914251in}}%
\pgfpathlineto{\pgfqpoint{0.023831in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{0.119961in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.106510in}}%
\pgfpathlineto{\pgfqpoint{0.216091in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{0.312220in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{0.408350in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{0.504479in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{0.600609in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{0.696739in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{0.985127in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.163935in}}%
\pgfpathlineto{\pgfqpoint{1.273516in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.356195in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.548454in}}%
\pgfpathlineto{\pgfqpoint{1.658034in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.644583in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.836842in}}%
\pgfpathlineto{\pgfqpoint{1.946423in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.932972in}}%
\pgfpathlineto{\pgfqpoint{2.042553in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{2.138682in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{2.234812in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{2.330942in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.317490in}}%
\pgfpathlineto{\pgfqpoint{2.427071in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.413620in}}%
\pgfpathlineto{\pgfqpoint{2.523201in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.509750in}}%
\pgfpathlineto{\pgfqpoint{2.619330in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.605879in}}%
\pgfpathlineto{\pgfqpoint{2.715460in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.702009in}}%
\pgfpathlineto{\pgfqpoint{2.811589in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.812558in}}%
\pgfpathlineto{\pgfqpoint{2.797170in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.716428in}}%
\pgfpathlineto{\pgfqpoint{2.701040in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.620299in}}%
\pgfpathlineto{\pgfqpoint{2.604911in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.524169in}}%
\pgfpathlineto{\pgfqpoint{2.508781in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.428039in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.331910in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.139651in}}%
\pgfpathlineto{\pgfqpoint{2.124263in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.043521in}}%
\pgfpathlineto{\pgfqpoint{2.028133in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.947392in}}%
\pgfpathlineto{\pgfqpoint{1.932004in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.851262in}}%
\pgfpathlineto{\pgfqpoint{1.835874in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.755132in}}%
\pgfpathlineto{\pgfqpoint{1.739745in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.659003in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.562873in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.466744in}}%
\pgfpathlineto{\pgfqpoint{1.451356in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.370614in}}%
\pgfpathlineto{\pgfqpoint{1.355226in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{1.259097in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.178355in}}%
\pgfpathlineto{\pgfqpoint{1.162967in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.082225in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{0.970708in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{0.874578in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{0.682319in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{0.586190in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{0.490060in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.409318in}}%
\pgfpathlineto{\pgfqpoint{0.393930in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{0.297801in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{0.201671in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{0.105542in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.024800in}}%
\pgfpathlineto{\pgfqpoint{0.009412in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{-0.086718in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{-0.182847in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{-0.278977in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.625862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.248917in}}%
\pgfpathlineto{\pgfqpoint{0.610222in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.152788in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.056658in}}%
\pgfpathlineto{\pgfqpoint{0.802481in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.039472in}}%
\pgfpathlineto{\pgfqpoint{0.898611in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.135601in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.231731in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.327860in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.423990in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.520119in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.712379in}}%
\pgfpathlineto{\pgfqpoint{1.571518in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.667647in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.859907in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{1.956036in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.148295in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.244425in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.769804in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{2.821202in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{2.917332in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.154322in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.250452in}}%
\pgfpathlineto{\pgfqpoint{3.109591in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.346582in}}%
\pgfpathlineto{\pgfqpoint{3.205721in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.442711in}}%
\pgfpathlineto{\pgfqpoint{3.301850in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.538841in}}%
\pgfpathlineto{\pgfqpoint{3.397980in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{3.494109in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.731100in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{3.686369in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.923359in}}%
\pgfpathlineto{\pgfqpoint{3.782498in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.019489in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.033908in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.937779in}}%
\pgfpathlineto{\pgfqpoint{3.671949in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{3.575820in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{3.479690in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{3.383560in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{3.287431in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.457131in}}%
\pgfpathlineto{\pgfqpoint{3.191301in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.361001in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{2.902913in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{2.806783in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{2.710653in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.880353in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{2.518394in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{2.422265in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{2.326135in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{2.230005in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.133876in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{2.037746in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{1.941617in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{1.845487in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{1.749358in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.653228in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{1.557098in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.460969in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.364839in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.342280in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.246150in}}%
\pgfpathlineto{\pgfqpoint{0.980321in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.150021in}}%
\pgfpathlineto{\pgfqpoint{0.884191in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.053891in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.042239in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.138368in}}%
\pgfpathlineto{\pgfqpoint{0.595802in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.234498in}}%
\pgfpathlineto{\pgfqpoint{0.499673in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.514092in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.250138in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.707572in}}%
\pgfpathlineto{\pgfqpoint{-0.154008in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{-0.057879in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.899831in}}%
\pgfpathlineto{\pgfqpoint{0.038251in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{0.134380in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.092091in}}%
\pgfpathlineto{\pgfqpoint{0.230510in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{0.326640in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{0.422769in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.380479in}}%
\pgfpathlineto{\pgfqpoint{0.518899in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{0.615028in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{0.711158in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{1.191806in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.149516in}}%
\pgfpathlineto{\pgfqpoint{1.287935in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{1.768583in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.918553in}}%
\pgfpathlineto{\pgfqpoint{2.056972in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{2.153102in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.110812in}}%
\pgfpathlineto{\pgfqpoint{2.249231in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{2.345361in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.399201in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.495330in}}%
\pgfpathlineto{\pgfqpoint{2.633750in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.591460in}}%
\pgfpathlineto{\pgfqpoint{2.729879in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.687589in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.783719in}}%
\pgfpathlineto{\pgfqpoint{2.922138in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{2.811589in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.702009in}}%
\pgfpathlineto{\pgfqpoint{2.715460in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.605879in}}%
\pgfpathlineto{\pgfqpoint{2.619330in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.509750in}}%
\pgfpathlineto{\pgfqpoint{2.523201in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.413620in}}%
\pgfpathlineto{\pgfqpoint{2.427071in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.317490in}}%
\pgfpathlineto{\pgfqpoint{2.330942in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{2.234812in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{2.138682in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{2.042553in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.932972in}}%
\pgfpathlineto{\pgfqpoint{1.946423in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.836842in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.644583in}}%
\pgfpathlineto{\pgfqpoint{1.658034in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.548454in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.356195in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{1.273516in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.163935in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{0.985127in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{0.696739in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{0.600609in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{0.504479in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{0.408350in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{0.312220in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{0.216091in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.106510in}}%
\pgfpathlineto{\pgfqpoint{0.119961in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{0.023831in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.914251in}}%
\pgfpathlineto{\pgfqpoint{-0.072298in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{-0.168428in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{-0.264557in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.625862in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.611443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713033,0.843906,0.910727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.234498in}}%
\pgfpathlineto{\pgfqpoint{0.595802in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.138368in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.042239in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.053891in}}%
\pgfpathlineto{\pgfqpoint{0.884191in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.150021in}}%
\pgfpathlineto{\pgfqpoint{0.980321in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.246150in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.342280in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{1.364839in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.460969in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.557098in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{1.653228in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.749358in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{1.845487in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{1.941617in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{2.037746in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{2.133876in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.230005in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{2.326135in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{2.422265in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{2.518394in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.880353in}}%
\pgfpathlineto{\pgfqpoint{2.710653in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{2.806783in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{2.902913in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.361001in}}%
\pgfpathlineto{\pgfqpoint{3.191301in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.457131in}}%
\pgfpathlineto{\pgfqpoint{3.287431in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{3.383560in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{3.479690in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{3.575820in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{3.671949in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.937779in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.033908in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.048328in}}%
\pgfpathlineto{\pgfqpoint{3.753659in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{3.657530in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{3.369141in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{3.273011in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.471550in}}%
\pgfpathlineto{\pgfqpoint{3.176882in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.375420in}}%
\pgfpathlineto{\pgfqpoint{3.080752in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.279291in}}%
\pgfpathlineto{\pgfqpoint{2.984623in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{2.888493in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.894773in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.503975in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.407845in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.311716in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{2.119456in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{2.023327in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.221865in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{1.831068in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.734938in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.638808in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.542679in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.350420in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.452829in}}%
\pgfpathlineto{\pgfqpoint{1.158161in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.356699in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.164440in}}%
\pgfpathlineto{\pgfqpoint{0.869772in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.068310in}}%
\pgfpathlineto{\pgfqpoint{0.773642in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.027819in}}%
\pgfpathlineto{\pgfqpoint{0.677513in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.123949in}}%
\pgfpathlineto{\pgfqpoint{0.581383in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.485253in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.499673in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713033,0.843906,0.910727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.235718in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{-0.139589in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{-0.043459in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{0.052670in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{0.148800in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{0.244929in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.173801in}}%
\pgfpathlineto{\pgfqpoint{0.341059in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{0.437189in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.629448in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{0.725577in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{0.917837in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.846708in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.942837in}}%
\pgfpathlineto{\pgfqpoint{1.110096in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{1.206225in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{1.302355in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{1.398485in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{1.783003in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.711874in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.904133in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.000263in}}%
\pgfpathlineto{\pgfqpoint{2.167521in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.096392in}}%
\pgfpathlineto{\pgfqpoint{2.263651in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{2.359780in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{2.455910in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{2.648169in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.744299in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.673170in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.769299in}}%
\pgfpathlineto{\pgfqpoint{2.936558in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.922138in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.783719in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.687589in}}%
\pgfpathlineto{\pgfqpoint{2.729879in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.591460in}}%
\pgfpathlineto{\pgfqpoint{2.633750in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.495330in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.399201in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{2.345361in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{2.249231in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.110812in}}%
\pgfpathlineto{\pgfqpoint{2.153102in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{2.056972in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.918553in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{1.864713in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{1.768583in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{1.287935in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.149516in}}%
\pgfpathlineto{\pgfqpoint{1.191806in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{0.711158in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{0.615028in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{0.518899in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.380479in}}%
\pgfpathlineto{\pgfqpoint{0.422769in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{0.326640in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{0.230510in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.092091in}}%
\pgfpathlineto{\pgfqpoint{0.134380in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{0.038251in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.899831in}}%
\pgfpathlineto{\pgfqpoint{-0.057879in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{-0.154008in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.707572in}}%
\pgfpathlineto{\pgfqpoint{-0.250138in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.597023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557351in}{-0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.581383in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.123949in}}%
\pgfpathlineto{\pgfqpoint{0.677513in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.027819in}}%
\pgfpathlineto{\pgfqpoint{0.773642in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.068310in}}%
\pgfpathlineto{\pgfqpoint{0.869772in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.164440in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.356699in}}%
\pgfpathlineto{\pgfqpoint{1.158161in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.452829in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.350420in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.542679in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.638808in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.734938in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.831068in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.221865in}}%
\pgfpathlineto{\pgfqpoint{2.023327in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{2.119456in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{2.311716in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.407845in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.503975in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.894773in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{2.888493in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{2.984623in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.279291in}}%
\pgfpathlineto{\pgfqpoint{3.080752in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.375420in}}%
\pgfpathlineto{\pgfqpoint{3.176882in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.471550in}}%
\pgfpathlineto{\pgfqpoint{3.273011in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{3.369141in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{3.561400in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{3.657530in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{3.753659in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.048328in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.062747in}}%
\pgfpathlineto{\pgfqpoint{3.739240in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.966617in}}%
\pgfpathlineto{\pgfqpoint{3.643110in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{3.546981in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.774358in}}%
\pgfpathlineto{\pgfqpoint{3.450851in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.678229in}}%
\pgfpathlineto{\pgfqpoint{3.354722in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.582099in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.485969in}}%
\pgfpathlineto{\pgfqpoint{3.162462in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.389840in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.293710in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{2.874074in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.777944in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{2.005322in}}%
\pgfpathlineto{\pgfqpoint{2.681814in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.909192in}}%
\pgfpathlineto{\pgfqpoint{2.585685in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.297296in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.201167in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{2.105037in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.912778in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.816648in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.528259in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.239871in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{1.143741in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.047612in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.274989in}}%
\pgfpathlineto{\pgfqpoint{0.951482in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.178859in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.082730in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.013400in}}%
\pgfpathlineto{\pgfqpoint{0.663093in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.109529in}}%
\pgfpathlineto{\pgfqpoint{0.566964in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.205659in}}%
\pgfpathlineto{\pgfqpoint{0.470834in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.485253in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.221299in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{-0.125169in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{-0.029040in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{0.067090in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{0.163219in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{0.259349in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{0.355479in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.255511in}}%
\pgfpathlineto{\pgfqpoint{0.451608in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{0.547738in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.447770in}}%
\pgfpathlineto{\pgfqpoint{0.643867in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{0.739997in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{0.836126in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{0.932256in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.832288in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.024547in}}%
\pgfpathlineto{\pgfqpoint{1.220645in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.120677in}}%
\pgfpathlineto{\pgfqpoint{1.316774in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.216807in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.312936in}}%
\pgfpathlineto{\pgfqpoint{1.509034in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.409066in}}%
\pgfpathlineto{\pgfqpoint{1.605163in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.505195in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.601325in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.697455in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.793584in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{2.181941in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.081973in}}%
\pgfpathlineto{\pgfqpoint{2.278070in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{2.374200in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.470329in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.370362in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.466491in}}%
\pgfpathlineto{\pgfqpoint{2.662589in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.562621in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.658750in}}%
\pgfpathlineto{\pgfqpoint{2.854848in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.754880in}}%
\pgfpathlineto{\pgfqpoint{2.950977in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.936558in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.769299in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.673170in}}%
\pgfpathlineto{\pgfqpoint{2.744299in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.648169in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{2.455910in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{2.359780in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{2.263651in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.096392in}}%
\pgfpathlineto{\pgfqpoint{2.167521in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{3.000263in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.904133in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.711874in}}%
\pgfpathlineto{\pgfqpoint{1.783003in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{1.398485in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{1.302355in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{1.206225in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{1.110096in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.942837in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.846708in}}%
\pgfpathlineto{\pgfqpoint{0.917837in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{0.725577in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{0.629448in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{0.437189in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{0.341059in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.173801in}}%
\pgfpathlineto{\pgfqpoint{0.244929in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{0.148800in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{0.052670in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{-0.043459in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{-0.139589in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{-0.235718in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.582604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097116,0.337716,0.588005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.211686in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.470834in}{-0.292176in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{-0.205659in}}%
\pgfpathlineto{\pgfqpoint{0.566964in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{-0.109529in}}%
\pgfpathlineto{\pgfqpoint{0.663093in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{-0.013400in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{0.082730in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.178859in}}%
\pgfpathlineto{\pgfqpoint{0.951482in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{0.274989in}}%
\pgfpathlineto{\pgfqpoint{1.047612in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.143741in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{1.239871in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.528259in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.816648in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.912778in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.105037in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{2.201167in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.297296in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{2.585685in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.909192in}}%
\pgfpathlineto{\pgfqpoint{2.681814in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{2.005322in}}%
\pgfpathlineto{\pgfqpoint{2.777944in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{2.874074in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{2.293710in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{2.389840in}}%
\pgfpathlineto{\pgfqpoint{3.162462in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{2.485969in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{2.582099in}}%
\pgfpathlineto{\pgfqpoint{3.354722in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{2.678229in}}%
\pgfpathlineto{\pgfqpoint{3.450851in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{2.774358in}}%
\pgfpathlineto{\pgfqpoint{3.546981in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{3.643110in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{2.966617in}}%
\pgfpathlineto{\pgfqpoint{3.739240in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.062747in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{3.825757in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.729627in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.345109in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.248979in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.152849in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{3.056720in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.960590in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.950977in}{3.841397in}}%
\pgfpathlineto{\pgfqpoint{2.864461in}{3.754880in}}%
\pgfpathlineto{\pgfqpoint{2.854848in}{3.745267in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{3.658750in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{3.562621in}}%
\pgfpathlineto{\pgfqpoint{2.662589in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{3.466491in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{2.479942in}{3.370362in}}%
\pgfpathlineto{\pgfqpoint{2.470329in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.374200in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{2.278070in}{3.168490in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{3.081973in}}%
\pgfpathlineto{\pgfqpoint{2.181941in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.095424in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{2.976230in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{2.880101in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.793584in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{2.697455in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{2.687842in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{2.601325in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{2.505195in}}%
\pgfpathlineto{\pgfqpoint{1.605163in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.409066in}}%
\pgfpathlineto{\pgfqpoint{1.509034in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{2.312936in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{2.303323in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{2.216807in}}%
\pgfpathlineto{\pgfqpoint{1.316774in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{2.120677in}}%
\pgfpathlineto{\pgfqpoint{1.220645in}{2.111064in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.024547in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{1.832288in}}%
\pgfpathlineto{\pgfqpoint{0.932256in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{0.836126in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{0.739997in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{0.653480in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{0.643867in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.557351in}{1.447770in}}%
\pgfpathlineto{\pgfqpoint{0.547738in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.461221in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{0.451608in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{0.365091in}{1.255511in}}%
\pgfpathlineto{\pgfqpoint{0.355479in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.268962in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{0.259349in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{0.172832in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{0.163219in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{0.076703in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{0.067090in}{0.957509in}}%
\pgfpathlineto{\pgfqpoint{-0.019427in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{-0.029040in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{-0.115556in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{-0.125169in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{-0.211686in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{-0.221299in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.284602in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.188472in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{0.092343in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.003787in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.196046in}}%
\pgfpathlineto{\pgfqpoint{-0.307816in}{-0.292176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102931in}{2.095563in}}%
\pgfpathcurveto{\pgfqpoint{2.112140in}{2.095563in}}{\pgfqpoint{2.120972in}{2.099222in}}{\pgfqpoint{2.127484in}{2.105733in}}%
\pgfpathcurveto{\pgfqpoint{2.133995in}{2.112245in}}{\pgfqpoint{2.137653in}{2.121077in}}{\pgfqpoint{2.137653in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{2.137653in}{2.139494in}}{\pgfqpoint{2.133995in}{2.148327in}}{\pgfqpoint{2.127484in}{2.154838in}}%
\pgfpathcurveto{\pgfqpoint{2.120972in}{2.161349in}}{\pgfqpoint{2.112140in}{2.165008in}}{\pgfqpoint{2.102931in}{2.165008in}}%
\pgfpathcurveto{\pgfqpoint{2.093723in}{2.165008in}}{\pgfqpoint{2.084890in}{2.161349in}}{\pgfqpoint{2.078379in}{2.154838in}}%
\pgfpathcurveto{\pgfqpoint{2.071868in}{2.148327in}}{\pgfqpoint{2.068209in}{2.139494in}}{\pgfqpoint{2.068209in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{2.068209in}{2.121077in}}{\pgfqpoint{2.071868in}{2.112245in}}{\pgfqpoint{2.078379in}{2.105733in}}%
\pgfpathcurveto{\pgfqpoint{2.084890in}{2.099222in}}{\pgfqpoint{2.093723in}{2.095563in}}{\pgfqpoint{2.102931in}{2.095563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425715in}{0.885055in}}%
\pgfpathcurveto{\pgfqpoint{2.434923in}{0.885055in}}{\pgfqpoint{2.443756in}{0.888714in}}{\pgfqpoint{2.450267in}{0.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.456779in}{0.901737in}}{\pgfqpoint{2.460437in}{0.910569in}}{\pgfqpoint{2.460437in}{0.919778in}}%
\pgfpathcurveto{\pgfqpoint{2.460437in}{0.928986in}}{\pgfqpoint{2.456779in}{0.937818in}}{\pgfqpoint{2.450267in}{0.944330in}}%
\pgfpathcurveto{\pgfqpoint{2.443756in}{0.950841in}}{\pgfqpoint{2.434923in}{0.954500in}}{\pgfqpoint{2.425715in}{0.954500in}}%
\pgfpathcurveto{\pgfqpoint{2.416506in}{0.954500in}}{\pgfqpoint{2.407674in}{0.950841in}}{\pgfqpoint{2.401163in}{0.944330in}}%
\pgfpathcurveto{\pgfqpoint{2.394651in}{0.937818in}}{\pgfqpoint{2.390993in}{0.928986in}}{\pgfqpoint{2.390993in}{0.919778in}}%
\pgfpathcurveto{\pgfqpoint{2.390993in}{0.910569in}}{\pgfqpoint{2.394651in}{0.901737in}}{\pgfqpoint{2.401163in}{0.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.407674in}{0.888714in}}{\pgfqpoint{2.416506in}{0.885055in}}{\pgfqpoint{2.425715in}{0.885055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887193in}{2.920281in}}%
\pgfpathcurveto{\pgfqpoint{0.896401in}{2.920281in}}{\pgfqpoint{0.905234in}{2.923939in}}{\pgfqpoint{0.911745in}{2.930451in}}%
\pgfpathcurveto{\pgfqpoint{0.918257in}{2.936962in}}{\pgfqpoint{0.921915in}{2.945795in}}{\pgfqpoint{0.921915in}{2.955003in}}%
\pgfpathcurveto{\pgfqpoint{0.921915in}{2.964211in}}{\pgfqpoint{0.918257in}{2.973044in}}{\pgfqpoint{0.911745in}{2.979555in}}%
\pgfpathcurveto{\pgfqpoint{0.905234in}{2.986067in}}{\pgfqpoint{0.896401in}{2.989725in}}{\pgfqpoint{0.887193in}{2.989725in}}%
\pgfpathcurveto{\pgfqpoint{0.877984in}{2.989725in}}{\pgfqpoint{0.869152in}{2.986067in}}{\pgfqpoint{0.862641in}{2.979555in}}%
\pgfpathcurveto{\pgfqpoint{0.856129in}{2.973044in}}{\pgfqpoint{0.852471in}{2.964211in}}{\pgfqpoint{0.852471in}{2.955003in}}%
\pgfpathcurveto{\pgfqpoint{0.852471in}{2.945795in}}{\pgfqpoint{0.856129in}{2.936962in}}{\pgfqpoint{0.862641in}{2.930451in}}%
\pgfpathcurveto{\pgfqpoint{0.869152in}{2.923939in}}{\pgfqpoint{0.877984in}{2.920281in}}{\pgfqpoint{0.887193in}{2.920281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073117in}{2.410910in}}%
\pgfpathcurveto{\pgfqpoint{1.082325in}{2.410910in}}{\pgfqpoint{1.091158in}{2.414569in}}{\pgfqpoint{1.097669in}{2.421080in}}%
\pgfpathcurveto{\pgfqpoint{1.104180in}{2.427591in}}{\pgfqpoint{1.107839in}{2.436424in}}{\pgfqpoint{1.107839in}{2.445632in}}%
\pgfpathcurveto{\pgfqpoint{1.107839in}{2.454841in}}{\pgfqpoint{1.104180in}{2.463673in}}{\pgfqpoint{1.097669in}{2.470185in}}%
\pgfpathcurveto{\pgfqpoint{1.091158in}{2.476696in}}{\pgfqpoint{1.082325in}{2.480355in}}{\pgfqpoint{1.073117in}{2.480355in}}%
\pgfpathcurveto{\pgfqpoint{1.063908in}{2.480355in}}{\pgfqpoint{1.055076in}{2.476696in}}{\pgfqpoint{1.048564in}{2.470185in}}%
\pgfpathcurveto{\pgfqpoint{1.042053in}{2.463673in}}{\pgfqpoint{1.038394in}{2.454841in}}{\pgfqpoint{1.038394in}{2.445632in}}%
\pgfpathcurveto{\pgfqpoint{1.038394in}{2.436424in}}{\pgfqpoint{1.042053in}{2.427591in}}{\pgfqpoint{1.048564in}{2.421080in}}%
\pgfpathcurveto{\pgfqpoint{1.055076in}{2.414569in}}{\pgfqpoint{1.063908in}{2.410910in}}{\pgfqpoint{1.073117in}{2.410910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874978in}{1.830340in}}%
\pgfpathcurveto{\pgfqpoint{1.884186in}{1.830340in}}{\pgfqpoint{1.893019in}{1.833999in}}{\pgfqpoint{1.899530in}{1.840510in}}%
\pgfpathcurveto{\pgfqpoint{1.906041in}{1.847021in}}{\pgfqpoint{1.909700in}{1.855854in}}{\pgfqpoint{1.909700in}{1.865062in}}%
\pgfpathcurveto{\pgfqpoint{1.909700in}{1.874271in}}{\pgfqpoint{1.906041in}{1.883103in}}{\pgfqpoint{1.899530in}{1.889615in}}%
\pgfpathcurveto{\pgfqpoint{1.893019in}{1.896126in}}{\pgfqpoint{1.884186in}{1.899785in}}{\pgfqpoint{1.874978in}{1.899785in}}%
\pgfpathcurveto{\pgfqpoint{1.865769in}{1.899785in}}{\pgfqpoint{1.856937in}{1.896126in}}{\pgfqpoint{1.850425in}{1.889615in}}%
\pgfpathcurveto{\pgfqpoint{1.843914in}{1.883103in}}{\pgfqpoint{1.840255in}{1.874271in}}{\pgfqpoint{1.840255in}{1.865062in}}%
\pgfpathcurveto{\pgfqpoint{1.840255in}{1.855854in}}{\pgfqpoint{1.843914in}{1.847021in}}{\pgfqpoint{1.850425in}{1.840510in}}%
\pgfpathcurveto{\pgfqpoint{1.856937in}{1.833999in}}{\pgfqpoint{1.865769in}{1.830340in}}{\pgfqpoint{1.874978in}{1.830340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184433in}{1.061021in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{1.061021in}}{\pgfqpoint{2.202474in}{1.064680in}}{\pgfqpoint{2.208985in}{1.071191in}}%
\pgfpathcurveto{\pgfqpoint{2.215496in}{1.077703in}}{\pgfqpoint{2.219155in}{1.086535in}}{\pgfqpoint{2.219155in}{1.095744in}}%
\pgfpathcurveto{\pgfqpoint{2.219155in}{1.104952in}}{\pgfqpoint{2.215496in}{1.113785in}}{\pgfqpoint{2.208985in}{1.120296in}}%
\pgfpathcurveto{\pgfqpoint{2.202474in}{1.126807in}}{\pgfqpoint{2.193641in}{1.130466in}}{\pgfqpoint{2.184433in}{1.130466in}}%
\pgfpathcurveto{\pgfqpoint{2.175224in}{1.130466in}}{\pgfqpoint{2.166392in}{1.126807in}}{\pgfqpoint{2.159880in}{1.120296in}}%
\pgfpathcurveto{\pgfqpoint{2.153369in}{1.113785in}}{\pgfqpoint{2.149710in}{1.104952in}}{\pgfqpoint{2.149710in}{1.095744in}}%
\pgfpathcurveto{\pgfqpoint{2.149710in}{1.086535in}}{\pgfqpoint{2.153369in}{1.077703in}}{\pgfqpoint{2.159880in}{1.071191in}}%
\pgfpathcurveto{\pgfqpoint{2.166392in}{1.064680in}}{\pgfqpoint{2.175224in}{1.061021in}}{\pgfqpoint{2.184433in}{1.061021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771715in}{1.707445in}}%
\pgfpathcurveto{\pgfqpoint{1.780924in}{1.707445in}}{\pgfqpoint{1.789756in}{1.711104in}}{\pgfqpoint{1.796267in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{1.802779in}{1.724127in}}{\pgfqpoint{1.806437in}{1.732959in}}{\pgfqpoint{1.806437in}{1.742167in}}%
\pgfpathcurveto{\pgfqpoint{1.806437in}{1.751376in}}{\pgfqpoint{1.802779in}{1.760208in}}{\pgfqpoint{1.796267in}{1.766720in}}%
\pgfpathcurveto{\pgfqpoint{1.789756in}{1.773231in}}{\pgfqpoint{1.780924in}{1.776890in}}{\pgfqpoint{1.771715in}{1.776890in}}%
\pgfpathcurveto{\pgfqpoint{1.762507in}{1.776890in}}{\pgfqpoint{1.753674in}{1.773231in}}{\pgfqpoint{1.747163in}{1.766720in}}%
\pgfpathcurveto{\pgfqpoint{1.740651in}{1.760208in}}{\pgfqpoint{1.736993in}{1.751376in}}{\pgfqpoint{1.736993in}{1.742167in}}%
\pgfpathcurveto{\pgfqpoint{1.736993in}{1.732959in}}{\pgfqpoint{1.740651in}{1.724127in}}{\pgfqpoint{1.747163in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{1.753674in}{1.711104in}}{\pgfqpoint{1.762507in}{1.707445in}}{\pgfqpoint{1.771715in}{1.707445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815609in}{2.150072in}}%
\pgfpathcurveto{\pgfqpoint{1.824817in}{2.150072in}}{\pgfqpoint{1.833650in}{2.153731in}}{\pgfqpoint{1.840161in}{2.160242in}}%
\pgfpathcurveto{\pgfqpoint{1.846672in}{2.166754in}}{\pgfqpoint{1.850331in}{2.175586in}}{\pgfqpoint{1.850331in}{2.184795in}}%
\pgfpathcurveto{\pgfqpoint{1.850331in}{2.194003in}}{\pgfqpoint{1.846672in}{2.202836in}}{\pgfqpoint{1.840161in}{2.209347in}}%
\pgfpathcurveto{\pgfqpoint{1.833650in}{2.215858in}}{\pgfqpoint{1.824817in}{2.219517in}}{\pgfqpoint{1.815609in}{2.219517in}}%
\pgfpathcurveto{\pgfqpoint{1.806400in}{2.219517in}}{\pgfqpoint{1.797568in}{2.215858in}}{\pgfqpoint{1.791056in}{2.209347in}}%
\pgfpathcurveto{\pgfqpoint{1.784545in}{2.202836in}}{\pgfqpoint{1.780886in}{2.194003in}}{\pgfqpoint{1.780886in}{2.184795in}}%
\pgfpathcurveto{\pgfqpoint{1.780886in}{2.175586in}}{\pgfqpoint{1.784545in}{2.166754in}}{\pgfqpoint{1.791056in}{2.160242in}}%
\pgfpathcurveto{\pgfqpoint{1.797568in}{2.153731in}}{\pgfqpoint{1.806400in}{2.150072in}}{\pgfqpoint{1.815609in}{2.150072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669804in}{2.233482in}}%
\pgfpathcurveto{\pgfqpoint{0.679012in}{2.233482in}}{\pgfqpoint{0.687845in}{2.237141in}}{\pgfqpoint{0.694356in}{2.243652in}}%
\pgfpathcurveto{\pgfqpoint{0.700867in}{2.250163in}}{\pgfqpoint{0.704526in}{2.258996in}}{\pgfqpoint{0.704526in}{2.268204in}}%
\pgfpathcurveto{\pgfqpoint{0.704526in}{2.277413in}}{\pgfqpoint{0.700867in}{2.286245in}}{\pgfqpoint{0.694356in}{2.292757in}}%
\pgfpathcurveto{\pgfqpoint{0.687845in}{2.299268in}}{\pgfqpoint{0.679012in}{2.302926in}}{\pgfqpoint{0.669804in}{2.302926in}}%
\pgfpathcurveto{\pgfqpoint{0.660595in}{2.302926in}}{\pgfqpoint{0.651763in}{2.299268in}}{\pgfqpoint{0.645251in}{2.292757in}}%
\pgfpathcurveto{\pgfqpoint{0.638740in}{2.286245in}}{\pgfqpoint{0.635082in}{2.277413in}}{\pgfqpoint{0.635082in}{2.268204in}}%
\pgfpathcurveto{\pgfqpoint{0.635082in}{2.258996in}}{\pgfqpoint{0.638740in}{2.250163in}}{\pgfqpoint{0.645251in}{2.243652in}}%
\pgfpathcurveto{\pgfqpoint{0.651763in}{2.237141in}}{\pgfqpoint{0.660595in}{2.233482in}}{\pgfqpoint{0.669804in}{2.233482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691098in}{1.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.700306in}{1.011546in}}{\pgfqpoint{2.709139in}{1.015204in}}{\pgfqpoint{2.715650in}{1.021716in}}%
\pgfpathcurveto{\pgfqpoint{2.722162in}{1.028227in}}{\pgfqpoint{2.725820in}{1.037060in}}{\pgfqpoint{2.725820in}{1.046268in}}%
\pgfpathcurveto{\pgfqpoint{2.725820in}{1.055476in}}{\pgfqpoint{2.722162in}{1.064309in}}{\pgfqpoint{2.715650in}{1.070820in}}%
\pgfpathcurveto{\pgfqpoint{2.709139in}{1.077332in}}{\pgfqpoint{2.700306in}{1.080990in}}{\pgfqpoint{2.691098in}{1.080990in}}%
\pgfpathcurveto{\pgfqpoint{2.681890in}{1.080990in}}{\pgfqpoint{2.673057in}{1.077332in}}{\pgfqpoint{2.666546in}{1.070820in}}%
\pgfpathcurveto{\pgfqpoint{2.660034in}{1.064309in}}{\pgfqpoint{2.656376in}{1.055476in}}{\pgfqpoint{2.656376in}{1.046268in}}%
\pgfpathcurveto{\pgfqpoint{2.656376in}{1.037060in}}{\pgfqpoint{2.660034in}{1.028227in}}{\pgfqpoint{2.666546in}{1.021716in}}%
\pgfpathcurveto{\pgfqpoint{2.673057in}{1.015204in}}{\pgfqpoint{2.681890in}{1.011546in}}{\pgfqpoint{2.691098in}{1.011546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753816in}{2.141111in}}%
\pgfpathcurveto{\pgfqpoint{1.763025in}{2.141111in}}{\pgfqpoint{1.771857in}{2.144770in}}{\pgfqpoint{1.778368in}{2.151281in}}%
\pgfpathcurveto{\pgfqpoint{1.784880in}{2.157793in}}{\pgfqpoint{1.788538in}{2.166625in}}{\pgfqpoint{1.788538in}{2.175834in}}%
\pgfpathcurveto{\pgfqpoint{1.788538in}{2.185042in}}{\pgfqpoint{1.784880in}{2.193874in}}{\pgfqpoint{1.778368in}{2.200386in}}%
\pgfpathcurveto{\pgfqpoint{1.771857in}{2.206897in}}{\pgfqpoint{1.763025in}{2.210556in}}{\pgfqpoint{1.753816in}{2.210556in}}%
\pgfpathcurveto{\pgfqpoint{1.744608in}{2.210556in}}{\pgfqpoint{1.735775in}{2.206897in}}{\pgfqpoint{1.729264in}{2.200386in}}%
\pgfpathcurveto{\pgfqpoint{1.722753in}{2.193874in}}{\pgfqpoint{1.719094in}{2.185042in}}{\pgfqpoint{1.719094in}{2.175834in}}%
\pgfpathcurveto{\pgfqpoint{1.719094in}{2.166625in}}{\pgfqpoint{1.722753in}{2.157793in}}{\pgfqpoint{1.729264in}{2.151281in}}%
\pgfpathcurveto{\pgfqpoint{1.735775in}{2.144770in}}{\pgfqpoint{1.744608in}{2.141111in}}{\pgfqpoint{1.753816in}{2.141111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936629in}{1.582116in}}%
\pgfpathcurveto{\pgfqpoint{1.945837in}{1.582116in}}{\pgfqpoint{1.954670in}{1.585775in}}{\pgfqpoint{1.961181in}{1.592286in}}%
\pgfpathcurveto{\pgfqpoint{1.967693in}{1.598798in}}{\pgfqpoint{1.971351in}{1.607630in}}{\pgfqpoint{1.971351in}{1.616839in}}%
\pgfpathcurveto{\pgfqpoint{1.971351in}{1.626047in}}{\pgfqpoint{1.967693in}{1.634880in}}{\pgfqpoint{1.961181in}{1.641391in}}%
\pgfpathcurveto{\pgfqpoint{1.954670in}{1.647902in}}{\pgfqpoint{1.945837in}{1.651561in}}{\pgfqpoint{1.936629in}{1.651561in}}%
\pgfpathcurveto{\pgfqpoint{1.927420in}{1.651561in}}{\pgfqpoint{1.918588in}{1.647902in}}{\pgfqpoint{1.912077in}{1.641391in}}%
\pgfpathcurveto{\pgfqpoint{1.905565in}{1.634880in}}{\pgfqpoint{1.901907in}{1.626047in}}{\pgfqpoint{1.901907in}{1.616839in}}%
\pgfpathcurveto{\pgfqpoint{1.901907in}{1.607630in}}{\pgfqpoint{1.905565in}{1.598798in}}{\pgfqpoint{1.912077in}{1.592286in}}%
\pgfpathcurveto{\pgfqpoint{1.918588in}{1.585775in}}{\pgfqpoint{1.927420in}{1.582116in}}{\pgfqpoint{1.936629in}{1.582116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928867in}{2.485227in}}%
\pgfpathcurveto{\pgfqpoint{0.938076in}{2.485227in}}{\pgfqpoint{0.946908in}{2.488885in}}{\pgfqpoint{0.953419in}{2.495397in}}%
\pgfpathcurveto{\pgfqpoint{0.959931in}{2.501908in}}{\pgfqpoint{0.963589in}{2.510740in}}{\pgfqpoint{0.963589in}{2.519949in}}%
\pgfpathcurveto{\pgfqpoint{0.963589in}{2.529157in}}{\pgfqpoint{0.959931in}{2.537990in}}{\pgfqpoint{0.953419in}{2.544501in}}%
\pgfpathcurveto{\pgfqpoint{0.946908in}{2.551013in}}{\pgfqpoint{0.938076in}{2.554671in}}{\pgfqpoint{0.928867in}{2.554671in}}%
\pgfpathcurveto{\pgfqpoint{0.919659in}{2.554671in}}{\pgfqpoint{0.910826in}{2.551013in}}{\pgfqpoint{0.904315in}{2.544501in}}%
\pgfpathcurveto{\pgfqpoint{0.897803in}{2.537990in}}{\pgfqpoint{0.894145in}{2.529157in}}{\pgfqpoint{0.894145in}{2.519949in}}%
\pgfpathcurveto{\pgfqpoint{0.894145in}{2.510740in}}{\pgfqpoint{0.897803in}{2.501908in}}{\pgfqpoint{0.904315in}{2.495397in}}%
\pgfpathcurveto{\pgfqpoint{0.910826in}{2.488885in}}{\pgfqpoint{0.919659in}{2.485227in}}{\pgfqpoint{0.928867in}{2.485227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925323in}{2.644403in}}%
\pgfpathcurveto{\pgfqpoint{0.934531in}{2.644403in}}{\pgfqpoint{0.943364in}{2.648062in}}{\pgfqpoint{0.949875in}{2.654573in}}%
\pgfpathcurveto{\pgfqpoint{0.956387in}{2.661085in}}{\pgfqpoint{0.960045in}{2.669917in}}{\pgfqpoint{0.960045in}{2.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.960045in}{2.688334in}}{\pgfqpoint{0.956387in}{2.697167in}}{\pgfqpoint{0.949875in}{2.703678in}}%
\pgfpathcurveto{\pgfqpoint{0.943364in}{2.710189in}}{\pgfqpoint{0.934531in}{2.713848in}}{\pgfqpoint{0.925323in}{2.713848in}}%
\pgfpathcurveto{\pgfqpoint{0.916114in}{2.713848in}}{\pgfqpoint{0.907282in}{2.710189in}}{\pgfqpoint{0.900771in}{2.703678in}}%
\pgfpathcurveto{\pgfqpoint{0.894259in}{2.697167in}}{\pgfqpoint{0.890601in}{2.688334in}}{\pgfqpoint{0.890601in}{2.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.890601in}{2.669917in}}{\pgfqpoint{0.894259in}{2.661085in}}{\pgfqpoint{0.900771in}{2.654573in}}%
\pgfpathcurveto{\pgfqpoint{0.907282in}{2.648062in}}{\pgfqpoint{0.916114in}{2.644403in}}{\pgfqpoint{0.925323in}{2.644403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353388in}{0.832877in}}%
\pgfpathcurveto{\pgfqpoint{2.362596in}{0.832877in}}{\pgfqpoint{2.371429in}{0.836535in}}{\pgfqpoint{2.377940in}{0.843046in}}%
\pgfpathcurveto{\pgfqpoint{2.384451in}{0.849558in}}{\pgfqpoint{2.388110in}{0.858390in}}{\pgfqpoint{2.388110in}{0.867599in}}%
\pgfpathcurveto{\pgfqpoint{2.388110in}{0.876807in}}{\pgfqpoint{2.384451in}{0.885640in}}{\pgfqpoint{2.377940in}{0.892151in}}%
\pgfpathcurveto{\pgfqpoint{2.371429in}{0.898662in}}{\pgfqpoint{2.362596in}{0.902321in}}{\pgfqpoint{2.353388in}{0.902321in}}%
\pgfpathcurveto{\pgfqpoint{2.344179in}{0.902321in}}{\pgfqpoint{2.335347in}{0.898662in}}{\pgfqpoint{2.328835in}{0.892151in}}%
\pgfpathcurveto{\pgfqpoint{2.322324in}{0.885640in}}{\pgfqpoint{2.318665in}{0.876807in}}{\pgfqpoint{2.318665in}{0.867599in}}%
\pgfpathcurveto{\pgfqpoint{2.318665in}{0.858390in}}{\pgfqpoint{2.322324in}{0.849558in}}{\pgfqpoint{2.328835in}{0.843046in}}%
\pgfpathcurveto{\pgfqpoint{2.335347in}{0.836535in}}{\pgfqpoint{2.344179in}{0.832877in}}{\pgfqpoint{2.353388in}{0.832877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954289in}{1.629358in}}%
\pgfpathcurveto{\pgfqpoint{1.963497in}{1.629358in}}{\pgfqpoint{1.972330in}{1.633017in}}{\pgfqpoint{1.978841in}{1.639528in}}%
\pgfpathcurveto{\pgfqpoint{1.985352in}{1.646040in}}{\pgfqpoint{1.989011in}{1.654872in}}{\pgfqpoint{1.989011in}{1.664081in}}%
\pgfpathcurveto{\pgfqpoint{1.989011in}{1.673289in}}{\pgfqpoint{1.985352in}{1.682122in}}{\pgfqpoint{1.978841in}{1.688633in}}%
\pgfpathcurveto{\pgfqpoint{1.972330in}{1.695144in}}{\pgfqpoint{1.963497in}{1.698803in}}{\pgfqpoint{1.954289in}{1.698803in}}%
\pgfpathcurveto{\pgfqpoint{1.945080in}{1.698803in}}{\pgfqpoint{1.936248in}{1.695144in}}{\pgfqpoint{1.929736in}{1.688633in}}%
\pgfpathcurveto{\pgfqpoint{1.923225in}{1.682122in}}{\pgfqpoint{1.919567in}{1.673289in}}{\pgfqpoint{1.919567in}{1.664081in}}%
\pgfpathcurveto{\pgfqpoint{1.919567in}{1.654872in}}{\pgfqpoint{1.923225in}{1.646040in}}{\pgfqpoint{1.929736in}{1.639528in}}%
\pgfpathcurveto{\pgfqpoint{1.936248in}{1.633017in}}{\pgfqpoint{1.945080in}{1.629358in}}{\pgfqpoint{1.954289in}{1.629358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827132in}{1.790774in}}%
\pgfpathcurveto{\pgfqpoint{1.836340in}{1.790774in}}{\pgfqpoint{1.845173in}{1.794433in}}{\pgfqpoint{1.851684in}{1.800944in}}%
\pgfpathcurveto{\pgfqpoint{1.858196in}{1.807455in}}{\pgfqpoint{1.861854in}{1.816288in}}{\pgfqpoint{1.861854in}{1.825496in}}%
\pgfpathcurveto{\pgfqpoint{1.861854in}{1.834705in}}{\pgfqpoint{1.858196in}{1.843537in}}{\pgfqpoint{1.851684in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{1.845173in}{1.856560in}}{\pgfqpoint{1.836340in}{1.860218in}}{\pgfqpoint{1.827132in}{1.860218in}}%
\pgfpathcurveto{\pgfqpoint{1.817924in}{1.860218in}}{\pgfqpoint{1.809091in}{1.856560in}}{\pgfqpoint{1.802580in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{1.796068in}{1.843537in}}{\pgfqpoint{1.792410in}{1.834705in}}{\pgfqpoint{1.792410in}{1.825496in}}%
\pgfpathcurveto{\pgfqpoint{1.792410in}{1.816288in}}{\pgfqpoint{1.796068in}{1.807455in}}{\pgfqpoint{1.802580in}{1.800944in}}%
\pgfpathcurveto{\pgfqpoint{1.809091in}{1.794433in}}{\pgfqpoint{1.817924in}{1.790774in}}{\pgfqpoint{1.827132in}{1.790774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761331in}{2.518059in}}%
\pgfpathcurveto{\pgfqpoint{0.770539in}{2.518059in}}{\pgfqpoint{0.779372in}{2.521718in}}{\pgfqpoint{0.785883in}{2.528229in}}%
\pgfpathcurveto{\pgfqpoint{0.792394in}{2.534740in}}{\pgfqpoint{0.796053in}{2.543573in}}{\pgfqpoint{0.796053in}{2.552781in}}%
\pgfpathcurveto{\pgfqpoint{0.796053in}{2.561990in}}{\pgfqpoint{0.792394in}{2.570822in}}{\pgfqpoint{0.785883in}{2.577334in}}%
\pgfpathcurveto{\pgfqpoint{0.779372in}{2.583845in}}{\pgfqpoint{0.770539in}{2.587503in}}{\pgfqpoint{0.761331in}{2.587503in}}%
\pgfpathcurveto{\pgfqpoint{0.752122in}{2.587503in}}{\pgfqpoint{0.743290in}{2.583845in}}{\pgfqpoint{0.736778in}{2.577334in}}%
\pgfpathcurveto{\pgfqpoint{0.730267in}{2.570822in}}{\pgfqpoint{0.726608in}{2.561990in}}{\pgfqpoint{0.726608in}{2.552781in}}%
\pgfpathcurveto{\pgfqpoint{0.726608in}{2.543573in}}{\pgfqpoint{0.730267in}{2.534740in}}{\pgfqpoint{0.736778in}{2.528229in}}%
\pgfpathcurveto{\pgfqpoint{0.743290in}{2.521718in}}{\pgfqpoint{0.752122in}{2.518059in}}{\pgfqpoint{0.761331in}{2.518059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802159in}{1.904018in}}%
\pgfpathcurveto{\pgfqpoint{1.811367in}{1.904018in}}{\pgfqpoint{1.820200in}{1.907677in}}{\pgfqpoint{1.826711in}{1.914188in}}%
\pgfpathcurveto{\pgfqpoint{1.833223in}{1.920700in}}{\pgfqpoint{1.836881in}{1.929532in}}{\pgfqpoint{1.836881in}{1.938741in}}%
\pgfpathcurveto{\pgfqpoint{1.836881in}{1.947949in}}{\pgfqpoint{1.833223in}{1.956781in}}{\pgfqpoint{1.826711in}{1.963293in}}%
\pgfpathcurveto{\pgfqpoint{1.820200in}{1.969804in}}{\pgfqpoint{1.811367in}{1.973463in}}{\pgfqpoint{1.802159in}{1.973463in}}%
\pgfpathcurveto{\pgfqpoint{1.792951in}{1.973463in}}{\pgfqpoint{1.784118in}{1.969804in}}{\pgfqpoint{1.777607in}{1.963293in}}%
\pgfpathcurveto{\pgfqpoint{1.771095in}{1.956781in}}{\pgfqpoint{1.767437in}{1.947949in}}{\pgfqpoint{1.767437in}{1.938741in}}%
\pgfpathcurveto{\pgfqpoint{1.767437in}{1.929532in}}{\pgfqpoint{1.771095in}{1.920700in}}{\pgfqpoint{1.777607in}{1.914188in}}%
\pgfpathcurveto{\pgfqpoint{1.784118in}{1.907677in}}{\pgfqpoint{1.792951in}{1.904018in}}{\pgfqpoint{1.802159in}{1.904018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539668in}{0.952463in}}%
\pgfpathcurveto{\pgfqpoint{2.548876in}{0.952463in}}{\pgfqpoint{2.557709in}{0.956121in}}{\pgfqpoint{2.564220in}{0.962632in}}%
\pgfpathcurveto{\pgfqpoint{2.570731in}{0.969144in}}{\pgfqpoint{2.574390in}{0.977976in}}{\pgfqpoint{2.574390in}{0.987185in}}%
\pgfpathcurveto{\pgfqpoint{2.574390in}{0.996393in}}{\pgfqpoint{2.570731in}{1.005226in}}{\pgfqpoint{2.564220in}{1.011737in}}%
\pgfpathcurveto{\pgfqpoint{2.557709in}{1.018248in}}{\pgfqpoint{2.548876in}{1.021907in}}{\pgfqpoint{2.539668in}{1.021907in}}%
\pgfpathcurveto{\pgfqpoint{2.530459in}{1.021907in}}{\pgfqpoint{2.521627in}{1.018248in}}{\pgfqpoint{2.515115in}{1.011737in}}%
\pgfpathcurveto{\pgfqpoint{2.508604in}{1.005226in}}{\pgfqpoint{2.504945in}{0.996393in}}{\pgfqpoint{2.504945in}{0.987185in}}%
\pgfpathcurveto{\pgfqpoint{2.504945in}{0.977976in}}{\pgfqpoint{2.508604in}{0.969144in}}{\pgfqpoint{2.515115in}{0.962632in}}%
\pgfpathcurveto{\pgfqpoint{2.521627in}{0.956121in}}{\pgfqpoint{2.530459in}{0.952463in}}{\pgfqpoint{2.539668in}{0.952463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642003in}{1.827823in}}%
\pgfpathcurveto{\pgfqpoint{1.651211in}{1.827823in}}{\pgfqpoint{1.660044in}{1.831482in}}{\pgfqpoint{1.666555in}{1.837993in}}%
\pgfpathcurveto{\pgfqpoint{1.673066in}{1.844505in}}{\pgfqpoint{1.676725in}{1.853337in}}{\pgfqpoint{1.676725in}{1.862546in}}%
\pgfpathcurveto{\pgfqpoint{1.676725in}{1.871754in}}{\pgfqpoint{1.673066in}{1.880587in}}{\pgfqpoint{1.666555in}{1.887098in}}%
\pgfpathcurveto{\pgfqpoint{1.660044in}{1.893609in}}{\pgfqpoint{1.651211in}{1.897268in}}{\pgfqpoint{1.642003in}{1.897268in}}%
\pgfpathcurveto{\pgfqpoint{1.632794in}{1.897268in}}{\pgfqpoint{1.623962in}{1.893609in}}{\pgfqpoint{1.617450in}{1.887098in}}%
\pgfpathcurveto{\pgfqpoint{1.610939in}{1.880587in}}{\pgfqpoint{1.607280in}{1.871754in}}{\pgfqpoint{1.607280in}{1.862546in}}%
\pgfpathcurveto{\pgfqpoint{1.607280in}{1.853337in}}{\pgfqpoint{1.610939in}{1.844505in}}{\pgfqpoint{1.617450in}{1.837993in}}%
\pgfpathcurveto{\pgfqpoint{1.623962in}{1.831482in}}{\pgfqpoint{1.632794in}{1.827823in}}{\pgfqpoint{1.642003in}{1.827823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534231in}{1.931501in}}%
\pgfpathcurveto{\pgfqpoint{1.543439in}{1.931501in}}{\pgfqpoint{1.552272in}{1.935160in}}{\pgfqpoint{1.558783in}{1.941671in}}%
\pgfpathcurveto{\pgfqpoint{1.565295in}{1.948183in}}{\pgfqpoint{1.568953in}{1.957015in}}{\pgfqpoint{1.568953in}{1.966224in}}%
\pgfpathcurveto{\pgfqpoint{1.568953in}{1.975432in}}{\pgfqpoint{1.565295in}{1.984265in}}{\pgfqpoint{1.558783in}{1.990776in}}%
\pgfpathcurveto{\pgfqpoint{1.552272in}{1.997287in}}{\pgfqpoint{1.543439in}{2.000946in}}{\pgfqpoint{1.534231in}{2.000946in}}%
\pgfpathcurveto{\pgfqpoint{1.525023in}{2.000946in}}{\pgfqpoint{1.516190in}{1.997287in}}{\pgfqpoint{1.509679in}{1.990776in}}%
\pgfpathcurveto{\pgfqpoint{1.503167in}{1.984265in}}{\pgfqpoint{1.499509in}{1.975432in}}{\pgfqpoint{1.499509in}{1.966224in}}%
\pgfpathcurveto{\pgfqpoint{1.499509in}{1.957015in}}{\pgfqpoint{1.503167in}{1.948183in}}{\pgfqpoint{1.509679in}{1.941671in}}%
\pgfpathcurveto{\pgfqpoint{1.516190in}{1.935160in}}{\pgfqpoint{1.525023in}{1.931501in}}{\pgfqpoint{1.534231in}{1.931501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823213in}{1.952450in}}%
\pgfpathcurveto{\pgfqpoint{1.832421in}{1.952450in}}{\pgfqpoint{1.841254in}{1.956109in}}{\pgfqpoint{1.847765in}{1.962620in}}%
\pgfpathcurveto{\pgfqpoint{1.854276in}{1.969131in}}{\pgfqpoint{1.857935in}{1.977964in}}{\pgfqpoint{1.857935in}{1.987172in}}%
\pgfpathcurveto{\pgfqpoint{1.857935in}{1.996381in}}{\pgfqpoint{1.854276in}{2.005213in}}{\pgfqpoint{1.847765in}{2.011725in}}%
\pgfpathcurveto{\pgfqpoint{1.841254in}{2.018236in}}{\pgfqpoint{1.832421in}{2.021895in}}{\pgfqpoint{1.823213in}{2.021895in}}%
\pgfpathcurveto{\pgfqpoint{1.814004in}{2.021895in}}{\pgfqpoint{1.805172in}{2.018236in}}{\pgfqpoint{1.798660in}{2.011725in}}%
\pgfpathcurveto{\pgfqpoint{1.792149in}{2.005213in}}{\pgfqpoint{1.788490in}{1.996381in}}{\pgfqpoint{1.788490in}{1.987172in}}%
\pgfpathcurveto{\pgfqpoint{1.788490in}{1.977964in}}{\pgfqpoint{1.792149in}{1.969131in}}{\pgfqpoint{1.798660in}{1.962620in}}%
\pgfpathcurveto{\pgfqpoint{1.805172in}{1.956109in}}{\pgfqpoint{1.814004in}{1.952450in}}{\pgfqpoint{1.823213in}{1.952450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701077in}{0.806159in}}%
\pgfpathcurveto{\pgfqpoint{2.710286in}{0.806159in}}{\pgfqpoint{2.719118in}{0.809817in}}{\pgfqpoint{2.725630in}{0.816329in}}%
\pgfpathcurveto{\pgfqpoint{2.732141in}{0.822840in}}{\pgfqpoint{2.735799in}{0.831673in}}{\pgfqpoint{2.735799in}{0.840881in}}%
\pgfpathcurveto{\pgfqpoint{2.735799in}{0.850090in}}{\pgfqpoint{2.732141in}{0.858922in}}{\pgfqpoint{2.725630in}{0.865433in}}%
\pgfpathcurveto{\pgfqpoint{2.719118in}{0.871945in}}{\pgfqpoint{2.710286in}{0.875603in}}{\pgfqpoint{2.701077in}{0.875603in}}%
\pgfpathcurveto{\pgfqpoint{2.691869in}{0.875603in}}{\pgfqpoint{2.683036in}{0.871945in}}{\pgfqpoint{2.676525in}{0.865433in}}%
\pgfpathcurveto{\pgfqpoint{2.670014in}{0.858922in}}{\pgfqpoint{2.666355in}{0.850090in}}{\pgfqpoint{2.666355in}{0.840881in}}%
\pgfpathcurveto{\pgfqpoint{2.666355in}{0.831673in}}{\pgfqpoint{2.670014in}{0.822840in}}{\pgfqpoint{2.676525in}{0.816329in}}%
\pgfpathcurveto{\pgfqpoint{2.683036in}{0.809817in}}{\pgfqpoint{2.691869in}{0.806159in}}{\pgfqpoint{2.701077in}{0.806159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977633in}{1.876109in}}%
\pgfpathcurveto{\pgfqpoint{1.986841in}{1.876109in}}{\pgfqpoint{1.995674in}{1.879768in}}{\pgfqpoint{2.002185in}{1.886279in}}%
\pgfpathcurveto{\pgfqpoint{2.008697in}{1.892790in}}{\pgfqpoint{2.012355in}{1.901623in}}{\pgfqpoint{2.012355in}{1.910831in}}%
\pgfpathcurveto{\pgfqpoint{2.012355in}{1.920040in}}{\pgfqpoint{2.008697in}{1.928872in}}{\pgfqpoint{2.002185in}{1.935383in}}%
\pgfpathcurveto{\pgfqpoint{1.995674in}{1.941895in}}{\pgfqpoint{1.986841in}{1.945553in}}{\pgfqpoint{1.977633in}{1.945553in}}%
\pgfpathcurveto{\pgfqpoint{1.968424in}{1.945553in}}{\pgfqpoint{1.959592in}{1.941895in}}{\pgfqpoint{1.953081in}{1.935383in}}%
\pgfpathcurveto{\pgfqpoint{1.946569in}{1.928872in}}{\pgfqpoint{1.942911in}{1.920040in}}{\pgfqpoint{1.942911in}{1.910831in}}%
\pgfpathcurveto{\pgfqpoint{1.942911in}{1.901623in}}{\pgfqpoint{1.946569in}{1.892790in}}{\pgfqpoint{1.953081in}{1.886279in}}%
\pgfpathcurveto{\pgfqpoint{1.959592in}{1.879768in}}{\pgfqpoint{1.968424in}{1.876109in}}{\pgfqpoint{1.977633in}{1.876109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131201in}{1.913426in}}%
\pgfpathcurveto{\pgfqpoint{2.140410in}{1.913426in}}{\pgfqpoint{2.149242in}{1.917085in}}{\pgfqpoint{2.155754in}{1.923596in}}%
\pgfpathcurveto{\pgfqpoint{2.162265in}{1.930107in}}{\pgfqpoint{2.165924in}{1.938940in}}{\pgfqpoint{2.165924in}{1.948148in}}%
\pgfpathcurveto{\pgfqpoint{2.165924in}{1.957357in}}{\pgfqpoint{2.162265in}{1.966189in}}{\pgfqpoint{2.155754in}{1.972701in}}%
\pgfpathcurveto{\pgfqpoint{2.149242in}{1.979212in}}{\pgfqpoint{2.140410in}{1.982870in}}{\pgfqpoint{2.131201in}{1.982870in}}%
\pgfpathcurveto{\pgfqpoint{2.121993in}{1.982870in}}{\pgfqpoint{2.113160in}{1.979212in}}{\pgfqpoint{2.106649in}{1.972701in}}%
\pgfpathcurveto{\pgfqpoint{2.100138in}{1.966189in}}{\pgfqpoint{2.096479in}{1.957357in}}{\pgfqpoint{2.096479in}{1.948148in}}%
\pgfpathcurveto{\pgfqpoint{2.096479in}{1.938940in}}{\pgfqpoint{2.100138in}{1.930107in}}{\pgfqpoint{2.106649in}{1.923596in}}%
\pgfpathcurveto{\pgfqpoint{2.113160in}{1.917085in}}{\pgfqpoint{2.121993in}{1.913426in}}{\pgfqpoint{2.131201in}{1.913426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316806in}{1.934974in}}%
\pgfpathcurveto{\pgfqpoint{1.326014in}{1.934974in}}{\pgfqpoint{1.334846in}{1.938633in}}{\pgfqpoint{1.341358in}{1.945144in}}%
\pgfpathcurveto{\pgfqpoint{1.347869in}{1.951656in}}{\pgfqpoint{1.351528in}{1.960488in}}{\pgfqpoint{1.351528in}{1.969697in}}%
\pgfpathcurveto{\pgfqpoint{1.351528in}{1.978905in}}{\pgfqpoint{1.347869in}{1.987738in}}{\pgfqpoint{1.341358in}{1.994249in}}%
\pgfpathcurveto{\pgfqpoint{1.334846in}{2.000760in}}{\pgfqpoint{1.326014in}{2.004419in}}{\pgfqpoint{1.316806in}{2.004419in}}%
\pgfpathcurveto{\pgfqpoint{1.307597in}{2.004419in}}{\pgfqpoint{1.298765in}{2.000760in}}{\pgfqpoint{1.292253in}{1.994249in}}%
\pgfpathcurveto{\pgfqpoint{1.285742in}{1.987738in}}{\pgfqpoint{1.282083in}{1.978905in}}{\pgfqpoint{1.282083in}{1.969697in}}%
\pgfpathcurveto{\pgfqpoint{1.282083in}{1.960488in}}{\pgfqpoint{1.285742in}{1.951656in}}{\pgfqpoint{1.292253in}{1.945144in}}%
\pgfpathcurveto{\pgfqpoint{1.298765in}{1.938633in}}{\pgfqpoint{1.307597in}{1.934974in}}{\pgfqpoint{1.316806in}{1.934974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023840in}{2.405516in}}%
\pgfpathcurveto{\pgfqpoint{1.033048in}{2.405516in}}{\pgfqpoint{1.041881in}{2.409175in}}{\pgfqpoint{1.048392in}{2.415686in}}%
\pgfpathcurveto{\pgfqpoint{1.054904in}{2.422197in}}{\pgfqpoint{1.058562in}{2.431030in}}{\pgfqpoint{1.058562in}{2.440238in}}%
\pgfpathcurveto{\pgfqpoint{1.058562in}{2.449447in}}{\pgfqpoint{1.054904in}{2.458279in}}{\pgfqpoint{1.048392in}{2.464791in}}%
\pgfpathcurveto{\pgfqpoint{1.041881in}{2.471302in}}{\pgfqpoint{1.033048in}{2.474961in}}{\pgfqpoint{1.023840in}{2.474961in}}%
\pgfpathcurveto{\pgfqpoint{1.014631in}{2.474961in}}{\pgfqpoint{1.005799in}{2.471302in}}{\pgfqpoint{0.999288in}{2.464791in}}%
\pgfpathcurveto{\pgfqpoint{0.992776in}{2.458279in}}{\pgfqpoint{0.989118in}{2.449447in}}{\pgfqpoint{0.989118in}{2.440238in}}%
\pgfpathcurveto{\pgfqpoint{0.989118in}{2.431030in}}{\pgfqpoint{0.992776in}{2.422197in}}{\pgfqpoint{0.999288in}{2.415686in}}%
\pgfpathcurveto{\pgfqpoint{1.005799in}{2.409175in}}{\pgfqpoint{1.014631in}{2.405516in}}{\pgfqpoint{1.023840in}{2.405516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860942in}{2.127762in}}%
\pgfpathcurveto{\pgfqpoint{1.870151in}{2.127762in}}{\pgfqpoint{1.878983in}{2.131420in}}{\pgfqpoint{1.885495in}{2.137931in}}%
\pgfpathcurveto{\pgfqpoint{1.892006in}{2.144443in}}{\pgfqpoint{1.895665in}{2.153275in}}{\pgfqpoint{1.895665in}{2.162484in}}%
\pgfpathcurveto{\pgfqpoint{1.895665in}{2.171692in}}{\pgfqpoint{1.892006in}{2.180525in}}{\pgfqpoint{1.885495in}{2.187036in}}%
\pgfpathcurveto{\pgfqpoint{1.878983in}{2.193547in}}{\pgfqpoint{1.870151in}{2.197206in}}{\pgfqpoint{1.860942in}{2.197206in}}%
\pgfpathcurveto{\pgfqpoint{1.851734in}{2.197206in}}{\pgfqpoint{1.842901in}{2.193547in}}{\pgfqpoint{1.836390in}{2.187036in}}%
\pgfpathcurveto{\pgfqpoint{1.829879in}{2.180525in}}{\pgfqpoint{1.826220in}{2.171692in}}{\pgfqpoint{1.826220in}{2.162484in}}%
\pgfpathcurveto{\pgfqpoint{1.826220in}{2.153275in}}{\pgfqpoint{1.829879in}{2.144443in}}{\pgfqpoint{1.836390in}{2.137931in}}%
\pgfpathcurveto{\pgfqpoint{1.842901in}{2.131420in}}{\pgfqpoint{1.851734in}{2.127762in}}{\pgfqpoint{1.860942in}{2.127762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617015in}{0.909234in}}%
\pgfpathcurveto{\pgfqpoint{2.626223in}{0.909234in}}{\pgfqpoint{2.635055in}{0.912893in}}{\pgfqpoint{2.641567in}{0.919404in}}%
\pgfpathcurveto{\pgfqpoint{2.648078in}{0.925916in}}{\pgfqpoint{2.651737in}{0.934748in}}{\pgfqpoint{2.651737in}{0.943957in}}%
\pgfpathcurveto{\pgfqpoint{2.651737in}{0.953165in}}{\pgfqpoint{2.648078in}{0.961998in}}{\pgfqpoint{2.641567in}{0.968509in}}%
\pgfpathcurveto{\pgfqpoint{2.635055in}{0.975020in}}{\pgfqpoint{2.626223in}{0.978679in}}{\pgfqpoint{2.617015in}{0.978679in}}%
\pgfpathcurveto{\pgfqpoint{2.607806in}{0.978679in}}{\pgfqpoint{2.598974in}{0.975020in}}{\pgfqpoint{2.592462in}{0.968509in}}%
\pgfpathcurveto{\pgfqpoint{2.585951in}{0.961998in}}{\pgfqpoint{2.582292in}{0.953165in}}{\pgfqpoint{2.582292in}{0.943957in}}%
\pgfpathcurveto{\pgfqpoint{2.582292in}{0.934748in}}{\pgfqpoint{2.585951in}{0.925916in}}{\pgfqpoint{2.592462in}{0.919404in}}%
\pgfpathcurveto{\pgfqpoint{2.598974in}{0.912893in}}{\pgfqpoint{2.607806in}{0.909234in}}{\pgfqpoint{2.617015in}{0.909234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654537in}{1.846809in}}%
\pgfpathcurveto{\pgfqpoint{1.663746in}{1.846809in}}{\pgfqpoint{1.672578in}{1.850468in}}{\pgfqpoint{1.679090in}{1.856979in}}%
\pgfpathcurveto{\pgfqpoint{1.685601in}{1.863490in}}{\pgfqpoint{1.689260in}{1.872323in}}{\pgfqpoint{1.689260in}{1.881531in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{1.890740in}}{\pgfqpoint{1.685601in}{1.899572in}}{\pgfqpoint{1.679090in}{1.906083in}}%
\pgfpathcurveto{\pgfqpoint{1.672578in}{1.912595in}}{\pgfqpoint{1.663746in}{1.916253in}}{\pgfqpoint{1.654537in}{1.916253in}}%
\pgfpathcurveto{\pgfqpoint{1.645329in}{1.916253in}}{\pgfqpoint{1.636496in}{1.912595in}}{\pgfqpoint{1.629985in}{1.906083in}}%
\pgfpathcurveto{\pgfqpoint{1.623474in}{1.899572in}}{\pgfqpoint{1.619815in}{1.890740in}}{\pgfqpoint{1.619815in}{1.881531in}}%
\pgfpathcurveto{\pgfqpoint{1.619815in}{1.872323in}}{\pgfqpoint{1.623474in}{1.863490in}}{\pgfqpoint{1.629985in}{1.856979in}}%
\pgfpathcurveto{\pgfqpoint{1.636496in}{1.850468in}}{\pgfqpoint{1.645329in}{1.846809in}}{\pgfqpoint{1.654537in}{1.846809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898138in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{1.907347in}{1.613884in}}{\pgfqpoint{1.916179in}{1.617542in}}{\pgfqpoint{1.922691in}{1.624053in}}%
\pgfpathcurveto{\pgfqpoint{1.929202in}{1.630565in}}{\pgfqpoint{1.932861in}{1.639397in}}{\pgfqpoint{1.932861in}{1.648606in}}%
\pgfpathcurveto{\pgfqpoint{1.932861in}{1.657814in}}{\pgfqpoint{1.929202in}{1.666647in}}{\pgfqpoint{1.922691in}{1.673158in}}%
\pgfpathcurveto{\pgfqpoint{1.916179in}{1.679669in}}{\pgfqpoint{1.907347in}{1.683328in}}{\pgfqpoint{1.898138in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.888930in}{1.683328in}}{\pgfqpoint{1.880097in}{1.679669in}}{\pgfqpoint{1.873586in}{1.673158in}}%
\pgfpathcurveto{\pgfqpoint{1.867075in}{1.666647in}}{\pgfqpoint{1.863416in}{1.657814in}}{\pgfqpoint{1.863416in}{1.648606in}}%
\pgfpathcurveto{\pgfqpoint{1.863416in}{1.639397in}}{\pgfqpoint{1.867075in}{1.630565in}}{\pgfqpoint{1.873586in}{1.624053in}}%
\pgfpathcurveto{\pgfqpoint{1.880097in}{1.617542in}}{\pgfqpoint{1.888930in}{1.613884in}}{\pgfqpoint{1.898138in}{1.613884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168532in}{2.400682in}}%
\pgfpathcurveto{\pgfqpoint{1.177741in}{2.400682in}}{\pgfqpoint{1.186573in}{2.404341in}}{\pgfqpoint{1.193085in}{2.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.199596in}{2.417363in}}{\pgfqpoint{1.203255in}{2.426196in}}{\pgfqpoint{1.203255in}{2.435404in}}%
\pgfpathcurveto{\pgfqpoint{1.203255in}{2.444613in}}{\pgfqpoint{1.199596in}{2.453445in}}{\pgfqpoint{1.193085in}{2.459957in}}%
\pgfpathcurveto{\pgfqpoint{1.186573in}{2.466468in}}{\pgfqpoint{1.177741in}{2.470126in}}{\pgfqpoint{1.168532in}{2.470126in}}%
\pgfpathcurveto{\pgfqpoint{1.159324in}{2.470126in}}{\pgfqpoint{1.150491in}{2.466468in}}{\pgfqpoint{1.143980in}{2.459957in}}%
\pgfpathcurveto{\pgfqpoint{1.137469in}{2.453445in}}{\pgfqpoint{1.133810in}{2.444613in}}{\pgfqpoint{1.133810in}{2.435404in}}%
\pgfpathcurveto{\pgfqpoint{1.133810in}{2.426196in}}{\pgfqpoint{1.137469in}{2.417363in}}{\pgfqpoint{1.143980in}{2.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.150491in}{2.404341in}}{\pgfqpoint{1.159324in}{2.400682in}}{\pgfqpoint{1.168532in}{2.400682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939041in}{2.389239in}}%
\pgfpathcurveto{\pgfqpoint{0.948249in}{2.389239in}}{\pgfqpoint{0.957082in}{2.392897in}}{\pgfqpoint{0.963593in}{2.399409in}}%
\pgfpathcurveto{\pgfqpoint{0.970105in}{2.405920in}}{\pgfqpoint{0.973763in}{2.414753in}}{\pgfqpoint{0.973763in}{2.423961in}}%
\pgfpathcurveto{\pgfqpoint{0.973763in}{2.433170in}}{\pgfqpoint{0.970105in}{2.442002in}}{\pgfqpoint{0.963593in}{2.448513in}}%
\pgfpathcurveto{\pgfqpoint{0.957082in}{2.455025in}}{\pgfqpoint{0.948249in}{2.458683in}}{\pgfqpoint{0.939041in}{2.458683in}}%
\pgfpathcurveto{\pgfqpoint{0.929832in}{2.458683in}}{\pgfqpoint{0.921000in}{2.455025in}}{\pgfqpoint{0.914489in}{2.448513in}}%
\pgfpathcurveto{\pgfqpoint{0.907977in}{2.442002in}}{\pgfqpoint{0.904319in}{2.433170in}}{\pgfqpoint{0.904319in}{2.423961in}}%
\pgfpathcurveto{\pgfqpoint{0.904319in}{2.414753in}}{\pgfqpoint{0.907977in}{2.405920in}}{\pgfqpoint{0.914489in}{2.399409in}}%
\pgfpathcurveto{\pgfqpoint{0.921000in}{2.392897in}}{\pgfqpoint{0.929832in}{2.389239in}}{\pgfqpoint{0.939041in}{2.389239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147708in}{2.476080in}}%
\pgfpathcurveto{\pgfqpoint{1.156916in}{2.476080in}}{\pgfqpoint{1.165749in}{2.479738in}}{\pgfqpoint{1.172260in}{2.486250in}}%
\pgfpathcurveto{\pgfqpoint{1.178772in}{2.492761in}}{\pgfqpoint{1.182430in}{2.501594in}}{\pgfqpoint{1.182430in}{2.510802in}}%
\pgfpathcurveto{\pgfqpoint{1.182430in}{2.520011in}}{\pgfqpoint{1.178772in}{2.528843in}}{\pgfqpoint{1.172260in}{2.535354in}}%
\pgfpathcurveto{\pgfqpoint{1.165749in}{2.541866in}}{\pgfqpoint{1.156916in}{2.545524in}}{\pgfqpoint{1.147708in}{2.545524in}}%
\pgfpathcurveto{\pgfqpoint{1.138500in}{2.545524in}}{\pgfqpoint{1.129667in}{2.541866in}}{\pgfqpoint{1.123156in}{2.535354in}}%
\pgfpathcurveto{\pgfqpoint{1.116644in}{2.528843in}}{\pgfqpoint{1.112986in}{2.520011in}}{\pgfqpoint{1.112986in}{2.510802in}}%
\pgfpathcurveto{\pgfqpoint{1.112986in}{2.501594in}}{\pgfqpoint{1.116644in}{2.492761in}}{\pgfqpoint{1.123156in}{2.486250in}}%
\pgfpathcurveto{\pgfqpoint{1.129667in}{2.479738in}}{\pgfqpoint{1.138500in}{2.476080in}}{\pgfqpoint{1.147708in}{2.476080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659156in}{1.095553in}}%
\pgfpathcurveto{\pgfqpoint{2.668365in}{1.095553in}}{\pgfqpoint{2.677197in}{1.099212in}}{\pgfqpoint{2.683709in}{1.105723in}}%
\pgfpathcurveto{\pgfqpoint{2.690220in}{1.112234in}}{\pgfqpoint{2.693879in}{1.121067in}}{\pgfqpoint{2.693879in}{1.130275in}}%
\pgfpathcurveto{\pgfqpoint{2.693879in}{1.139484in}}{\pgfqpoint{2.690220in}{1.148316in}}{\pgfqpoint{2.683709in}{1.154828in}}%
\pgfpathcurveto{\pgfqpoint{2.677197in}{1.161339in}}{\pgfqpoint{2.668365in}{1.164998in}}{\pgfqpoint{2.659156in}{1.164998in}}%
\pgfpathcurveto{\pgfqpoint{2.649948in}{1.164998in}}{\pgfqpoint{2.641115in}{1.161339in}}{\pgfqpoint{2.634604in}{1.154828in}}%
\pgfpathcurveto{\pgfqpoint{2.628093in}{1.148316in}}{\pgfqpoint{2.624434in}{1.139484in}}{\pgfqpoint{2.624434in}{1.130275in}}%
\pgfpathcurveto{\pgfqpoint{2.624434in}{1.121067in}}{\pgfqpoint{2.628093in}{1.112234in}}{\pgfqpoint{2.634604in}{1.105723in}}%
\pgfpathcurveto{\pgfqpoint{2.641115in}{1.099212in}}{\pgfqpoint{2.649948in}{1.095553in}}{\pgfqpoint{2.659156in}{1.095553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498201in}{0.931561in}}%
\pgfpathcurveto{\pgfqpoint{2.507409in}{0.931561in}}{\pgfqpoint{2.516242in}{0.935219in}}{\pgfqpoint{2.522753in}{0.941731in}}%
\pgfpathcurveto{\pgfqpoint{2.529264in}{0.948242in}}{\pgfqpoint{2.532923in}{0.957075in}}{\pgfqpoint{2.532923in}{0.966283in}}%
\pgfpathcurveto{\pgfqpoint{2.532923in}{0.975491in}}{\pgfqpoint{2.529264in}{0.984324in}}{\pgfqpoint{2.522753in}{0.990835in}}%
\pgfpathcurveto{\pgfqpoint{2.516242in}{0.997347in}}{\pgfqpoint{2.507409in}{1.001005in}}{\pgfqpoint{2.498201in}{1.001005in}}%
\pgfpathcurveto{\pgfqpoint{2.488992in}{1.001005in}}{\pgfqpoint{2.480160in}{0.997347in}}{\pgfqpoint{2.473648in}{0.990835in}}%
\pgfpathcurveto{\pgfqpoint{2.467137in}{0.984324in}}{\pgfqpoint{2.463478in}{0.975491in}}{\pgfqpoint{2.463478in}{0.966283in}}%
\pgfpathcurveto{\pgfqpoint{2.463478in}{0.957075in}}{\pgfqpoint{2.467137in}{0.948242in}}{\pgfqpoint{2.473648in}{0.941731in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{0.935219in}}{\pgfqpoint{2.488992in}{0.931561in}}{\pgfqpoint{2.498201in}{0.931561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944648in}{1.938513in}}%
\pgfpathcurveto{\pgfqpoint{0.953857in}{1.938513in}}{\pgfqpoint{0.962689in}{1.942172in}}{\pgfqpoint{0.969201in}{1.948683in}}%
\pgfpathcurveto{\pgfqpoint{0.975712in}{1.955194in}}{\pgfqpoint{0.979370in}{1.964027in}}{\pgfqpoint{0.979370in}{1.973235in}}%
\pgfpathcurveto{\pgfqpoint{0.979370in}{1.982444in}}{\pgfqpoint{0.975712in}{1.991276in}}{\pgfqpoint{0.969201in}{1.997788in}}%
\pgfpathcurveto{\pgfqpoint{0.962689in}{2.004299in}}{\pgfqpoint{0.953857in}{2.007958in}}{\pgfqpoint{0.944648in}{2.007958in}}%
\pgfpathcurveto{\pgfqpoint{0.935440in}{2.007958in}}{\pgfqpoint{0.926607in}{2.004299in}}{\pgfqpoint{0.920096in}{1.997788in}}%
\pgfpathcurveto{\pgfqpoint{0.913585in}{1.991276in}}{\pgfqpoint{0.909926in}{1.982444in}}{\pgfqpoint{0.909926in}{1.973235in}}%
\pgfpathcurveto{\pgfqpoint{0.909926in}{1.964027in}}{\pgfqpoint{0.913585in}{1.955194in}}{\pgfqpoint{0.920096in}{1.948683in}}%
\pgfpathcurveto{\pgfqpoint{0.926607in}{1.942172in}}{\pgfqpoint{0.935440in}{1.938513in}}{\pgfqpoint{0.944648in}{1.938513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095998in}{1.607499in}}%
\pgfpathcurveto{\pgfqpoint{2.105207in}{1.607499in}}{\pgfqpoint{2.114039in}{1.611157in}}{\pgfqpoint{2.120551in}{1.617669in}}%
\pgfpathcurveto{\pgfqpoint{2.127062in}{1.624180in}}{\pgfqpoint{2.130721in}{1.633013in}}{\pgfqpoint{2.130721in}{1.642221in}}%
\pgfpathcurveto{\pgfqpoint{2.130721in}{1.651430in}}{\pgfqpoint{2.127062in}{1.660262in}}{\pgfqpoint{2.120551in}{1.666773in}}%
\pgfpathcurveto{\pgfqpoint{2.114039in}{1.673285in}}{\pgfqpoint{2.105207in}{1.676943in}}{\pgfqpoint{2.095998in}{1.676943in}}%
\pgfpathcurveto{\pgfqpoint{2.086790in}{1.676943in}}{\pgfqpoint{2.077957in}{1.673285in}}{\pgfqpoint{2.071446in}{1.666773in}}%
\pgfpathcurveto{\pgfqpoint{2.064935in}{1.660262in}}{\pgfqpoint{2.061276in}{1.651430in}}{\pgfqpoint{2.061276in}{1.642221in}}%
\pgfpathcurveto{\pgfqpoint{2.061276in}{1.633013in}}{\pgfqpoint{2.064935in}{1.624180in}}{\pgfqpoint{2.071446in}{1.617669in}}%
\pgfpathcurveto{\pgfqpoint{2.077957in}{1.611157in}}{\pgfqpoint{2.086790in}{1.607499in}}{\pgfqpoint{2.095998in}{1.607499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979141in}{2.528105in}}%
\pgfpathcurveto{\pgfqpoint{0.988349in}{2.528105in}}{\pgfqpoint{0.997182in}{2.531764in}}{\pgfqpoint{1.003693in}{2.538275in}}%
\pgfpathcurveto{\pgfqpoint{1.010204in}{2.544787in}}{\pgfqpoint{1.013863in}{2.553619in}}{\pgfqpoint{1.013863in}{2.562828in}}%
\pgfpathcurveto{\pgfqpoint{1.013863in}{2.572036in}}{\pgfqpoint{1.010204in}{2.580869in}}{\pgfqpoint{1.003693in}{2.587380in}}%
\pgfpathcurveto{\pgfqpoint{0.997182in}{2.593891in}}{\pgfqpoint{0.988349in}{2.597550in}}{\pgfqpoint{0.979141in}{2.597550in}}%
\pgfpathcurveto{\pgfqpoint{0.969932in}{2.597550in}}{\pgfqpoint{0.961100in}{2.593891in}}{\pgfqpoint{0.954588in}{2.587380in}}%
\pgfpathcurveto{\pgfqpoint{0.948077in}{2.580869in}}{\pgfqpoint{0.944418in}{2.572036in}}{\pgfqpoint{0.944418in}{2.562828in}}%
\pgfpathcurveto{\pgfqpoint{0.944418in}{2.553619in}}{\pgfqpoint{0.948077in}{2.544787in}}{\pgfqpoint{0.954588in}{2.538275in}}%
\pgfpathcurveto{\pgfqpoint{0.961100in}{2.531764in}}{\pgfqpoint{0.969932in}{2.528105in}}{\pgfqpoint{0.979141in}{2.528105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030789in}{2.424551in}}%
\pgfpathcurveto{\pgfqpoint{1.039997in}{2.424551in}}{\pgfqpoint{1.048830in}{2.428210in}}{\pgfqpoint{1.055341in}{2.434721in}}%
\pgfpathcurveto{\pgfqpoint{1.061852in}{2.441233in}}{\pgfqpoint{1.065511in}{2.450065in}}{\pgfqpoint{1.065511in}{2.459273in}}%
\pgfpathcurveto{\pgfqpoint{1.065511in}{2.468482in}}{\pgfqpoint{1.061852in}{2.477314in}}{\pgfqpoint{1.055341in}{2.483826in}}%
\pgfpathcurveto{\pgfqpoint{1.048830in}{2.490337in}}{\pgfqpoint{1.039997in}{2.493996in}}{\pgfqpoint{1.030789in}{2.493996in}}%
\pgfpathcurveto{\pgfqpoint{1.021580in}{2.493996in}}{\pgfqpoint{1.012748in}{2.490337in}}{\pgfqpoint{1.006236in}{2.483826in}}%
\pgfpathcurveto{\pgfqpoint{0.999725in}{2.477314in}}{\pgfqpoint{0.996066in}{2.468482in}}{\pgfqpoint{0.996066in}{2.459273in}}%
\pgfpathcurveto{\pgfqpoint{0.996066in}{2.450065in}}{\pgfqpoint{0.999725in}{2.441233in}}{\pgfqpoint{1.006236in}{2.434721in}}%
\pgfpathcurveto{\pgfqpoint{1.012748in}{2.428210in}}{\pgfqpoint{1.021580in}{2.424551in}}{\pgfqpoint{1.030789in}{2.424551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653480in}{2.513152in}}%
\pgfpathcurveto{\pgfqpoint{0.662689in}{2.513152in}}{\pgfqpoint{0.671521in}{2.516810in}}{\pgfqpoint{0.678033in}{2.523322in}}%
\pgfpathcurveto{\pgfqpoint{0.684544in}{2.529833in}}{\pgfqpoint{0.688202in}{2.538666in}}{\pgfqpoint{0.688202in}{2.547874in}}%
\pgfpathcurveto{\pgfqpoint{0.688202in}{2.557083in}}{\pgfqpoint{0.684544in}{2.565915in}}{\pgfqpoint{0.678033in}{2.572426in}}%
\pgfpathcurveto{\pgfqpoint{0.671521in}{2.578938in}}{\pgfqpoint{0.662689in}{2.582596in}}{\pgfqpoint{0.653480in}{2.582596in}}%
\pgfpathcurveto{\pgfqpoint{0.644272in}{2.582596in}}{\pgfqpoint{0.635439in}{2.578938in}}{\pgfqpoint{0.628928in}{2.572426in}}%
\pgfpathcurveto{\pgfqpoint{0.622417in}{2.565915in}}{\pgfqpoint{0.618758in}{2.557083in}}{\pgfqpoint{0.618758in}{2.547874in}}%
\pgfpathcurveto{\pgfqpoint{0.618758in}{2.538666in}}{\pgfqpoint{0.622417in}{2.529833in}}{\pgfqpoint{0.628928in}{2.523322in}}%
\pgfpathcurveto{\pgfqpoint{0.635439in}{2.516810in}}{\pgfqpoint{0.644272in}{2.513152in}}{\pgfqpoint{0.653480in}{2.513152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443426in}{1.100660in}}%
\pgfpathcurveto{\pgfqpoint{2.452634in}{1.100660in}}{\pgfqpoint{2.461467in}{1.104318in}}{\pgfqpoint{2.467978in}{1.110829in}}%
\pgfpathcurveto{\pgfqpoint{2.474490in}{1.117341in}}{\pgfqpoint{2.478148in}{1.126173in}}{\pgfqpoint{2.478148in}{1.135382in}}%
\pgfpathcurveto{\pgfqpoint{2.478148in}{1.144590in}}{\pgfqpoint{2.474490in}{1.153423in}}{\pgfqpoint{2.467978in}{1.159934in}}%
\pgfpathcurveto{\pgfqpoint{2.461467in}{1.166445in}}{\pgfqpoint{2.452634in}{1.170104in}}{\pgfqpoint{2.443426in}{1.170104in}}%
\pgfpathcurveto{\pgfqpoint{2.434217in}{1.170104in}}{\pgfqpoint{2.425385in}{1.166445in}}{\pgfqpoint{2.418874in}{1.159934in}}%
\pgfpathcurveto{\pgfqpoint{2.412362in}{1.153423in}}{\pgfqpoint{2.408704in}{1.144590in}}{\pgfqpoint{2.408704in}{1.135382in}}%
\pgfpathcurveto{\pgfqpoint{2.408704in}{1.126173in}}{\pgfqpoint{2.412362in}{1.117341in}}{\pgfqpoint{2.418874in}{1.110829in}}%
\pgfpathcurveto{\pgfqpoint{2.425385in}{1.104318in}}{\pgfqpoint{2.434217in}{1.100660in}}{\pgfqpoint{2.443426in}{1.100660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803829in}{1.805752in}}%
\pgfpathcurveto{\pgfqpoint{1.813037in}{1.805752in}}{\pgfqpoint{1.821870in}{1.809411in}}{\pgfqpoint{1.828381in}{1.815922in}}%
\pgfpathcurveto{\pgfqpoint{1.834893in}{1.822433in}}{\pgfqpoint{1.838551in}{1.831266in}}{\pgfqpoint{1.838551in}{1.840474in}}%
\pgfpathcurveto{\pgfqpoint{1.838551in}{1.849683in}}{\pgfqpoint{1.834893in}{1.858515in}}{\pgfqpoint{1.828381in}{1.865026in}}%
\pgfpathcurveto{\pgfqpoint{1.821870in}{1.871538in}}{\pgfqpoint{1.813037in}{1.875196in}}{\pgfqpoint{1.803829in}{1.875196in}}%
\pgfpathcurveto{\pgfqpoint{1.794620in}{1.875196in}}{\pgfqpoint{1.785788in}{1.871538in}}{\pgfqpoint{1.779277in}{1.865026in}}%
\pgfpathcurveto{\pgfqpoint{1.772765in}{1.858515in}}{\pgfqpoint{1.769107in}{1.849683in}}{\pgfqpoint{1.769107in}{1.840474in}}%
\pgfpathcurveto{\pgfqpoint{1.769107in}{1.831266in}}{\pgfqpoint{1.772765in}{1.822433in}}{\pgfqpoint{1.779277in}{1.815922in}}%
\pgfpathcurveto{\pgfqpoint{1.785788in}{1.809411in}}{\pgfqpoint{1.794620in}{1.805752in}}{\pgfqpoint{1.803829in}{1.805752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659001in}{1.047547in}}%
\pgfpathcurveto{\pgfqpoint{2.668209in}{1.047547in}}{\pgfqpoint{2.677042in}{1.051205in}}{\pgfqpoint{2.683553in}{1.057716in}}%
\pgfpathcurveto{\pgfqpoint{2.690065in}{1.064228in}}{\pgfqpoint{2.693723in}{1.073060in}}{\pgfqpoint{2.693723in}{1.082269in}}%
\pgfpathcurveto{\pgfqpoint{2.693723in}{1.091477in}}{\pgfqpoint{2.690065in}{1.100310in}}{\pgfqpoint{2.683553in}{1.106821in}}%
\pgfpathcurveto{\pgfqpoint{2.677042in}{1.113332in}}{\pgfqpoint{2.668209in}{1.116991in}}{\pgfqpoint{2.659001in}{1.116991in}}%
\pgfpathcurveto{\pgfqpoint{2.649792in}{1.116991in}}{\pgfqpoint{2.640960in}{1.113332in}}{\pgfqpoint{2.634449in}{1.106821in}}%
\pgfpathcurveto{\pgfqpoint{2.627937in}{1.100310in}}{\pgfqpoint{2.624279in}{1.091477in}}{\pgfqpoint{2.624279in}{1.082269in}}%
\pgfpathcurveto{\pgfqpoint{2.624279in}{1.073060in}}{\pgfqpoint{2.627937in}{1.064228in}}{\pgfqpoint{2.634449in}{1.057716in}}%
\pgfpathcurveto{\pgfqpoint{2.640960in}{1.051205in}}{\pgfqpoint{2.649792in}{1.047547in}}{\pgfqpoint{2.659001in}{1.047547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911605in}{2.353490in}}%
\pgfpathcurveto{\pgfqpoint{0.920814in}{2.353490in}}{\pgfqpoint{0.929646in}{2.357148in}}{\pgfqpoint{0.936158in}{2.363659in}}%
\pgfpathcurveto{\pgfqpoint{0.942669in}{2.370171in}}{\pgfqpoint{0.946327in}{2.379003in}}{\pgfqpoint{0.946327in}{2.388212in}}%
\pgfpathcurveto{\pgfqpoint{0.946327in}{2.397420in}}{\pgfqpoint{0.942669in}{2.406253in}}{\pgfqpoint{0.936158in}{2.412764in}}%
\pgfpathcurveto{\pgfqpoint{0.929646in}{2.419275in}}{\pgfqpoint{0.920814in}{2.422934in}}{\pgfqpoint{0.911605in}{2.422934in}}%
\pgfpathcurveto{\pgfqpoint{0.902397in}{2.422934in}}{\pgfqpoint{0.893564in}{2.419275in}}{\pgfqpoint{0.887053in}{2.412764in}}%
\pgfpathcurveto{\pgfqpoint{0.880542in}{2.406253in}}{\pgfqpoint{0.876883in}{2.397420in}}{\pgfqpoint{0.876883in}{2.388212in}}%
\pgfpathcurveto{\pgfqpoint{0.876883in}{2.379003in}}{\pgfqpoint{0.880542in}{2.370171in}}{\pgfqpoint{0.887053in}{2.363659in}}%
\pgfpathcurveto{\pgfqpoint{0.893564in}{2.357148in}}{\pgfqpoint{0.902397in}{2.353490in}}{\pgfqpoint{0.911605in}{2.353490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134560in}{1.811604in}}%
\pgfpathcurveto{\pgfqpoint{2.143768in}{1.811604in}}{\pgfqpoint{2.152601in}{1.815263in}}{\pgfqpoint{2.159112in}{1.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.165624in}{1.828286in}}{\pgfqpoint{2.169282in}{1.837118in}}{\pgfqpoint{2.169282in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{2.169282in}{1.855535in}}{\pgfqpoint{2.165624in}{1.864368in}}{\pgfqpoint{2.159112in}{1.870879in}}%
\pgfpathcurveto{\pgfqpoint{2.152601in}{1.877390in}}{\pgfqpoint{2.143768in}{1.881049in}}{\pgfqpoint{2.134560in}{1.881049in}}%
\pgfpathcurveto{\pgfqpoint{2.125352in}{1.881049in}}{\pgfqpoint{2.116519in}{1.877390in}}{\pgfqpoint{2.110008in}{1.870879in}}%
\pgfpathcurveto{\pgfqpoint{2.103496in}{1.864368in}}{\pgfqpoint{2.099838in}{1.855535in}}{\pgfqpoint{2.099838in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{2.099838in}{1.837118in}}{\pgfqpoint{2.103496in}{1.828286in}}{\pgfqpoint{2.110008in}{1.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.116519in}{1.815263in}}{\pgfqpoint{2.125352in}{1.811604in}}{\pgfqpoint{2.134560in}{1.811604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848965in}{1.646432in}}%
\pgfpathcurveto{\pgfqpoint{1.858173in}{1.646432in}}{\pgfqpoint{1.867006in}{1.650091in}}{\pgfqpoint{1.873517in}{1.656602in}}%
\pgfpathcurveto{\pgfqpoint{1.880029in}{1.663114in}}{\pgfqpoint{1.883687in}{1.671946in}}{\pgfqpoint{1.883687in}{1.681155in}}%
\pgfpathcurveto{\pgfqpoint{1.883687in}{1.690363in}}{\pgfqpoint{1.880029in}{1.699196in}}{\pgfqpoint{1.873517in}{1.705707in}}%
\pgfpathcurveto{\pgfqpoint{1.867006in}{1.712218in}}{\pgfqpoint{1.858173in}{1.715877in}}{\pgfqpoint{1.848965in}{1.715877in}}%
\pgfpathcurveto{\pgfqpoint{1.839757in}{1.715877in}}{\pgfqpoint{1.830924in}{1.712218in}}{\pgfqpoint{1.824413in}{1.705707in}}%
\pgfpathcurveto{\pgfqpoint{1.817901in}{1.699196in}}{\pgfqpoint{1.814243in}{1.690363in}}{\pgfqpoint{1.814243in}{1.681155in}}%
\pgfpathcurveto{\pgfqpoint{1.814243in}{1.671946in}}{\pgfqpoint{1.817901in}{1.663114in}}{\pgfqpoint{1.824413in}{1.656602in}}%
\pgfpathcurveto{\pgfqpoint{1.830924in}{1.650091in}}{\pgfqpoint{1.839757in}{1.646432in}}{\pgfqpoint{1.848965in}{1.646432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852152in}{1.883397in}}%
\pgfpathcurveto{\pgfqpoint{1.861360in}{1.883397in}}{\pgfqpoint{1.870193in}{1.887056in}}{\pgfqpoint{1.876704in}{1.893567in}}%
\pgfpathcurveto{\pgfqpoint{1.883216in}{1.900079in}}{\pgfqpoint{1.886874in}{1.908911in}}{\pgfqpoint{1.886874in}{1.918120in}}%
\pgfpathcurveto{\pgfqpoint{1.886874in}{1.927328in}}{\pgfqpoint{1.883216in}{1.936161in}}{\pgfqpoint{1.876704in}{1.942672in}}%
\pgfpathcurveto{\pgfqpoint{1.870193in}{1.949183in}}{\pgfqpoint{1.861360in}{1.952842in}}{\pgfqpoint{1.852152in}{1.952842in}}%
\pgfpathcurveto{\pgfqpoint{1.842944in}{1.952842in}}{\pgfqpoint{1.834111in}{1.949183in}}{\pgfqpoint{1.827600in}{1.942672in}}%
\pgfpathcurveto{\pgfqpoint{1.821088in}{1.936161in}}{\pgfqpoint{1.817430in}{1.927328in}}{\pgfqpoint{1.817430in}{1.918120in}}%
\pgfpathcurveto{\pgfqpoint{1.817430in}{1.908911in}}{\pgfqpoint{1.821088in}{1.900079in}}{\pgfqpoint{1.827600in}{1.893567in}}%
\pgfpathcurveto{\pgfqpoint{1.834111in}{1.887056in}}{\pgfqpoint{1.842944in}{1.883397in}}{\pgfqpoint{1.852152in}{1.883397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158053in}{2.553541in}}%
\pgfpathcurveto{\pgfqpoint{1.167262in}{2.553541in}}{\pgfqpoint{1.176094in}{2.557200in}}{\pgfqpoint{1.182606in}{2.563711in}}%
\pgfpathcurveto{\pgfqpoint{1.189117in}{2.570222in}}{\pgfqpoint{1.192776in}{2.579055in}}{\pgfqpoint{1.192776in}{2.588263in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{2.597472in}}{\pgfqpoint{1.189117in}{2.606304in}}{\pgfqpoint{1.182606in}{2.612816in}}%
\pgfpathcurveto{\pgfqpoint{1.176094in}{2.619327in}}{\pgfqpoint{1.167262in}{2.622986in}}{\pgfqpoint{1.158053in}{2.622986in}}%
\pgfpathcurveto{\pgfqpoint{1.148845in}{2.622986in}}{\pgfqpoint{1.140012in}{2.619327in}}{\pgfqpoint{1.133501in}{2.612816in}}%
\pgfpathcurveto{\pgfqpoint{1.126990in}{2.606304in}}{\pgfqpoint{1.123331in}{2.597472in}}{\pgfqpoint{1.123331in}{2.588263in}}%
\pgfpathcurveto{\pgfqpoint{1.123331in}{2.579055in}}{\pgfqpoint{1.126990in}{2.570222in}}{\pgfqpoint{1.133501in}{2.563711in}}%
\pgfpathcurveto{\pgfqpoint{1.140012in}{2.557200in}}{\pgfqpoint{1.148845in}{2.553541in}}{\pgfqpoint{1.158053in}{2.553541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682205in}{1.791813in}}%
\pgfpathcurveto{\pgfqpoint{1.691413in}{1.791813in}}{\pgfqpoint{1.700245in}{1.795472in}}{\pgfqpoint{1.706757in}{1.801983in}}%
\pgfpathcurveto{\pgfqpoint{1.713268in}{1.808494in}}{\pgfqpoint{1.716927in}{1.817327in}}{\pgfqpoint{1.716927in}{1.826535in}}%
\pgfpathcurveto{\pgfqpoint{1.716927in}{1.835744in}}{\pgfqpoint{1.713268in}{1.844576in}}{\pgfqpoint{1.706757in}{1.851088in}}%
\pgfpathcurveto{\pgfqpoint{1.700245in}{1.857599in}}{\pgfqpoint{1.691413in}{1.861258in}}{\pgfqpoint{1.682205in}{1.861258in}}%
\pgfpathcurveto{\pgfqpoint{1.672996in}{1.861258in}}{\pgfqpoint{1.664164in}{1.857599in}}{\pgfqpoint{1.657652in}{1.851088in}}%
\pgfpathcurveto{\pgfqpoint{1.651141in}{1.844576in}}{\pgfqpoint{1.647482in}{1.835744in}}{\pgfqpoint{1.647482in}{1.826535in}}%
\pgfpathcurveto{\pgfqpoint{1.647482in}{1.817327in}}{\pgfqpoint{1.651141in}{1.808494in}}{\pgfqpoint{1.657652in}{1.801983in}}%
\pgfpathcurveto{\pgfqpoint{1.664164in}{1.795472in}}{\pgfqpoint{1.672996in}{1.791813in}}{\pgfqpoint{1.682205in}{1.791813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642017in}{1.828457in}}%
\pgfpathcurveto{\pgfqpoint{1.651226in}{1.828457in}}{\pgfqpoint{1.660058in}{1.832116in}}{\pgfqpoint{1.666570in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{1.673081in}{1.845139in}}{\pgfqpoint{1.676739in}{1.853971in}}{\pgfqpoint{1.676739in}{1.863179in}}%
\pgfpathcurveto{\pgfqpoint{1.676739in}{1.872388in}}{\pgfqpoint{1.673081in}{1.881220in}}{\pgfqpoint{1.666570in}{1.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.660058in}{1.894243in}}{\pgfqpoint{1.651226in}{1.897902in}}{\pgfqpoint{1.642017in}{1.897902in}}%
\pgfpathcurveto{\pgfqpoint{1.632809in}{1.897902in}}{\pgfqpoint{1.623976in}{1.894243in}}{\pgfqpoint{1.617465in}{1.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.610954in}{1.881220in}}{\pgfqpoint{1.607295in}{1.872388in}}{\pgfqpoint{1.607295in}{1.863179in}}%
\pgfpathcurveto{\pgfqpoint{1.607295in}{1.853971in}}{\pgfqpoint{1.610954in}{1.845139in}}{\pgfqpoint{1.617465in}{1.838627in}}%
\pgfpathcurveto{\pgfqpoint{1.623976in}{1.832116in}}{\pgfqpoint{1.632809in}{1.828457in}}{\pgfqpoint{1.642017in}{1.828457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788870in}{2.722621in}}%
\pgfpathcurveto{\pgfqpoint{0.798078in}{2.722621in}}{\pgfqpoint{0.806911in}{2.726280in}}{\pgfqpoint{0.813422in}{2.732791in}}%
\pgfpathcurveto{\pgfqpoint{0.819934in}{2.739302in}}{\pgfqpoint{0.823592in}{2.748135in}}{\pgfqpoint{0.823592in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{0.823592in}{2.766552in}}{\pgfqpoint{0.819934in}{2.775384in}}{\pgfqpoint{0.813422in}{2.781896in}}%
\pgfpathcurveto{\pgfqpoint{0.806911in}{2.788407in}}{\pgfqpoint{0.798078in}{2.792065in}}{\pgfqpoint{0.788870in}{2.792065in}}%
\pgfpathcurveto{\pgfqpoint{0.779662in}{2.792065in}}{\pgfqpoint{0.770829in}{2.788407in}}{\pgfqpoint{0.764318in}{2.781896in}}%
\pgfpathcurveto{\pgfqpoint{0.757806in}{2.775384in}}{\pgfqpoint{0.754148in}{2.766552in}}{\pgfqpoint{0.754148in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{0.754148in}{2.748135in}}{\pgfqpoint{0.757806in}{2.739302in}}{\pgfqpoint{0.764318in}{2.732791in}}%
\pgfpathcurveto{\pgfqpoint{0.770829in}{2.726280in}}{\pgfqpoint{0.779662in}{2.722621in}}{\pgfqpoint{0.788870in}{2.722621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032515in}{2.421741in}}%
\pgfpathcurveto{\pgfqpoint{1.041723in}{2.421741in}}{\pgfqpoint{1.050556in}{2.425400in}}{\pgfqpoint{1.057067in}{2.431911in}}%
\pgfpathcurveto{\pgfqpoint{1.063579in}{2.438422in}}{\pgfqpoint{1.067237in}{2.447255in}}{\pgfqpoint{1.067237in}{2.456463in}}%
\pgfpathcurveto{\pgfqpoint{1.067237in}{2.465672in}}{\pgfqpoint{1.063579in}{2.474504in}}{\pgfqpoint{1.057067in}{2.481016in}}%
\pgfpathcurveto{\pgfqpoint{1.050556in}{2.487527in}}{\pgfqpoint{1.041723in}{2.491186in}}{\pgfqpoint{1.032515in}{2.491186in}}%
\pgfpathcurveto{\pgfqpoint{1.023306in}{2.491186in}}{\pgfqpoint{1.014474in}{2.487527in}}{\pgfqpoint{1.007963in}{2.481016in}}%
\pgfpathcurveto{\pgfqpoint{1.001451in}{2.474504in}}{\pgfqpoint{0.997793in}{2.465672in}}{\pgfqpoint{0.997793in}{2.456463in}}%
\pgfpathcurveto{\pgfqpoint{0.997793in}{2.447255in}}{\pgfqpoint{1.001451in}{2.438422in}}{\pgfqpoint{1.007963in}{2.431911in}}%
\pgfpathcurveto{\pgfqpoint{1.014474in}{2.425400in}}{\pgfqpoint{1.023306in}{2.421741in}}{\pgfqpoint{1.032515in}{2.421741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076204in}{2.568715in}}%
\pgfpathcurveto{\pgfqpoint{1.085413in}{2.568715in}}{\pgfqpoint{1.094245in}{2.572373in}}{\pgfqpoint{1.100757in}{2.578885in}}%
\pgfpathcurveto{\pgfqpoint{1.107268in}{2.585396in}}{\pgfqpoint{1.110927in}{2.594228in}}{\pgfqpoint{1.110927in}{2.603437in}}%
\pgfpathcurveto{\pgfqpoint{1.110927in}{2.612645in}}{\pgfqpoint{1.107268in}{2.621478in}}{\pgfqpoint{1.100757in}{2.627989in}}%
\pgfpathcurveto{\pgfqpoint{1.094245in}{2.634501in}}{\pgfqpoint{1.085413in}{2.638159in}}{\pgfqpoint{1.076204in}{2.638159in}}%
\pgfpathcurveto{\pgfqpoint{1.066996in}{2.638159in}}{\pgfqpoint{1.058163in}{2.634501in}}{\pgfqpoint{1.051652in}{2.627989in}}%
\pgfpathcurveto{\pgfqpoint{1.045141in}{2.621478in}}{\pgfqpoint{1.041482in}{2.612645in}}{\pgfqpoint{1.041482in}{2.603437in}}%
\pgfpathcurveto{\pgfqpoint{1.041482in}{2.594228in}}{\pgfqpoint{1.045141in}{2.585396in}}{\pgfqpoint{1.051652in}{2.578885in}}%
\pgfpathcurveto{\pgfqpoint{1.058163in}{2.572373in}}{\pgfqpoint{1.066996in}{2.568715in}}{\pgfqpoint{1.076204in}{2.568715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700552in}{1.988131in}}%
\pgfpathcurveto{\pgfqpoint{1.709761in}{1.988131in}}{\pgfqpoint{1.718593in}{1.991789in}}{\pgfqpoint{1.725105in}{1.998300in}}%
\pgfpathcurveto{\pgfqpoint{1.731616in}{2.004812in}}{\pgfqpoint{1.735275in}{2.013644in}}{\pgfqpoint{1.735275in}{2.022853in}}%
\pgfpathcurveto{\pgfqpoint{1.735275in}{2.032061in}}{\pgfqpoint{1.731616in}{2.040894in}}{\pgfqpoint{1.725105in}{2.047405in}}%
\pgfpathcurveto{\pgfqpoint{1.718593in}{2.053916in}}{\pgfqpoint{1.709761in}{2.057575in}}{\pgfqpoint{1.700552in}{2.057575in}}%
\pgfpathcurveto{\pgfqpoint{1.691344in}{2.057575in}}{\pgfqpoint{1.682511in}{2.053916in}}{\pgfqpoint{1.676000in}{2.047405in}}%
\pgfpathcurveto{\pgfqpoint{1.669489in}{2.040894in}}{\pgfqpoint{1.665830in}{2.032061in}}{\pgfqpoint{1.665830in}{2.022853in}}%
\pgfpathcurveto{\pgfqpoint{1.665830in}{2.013644in}}{\pgfqpoint{1.669489in}{2.004812in}}{\pgfqpoint{1.676000in}{1.998300in}}%
\pgfpathcurveto{\pgfqpoint{1.682511in}{1.991789in}}{\pgfqpoint{1.691344in}{1.988131in}}{\pgfqpoint{1.700552in}{1.988131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074096in}{1.585156in}}%
\pgfpathcurveto{\pgfqpoint{2.083305in}{1.585156in}}{\pgfqpoint{2.092137in}{1.588814in}}{\pgfqpoint{2.098649in}{1.595325in}}%
\pgfpathcurveto{\pgfqpoint{2.105160in}{1.601837in}}{\pgfqpoint{2.108818in}{1.610669in}}{\pgfqpoint{2.108818in}{1.619878in}}%
\pgfpathcurveto{\pgfqpoint{2.108818in}{1.629086in}}{\pgfqpoint{2.105160in}{1.637919in}}{\pgfqpoint{2.098649in}{1.644430in}}%
\pgfpathcurveto{\pgfqpoint{2.092137in}{1.650941in}}{\pgfqpoint{2.083305in}{1.654600in}}{\pgfqpoint{2.074096in}{1.654600in}}%
\pgfpathcurveto{\pgfqpoint{2.064888in}{1.654600in}}{\pgfqpoint{2.056055in}{1.650941in}}{\pgfqpoint{2.049544in}{1.644430in}}%
\pgfpathcurveto{\pgfqpoint{2.043033in}{1.637919in}}{\pgfqpoint{2.039374in}{1.629086in}}{\pgfqpoint{2.039374in}{1.619878in}}%
\pgfpathcurveto{\pgfqpoint{2.039374in}{1.610669in}}{\pgfqpoint{2.043033in}{1.601837in}}{\pgfqpoint{2.049544in}{1.595325in}}%
\pgfpathcurveto{\pgfqpoint{2.056055in}{1.588814in}}{\pgfqpoint{2.064888in}{1.585156in}}{\pgfqpoint{2.074096in}{1.585156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788006in}{1.701735in}}%
\pgfpathcurveto{\pgfqpoint{1.797215in}{1.701735in}}{\pgfqpoint{1.806047in}{1.705394in}}{\pgfqpoint{1.812559in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{1.819070in}{1.718416in}}{\pgfqpoint{1.822728in}{1.727249in}}{\pgfqpoint{1.822728in}{1.736457in}}%
\pgfpathcurveto{\pgfqpoint{1.822728in}{1.745666in}}{\pgfqpoint{1.819070in}{1.754498in}}{\pgfqpoint{1.812559in}{1.761010in}}%
\pgfpathcurveto{\pgfqpoint{1.806047in}{1.767521in}}{\pgfqpoint{1.797215in}{1.771179in}}{\pgfqpoint{1.788006in}{1.771179in}}%
\pgfpathcurveto{\pgfqpoint{1.778798in}{1.771179in}}{\pgfqpoint{1.769965in}{1.767521in}}{\pgfqpoint{1.763454in}{1.761010in}}%
\pgfpathcurveto{\pgfqpoint{1.756943in}{1.754498in}}{\pgfqpoint{1.753284in}{1.745666in}}{\pgfqpoint{1.753284in}{1.736457in}}%
\pgfpathcurveto{\pgfqpoint{1.753284in}{1.727249in}}{\pgfqpoint{1.756943in}{1.718416in}}{\pgfqpoint{1.763454in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{1.769965in}{1.705394in}}{\pgfqpoint{1.778798in}{1.701735in}}{\pgfqpoint{1.788006in}{1.701735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747273in}{1.246048in}}%
\pgfpathcurveto{\pgfqpoint{2.756481in}{1.246048in}}{\pgfqpoint{2.765314in}{1.249707in}}{\pgfqpoint{2.771825in}{1.256218in}}%
\pgfpathcurveto{\pgfqpoint{2.778336in}{1.262730in}}{\pgfqpoint{2.781995in}{1.271562in}}{\pgfqpoint{2.781995in}{1.280771in}}%
\pgfpathcurveto{\pgfqpoint{2.781995in}{1.289979in}}{\pgfqpoint{2.778336in}{1.298812in}}{\pgfqpoint{2.771825in}{1.305323in}}%
\pgfpathcurveto{\pgfqpoint{2.765314in}{1.311834in}}{\pgfqpoint{2.756481in}{1.315493in}}{\pgfqpoint{2.747273in}{1.315493in}}%
\pgfpathcurveto{\pgfqpoint{2.738064in}{1.315493in}}{\pgfqpoint{2.729232in}{1.311834in}}{\pgfqpoint{2.722720in}{1.305323in}}%
\pgfpathcurveto{\pgfqpoint{2.716209in}{1.298812in}}{\pgfqpoint{2.712550in}{1.289979in}}{\pgfqpoint{2.712550in}{1.280771in}}%
\pgfpathcurveto{\pgfqpoint{2.712550in}{1.271562in}}{\pgfqpoint{2.716209in}{1.262730in}}{\pgfqpoint{2.722720in}{1.256218in}}%
\pgfpathcurveto{\pgfqpoint{2.729232in}{1.249707in}}{\pgfqpoint{2.738064in}{1.246048in}}{\pgfqpoint{2.747273in}{1.246048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047141in}{2.652969in}}%
\pgfpathcurveto{\pgfqpoint{1.056349in}{2.652969in}}{\pgfqpoint{1.065182in}{2.656627in}}{\pgfqpoint{1.071693in}{2.663139in}}%
\pgfpathcurveto{\pgfqpoint{1.078204in}{2.669650in}}{\pgfqpoint{1.081863in}{2.678482in}}{\pgfqpoint{1.081863in}{2.687691in}}%
\pgfpathcurveto{\pgfqpoint{1.081863in}{2.696899in}}{\pgfqpoint{1.078204in}{2.705732in}}{\pgfqpoint{1.071693in}{2.712243in}}%
\pgfpathcurveto{\pgfqpoint{1.065182in}{2.718755in}}{\pgfqpoint{1.056349in}{2.722413in}}{\pgfqpoint{1.047141in}{2.722413in}}%
\pgfpathcurveto{\pgfqpoint{1.037932in}{2.722413in}}{\pgfqpoint{1.029100in}{2.718755in}}{\pgfqpoint{1.022588in}{2.712243in}}%
\pgfpathcurveto{\pgfqpoint{1.016077in}{2.705732in}}{\pgfqpoint{1.012419in}{2.696899in}}{\pgfqpoint{1.012419in}{2.687691in}}%
\pgfpathcurveto{\pgfqpoint{1.012419in}{2.678482in}}{\pgfqpoint{1.016077in}{2.669650in}}{\pgfqpoint{1.022588in}{2.663139in}}%
\pgfpathcurveto{\pgfqpoint{1.029100in}{2.656627in}}{\pgfqpoint{1.037932in}{2.652969in}}{\pgfqpoint{1.047141in}{2.652969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746098in}{1.734149in}}%
\pgfpathcurveto{\pgfqpoint{1.755306in}{1.734149in}}{\pgfqpoint{1.764139in}{1.737808in}}{\pgfqpoint{1.770650in}{1.744319in}}%
\pgfpathcurveto{\pgfqpoint{1.777161in}{1.750830in}}{\pgfqpoint{1.780820in}{1.759663in}}{\pgfqpoint{1.780820in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{1.780820in}{1.778080in}}{\pgfqpoint{1.777161in}{1.786912in}}{\pgfqpoint{1.770650in}{1.793424in}}%
\pgfpathcurveto{\pgfqpoint{1.764139in}{1.799935in}}{\pgfqpoint{1.755306in}{1.803594in}}{\pgfqpoint{1.746098in}{1.803594in}}%
\pgfpathcurveto{\pgfqpoint{1.736889in}{1.803594in}}{\pgfqpoint{1.728057in}{1.799935in}}{\pgfqpoint{1.721545in}{1.793424in}}%
\pgfpathcurveto{\pgfqpoint{1.715034in}{1.786912in}}{\pgfqpoint{1.711375in}{1.778080in}}{\pgfqpoint{1.711375in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{1.711375in}{1.759663in}}{\pgfqpoint{1.715034in}{1.750830in}}{\pgfqpoint{1.721545in}{1.744319in}}%
\pgfpathcurveto{\pgfqpoint{1.728057in}{1.737808in}}{\pgfqpoint{1.736889in}{1.734149in}}{\pgfqpoint{1.746098in}{1.734149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200028in}{1.216460in}}%
\pgfpathcurveto{\pgfqpoint{2.209237in}{1.216460in}}{\pgfqpoint{2.218069in}{1.220118in}}{\pgfqpoint{2.224580in}{1.226630in}}%
\pgfpathcurveto{\pgfqpoint{2.231092in}{1.233141in}}{\pgfqpoint{2.234750in}{1.241974in}}{\pgfqpoint{2.234750in}{1.251182in}}%
\pgfpathcurveto{\pgfqpoint{2.234750in}{1.260391in}}{\pgfqpoint{2.231092in}{1.269223in}}{\pgfqpoint{2.224580in}{1.275734in}}%
\pgfpathcurveto{\pgfqpoint{2.218069in}{1.282246in}}{\pgfqpoint{2.209237in}{1.285904in}}{\pgfqpoint{2.200028in}{1.285904in}}%
\pgfpathcurveto{\pgfqpoint{2.190820in}{1.285904in}}{\pgfqpoint{2.181987in}{1.282246in}}{\pgfqpoint{2.175476in}{1.275734in}}%
\pgfpathcurveto{\pgfqpoint{2.168964in}{1.269223in}}{\pgfqpoint{2.165306in}{1.260391in}}{\pgfqpoint{2.165306in}{1.251182in}}%
\pgfpathcurveto{\pgfqpoint{2.165306in}{1.241974in}}{\pgfqpoint{2.168964in}{1.233141in}}{\pgfqpoint{2.175476in}{1.226630in}}%
\pgfpathcurveto{\pgfqpoint{2.181987in}{1.220118in}}{\pgfqpoint{2.190820in}{1.216460in}}{\pgfqpoint{2.200028in}{1.216460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834382in}{2.283152in}}%
\pgfpathcurveto{\pgfqpoint{0.843590in}{2.283152in}}{\pgfqpoint{0.852423in}{2.286810in}}{\pgfqpoint{0.858934in}{2.293321in}}%
\pgfpathcurveto{\pgfqpoint{0.865446in}{2.299833in}}{\pgfqpoint{0.869104in}{2.308665in}}{\pgfqpoint{0.869104in}{2.317874in}}%
\pgfpathcurveto{\pgfqpoint{0.869104in}{2.327082in}}{\pgfqpoint{0.865446in}{2.335915in}}{\pgfqpoint{0.858934in}{2.342426in}}%
\pgfpathcurveto{\pgfqpoint{0.852423in}{2.348937in}}{\pgfqpoint{0.843590in}{2.352596in}}{\pgfqpoint{0.834382in}{2.352596in}}%
\pgfpathcurveto{\pgfqpoint{0.825174in}{2.352596in}}{\pgfqpoint{0.816341in}{2.348937in}}{\pgfqpoint{0.809830in}{2.342426in}}%
\pgfpathcurveto{\pgfqpoint{0.803318in}{2.335915in}}{\pgfqpoint{0.799660in}{2.327082in}}{\pgfqpoint{0.799660in}{2.317874in}}%
\pgfpathcurveto{\pgfqpoint{0.799660in}{2.308665in}}{\pgfqpoint{0.803318in}{2.299833in}}{\pgfqpoint{0.809830in}{2.293321in}}%
\pgfpathcurveto{\pgfqpoint{0.816341in}{2.286810in}}{\pgfqpoint{0.825174in}{2.283152in}}{\pgfqpoint{0.834382in}{2.283152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799047in}{2.127866in}}%
\pgfpathcurveto{\pgfqpoint{1.808255in}{2.127866in}}{\pgfqpoint{1.817088in}{2.131525in}}{\pgfqpoint{1.823599in}{2.138036in}}%
\pgfpathcurveto{\pgfqpoint{1.830110in}{2.144548in}}{\pgfqpoint{1.833769in}{2.153380in}}{\pgfqpoint{1.833769in}{2.162589in}}%
\pgfpathcurveto{\pgfqpoint{1.833769in}{2.171797in}}{\pgfqpoint{1.830110in}{2.180630in}}{\pgfqpoint{1.823599in}{2.187141in}}%
\pgfpathcurveto{\pgfqpoint{1.817088in}{2.193652in}}{\pgfqpoint{1.808255in}{2.197311in}}{\pgfqpoint{1.799047in}{2.197311in}}%
\pgfpathcurveto{\pgfqpoint{1.789838in}{2.197311in}}{\pgfqpoint{1.781006in}{2.193652in}}{\pgfqpoint{1.774494in}{2.187141in}}%
\pgfpathcurveto{\pgfqpoint{1.767983in}{2.180630in}}{\pgfqpoint{1.764324in}{2.171797in}}{\pgfqpoint{1.764324in}{2.162589in}}%
\pgfpathcurveto{\pgfqpoint{1.764324in}{2.153380in}}{\pgfqpoint{1.767983in}{2.144548in}}{\pgfqpoint{1.774494in}{2.138036in}}%
\pgfpathcurveto{\pgfqpoint{1.781006in}{2.131525in}}{\pgfqpoint{1.789838in}{2.127866in}}{\pgfqpoint{1.799047in}{2.127866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650469in}{1.974969in}}%
\pgfpathcurveto{\pgfqpoint{1.659678in}{1.974969in}}{\pgfqpoint{1.668510in}{1.978627in}}{\pgfqpoint{1.675022in}{1.985139in}}%
\pgfpathcurveto{\pgfqpoint{1.681533in}{1.991650in}}{\pgfqpoint{1.685192in}{2.000483in}}{\pgfqpoint{1.685192in}{2.009691in}}%
\pgfpathcurveto{\pgfqpoint{1.685192in}{2.018899in}}{\pgfqpoint{1.681533in}{2.027732in}}{\pgfqpoint{1.675022in}{2.034243in}}%
\pgfpathcurveto{\pgfqpoint{1.668510in}{2.040755in}}{\pgfqpoint{1.659678in}{2.044413in}}{\pgfqpoint{1.650469in}{2.044413in}}%
\pgfpathcurveto{\pgfqpoint{1.641261in}{2.044413in}}{\pgfqpoint{1.632428in}{2.040755in}}{\pgfqpoint{1.625917in}{2.034243in}}%
\pgfpathcurveto{\pgfqpoint{1.619406in}{2.027732in}}{\pgfqpoint{1.615747in}{2.018899in}}{\pgfqpoint{1.615747in}{2.009691in}}%
\pgfpathcurveto{\pgfqpoint{1.615747in}{2.000483in}}{\pgfqpoint{1.619406in}{1.991650in}}{\pgfqpoint{1.625917in}{1.985139in}}%
\pgfpathcurveto{\pgfqpoint{1.632428in}{1.978627in}}{\pgfqpoint{1.641261in}{1.974969in}}{\pgfqpoint{1.650469in}{1.974969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653567in}{0.741721in}}%
\pgfpathcurveto{\pgfqpoint{2.662776in}{0.741721in}}{\pgfqpoint{2.671608in}{0.745379in}}{\pgfqpoint{2.678120in}{0.751891in}}%
\pgfpathcurveto{\pgfqpoint{2.684631in}{0.758402in}}{\pgfqpoint{2.688290in}{0.767235in}}{\pgfqpoint{2.688290in}{0.776443in}}%
\pgfpathcurveto{\pgfqpoint{2.688290in}{0.785652in}}{\pgfqpoint{2.684631in}{0.794484in}}{\pgfqpoint{2.678120in}{0.800995in}}%
\pgfpathcurveto{\pgfqpoint{2.671608in}{0.807507in}}{\pgfqpoint{2.662776in}{0.811165in}}{\pgfqpoint{2.653567in}{0.811165in}}%
\pgfpathcurveto{\pgfqpoint{2.644359in}{0.811165in}}{\pgfqpoint{2.635527in}{0.807507in}}{\pgfqpoint{2.629015in}{0.800995in}}%
\pgfpathcurveto{\pgfqpoint{2.622504in}{0.794484in}}{\pgfqpoint{2.618845in}{0.785652in}}{\pgfqpoint{2.618845in}{0.776443in}}%
\pgfpathcurveto{\pgfqpoint{2.618845in}{0.767235in}}{\pgfqpoint{2.622504in}{0.758402in}}{\pgfqpoint{2.629015in}{0.751891in}}%
\pgfpathcurveto{\pgfqpoint{2.635527in}{0.745379in}}{\pgfqpoint{2.644359in}{0.741721in}}{\pgfqpoint{2.653567in}{0.741721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115628in}{2.530778in}}%
\pgfpathcurveto{\pgfqpoint{1.124836in}{2.530778in}}{\pgfqpoint{1.133669in}{2.534436in}}{\pgfqpoint{1.140180in}{2.540948in}}%
\pgfpathcurveto{\pgfqpoint{1.146691in}{2.547459in}}{\pgfqpoint{1.150350in}{2.556291in}}{\pgfqpoint{1.150350in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{1.150350in}{2.574708in}}{\pgfqpoint{1.146691in}{2.583541in}}{\pgfqpoint{1.140180in}{2.590052in}}%
\pgfpathcurveto{\pgfqpoint{1.133669in}{2.596564in}}{\pgfqpoint{1.124836in}{2.600222in}}{\pgfqpoint{1.115628in}{2.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.106419in}{2.600222in}}{\pgfqpoint{1.097587in}{2.596564in}}{\pgfqpoint{1.091076in}{2.590052in}}%
\pgfpathcurveto{\pgfqpoint{1.084564in}{2.583541in}}{\pgfqpoint{1.080906in}{2.574708in}}{\pgfqpoint{1.080906in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{1.080906in}{2.556291in}}{\pgfqpoint{1.084564in}{2.547459in}}{\pgfqpoint{1.091076in}{2.540948in}}%
\pgfpathcurveto{\pgfqpoint{1.097587in}{2.534436in}}{\pgfqpoint{1.106419in}{2.530778in}}{\pgfqpoint{1.115628in}{2.530778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511930in}{1.488074in}}%
\pgfpathcurveto{\pgfqpoint{2.521138in}{1.488074in}}{\pgfqpoint{2.529971in}{1.491733in}}{\pgfqpoint{2.536482in}{1.498244in}}%
\pgfpathcurveto{\pgfqpoint{2.542994in}{1.504756in}}{\pgfqpoint{2.546652in}{1.513588in}}{\pgfqpoint{2.546652in}{1.522797in}}%
\pgfpathcurveto{\pgfqpoint{2.546652in}{1.532005in}}{\pgfqpoint{2.542994in}{1.540838in}}{\pgfqpoint{2.536482in}{1.547349in}}%
\pgfpathcurveto{\pgfqpoint{2.529971in}{1.553860in}}{\pgfqpoint{2.521138in}{1.557519in}}{\pgfqpoint{2.511930in}{1.557519in}}%
\pgfpathcurveto{\pgfqpoint{2.502721in}{1.557519in}}{\pgfqpoint{2.493889in}{1.553860in}}{\pgfqpoint{2.487378in}{1.547349in}}%
\pgfpathcurveto{\pgfqpoint{2.480866in}{1.540838in}}{\pgfqpoint{2.477208in}{1.532005in}}{\pgfqpoint{2.477208in}{1.522797in}}%
\pgfpathcurveto{\pgfqpoint{2.477208in}{1.513588in}}{\pgfqpoint{2.480866in}{1.504756in}}{\pgfqpoint{2.487378in}{1.498244in}}%
\pgfpathcurveto{\pgfqpoint{2.493889in}{1.491733in}}{\pgfqpoint{2.502721in}{1.488074in}}{\pgfqpoint{2.511930in}{1.488074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376453in}{1.131506in}}%
\pgfpathcurveto{\pgfqpoint{2.385661in}{1.131506in}}{\pgfqpoint{2.394493in}{1.135164in}}{\pgfqpoint{2.401005in}{1.141676in}}%
\pgfpathcurveto{\pgfqpoint{2.407516in}{1.148187in}}{\pgfqpoint{2.411175in}{1.157020in}}{\pgfqpoint{2.411175in}{1.166228in}}%
\pgfpathcurveto{\pgfqpoint{2.411175in}{1.175436in}}{\pgfqpoint{2.407516in}{1.184269in}}{\pgfqpoint{2.401005in}{1.190780in}}%
\pgfpathcurveto{\pgfqpoint{2.394493in}{1.197292in}}{\pgfqpoint{2.385661in}{1.200950in}}{\pgfqpoint{2.376453in}{1.200950in}}%
\pgfpathcurveto{\pgfqpoint{2.367244in}{1.200950in}}{\pgfqpoint{2.358412in}{1.197292in}}{\pgfqpoint{2.351900in}{1.190780in}}%
\pgfpathcurveto{\pgfqpoint{2.345389in}{1.184269in}}{\pgfqpoint{2.341730in}{1.175436in}}{\pgfqpoint{2.341730in}{1.166228in}}%
\pgfpathcurveto{\pgfqpoint{2.341730in}{1.157020in}}{\pgfqpoint{2.345389in}{1.148187in}}{\pgfqpoint{2.351900in}{1.141676in}}%
\pgfpathcurveto{\pgfqpoint{2.358412in}{1.135164in}}{\pgfqpoint{2.367244in}{1.131506in}}{\pgfqpoint{2.376453in}{1.131506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617624in}{1.626675in}}%
\pgfpathcurveto{\pgfqpoint{1.626833in}{1.626675in}}{\pgfqpoint{1.635665in}{1.630333in}}{\pgfqpoint{1.642176in}{1.636845in}}%
\pgfpathcurveto{\pgfqpoint{1.648688in}{1.643356in}}{\pgfqpoint{1.652346in}{1.652189in}}{\pgfqpoint{1.652346in}{1.661397in}}%
\pgfpathcurveto{\pgfqpoint{1.652346in}{1.670605in}}{\pgfqpoint{1.648688in}{1.679438in}}{\pgfqpoint{1.642176in}{1.685949in}}%
\pgfpathcurveto{\pgfqpoint{1.635665in}{1.692461in}}{\pgfqpoint{1.626833in}{1.696119in}}{\pgfqpoint{1.617624in}{1.696119in}}%
\pgfpathcurveto{\pgfqpoint{1.608416in}{1.696119in}}{\pgfqpoint{1.599583in}{1.692461in}}{\pgfqpoint{1.593072in}{1.685949in}}%
\pgfpathcurveto{\pgfqpoint{1.586561in}{1.679438in}}{\pgfqpoint{1.582902in}{1.670605in}}{\pgfqpoint{1.582902in}{1.661397in}}%
\pgfpathcurveto{\pgfqpoint{1.582902in}{1.652189in}}{\pgfqpoint{1.586561in}{1.643356in}}{\pgfqpoint{1.593072in}{1.636845in}}%
\pgfpathcurveto{\pgfqpoint{1.599583in}{1.630333in}}{\pgfqpoint{1.608416in}{1.626675in}}{\pgfqpoint{1.617624in}{1.626675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257026in}{1.816091in}}%
\pgfpathcurveto{\pgfqpoint{2.266234in}{1.816091in}}{\pgfqpoint{2.275066in}{1.819750in}}{\pgfqpoint{2.281578in}{1.826261in}}%
\pgfpathcurveto{\pgfqpoint{2.288089in}{1.832773in}}{\pgfqpoint{2.291748in}{1.841605in}}{\pgfqpoint{2.291748in}{1.850814in}}%
\pgfpathcurveto{\pgfqpoint{2.291748in}{1.860022in}}{\pgfqpoint{2.288089in}{1.868855in}}{\pgfqpoint{2.281578in}{1.875366in}}%
\pgfpathcurveto{\pgfqpoint{2.275066in}{1.881877in}}{\pgfqpoint{2.266234in}{1.885536in}}{\pgfqpoint{2.257026in}{1.885536in}}%
\pgfpathcurveto{\pgfqpoint{2.247817in}{1.885536in}}{\pgfqpoint{2.238985in}{1.881877in}}{\pgfqpoint{2.232473in}{1.875366in}}%
\pgfpathcurveto{\pgfqpoint{2.225962in}{1.868855in}}{\pgfqpoint{2.222303in}{1.860022in}}{\pgfqpoint{2.222303in}{1.850814in}}%
\pgfpathcurveto{\pgfqpoint{2.222303in}{1.841605in}}{\pgfqpoint{2.225962in}{1.832773in}}{\pgfqpoint{2.232473in}{1.826261in}}%
\pgfpathcurveto{\pgfqpoint{2.238985in}{1.819750in}}{\pgfqpoint{2.247817in}{1.816091in}}{\pgfqpoint{2.257026in}{1.816091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970630in}{1.697550in}}%
\pgfpathcurveto{\pgfqpoint{1.979839in}{1.697550in}}{\pgfqpoint{1.988671in}{1.701209in}}{\pgfqpoint{1.995183in}{1.707720in}}%
\pgfpathcurveto{\pgfqpoint{2.001694in}{1.714232in}}{\pgfqpoint{2.005352in}{1.723064in}}{\pgfqpoint{2.005352in}{1.732273in}}%
\pgfpathcurveto{\pgfqpoint{2.005352in}{1.741481in}}{\pgfqpoint{2.001694in}{1.750314in}}{\pgfqpoint{1.995183in}{1.756825in}}%
\pgfpathcurveto{\pgfqpoint{1.988671in}{1.763336in}}{\pgfqpoint{1.979839in}{1.766995in}}{\pgfqpoint{1.970630in}{1.766995in}}%
\pgfpathcurveto{\pgfqpoint{1.961422in}{1.766995in}}{\pgfqpoint{1.952589in}{1.763336in}}{\pgfqpoint{1.946078in}{1.756825in}}%
\pgfpathcurveto{\pgfqpoint{1.939567in}{1.750314in}}{\pgfqpoint{1.935908in}{1.741481in}}{\pgfqpoint{1.935908in}{1.732273in}}%
\pgfpathcurveto{\pgfqpoint{1.935908in}{1.723064in}}{\pgfqpoint{1.939567in}{1.714232in}}{\pgfqpoint{1.946078in}{1.707720in}}%
\pgfpathcurveto{\pgfqpoint{1.952589in}{1.701209in}}{\pgfqpoint{1.961422in}{1.697550in}}{\pgfqpoint{1.970630in}{1.697550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073058in}{0.826737in}}%
\pgfpathcurveto{\pgfqpoint{2.082266in}{0.826737in}}{\pgfqpoint{2.091099in}{0.830395in}}{\pgfqpoint{2.097610in}{0.836907in}}%
\pgfpathcurveto{\pgfqpoint{2.104121in}{0.843418in}}{\pgfqpoint{2.107780in}{0.852251in}}{\pgfqpoint{2.107780in}{0.861459in}}%
\pgfpathcurveto{\pgfqpoint{2.107780in}{0.870667in}}{\pgfqpoint{2.104121in}{0.879500in}}{\pgfqpoint{2.097610in}{0.886011in}}%
\pgfpathcurveto{\pgfqpoint{2.091099in}{0.892523in}}{\pgfqpoint{2.082266in}{0.896181in}}{\pgfqpoint{2.073058in}{0.896181in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{0.896181in}}{\pgfqpoint{2.055017in}{0.892523in}}{\pgfqpoint{2.048505in}{0.886011in}}%
\pgfpathcurveto{\pgfqpoint{2.041994in}{0.879500in}}{\pgfqpoint{2.038336in}{0.870667in}}{\pgfqpoint{2.038336in}{0.861459in}}%
\pgfpathcurveto{\pgfqpoint{2.038336in}{0.852251in}}{\pgfqpoint{2.041994in}{0.843418in}}{\pgfqpoint{2.048505in}{0.836907in}}%
\pgfpathcurveto{\pgfqpoint{2.055017in}{0.830395in}}{\pgfqpoint{2.063849in}{0.826737in}}{\pgfqpoint{2.073058in}{0.826737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877024in}{1.210017in}}%
\pgfpathcurveto{\pgfqpoint{2.886232in}{1.210017in}}{\pgfqpoint{2.895065in}{1.213675in}}{\pgfqpoint{2.901576in}{1.220186in}}%
\pgfpathcurveto{\pgfqpoint{2.908088in}{1.226698in}}{\pgfqpoint{2.911746in}{1.235530in}}{\pgfqpoint{2.911746in}{1.244739in}}%
\pgfpathcurveto{\pgfqpoint{2.911746in}{1.253947in}}{\pgfqpoint{2.908088in}{1.262780in}}{\pgfqpoint{2.901576in}{1.269291in}}%
\pgfpathcurveto{\pgfqpoint{2.895065in}{1.275802in}}{\pgfqpoint{2.886232in}{1.279461in}}{\pgfqpoint{2.877024in}{1.279461in}}%
\pgfpathcurveto{\pgfqpoint{2.867816in}{1.279461in}}{\pgfqpoint{2.858983in}{1.275802in}}{\pgfqpoint{2.852472in}{1.269291in}}%
\pgfpathcurveto{\pgfqpoint{2.845960in}{1.262780in}}{\pgfqpoint{2.842302in}{1.253947in}}{\pgfqpoint{2.842302in}{1.244739in}}%
\pgfpathcurveto{\pgfqpoint{2.842302in}{1.235530in}}{\pgfqpoint{2.845960in}{1.226698in}}{\pgfqpoint{2.852472in}{1.220186in}}%
\pgfpathcurveto{\pgfqpoint{2.858983in}{1.213675in}}{\pgfqpoint{2.867816in}{1.210017in}}{\pgfqpoint{2.877024in}{1.210017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044615in}{2.587241in}}%
\pgfpathcurveto{\pgfqpoint{1.053824in}{2.587241in}}{\pgfqpoint{1.062656in}{2.590899in}}{\pgfqpoint{1.069168in}{2.597411in}}%
\pgfpathcurveto{\pgfqpoint{1.075679in}{2.603922in}}{\pgfqpoint{1.079338in}{2.612755in}}{\pgfqpoint{1.079338in}{2.621963in}}%
\pgfpathcurveto{\pgfqpoint{1.079338in}{2.631172in}}{\pgfqpoint{1.075679in}{2.640004in}}{\pgfqpoint{1.069168in}{2.646515in}}%
\pgfpathcurveto{\pgfqpoint{1.062656in}{2.653027in}}{\pgfqpoint{1.053824in}{2.656685in}}{\pgfqpoint{1.044615in}{2.656685in}}%
\pgfpathcurveto{\pgfqpoint{1.035407in}{2.656685in}}{\pgfqpoint{1.026574in}{2.653027in}}{\pgfqpoint{1.020063in}{2.646515in}}%
\pgfpathcurveto{\pgfqpoint{1.013552in}{2.640004in}}{\pgfqpoint{1.009893in}{2.631172in}}{\pgfqpoint{1.009893in}{2.621963in}}%
\pgfpathcurveto{\pgfqpoint{1.009893in}{2.612755in}}{\pgfqpoint{1.013552in}{2.603922in}}{\pgfqpoint{1.020063in}{2.597411in}}%
\pgfpathcurveto{\pgfqpoint{1.026574in}{2.590899in}}{\pgfqpoint{1.035407in}{2.587241in}}{\pgfqpoint{1.044615in}{2.587241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941755in}{2.295867in}}%
\pgfpathcurveto{\pgfqpoint{0.950963in}{2.295867in}}{\pgfqpoint{0.959796in}{2.299526in}}{\pgfqpoint{0.966307in}{2.306037in}}%
\pgfpathcurveto{\pgfqpoint{0.972818in}{2.312548in}}{\pgfqpoint{0.976477in}{2.321381in}}{\pgfqpoint{0.976477in}{2.330589in}}%
\pgfpathcurveto{\pgfqpoint{0.976477in}{2.339798in}}{\pgfqpoint{0.972818in}{2.348630in}}{\pgfqpoint{0.966307in}{2.355142in}}%
\pgfpathcurveto{\pgfqpoint{0.959796in}{2.361653in}}{\pgfqpoint{0.950963in}{2.365311in}}{\pgfqpoint{0.941755in}{2.365311in}}%
\pgfpathcurveto{\pgfqpoint{0.932546in}{2.365311in}}{\pgfqpoint{0.923714in}{2.361653in}}{\pgfqpoint{0.917202in}{2.355142in}}%
\pgfpathcurveto{\pgfqpoint{0.910691in}{2.348630in}}{\pgfqpoint{0.907032in}{2.339798in}}{\pgfqpoint{0.907032in}{2.330589in}}%
\pgfpathcurveto{\pgfqpoint{0.907032in}{2.321381in}}{\pgfqpoint{0.910691in}{2.312548in}}{\pgfqpoint{0.917202in}{2.306037in}}%
\pgfpathcurveto{\pgfqpoint{0.923714in}{2.299526in}}{\pgfqpoint{0.932546in}{2.295867in}}{\pgfqpoint{0.941755in}{2.295867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462029in}{1.117284in}}%
\pgfpathcurveto{\pgfqpoint{2.471237in}{1.117284in}}{\pgfqpoint{2.480070in}{1.120942in}}{\pgfqpoint{2.486581in}{1.127454in}}%
\pgfpathcurveto{\pgfqpoint{2.493092in}{1.133965in}}{\pgfqpoint{2.496751in}{1.142798in}}{\pgfqpoint{2.496751in}{1.152006in}}%
\pgfpathcurveto{\pgfqpoint{2.496751in}{1.161215in}}{\pgfqpoint{2.493092in}{1.170047in}}{\pgfqpoint{2.486581in}{1.176558in}}%
\pgfpathcurveto{\pgfqpoint{2.480070in}{1.183070in}}{\pgfqpoint{2.471237in}{1.186728in}}{\pgfqpoint{2.462029in}{1.186728in}}%
\pgfpathcurveto{\pgfqpoint{2.452820in}{1.186728in}}{\pgfqpoint{2.443988in}{1.183070in}}{\pgfqpoint{2.437476in}{1.176558in}}%
\pgfpathcurveto{\pgfqpoint{2.430965in}{1.170047in}}{\pgfqpoint{2.427306in}{1.161215in}}{\pgfqpoint{2.427306in}{1.152006in}}%
\pgfpathcurveto{\pgfqpoint{2.427306in}{1.142798in}}{\pgfqpoint{2.430965in}{1.133965in}}{\pgfqpoint{2.437476in}{1.127454in}}%
\pgfpathcurveto{\pgfqpoint{2.443988in}{1.120942in}}{\pgfqpoint{2.452820in}{1.117284in}}{\pgfqpoint{2.462029in}{1.117284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585771in}{0.971020in}}%
\pgfpathcurveto{\pgfqpoint{2.594980in}{0.971020in}}{\pgfqpoint{2.603812in}{0.974678in}}{\pgfqpoint{2.610324in}{0.981190in}}%
\pgfpathcurveto{\pgfqpoint{2.616835in}{0.987701in}}{\pgfqpoint{2.620494in}{0.996533in}}{\pgfqpoint{2.620494in}{1.005742in}}%
\pgfpathcurveto{\pgfqpoint{2.620494in}{1.014950in}}{\pgfqpoint{2.616835in}{1.023783in}}{\pgfqpoint{2.610324in}{1.030294in}}%
\pgfpathcurveto{\pgfqpoint{2.603812in}{1.036806in}}{\pgfqpoint{2.594980in}{1.040464in}}{\pgfqpoint{2.585771in}{1.040464in}}%
\pgfpathcurveto{\pgfqpoint{2.576563in}{1.040464in}}{\pgfqpoint{2.567730in}{1.036806in}}{\pgfqpoint{2.561219in}{1.030294in}}%
\pgfpathcurveto{\pgfqpoint{2.554708in}{1.023783in}}{\pgfqpoint{2.551049in}{1.014950in}}{\pgfqpoint{2.551049in}{1.005742in}}%
\pgfpathcurveto{\pgfqpoint{2.551049in}{0.996533in}}{\pgfqpoint{2.554708in}{0.987701in}}{\pgfqpoint{2.561219in}{0.981190in}}%
\pgfpathcurveto{\pgfqpoint{2.567730in}{0.974678in}}{\pgfqpoint{2.576563in}{0.971020in}}{\pgfqpoint{2.585771in}{0.971020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749980in}{1.658304in}}%
\pgfpathcurveto{\pgfqpoint{1.759188in}{1.658304in}}{\pgfqpoint{1.768021in}{1.661963in}}{\pgfqpoint{1.774532in}{1.668474in}}%
\pgfpathcurveto{\pgfqpoint{1.781043in}{1.674985in}}{\pgfqpoint{1.784702in}{1.683818in}}{\pgfqpoint{1.784702in}{1.693026in}}%
\pgfpathcurveto{\pgfqpoint{1.784702in}{1.702235in}}{\pgfqpoint{1.781043in}{1.711067in}}{\pgfqpoint{1.774532in}{1.717579in}}%
\pgfpathcurveto{\pgfqpoint{1.768021in}{1.724090in}}{\pgfqpoint{1.759188in}{1.727749in}}{\pgfqpoint{1.749980in}{1.727749in}}%
\pgfpathcurveto{\pgfqpoint{1.740771in}{1.727749in}}{\pgfqpoint{1.731939in}{1.724090in}}{\pgfqpoint{1.725427in}{1.717579in}}%
\pgfpathcurveto{\pgfqpoint{1.718916in}{1.711067in}}{\pgfqpoint{1.715257in}{1.702235in}}{\pgfqpoint{1.715257in}{1.693026in}}%
\pgfpathcurveto{\pgfqpoint{1.715257in}{1.683818in}}{\pgfqpoint{1.718916in}{1.674985in}}{\pgfqpoint{1.725427in}{1.668474in}}%
\pgfpathcurveto{\pgfqpoint{1.731939in}{1.661963in}}{\pgfqpoint{1.740771in}{1.658304in}}{\pgfqpoint{1.749980in}{1.658304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231704in}{1.199243in}}%
\pgfpathcurveto{\pgfqpoint{2.240913in}{1.199243in}}{\pgfqpoint{2.249745in}{1.202902in}}{\pgfqpoint{2.256257in}{1.209413in}}%
\pgfpathcurveto{\pgfqpoint{2.262768in}{1.215924in}}{\pgfqpoint{2.266427in}{1.224757in}}{\pgfqpoint{2.266427in}{1.233965in}}%
\pgfpathcurveto{\pgfqpoint{2.266427in}{1.243174in}}{\pgfqpoint{2.262768in}{1.252006in}}{\pgfqpoint{2.256257in}{1.258518in}}%
\pgfpathcurveto{\pgfqpoint{2.249745in}{1.265029in}}{\pgfqpoint{2.240913in}{1.268687in}}{\pgfqpoint{2.231704in}{1.268687in}}%
\pgfpathcurveto{\pgfqpoint{2.222496in}{1.268687in}}{\pgfqpoint{2.213663in}{1.265029in}}{\pgfqpoint{2.207152in}{1.258518in}}%
\pgfpathcurveto{\pgfqpoint{2.200641in}{1.252006in}}{\pgfqpoint{2.196982in}{1.243174in}}{\pgfqpoint{2.196982in}{1.233965in}}%
\pgfpathcurveto{\pgfqpoint{2.196982in}{1.224757in}}{\pgfqpoint{2.200641in}{1.215924in}}{\pgfqpoint{2.207152in}{1.209413in}}%
\pgfpathcurveto{\pgfqpoint{2.213663in}{1.202902in}}{\pgfqpoint{2.222496in}{1.199243in}}{\pgfqpoint{2.231704in}{1.199243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709254in}{1.044159in}}%
\pgfpathcurveto{\pgfqpoint{2.718462in}{1.044159in}}{\pgfqpoint{2.727295in}{1.047817in}}{\pgfqpoint{2.733806in}{1.054329in}}%
\pgfpathcurveto{\pgfqpoint{2.740318in}{1.060840in}}{\pgfqpoint{2.743976in}{1.069672in}}{\pgfqpoint{2.743976in}{1.078881in}}%
\pgfpathcurveto{\pgfqpoint{2.743976in}{1.088089in}}{\pgfqpoint{2.740318in}{1.096922in}}{\pgfqpoint{2.733806in}{1.103433in}}%
\pgfpathcurveto{\pgfqpoint{2.727295in}{1.109945in}}{\pgfqpoint{2.718462in}{1.113603in}}{\pgfqpoint{2.709254in}{1.113603in}}%
\pgfpathcurveto{\pgfqpoint{2.700045in}{1.113603in}}{\pgfqpoint{2.691213in}{1.109945in}}{\pgfqpoint{2.684702in}{1.103433in}}%
\pgfpathcurveto{\pgfqpoint{2.678190in}{1.096922in}}{\pgfqpoint{2.674532in}{1.088089in}}{\pgfqpoint{2.674532in}{1.078881in}}%
\pgfpathcurveto{\pgfqpoint{2.674532in}{1.069672in}}{\pgfqpoint{2.678190in}{1.060840in}}{\pgfqpoint{2.684702in}{1.054329in}}%
\pgfpathcurveto{\pgfqpoint{2.691213in}{1.047817in}}{\pgfqpoint{2.700045in}{1.044159in}}{\pgfqpoint{2.709254in}{1.044159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614245in}{1.131837in}}%
\pgfpathcurveto{\pgfqpoint{2.623454in}{1.131837in}}{\pgfqpoint{2.632286in}{1.135495in}}{\pgfqpoint{2.638798in}{1.142006in}}%
\pgfpathcurveto{\pgfqpoint{2.645309in}{1.148518in}}{\pgfqpoint{2.648968in}{1.157350in}}{\pgfqpoint{2.648968in}{1.166559in}}%
\pgfpathcurveto{\pgfqpoint{2.648968in}{1.175767in}}{\pgfqpoint{2.645309in}{1.184600in}}{\pgfqpoint{2.638798in}{1.191111in}}%
\pgfpathcurveto{\pgfqpoint{2.632286in}{1.197622in}}{\pgfqpoint{2.623454in}{1.201281in}}{\pgfqpoint{2.614245in}{1.201281in}}%
\pgfpathcurveto{\pgfqpoint{2.605037in}{1.201281in}}{\pgfqpoint{2.596204in}{1.197622in}}{\pgfqpoint{2.589693in}{1.191111in}}%
\pgfpathcurveto{\pgfqpoint{2.583182in}{1.184600in}}{\pgfqpoint{2.579523in}{1.175767in}}{\pgfqpoint{2.579523in}{1.166559in}}%
\pgfpathcurveto{\pgfqpoint{2.579523in}{1.157350in}}{\pgfqpoint{2.583182in}{1.148518in}}{\pgfqpoint{2.589693in}{1.142006in}}%
\pgfpathcurveto{\pgfqpoint{2.596204in}{1.135495in}}{\pgfqpoint{2.605037in}{1.131837in}}{\pgfqpoint{2.614245in}{1.131837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801225in}{1.789322in}}%
\pgfpathcurveto{\pgfqpoint{1.810433in}{1.789322in}}{\pgfqpoint{1.819266in}{1.792980in}}{\pgfqpoint{1.825777in}{1.799492in}}%
\pgfpathcurveto{\pgfqpoint{1.832288in}{1.806003in}}{\pgfqpoint{1.835947in}{1.814835in}}{\pgfqpoint{1.835947in}{1.824044in}}%
\pgfpathcurveto{\pgfqpoint{1.835947in}{1.833252in}}{\pgfqpoint{1.832288in}{1.842085in}}{\pgfqpoint{1.825777in}{1.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.819266in}{1.855108in}}{\pgfqpoint{1.810433in}{1.858766in}}{\pgfqpoint{1.801225in}{1.858766in}}%
\pgfpathcurveto{\pgfqpoint{1.792016in}{1.858766in}}{\pgfqpoint{1.783184in}{1.855108in}}{\pgfqpoint{1.776672in}{1.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.770161in}{1.842085in}}{\pgfqpoint{1.766503in}{1.833252in}}{\pgfqpoint{1.766503in}{1.824044in}}%
\pgfpathcurveto{\pgfqpoint{1.766503in}{1.814835in}}{\pgfqpoint{1.770161in}{1.806003in}}{\pgfqpoint{1.776672in}{1.799492in}}%
\pgfpathcurveto{\pgfqpoint{1.783184in}{1.792980in}}{\pgfqpoint{1.792016in}{1.789322in}}{\pgfqpoint{1.801225in}{1.789322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609951in}{0.634398in}}%
\pgfpathcurveto{\pgfqpoint{2.619160in}{0.634398in}}{\pgfqpoint{2.627992in}{0.638057in}}{\pgfqpoint{2.634504in}{0.644568in}}%
\pgfpathcurveto{\pgfqpoint{2.641015in}{0.651079in}}{\pgfqpoint{2.644674in}{0.659912in}}{\pgfqpoint{2.644674in}{0.669120in}}%
\pgfpathcurveto{\pgfqpoint{2.644674in}{0.678329in}}{\pgfqpoint{2.641015in}{0.687161in}}{\pgfqpoint{2.634504in}{0.693673in}}%
\pgfpathcurveto{\pgfqpoint{2.627992in}{0.700184in}}{\pgfqpoint{2.619160in}{0.703843in}}{\pgfqpoint{2.609951in}{0.703843in}}%
\pgfpathcurveto{\pgfqpoint{2.600743in}{0.703843in}}{\pgfqpoint{2.591910in}{0.700184in}}{\pgfqpoint{2.585399in}{0.693673in}}%
\pgfpathcurveto{\pgfqpoint{2.578888in}{0.687161in}}{\pgfqpoint{2.575229in}{0.678329in}}{\pgfqpoint{2.575229in}{0.669120in}}%
\pgfpathcurveto{\pgfqpoint{2.575229in}{0.659912in}}{\pgfqpoint{2.578888in}{0.651079in}}{\pgfqpoint{2.585399in}{0.644568in}}%
\pgfpathcurveto{\pgfqpoint{2.591910in}{0.638057in}}{\pgfqpoint{2.600743in}{0.634398in}}{\pgfqpoint{2.609951in}{0.634398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577144in}{0.891984in}}%
\pgfpathcurveto{\pgfqpoint{2.586352in}{0.891984in}}{\pgfqpoint{2.595184in}{0.895642in}}{\pgfqpoint{2.601696in}{0.902154in}}%
\pgfpathcurveto{\pgfqpoint{2.608207in}{0.908665in}}{\pgfqpoint{2.611866in}{0.917498in}}{\pgfqpoint{2.611866in}{0.926706in}}%
\pgfpathcurveto{\pgfqpoint{2.611866in}{0.935914in}}{\pgfqpoint{2.608207in}{0.944747in}}{\pgfqpoint{2.601696in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{2.595184in}{0.957770in}}{\pgfqpoint{2.586352in}{0.961428in}}{\pgfqpoint{2.577144in}{0.961428in}}%
\pgfpathcurveto{\pgfqpoint{2.567935in}{0.961428in}}{\pgfqpoint{2.559103in}{0.957770in}}{\pgfqpoint{2.552591in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{2.546080in}{0.944747in}}{\pgfqpoint{2.542421in}{0.935914in}}{\pgfqpoint{2.542421in}{0.926706in}}%
\pgfpathcurveto{\pgfqpoint{2.542421in}{0.917498in}}{\pgfqpoint{2.546080in}{0.908665in}}{\pgfqpoint{2.552591in}{0.902154in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{0.895642in}}{\pgfqpoint{2.567935in}{0.891984in}}{\pgfqpoint{2.577144in}{0.891984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609292in}{1.480615in}}%
\pgfpathcurveto{\pgfqpoint{1.618501in}{1.480615in}}{\pgfqpoint{1.627333in}{1.484274in}}{\pgfqpoint{1.633844in}{1.490785in}}%
\pgfpathcurveto{\pgfqpoint{1.640356in}{1.497297in}}{\pgfqpoint{1.644014in}{1.506129in}}{\pgfqpoint{1.644014in}{1.515338in}}%
\pgfpathcurveto{\pgfqpoint{1.644014in}{1.524546in}}{\pgfqpoint{1.640356in}{1.533378in}}{\pgfqpoint{1.633844in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{1.627333in}{1.546401in}}{\pgfqpoint{1.618501in}{1.550060in}}{\pgfqpoint{1.609292in}{1.550060in}}%
\pgfpathcurveto{\pgfqpoint{1.600084in}{1.550060in}}{\pgfqpoint{1.591251in}{1.546401in}}{\pgfqpoint{1.584740in}{1.539890in}}%
\pgfpathcurveto{\pgfqpoint{1.578228in}{1.533378in}}{\pgfqpoint{1.574570in}{1.524546in}}{\pgfqpoint{1.574570in}{1.515338in}}%
\pgfpathcurveto{\pgfqpoint{1.574570in}{1.506129in}}{\pgfqpoint{1.578228in}{1.497297in}}{\pgfqpoint{1.584740in}{1.490785in}}%
\pgfpathcurveto{\pgfqpoint{1.591251in}{1.484274in}}{\pgfqpoint{1.600084in}{1.480615in}}{\pgfqpoint{1.609292in}{1.480615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645346in}{1.036956in}}%
\pgfpathcurveto{\pgfqpoint{2.654554in}{1.036956in}}{\pgfqpoint{2.663387in}{1.040614in}}{\pgfqpoint{2.669898in}{1.047126in}}%
\pgfpathcurveto{\pgfqpoint{2.676410in}{1.053637in}}{\pgfqpoint{2.680068in}{1.062469in}}{\pgfqpoint{2.680068in}{1.071678in}}%
\pgfpathcurveto{\pgfqpoint{2.680068in}{1.080886in}}{\pgfqpoint{2.676410in}{1.089719in}}{\pgfqpoint{2.669898in}{1.096230in}}%
\pgfpathcurveto{\pgfqpoint{2.663387in}{1.102742in}}{\pgfqpoint{2.654554in}{1.106400in}}{\pgfqpoint{2.645346in}{1.106400in}}%
\pgfpathcurveto{\pgfqpoint{2.636138in}{1.106400in}}{\pgfqpoint{2.627305in}{1.102742in}}{\pgfqpoint{2.620794in}{1.096230in}}%
\pgfpathcurveto{\pgfqpoint{2.614282in}{1.089719in}}{\pgfqpoint{2.610624in}{1.080886in}}{\pgfqpoint{2.610624in}{1.071678in}}%
\pgfpathcurveto{\pgfqpoint{2.610624in}{1.062469in}}{\pgfqpoint{2.614282in}{1.053637in}}{\pgfqpoint{2.620794in}{1.047126in}}%
\pgfpathcurveto{\pgfqpoint{2.627305in}{1.040614in}}{\pgfqpoint{2.636138in}{1.036956in}}{\pgfqpoint{2.645346in}{1.036956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786882in}{1.923296in}}%
\pgfpathcurveto{\pgfqpoint{1.796091in}{1.923296in}}{\pgfqpoint{1.804923in}{1.926954in}}{\pgfqpoint{1.811435in}{1.933465in}}%
\pgfpathcurveto{\pgfqpoint{1.817946in}{1.939977in}}{\pgfqpoint{1.821605in}{1.948809in}}{\pgfqpoint{1.821605in}{1.958018in}}%
\pgfpathcurveto{\pgfqpoint{1.821605in}{1.967226in}}{\pgfqpoint{1.817946in}{1.976059in}}{\pgfqpoint{1.811435in}{1.982570in}}%
\pgfpathcurveto{\pgfqpoint{1.804923in}{1.989081in}}{\pgfqpoint{1.796091in}{1.992740in}}{\pgfqpoint{1.786882in}{1.992740in}}%
\pgfpathcurveto{\pgfqpoint{1.777674in}{1.992740in}}{\pgfqpoint{1.768841in}{1.989081in}}{\pgfqpoint{1.762330in}{1.982570in}}%
\pgfpathcurveto{\pgfqpoint{1.755819in}{1.976059in}}{\pgfqpoint{1.752160in}{1.967226in}}{\pgfqpoint{1.752160in}{1.958018in}}%
\pgfpathcurveto{\pgfqpoint{1.752160in}{1.948809in}}{\pgfqpoint{1.755819in}{1.939977in}}{\pgfqpoint{1.762330in}{1.933465in}}%
\pgfpathcurveto{\pgfqpoint{1.768841in}{1.926954in}}{\pgfqpoint{1.777674in}{1.923296in}}{\pgfqpoint{1.786882in}{1.923296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676490in}{0.834486in}}%
\pgfpathcurveto{\pgfqpoint{2.685699in}{0.834486in}}{\pgfqpoint{2.694531in}{0.838145in}}{\pgfqpoint{2.701043in}{0.844656in}}%
\pgfpathcurveto{\pgfqpoint{2.707554in}{0.851168in}}{\pgfqpoint{2.711213in}{0.860000in}}{\pgfqpoint{2.711213in}{0.869209in}}%
\pgfpathcurveto{\pgfqpoint{2.711213in}{0.878417in}}{\pgfqpoint{2.707554in}{0.887250in}}{\pgfqpoint{2.701043in}{0.893761in}}%
\pgfpathcurveto{\pgfqpoint{2.694531in}{0.900272in}}{\pgfqpoint{2.685699in}{0.903931in}}{\pgfqpoint{2.676490in}{0.903931in}}%
\pgfpathcurveto{\pgfqpoint{2.667282in}{0.903931in}}{\pgfqpoint{2.658450in}{0.900272in}}{\pgfqpoint{2.651938in}{0.893761in}}%
\pgfpathcurveto{\pgfqpoint{2.645427in}{0.887250in}}{\pgfqpoint{2.641768in}{0.878417in}}{\pgfqpoint{2.641768in}{0.869209in}}%
\pgfpathcurveto{\pgfqpoint{2.641768in}{0.860000in}}{\pgfqpoint{2.645427in}{0.851168in}}{\pgfqpoint{2.651938in}{0.844656in}}%
\pgfpathcurveto{\pgfqpoint{2.658450in}{0.838145in}}{\pgfqpoint{2.667282in}{0.834486in}}{\pgfqpoint{2.676490in}{0.834486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380806in}{1.167083in}}%
\pgfpathcurveto{\pgfqpoint{2.390014in}{1.167083in}}{\pgfqpoint{2.398846in}{1.170742in}}{\pgfqpoint{2.405358in}{1.177253in}}%
\pgfpathcurveto{\pgfqpoint{2.411869in}{1.183765in}}{\pgfqpoint{2.415528in}{1.192597in}}{\pgfqpoint{2.415528in}{1.201806in}}%
\pgfpathcurveto{\pgfqpoint{2.415528in}{1.211014in}}{\pgfqpoint{2.411869in}{1.219847in}}{\pgfqpoint{2.405358in}{1.226358in}}%
\pgfpathcurveto{\pgfqpoint{2.398846in}{1.232869in}}{\pgfqpoint{2.390014in}{1.236528in}}{\pgfqpoint{2.380806in}{1.236528in}}%
\pgfpathcurveto{\pgfqpoint{2.371597in}{1.236528in}}{\pgfqpoint{2.362765in}{1.232869in}}{\pgfqpoint{2.356253in}{1.226358in}}%
\pgfpathcurveto{\pgfqpoint{2.349742in}{1.219847in}}{\pgfqpoint{2.346083in}{1.211014in}}{\pgfqpoint{2.346083in}{1.201806in}}%
\pgfpathcurveto{\pgfqpoint{2.346083in}{1.192597in}}{\pgfqpoint{2.349742in}{1.183765in}}{\pgfqpoint{2.356253in}{1.177253in}}%
\pgfpathcurveto{\pgfqpoint{2.362765in}{1.170742in}}{\pgfqpoint{2.371597in}{1.167083in}}{\pgfqpoint{2.380806in}{1.167083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646865in}{2.080154in}}%
\pgfpathcurveto{\pgfqpoint{1.656074in}{2.080154in}}{\pgfqpoint{1.664906in}{2.083813in}}{\pgfqpoint{1.671418in}{2.090324in}}%
\pgfpathcurveto{\pgfqpoint{1.677929in}{2.096836in}}{\pgfqpoint{1.681587in}{2.105668in}}{\pgfqpoint{1.681587in}{2.114877in}}%
\pgfpathcurveto{\pgfqpoint{1.681587in}{2.124085in}}{\pgfqpoint{1.677929in}{2.132917in}}{\pgfqpoint{1.671418in}{2.139429in}}%
\pgfpathcurveto{\pgfqpoint{1.664906in}{2.145940in}}{\pgfqpoint{1.656074in}{2.149599in}}{\pgfqpoint{1.646865in}{2.149599in}}%
\pgfpathcurveto{\pgfqpoint{1.637657in}{2.149599in}}{\pgfqpoint{1.628824in}{2.145940in}}{\pgfqpoint{1.622313in}{2.139429in}}%
\pgfpathcurveto{\pgfqpoint{1.615802in}{2.132917in}}{\pgfqpoint{1.612143in}{2.124085in}}{\pgfqpoint{1.612143in}{2.114877in}}%
\pgfpathcurveto{\pgfqpoint{1.612143in}{2.105668in}}{\pgfqpoint{1.615802in}{2.096836in}}{\pgfqpoint{1.622313in}{2.090324in}}%
\pgfpathcurveto{\pgfqpoint{1.628824in}{2.083813in}}{\pgfqpoint{1.637657in}{2.080154in}}{\pgfqpoint{1.646865in}{2.080154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152568in}{1.730940in}}%
\pgfpathcurveto{\pgfqpoint{2.161777in}{1.730940in}}{\pgfqpoint{2.170609in}{1.734599in}}{\pgfqpoint{2.177121in}{1.741110in}}%
\pgfpathcurveto{\pgfqpoint{2.183632in}{1.747622in}}{\pgfqpoint{2.187291in}{1.756454in}}{\pgfqpoint{2.187291in}{1.765662in}}%
\pgfpathcurveto{\pgfqpoint{2.187291in}{1.774871in}}{\pgfqpoint{2.183632in}{1.783703in}}{\pgfqpoint{2.177121in}{1.790215in}}%
\pgfpathcurveto{\pgfqpoint{2.170609in}{1.796726in}}{\pgfqpoint{2.161777in}{1.800385in}}{\pgfqpoint{2.152568in}{1.800385in}}%
\pgfpathcurveto{\pgfqpoint{2.143360in}{1.800385in}}{\pgfqpoint{2.134527in}{1.796726in}}{\pgfqpoint{2.128016in}{1.790215in}}%
\pgfpathcurveto{\pgfqpoint{2.121505in}{1.783703in}}{\pgfqpoint{2.117846in}{1.774871in}}{\pgfqpoint{2.117846in}{1.765662in}}%
\pgfpathcurveto{\pgfqpoint{2.117846in}{1.756454in}}{\pgfqpoint{2.121505in}{1.747622in}}{\pgfqpoint{2.128016in}{1.741110in}}%
\pgfpathcurveto{\pgfqpoint{2.134527in}{1.734599in}}{\pgfqpoint{2.143360in}{1.730940in}}{\pgfqpoint{2.152568in}{1.730940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496862in}{0.987193in}}%
\pgfpathcurveto{\pgfqpoint{2.506070in}{0.987193in}}{\pgfqpoint{2.514903in}{0.990851in}}{\pgfqpoint{2.521414in}{0.997363in}}%
\pgfpathcurveto{\pgfqpoint{2.527926in}{1.003874in}}{\pgfqpoint{2.531584in}{1.012707in}}{\pgfqpoint{2.531584in}{1.021915in}}%
\pgfpathcurveto{\pgfqpoint{2.531584in}{1.031123in}}{\pgfqpoint{2.527926in}{1.039956in}}{\pgfqpoint{2.521414in}{1.046467in}}%
\pgfpathcurveto{\pgfqpoint{2.514903in}{1.052979in}}{\pgfqpoint{2.506070in}{1.056637in}}{\pgfqpoint{2.496862in}{1.056637in}}%
\pgfpathcurveto{\pgfqpoint{2.487653in}{1.056637in}}{\pgfqpoint{2.478821in}{1.052979in}}{\pgfqpoint{2.472310in}{1.046467in}}%
\pgfpathcurveto{\pgfqpoint{2.465798in}{1.039956in}}{\pgfqpoint{2.462140in}{1.031123in}}{\pgfqpoint{2.462140in}{1.021915in}}%
\pgfpathcurveto{\pgfqpoint{2.462140in}{1.012707in}}{\pgfqpoint{2.465798in}{1.003874in}}{\pgfqpoint{2.472310in}{0.997363in}}%
\pgfpathcurveto{\pgfqpoint{2.478821in}{0.990851in}}{\pgfqpoint{2.487653in}{0.987193in}}{\pgfqpoint{2.496862in}{0.987193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054206in}{2.268186in}}%
\pgfpathcurveto{\pgfqpoint{1.063415in}{2.268186in}}{\pgfqpoint{1.072247in}{2.271845in}}{\pgfqpoint{1.078758in}{2.278356in}}%
\pgfpathcurveto{\pgfqpoint{1.085270in}{2.284868in}}{\pgfqpoint{1.088928in}{2.293700in}}{\pgfqpoint{1.088928in}{2.302909in}}%
\pgfpathcurveto{\pgfqpoint{1.088928in}{2.312117in}}{\pgfqpoint{1.085270in}{2.320950in}}{\pgfqpoint{1.078758in}{2.327461in}}%
\pgfpathcurveto{\pgfqpoint{1.072247in}{2.333972in}}{\pgfqpoint{1.063415in}{2.337631in}}{\pgfqpoint{1.054206in}{2.337631in}}%
\pgfpathcurveto{\pgfqpoint{1.044998in}{2.337631in}}{\pgfqpoint{1.036165in}{2.333972in}}{\pgfqpoint{1.029654in}{2.327461in}}%
\pgfpathcurveto{\pgfqpoint{1.023142in}{2.320950in}}{\pgfqpoint{1.019484in}{2.312117in}}{\pgfqpoint{1.019484in}{2.302909in}}%
\pgfpathcurveto{\pgfqpoint{1.019484in}{2.293700in}}{\pgfqpoint{1.023142in}{2.284868in}}{\pgfqpoint{1.029654in}{2.278356in}}%
\pgfpathcurveto{\pgfqpoint{1.036165in}{2.271845in}}{\pgfqpoint{1.044998in}{2.268186in}}{\pgfqpoint{1.054206in}{2.268186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837252in}{1.588049in}}%
\pgfpathcurveto{\pgfqpoint{1.846460in}{1.588049in}}{\pgfqpoint{1.855293in}{1.591707in}}{\pgfqpoint{1.861804in}{1.598219in}}%
\pgfpathcurveto{\pgfqpoint{1.868315in}{1.604730in}}{\pgfqpoint{1.871974in}{1.613563in}}{\pgfqpoint{1.871974in}{1.622771in}}%
\pgfpathcurveto{\pgfqpoint{1.871974in}{1.631979in}}{\pgfqpoint{1.868315in}{1.640812in}}{\pgfqpoint{1.861804in}{1.647323in}}%
\pgfpathcurveto{\pgfqpoint{1.855293in}{1.653835in}}{\pgfqpoint{1.846460in}{1.657493in}}{\pgfqpoint{1.837252in}{1.657493in}}%
\pgfpathcurveto{\pgfqpoint{1.828043in}{1.657493in}}{\pgfqpoint{1.819211in}{1.653835in}}{\pgfqpoint{1.812699in}{1.647323in}}%
\pgfpathcurveto{\pgfqpoint{1.806188in}{1.640812in}}{\pgfqpoint{1.802530in}{1.631979in}}{\pgfqpoint{1.802530in}{1.622771in}}%
\pgfpathcurveto{\pgfqpoint{1.802530in}{1.613563in}}{\pgfqpoint{1.806188in}{1.604730in}}{\pgfqpoint{1.812699in}{1.598219in}}%
\pgfpathcurveto{\pgfqpoint{1.819211in}{1.591707in}}{\pgfqpoint{1.828043in}{1.588049in}}{\pgfqpoint{1.837252in}{1.588049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349812in}{2.732184in}}%
\pgfpathcurveto{\pgfqpoint{1.359021in}{2.732184in}}{\pgfqpoint{1.367853in}{2.735843in}}{\pgfqpoint{1.374365in}{2.742354in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{2.748866in}}{\pgfqpoint{1.384534in}{2.757698in}}{\pgfqpoint{1.384534in}{2.766907in}}%
\pgfpathcurveto{\pgfqpoint{1.384534in}{2.776115in}}{\pgfqpoint{1.380876in}{2.784948in}}{\pgfqpoint{1.374365in}{2.791459in}}%
\pgfpathcurveto{\pgfqpoint{1.367853in}{2.797970in}}{\pgfqpoint{1.359021in}{2.801629in}}{\pgfqpoint{1.349812in}{2.801629in}}%
\pgfpathcurveto{\pgfqpoint{1.340604in}{2.801629in}}{\pgfqpoint{1.331771in}{2.797970in}}{\pgfqpoint{1.325260in}{2.791459in}}%
\pgfpathcurveto{\pgfqpoint{1.318749in}{2.784948in}}{\pgfqpoint{1.315090in}{2.776115in}}{\pgfqpoint{1.315090in}{2.766907in}}%
\pgfpathcurveto{\pgfqpoint{1.315090in}{2.757698in}}{\pgfqpoint{1.318749in}{2.748866in}}{\pgfqpoint{1.325260in}{2.742354in}}%
\pgfpathcurveto{\pgfqpoint{1.331771in}{2.735843in}}{\pgfqpoint{1.340604in}{2.732184in}}{\pgfqpoint{1.349812in}{2.732184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528666in}{1.795466in}}%
\pgfpathcurveto{\pgfqpoint{1.537875in}{1.795466in}}{\pgfqpoint{1.546707in}{1.799125in}}{\pgfqpoint{1.553219in}{1.805636in}}%
\pgfpathcurveto{\pgfqpoint{1.559730in}{1.812147in}}{\pgfqpoint{1.563389in}{1.820980in}}{\pgfqpoint{1.563389in}{1.830188in}}%
\pgfpathcurveto{\pgfqpoint{1.563389in}{1.839397in}}{\pgfqpoint{1.559730in}{1.848229in}}{\pgfqpoint{1.553219in}{1.854741in}}%
\pgfpathcurveto{\pgfqpoint{1.546707in}{1.861252in}}{\pgfqpoint{1.537875in}{1.864911in}}{\pgfqpoint{1.528666in}{1.864911in}}%
\pgfpathcurveto{\pgfqpoint{1.519458in}{1.864911in}}{\pgfqpoint{1.510625in}{1.861252in}}{\pgfqpoint{1.504114in}{1.854741in}}%
\pgfpathcurveto{\pgfqpoint{1.497603in}{1.848229in}}{\pgfqpoint{1.493944in}{1.839397in}}{\pgfqpoint{1.493944in}{1.830188in}}%
\pgfpathcurveto{\pgfqpoint{1.493944in}{1.820980in}}{\pgfqpoint{1.497603in}{1.812147in}}{\pgfqpoint{1.504114in}{1.805636in}}%
\pgfpathcurveto{\pgfqpoint{1.510625in}{1.799125in}}{\pgfqpoint{1.519458in}{1.795466in}}{\pgfqpoint{1.528666in}{1.795466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671600in}{1.343250in}}%
\pgfpathcurveto{\pgfqpoint{2.680809in}{1.343250in}}{\pgfqpoint{2.689641in}{1.346909in}}{\pgfqpoint{2.696153in}{1.353420in}}%
\pgfpathcurveto{\pgfqpoint{2.702664in}{1.359931in}}{\pgfqpoint{2.706323in}{1.368764in}}{\pgfqpoint{2.706323in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.706323in}{1.387181in}}{\pgfqpoint{2.702664in}{1.396013in}}{\pgfqpoint{2.696153in}{1.402525in}}%
\pgfpathcurveto{\pgfqpoint{2.689641in}{1.409036in}}{\pgfqpoint{2.680809in}{1.412694in}}{\pgfqpoint{2.671600in}{1.412694in}}%
\pgfpathcurveto{\pgfqpoint{2.662392in}{1.412694in}}{\pgfqpoint{2.653559in}{1.409036in}}{\pgfqpoint{2.647048in}{1.402525in}}%
\pgfpathcurveto{\pgfqpoint{2.640537in}{1.396013in}}{\pgfqpoint{2.636878in}{1.387181in}}{\pgfqpoint{2.636878in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.636878in}{1.368764in}}{\pgfqpoint{2.640537in}{1.359931in}}{\pgfqpoint{2.647048in}{1.353420in}}%
\pgfpathcurveto{\pgfqpoint{2.653559in}{1.346909in}}{\pgfqpoint{2.662392in}{1.343250in}}{\pgfqpoint{2.671600in}{1.343250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960433in}{2.917505in}}%
\pgfpathcurveto{\pgfqpoint{0.969642in}{2.917505in}}{\pgfqpoint{0.978474in}{2.921163in}}{\pgfqpoint{0.984985in}{2.927675in}}%
\pgfpathcurveto{\pgfqpoint{0.991497in}{2.934186in}}{\pgfqpoint{0.995155in}{2.943018in}}{\pgfqpoint{0.995155in}{2.952227in}}%
\pgfpathcurveto{\pgfqpoint{0.995155in}{2.961435in}}{\pgfqpoint{0.991497in}{2.970268in}}{\pgfqpoint{0.984985in}{2.976779in}}%
\pgfpathcurveto{\pgfqpoint{0.978474in}{2.983291in}}{\pgfqpoint{0.969642in}{2.986949in}}{\pgfqpoint{0.960433in}{2.986949in}}%
\pgfpathcurveto{\pgfqpoint{0.951225in}{2.986949in}}{\pgfqpoint{0.942392in}{2.983291in}}{\pgfqpoint{0.935881in}{2.976779in}}%
\pgfpathcurveto{\pgfqpoint{0.929369in}{2.970268in}}{\pgfqpoint{0.925711in}{2.961435in}}{\pgfqpoint{0.925711in}{2.952227in}}%
\pgfpathcurveto{\pgfqpoint{0.925711in}{2.943018in}}{\pgfqpoint{0.929369in}{2.934186in}}{\pgfqpoint{0.935881in}{2.927675in}}%
\pgfpathcurveto{\pgfqpoint{0.942392in}{2.921163in}}{\pgfqpoint{0.951225in}{2.917505in}}{\pgfqpoint{0.960433in}{2.917505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052090in}{2.763414in}}%
\pgfpathcurveto{\pgfqpoint{1.061299in}{2.763414in}}{\pgfqpoint{1.070131in}{2.767072in}}{\pgfqpoint{1.076643in}{2.773584in}}%
\pgfpathcurveto{\pgfqpoint{1.083154in}{2.780095in}}{\pgfqpoint{1.086813in}{2.788927in}}{\pgfqpoint{1.086813in}{2.798136in}}%
\pgfpathcurveto{\pgfqpoint{1.086813in}{2.807344in}}{\pgfqpoint{1.083154in}{2.816177in}}{\pgfqpoint{1.076643in}{2.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.070131in}{2.829200in}}{\pgfqpoint{1.061299in}{2.832858in}}{\pgfqpoint{1.052090in}{2.832858in}}%
\pgfpathcurveto{\pgfqpoint{1.042882in}{2.832858in}}{\pgfqpoint{1.034049in}{2.829200in}}{\pgfqpoint{1.027538in}{2.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.021027in}{2.816177in}}{\pgfqpoint{1.017368in}{2.807344in}}{\pgfqpoint{1.017368in}{2.798136in}}%
\pgfpathcurveto{\pgfqpoint{1.017368in}{2.788927in}}{\pgfqpoint{1.021027in}{2.780095in}}{\pgfqpoint{1.027538in}{2.773584in}}%
\pgfpathcurveto{\pgfqpoint{1.034049in}{2.767072in}}{\pgfqpoint{1.042882in}{2.763414in}}{\pgfqpoint{1.052090in}{2.763414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789012in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2Ddatas_original.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535203in}{1.124711in}}%
\pgfpathcurveto{\pgfqpoint{2.543439in}{1.124711in}}{\pgfqpoint{2.551339in}{1.127983in}}{\pgfqpoint{2.557163in}{1.133807in}}%
\pgfpathcurveto{\pgfqpoint{2.562987in}{1.139631in}}{\pgfqpoint{2.566259in}{1.147531in}}{\pgfqpoint{2.566259in}{1.155767in}}%
\pgfpathcurveto{\pgfqpoint{2.566259in}{1.164004in}}{\pgfqpoint{2.562987in}{1.171904in}}{\pgfqpoint{2.557163in}{1.177728in}}%
\pgfpathcurveto{\pgfqpoint{2.551339in}{1.183552in}}{\pgfqpoint{2.543439in}{1.186824in}}{\pgfqpoint{2.535203in}{1.186824in}}%
\pgfpathcurveto{\pgfqpoint{2.526966in}{1.186824in}}{\pgfqpoint{2.519066in}{1.183552in}}{\pgfqpoint{2.513242in}{1.177728in}}%
\pgfpathcurveto{\pgfqpoint{2.507418in}{1.171904in}}{\pgfqpoint{2.504146in}{1.164004in}}{\pgfqpoint{2.504146in}{1.155767in}}%
\pgfpathcurveto{\pgfqpoint{2.504146in}{1.147531in}}{\pgfqpoint{2.507418in}{1.139631in}}{\pgfqpoint{2.513242in}{1.133807in}}%
\pgfpathcurveto{\pgfqpoint{2.519066in}{1.127983in}}{\pgfqpoint{2.526966in}{1.124711in}}{\pgfqpoint{2.535203in}{1.124711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515956in}{2.877567in}}%
\pgfpathcurveto{\pgfqpoint{1.524193in}{2.877567in}}{\pgfqpoint{1.532093in}{2.880840in}}{\pgfqpoint{1.537917in}{2.886664in}}%
\pgfpathcurveto{\pgfqpoint{1.543741in}{2.892488in}}{\pgfqpoint{1.547013in}{2.900388in}}{\pgfqpoint{1.547013in}{2.908624in}}%
\pgfpathcurveto{\pgfqpoint{1.547013in}{2.916860in}}{\pgfqpoint{1.543741in}{2.924760in}}{\pgfqpoint{1.537917in}{2.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.532093in}{2.936408in}}{\pgfqpoint{1.524193in}{2.939680in}}{\pgfqpoint{1.515956in}{2.939680in}}%
\pgfpathcurveto{\pgfqpoint{1.507720in}{2.939680in}}{\pgfqpoint{1.499820in}{2.936408in}}{\pgfqpoint{1.493996in}{2.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.488172in}{2.924760in}}{\pgfqpoint{1.484900in}{2.916860in}}{\pgfqpoint{1.484900in}{2.908624in}}%
\pgfpathcurveto{\pgfqpoint{1.484900in}{2.900388in}}{\pgfqpoint{1.488172in}{2.892488in}}{\pgfqpoint{1.493996in}{2.886664in}}%
\pgfpathcurveto{\pgfqpoint{1.499820in}{2.880840in}}{\pgfqpoint{1.507720in}{2.877567in}}{\pgfqpoint{1.515956in}{2.877567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530621in}{1.146507in}}%
\pgfpathcurveto{\pgfqpoint{2.538858in}{1.146507in}}{\pgfqpoint{2.546758in}{1.149779in}}{\pgfqpoint{2.552582in}{1.155603in}}%
\pgfpathcurveto{\pgfqpoint{2.558406in}{1.161427in}}{\pgfqpoint{2.561678in}{1.169327in}}{\pgfqpoint{2.561678in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{2.561678in}{1.185800in}}{\pgfqpoint{2.558406in}{1.193700in}}{\pgfqpoint{2.552582in}{1.199524in}}%
\pgfpathcurveto{\pgfqpoint{2.546758in}{1.205348in}}{\pgfqpoint{2.538858in}{1.208620in}}{\pgfqpoint{2.530621in}{1.208620in}}%
\pgfpathcurveto{\pgfqpoint{2.522385in}{1.208620in}}{\pgfqpoint{2.514485in}{1.205348in}}{\pgfqpoint{2.508661in}{1.199524in}}%
\pgfpathcurveto{\pgfqpoint{2.502837in}{1.193700in}}{\pgfqpoint{2.499565in}{1.185800in}}{\pgfqpoint{2.499565in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{2.499565in}{1.169327in}}{\pgfqpoint{2.502837in}{1.161427in}}{\pgfqpoint{2.508661in}{1.155603in}}%
\pgfpathcurveto{\pgfqpoint{2.514485in}{1.149779in}}{\pgfqpoint{2.522385in}{1.146507in}}{\pgfqpoint{2.530621in}{1.146507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266670in}{2.823389in}}%
\pgfpathcurveto{\pgfqpoint{1.274906in}{2.823389in}}{\pgfqpoint{1.282806in}{2.826662in}}{\pgfqpoint{1.288630in}{2.832485in}}%
\pgfpathcurveto{\pgfqpoint{1.294454in}{2.838309in}}{\pgfqpoint{1.297727in}{2.846209in}}{\pgfqpoint{1.297727in}{2.854446in}}%
\pgfpathcurveto{\pgfqpoint{1.297727in}{2.862682in}}{\pgfqpoint{1.294454in}{2.870582in}}{\pgfqpoint{1.288630in}{2.876406in}}%
\pgfpathcurveto{\pgfqpoint{1.282806in}{2.882230in}}{\pgfqpoint{1.274906in}{2.885502in}}{\pgfqpoint{1.266670in}{2.885502in}}%
\pgfpathcurveto{\pgfqpoint{1.258434in}{2.885502in}}{\pgfqpoint{1.250534in}{2.882230in}}{\pgfqpoint{1.244710in}{2.876406in}}%
\pgfpathcurveto{\pgfqpoint{1.238886in}{2.870582in}}{\pgfqpoint{1.235614in}{2.862682in}}{\pgfqpoint{1.235614in}{2.854446in}}%
\pgfpathcurveto{\pgfqpoint{1.235614in}{2.846209in}}{\pgfqpoint{1.238886in}{2.838309in}}{\pgfqpoint{1.244710in}{2.832485in}}%
\pgfpathcurveto{\pgfqpoint{1.250534in}{2.826662in}}{\pgfqpoint{1.258434in}{2.823389in}}{\pgfqpoint{1.266670in}{2.823389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539031in}{1.344768in}}%
\pgfpathcurveto{\pgfqpoint{2.547268in}{1.344768in}}{\pgfqpoint{2.555168in}{1.348040in}}{\pgfqpoint{2.560992in}{1.353864in}}%
\pgfpathcurveto{\pgfqpoint{2.566816in}{1.359688in}}{\pgfqpoint{2.570088in}{1.367588in}}{\pgfqpoint{2.570088in}{1.375825in}}%
\pgfpathcurveto{\pgfqpoint{2.570088in}{1.384061in}}{\pgfqpoint{2.566816in}{1.391961in}}{\pgfqpoint{2.560992in}{1.397785in}}%
\pgfpathcurveto{\pgfqpoint{2.555168in}{1.403609in}}{\pgfqpoint{2.547268in}{1.406881in}}{\pgfqpoint{2.539031in}{1.406881in}}%
\pgfpathcurveto{\pgfqpoint{2.530795in}{1.406881in}}{\pgfqpoint{2.522895in}{1.403609in}}{\pgfqpoint{2.517071in}{1.397785in}}%
\pgfpathcurveto{\pgfqpoint{2.511247in}{1.391961in}}{\pgfqpoint{2.507975in}{1.384061in}}{\pgfqpoint{2.507975in}{1.375825in}}%
\pgfpathcurveto{\pgfqpoint{2.507975in}{1.367588in}}{\pgfqpoint{2.511247in}{1.359688in}}{\pgfqpoint{2.517071in}{1.353864in}}%
\pgfpathcurveto{\pgfqpoint{2.522895in}{1.348040in}}{\pgfqpoint{2.530795in}{1.344768in}}{\pgfqpoint{2.539031in}{1.344768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056651in}{2.501029in}}%
\pgfpathcurveto{\pgfqpoint{1.064887in}{2.501029in}}{\pgfqpoint{1.072787in}{2.504301in}}{\pgfqpoint{1.078611in}{2.510125in}}%
\pgfpathcurveto{\pgfqpoint{1.084435in}{2.515949in}}{\pgfqpoint{1.087707in}{2.523849in}}{\pgfqpoint{1.087707in}{2.532085in}}%
\pgfpathcurveto{\pgfqpoint{1.087707in}{2.540322in}}{\pgfqpoint{1.084435in}{2.548222in}}{\pgfqpoint{1.078611in}{2.554046in}}%
\pgfpathcurveto{\pgfqpoint{1.072787in}{2.559870in}}{\pgfqpoint{1.064887in}{2.563142in}}{\pgfqpoint{1.056651in}{2.563142in}}%
\pgfpathcurveto{\pgfqpoint{1.048415in}{2.563142in}}{\pgfqpoint{1.040515in}{2.559870in}}{\pgfqpoint{1.034691in}{2.554046in}}%
\pgfpathcurveto{\pgfqpoint{1.028867in}{2.548222in}}{\pgfqpoint{1.025594in}{2.540322in}}{\pgfqpoint{1.025594in}{2.532085in}}%
\pgfpathcurveto{\pgfqpoint{1.025594in}{2.523849in}}{\pgfqpoint{1.028867in}{2.515949in}}{\pgfqpoint{1.034691in}{2.510125in}}%
\pgfpathcurveto{\pgfqpoint{1.040515in}{2.504301in}}{\pgfqpoint{1.048415in}{2.501029in}}{\pgfqpoint{1.056651in}{2.501029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034126in}{2.509869in}}%
\pgfpathcurveto{\pgfqpoint{1.042362in}{2.509869in}}{\pgfqpoint{1.050263in}{2.513141in}}{\pgfqpoint{1.056086in}{2.518965in}}%
\pgfpathcurveto{\pgfqpoint{1.061910in}{2.524789in}}{\pgfqpoint{1.065183in}{2.532689in}}{\pgfqpoint{1.065183in}{2.540926in}}%
\pgfpathcurveto{\pgfqpoint{1.065183in}{2.549162in}}{\pgfqpoint{1.061910in}{2.557062in}}{\pgfqpoint{1.056086in}{2.562886in}}%
\pgfpathcurveto{\pgfqpoint{1.050263in}{2.568710in}}{\pgfqpoint{1.042362in}{2.571982in}}{\pgfqpoint{1.034126in}{2.571982in}}%
\pgfpathcurveto{\pgfqpoint{1.025890in}{2.571982in}}{\pgfqpoint{1.017990in}{2.568710in}}{\pgfqpoint{1.012166in}{2.562886in}}%
\pgfpathcurveto{\pgfqpoint{1.006342in}{2.557062in}}{\pgfqpoint{1.003070in}{2.549162in}}{\pgfqpoint{1.003070in}{2.540926in}}%
\pgfpathcurveto{\pgfqpoint{1.003070in}{2.532689in}}{\pgfqpoint{1.006342in}{2.524789in}}{\pgfqpoint{1.012166in}{2.518965in}}%
\pgfpathcurveto{\pgfqpoint{1.017990in}{2.513141in}}{\pgfqpoint{1.025890in}{2.509869in}}{\pgfqpoint{1.034126in}{2.509869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825900in}{0.868671in}}%
\pgfpathcurveto{\pgfqpoint{2.834137in}{0.868671in}}{\pgfqpoint{2.842037in}{0.871943in}}{\pgfqpoint{2.847861in}{0.877767in}}%
\pgfpathcurveto{\pgfqpoint{2.853685in}{0.883591in}}{\pgfqpoint{2.856957in}{0.891491in}}{\pgfqpoint{2.856957in}{0.899727in}}%
\pgfpathcurveto{\pgfqpoint{2.856957in}{0.907964in}}{\pgfqpoint{2.853685in}{0.915864in}}{\pgfqpoint{2.847861in}{0.921688in}}%
\pgfpathcurveto{\pgfqpoint{2.842037in}{0.927512in}}{\pgfqpoint{2.834137in}{0.930784in}}{\pgfqpoint{2.825900in}{0.930784in}}%
\pgfpathcurveto{\pgfqpoint{2.817664in}{0.930784in}}{\pgfqpoint{2.809764in}{0.927512in}}{\pgfqpoint{2.803940in}{0.921688in}}%
\pgfpathcurveto{\pgfqpoint{2.798116in}{0.915864in}}{\pgfqpoint{2.794844in}{0.907964in}}{\pgfqpoint{2.794844in}{0.899727in}}%
\pgfpathcurveto{\pgfqpoint{2.794844in}{0.891491in}}{\pgfqpoint{2.798116in}{0.883591in}}{\pgfqpoint{2.803940in}{0.877767in}}%
\pgfpathcurveto{\pgfqpoint{2.809764in}{0.871943in}}{\pgfqpoint{2.817664in}{0.868671in}}{\pgfqpoint{2.825900in}{0.868671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665192in}{1.014297in}}%
\pgfpathcurveto{\pgfqpoint{2.673428in}{1.014297in}}{\pgfqpoint{2.681328in}{1.017569in}}{\pgfqpoint{2.687152in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{2.692976in}{1.029217in}}{\pgfqpoint{2.696248in}{1.037117in}}{\pgfqpoint{2.696248in}{1.045353in}}%
\pgfpathcurveto{\pgfqpoint{2.696248in}{1.053589in}}{\pgfqpoint{2.692976in}{1.061490in}}{\pgfqpoint{2.687152in}{1.067313in}}%
\pgfpathcurveto{\pgfqpoint{2.681328in}{1.073137in}}{\pgfqpoint{2.673428in}{1.076410in}}{\pgfqpoint{2.665192in}{1.076410in}}%
\pgfpathcurveto{\pgfqpoint{2.656955in}{1.076410in}}{\pgfqpoint{2.649055in}{1.073137in}}{\pgfqpoint{2.643231in}{1.067313in}}%
\pgfpathcurveto{\pgfqpoint{2.637407in}{1.061490in}}{\pgfqpoint{2.634135in}{1.053589in}}{\pgfqpoint{2.634135in}{1.045353in}}%
\pgfpathcurveto{\pgfqpoint{2.634135in}{1.037117in}}{\pgfqpoint{2.637407in}{1.029217in}}{\pgfqpoint{2.643231in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{2.649055in}{1.017569in}}{\pgfqpoint{2.656955in}{1.014297in}}{\pgfqpoint{2.665192in}{1.014297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225980in}{2.853098in}}%
\pgfpathcurveto{\pgfqpoint{1.234216in}{2.853098in}}{\pgfqpoint{1.242116in}{2.856370in}}{\pgfqpoint{1.247940in}{2.862194in}}%
\pgfpathcurveto{\pgfqpoint{1.253764in}{2.868018in}}{\pgfqpoint{1.257036in}{2.875918in}}{\pgfqpoint{1.257036in}{2.884154in}}%
\pgfpathcurveto{\pgfqpoint{1.257036in}{2.892391in}}{\pgfqpoint{1.253764in}{2.900291in}}{\pgfqpoint{1.247940in}{2.906115in}}%
\pgfpathcurveto{\pgfqpoint{1.242116in}{2.911938in}}{\pgfqpoint{1.234216in}{2.915211in}}{\pgfqpoint{1.225980in}{2.915211in}}%
\pgfpathcurveto{\pgfqpoint{1.217743in}{2.915211in}}{\pgfqpoint{1.209843in}{2.911938in}}{\pgfqpoint{1.204019in}{2.906115in}}%
\pgfpathcurveto{\pgfqpoint{1.198195in}{2.900291in}}{\pgfqpoint{1.194923in}{2.892391in}}{\pgfqpoint{1.194923in}{2.884154in}}%
\pgfpathcurveto{\pgfqpoint{1.194923in}{2.875918in}}{\pgfqpoint{1.198195in}{2.868018in}}{\pgfqpoint{1.204019in}{2.862194in}}%
\pgfpathcurveto{\pgfqpoint{1.209843in}{2.856370in}}{\pgfqpoint{1.217743in}{2.853098in}}{\pgfqpoint{1.225980in}{2.853098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427661in}{0.855797in}}%
\pgfpathcurveto{\pgfqpoint{2.435897in}{0.855797in}}{\pgfqpoint{2.443797in}{0.859070in}}{\pgfqpoint{2.449621in}{0.864893in}}%
\pgfpathcurveto{\pgfqpoint{2.455445in}{0.870717in}}{\pgfqpoint{2.458717in}{0.878617in}}{\pgfqpoint{2.458717in}{0.886854in}}%
\pgfpathcurveto{\pgfqpoint{2.458717in}{0.895090in}}{\pgfqpoint{2.455445in}{0.902990in}}{\pgfqpoint{2.449621in}{0.908814in}}%
\pgfpathcurveto{\pgfqpoint{2.443797in}{0.914638in}}{\pgfqpoint{2.435897in}{0.917910in}}{\pgfqpoint{2.427661in}{0.917910in}}%
\pgfpathcurveto{\pgfqpoint{2.419424in}{0.917910in}}{\pgfqpoint{2.411524in}{0.914638in}}{\pgfqpoint{2.405700in}{0.908814in}}%
\pgfpathcurveto{\pgfqpoint{2.399876in}{0.902990in}}{\pgfqpoint{2.396604in}{0.895090in}}{\pgfqpoint{2.396604in}{0.886854in}}%
\pgfpathcurveto{\pgfqpoint{2.396604in}{0.878617in}}{\pgfqpoint{2.399876in}{0.870717in}}{\pgfqpoint{2.405700in}{0.864893in}}%
\pgfpathcurveto{\pgfqpoint{2.411524in}{0.859070in}}{\pgfqpoint{2.419424in}{0.855797in}}{\pgfqpoint{2.427661in}{0.855797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195788in}{2.238312in}}%
\pgfpathcurveto{\pgfqpoint{1.204025in}{2.238312in}}{\pgfqpoint{1.211925in}{2.241585in}}{\pgfqpoint{1.217749in}{2.247408in}}%
\pgfpathcurveto{\pgfqpoint{1.223573in}{2.253232in}}{\pgfqpoint{1.226845in}{2.261132in}}{\pgfqpoint{1.226845in}{2.269369in}}%
\pgfpathcurveto{\pgfqpoint{1.226845in}{2.277605in}}{\pgfqpoint{1.223573in}{2.285505in}}{\pgfqpoint{1.217749in}{2.291329in}}%
\pgfpathcurveto{\pgfqpoint{1.211925in}{2.297153in}}{\pgfqpoint{1.204025in}{2.300425in}}{\pgfqpoint{1.195788in}{2.300425in}}%
\pgfpathcurveto{\pgfqpoint{1.187552in}{2.300425in}}{\pgfqpoint{1.179652in}{2.297153in}}{\pgfqpoint{1.173828in}{2.291329in}}%
\pgfpathcurveto{\pgfqpoint{1.168004in}{2.285505in}}{\pgfqpoint{1.164732in}{2.277605in}}{\pgfqpoint{1.164732in}{2.269369in}}%
\pgfpathcurveto{\pgfqpoint{1.164732in}{2.261132in}}{\pgfqpoint{1.168004in}{2.253232in}}{\pgfqpoint{1.173828in}{2.247408in}}%
\pgfpathcurveto{\pgfqpoint{1.179652in}{2.241585in}}{\pgfqpoint{1.187552in}{2.238312in}}{\pgfqpoint{1.195788in}{2.238312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493681in}{0.925401in}}%
\pgfpathcurveto{\pgfqpoint{2.501917in}{0.925401in}}{\pgfqpoint{2.509817in}{0.928673in}}{\pgfqpoint{2.515641in}{0.934497in}}%
\pgfpathcurveto{\pgfqpoint{2.521465in}{0.940321in}}{\pgfqpoint{2.524738in}{0.948221in}}{\pgfqpoint{2.524738in}{0.956457in}}%
\pgfpathcurveto{\pgfqpoint{2.524738in}{0.964693in}}{\pgfqpoint{2.521465in}{0.972593in}}{\pgfqpoint{2.515641in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{2.509817in}{0.984241in}}{\pgfqpoint{2.501917in}{0.987514in}}{\pgfqpoint{2.493681in}{0.987514in}}%
\pgfpathcurveto{\pgfqpoint{2.485445in}{0.987514in}}{\pgfqpoint{2.477545in}{0.984241in}}{\pgfqpoint{2.471721in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{2.465897in}{0.972593in}}{\pgfqpoint{2.462625in}{0.964693in}}{\pgfqpoint{2.462625in}{0.956457in}}%
\pgfpathcurveto{\pgfqpoint{2.462625in}{0.948221in}}{\pgfqpoint{2.465897in}{0.940321in}}{\pgfqpoint{2.471721in}{0.934497in}}%
\pgfpathcurveto{\pgfqpoint{2.477545in}{0.928673in}}{\pgfqpoint{2.485445in}{0.925401in}}{\pgfqpoint{2.493681in}{0.925401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668670in}{1.023990in}}%
\pgfpathcurveto{\pgfqpoint{2.676907in}{1.023990in}}{\pgfqpoint{2.684807in}{1.027263in}}{\pgfqpoint{2.690631in}{1.033087in}}%
\pgfpathcurveto{\pgfqpoint{2.696455in}{1.038911in}}{\pgfqpoint{2.699727in}{1.046811in}}{\pgfqpoint{2.699727in}{1.055047in}}%
\pgfpathcurveto{\pgfqpoint{2.699727in}{1.063283in}}{\pgfqpoint{2.696455in}{1.071183in}}{\pgfqpoint{2.690631in}{1.077007in}}%
\pgfpathcurveto{\pgfqpoint{2.684807in}{1.082831in}}{\pgfqpoint{2.676907in}{1.086103in}}{\pgfqpoint{2.668670in}{1.086103in}}%
\pgfpathcurveto{\pgfqpoint{2.660434in}{1.086103in}}{\pgfqpoint{2.652534in}{1.082831in}}{\pgfqpoint{2.646710in}{1.077007in}}%
\pgfpathcurveto{\pgfqpoint{2.640886in}{1.071183in}}{\pgfqpoint{2.637614in}{1.063283in}}{\pgfqpoint{2.637614in}{1.055047in}}%
\pgfpathcurveto{\pgfqpoint{2.637614in}{1.046811in}}{\pgfqpoint{2.640886in}{1.038911in}}{\pgfqpoint{2.646710in}{1.033087in}}%
\pgfpathcurveto{\pgfqpoint{2.652534in}{1.027263in}}{\pgfqpoint{2.660434in}{1.023990in}}{\pgfqpoint{2.668670in}{1.023990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807177in}{2.453580in}}%
\pgfpathcurveto{\pgfqpoint{0.815413in}{2.453580in}}{\pgfqpoint{0.823313in}{2.456853in}}{\pgfqpoint{0.829137in}{2.462677in}}%
\pgfpathcurveto{\pgfqpoint{0.834961in}{2.468501in}}{\pgfqpoint{0.838233in}{2.476401in}}{\pgfqpoint{0.838233in}{2.484637in}}%
\pgfpathcurveto{\pgfqpoint{0.838233in}{2.492873in}}{\pgfqpoint{0.834961in}{2.500773in}}{\pgfqpoint{0.829137in}{2.506597in}}%
\pgfpathcurveto{\pgfqpoint{0.823313in}{2.512421in}}{\pgfqpoint{0.815413in}{2.515693in}}{\pgfqpoint{0.807177in}{2.515693in}}%
\pgfpathcurveto{\pgfqpoint{0.798941in}{2.515693in}}{\pgfqpoint{0.791041in}{2.512421in}}{\pgfqpoint{0.785217in}{2.506597in}}%
\pgfpathcurveto{\pgfqpoint{0.779393in}{2.500773in}}{\pgfqpoint{0.776120in}{2.492873in}}{\pgfqpoint{0.776120in}{2.484637in}}%
\pgfpathcurveto{\pgfqpoint{0.776120in}{2.476401in}}{\pgfqpoint{0.779393in}{2.468501in}}{\pgfqpoint{0.785217in}{2.462677in}}%
\pgfpathcurveto{\pgfqpoint{0.791041in}{2.456853in}}{\pgfqpoint{0.798941in}{2.453580in}}{\pgfqpoint{0.807177in}{2.453580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966996in}{2.972995in}}%
\pgfpathcurveto{\pgfqpoint{0.975232in}{2.972995in}}{\pgfqpoint{0.983133in}{2.976267in}}{\pgfqpoint{0.988956in}{2.982091in}}%
\pgfpathcurveto{\pgfqpoint{0.994780in}{2.987915in}}{\pgfqpoint{0.998053in}{2.995815in}}{\pgfqpoint{0.998053in}{3.004051in}}%
\pgfpathcurveto{\pgfqpoint{0.998053in}{3.012287in}}{\pgfqpoint{0.994780in}{3.020187in}}{\pgfqpoint{0.988956in}{3.026011in}}%
\pgfpathcurveto{\pgfqpoint{0.983133in}{3.031835in}}{\pgfqpoint{0.975232in}{3.035108in}}{\pgfqpoint{0.966996in}{3.035108in}}%
\pgfpathcurveto{\pgfqpoint{0.958760in}{3.035108in}}{\pgfqpoint{0.950860in}{3.031835in}}{\pgfqpoint{0.945036in}{3.026011in}}%
\pgfpathcurveto{\pgfqpoint{0.939212in}{3.020187in}}{\pgfqpoint{0.935940in}{3.012287in}}{\pgfqpoint{0.935940in}{3.004051in}}%
\pgfpathcurveto{\pgfqpoint{0.935940in}{2.995815in}}{\pgfqpoint{0.939212in}{2.987915in}}{\pgfqpoint{0.945036in}{2.982091in}}%
\pgfpathcurveto{\pgfqpoint{0.950860in}{2.976267in}}{\pgfqpoint{0.958760in}{2.972995in}}{\pgfqpoint{0.966996in}{2.972995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128657in}{2.396379in}}%
\pgfpathcurveto{\pgfqpoint{1.136893in}{2.396379in}}{\pgfqpoint{1.144793in}{2.399651in}}{\pgfqpoint{1.150617in}{2.405475in}}%
\pgfpathcurveto{\pgfqpoint{1.156441in}{2.411299in}}{\pgfqpoint{1.159713in}{2.419199in}}{\pgfqpoint{1.159713in}{2.427435in}}%
\pgfpathcurveto{\pgfqpoint{1.159713in}{2.435671in}}{\pgfqpoint{1.156441in}{2.443571in}}{\pgfqpoint{1.150617in}{2.449395in}}%
\pgfpathcurveto{\pgfqpoint{1.144793in}{2.455219in}}{\pgfqpoint{1.136893in}{2.458492in}}{\pgfqpoint{1.128657in}{2.458492in}}%
\pgfpathcurveto{\pgfqpoint{1.120420in}{2.458492in}}{\pgfqpoint{1.112520in}{2.455219in}}{\pgfqpoint{1.106696in}{2.449395in}}%
\pgfpathcurveto{\pgfqpoint{1.100872in}{2.443571in}}{\pgfqpoint{1.097600in}{2.435671in}}{\pgfqpoint{1.097600in}{2.427435in}}%
\pgfpathcurveto{\pgfqpoint{1.097600in}{2.419199in}}{\pgfqpoint{1.100872in}{2.411299in}}{\pgfqpoint{1.106696in}{2.405475in}}%
\pgfpathcurveto{\pgfqpoint{1.112520in}{2.399651in}}{\pgfqpoint{1.120420in}{2.396379in}}{\pgfqpoint{1.128657in}{2.396379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982466in}{2.711857in}}%
\pgfpathcurveto{\pgfqpoint{0.990702in}{2.711857in}}{\pgfqpoint{0.998602in}{2.715129in}}{\pgfqpoint{1.004426in}{2.720953in}}%
\pgfpathcurveto{\pgfqpoint{1.010250in}{2.726777in}}{\pgfqpoint{1.013523in}{2.734677in}}{\pgfqpoint{1.013523in}{2.742913in}}%
\pgfpathcurveto{\pgfqpoint{1.013523in}{2.751150in}}{\pgfqpoint{1.010250in}{2.759050in}}{\pgfqpoint{1.004426in}{2.764874in}}%
\pgfpathcurveto{\pgfqpoint{0.998602in}{2.770697in}}{\pgfqpoint{0.990702in}{2.773970in}}{\pgfqpoint{0.982466in}{2.773970in}}%
\pgfpathcurveto{\pgfqpoint{0.974230in}{2.773970in}}{\pgfqpoint{0.966330in}{2.770697in}}{\pgfqpoint{0.960506in}{2.764874in}}%
\pgfpathcurveto{\pgfqpoint{0.954682in}{2.759050in}}{\pgfqpoint{0.951410in}{2.751150in}}{\pgfqpoint{0.951410in}{2.742913in}}%
\pgfpathcurveto{\pgfqpoint{0.951410in}{2.734677in}}{\pgfqpoint{0.954682in}{2.726777in}}{\pgfqpoint{0.960506in}{2.720953in}}%
\pgfpathcurveto{\pgfqpoint{0.966330in}{2.715129in}}{\pgfqpoint{0.974230in}{2.711857in}}{\pgfqpoint{0.982466in}{2.711857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011063in}{2.562911in}}%
\pgfpathcurveto{\pgfqpoint{1.019299in}{2.562911in}}{\pgfqpoint{1.027199in}{2.566183in}}{\pgfqpoint{1.033023in}{2.572007in}}%
\pgfpathcurveto{\pgfqpoint{1.038847in}{2.577831in}}{\pgfqpoint{1.042119in}{2.585731in}}{\pgfqpoint{1.042119in}{2.593967in}}%
\pgfpathcurveto{\pgfqpoint{1.042119in}{2.602204in}}{\pgfqpoint{1.038847in}{2.610104in}}{\pgfqpoint{1.033023in}{2.615928in}}%
\pgfpathcurveto{\pgfqpoint{1.027199in}{2.621752in}}{\pgfqpoint{1.019299in}{2.625024in}}{\pgfqpoint{1.011063in}{2.625024in}}%
\pgfpathcurveto{\pgfqpoint{1.002827in}{2.625024in}}{\pgfqpoint{0.994927in}{2.621752in}}{\pgfqpoint{0.989103in}{2.615928in}}%
\pgfpathcurveto{\pgfqpoint{0.983279in}{2.610104in}}{\pgfqpoint{0.980006in}{2.602204in}}{\pgfqpoint{0.980006in}{2.593967in}}%
\pgfpathcurveto{\pgfqpoint{0.980006in}{2.585731in}}{\pgfqpoint{0.983279in}{2.577831in}}{\pgfqpoint{0.989103in}{2.572007in}}%
\pgfpathcurveto{\pgfqpoint{0.994927in}{2.566183in}}{\pgfqpoint{1.002827in}{2.562911in}}{\pgfqpoint{1.011063in}{2.562911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672918in}{1.092433in}}%
\pgfpathcurveto{\pgfqpoint{2.681155in}{1.092433in}}{\pgfqpoint{2.689055in}{1.095705in}}{\pgfqpoint{2.694879in}{1.101529in}}%
\pgfpathcurveto{\pgfqpoint{2.700703in}{1.107353in}}{\pgfqpoint{2.703975in}{1.115253in}}{\pgfqpoint{2.703975in}{1.123489in}}%
\pgfpathcurveto{\pgfqpoint{2.703975in}{1.131726in}}{\pgfqpoint{2.700703in}{1.139626in}}{\pgfqpoint{2.694879in}{1.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.689055in}{1.151274in}}{\pgfqpoint{2.681155in}{1.154546in}}{\pgfqpoint{2.672918in}{1.154546in}}%
\pgfpathcurveto{\pgfqpoint{2.664682in}{1.154546in}}{\pgfqpoint{2.656782in}{1.151274in}}{\pgfqpoint{2.650958in}{1.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.645134in}{1.139626in}}{\pgfqpoint{2.641862in}{1.131726in}}{\pgfqpoint{2.641862in}{1.123489in}}%
\pgfpathcurveto{\pgfqpoint{2.641862in}{1.115253in}}{\pgfqpoint{2.645134in}{1.107353in}}{\pgfqpoint{2.650958in}{1.101529in}}%
\pgfpathcurveto{\pgfqpoint{2.656782in}{1.095705in}}{\pgfqpoint{2.664682in}{1.092433in}}{\pgfqpoint{2.672918in}{1.092433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792835in}{2.726100in}}%
\pgfpathcurveto{\pgfqpoint{0.801071in}{2.726100in}}{\pgfqpoint{0.808971in}{2.729373in}}{\pgfqpoint{0.814795in}{2.735197in}}%
\pgfpathcurveto{\pgfqpoint{0.820619in}{2.741020in}}{\pgfqpoint{0.823892in}{2.748920in}}{\pgfqpoint{0.823892in}{2.757157in}}%
\pgfpathcurveto{\pgfqpoint{0.823892in}{2.765393in}}{\pgfqpoint{0.820619in}{2.773293in}}{\pgfqpoint{0.814795in}{2.779117in}}%
\pgfpathcurveto{\pgfqpoint{0.808971in}{2.784941in}}{\pgfqpoint{0.801071in}{2.788213in}}{\pgfqpoint{0.792835in}{2.788213in}}%
\pgfpathcurveto{\pgfqpoint{0.784599in}{2.788213in}}{\pgfqpoint{0.776699in}{2.784941in}}{\pgfqpoint{0.770875in}{2.779117in}}%
\pgfpathcurveto{\pgfqpoint{0.765051in}{2.773293in}}{\pgfqpoint{0.761779in}{2.765393in}}{\pgfqpoint{0.761779in}{2.757157in}}%
\pgfpathcurveto{\pgfqpoint{0.761779in}{2.748920in}}{\pgfqpoint{0.765051in}{2.741020in}}{\pgfqpoint{0.770875in}{2.735197in}}%
\pgfpathcurveto{\pgfqpoint{0.776699in}{2.729373in}}{\pgfqpoint{0.784599in}{2.726100in}}{\pgfqpoint{0.792835in}{2.726100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501554in}{1.139381in}}%
\pgfpathcurveto{\pgfqpoint{2.509790in}{1.139381in}}{\pgfqpoint{2.517691in}{1.142654in}}{\pgfqpoint{2.523514in}{1.148478in}}%
\pgfpathcurveto{\pgfqpoint{2.529338in}{1.154301in}}{\pgfqpoint{2.532611in}{1.162202in}}{\pgfqpoint{2.532611in}{1.170438in}}%
\pgfpathcurveto{\pgfqpoint{2.532611in}{1.178674in}}{\pgfqpoint{2.529338in}{1.186574in}}{\pgfqpoint{2.523514in}{1.192398in}}%
\pgfpathcurveto{\pgfqpoint{2.517691in}{1.198222in}}{\pgfqpoint{2.509790in}{1.201494in}}{\pgfqpoint{2.501554in}{1.201494in}}%
\pgfpathcurveto{\pgfqpoint{2.493318in}{1.201494in}}{\pgfqpoint{2.485418in}{1.198222in}}{\pgfqpoint{2.479594in}{1.192398in}}%
\pgfpathcurveto{\pgfqpoint{2.473770in}{1.186574in}}{\pgfqpoint{2.470498in}{1.178674in}}{\pgfqpoint{2.470498in}{1.170438in}}%
\pgfpathcurveto{\pgfqpoint{2.470498in}{1.162202in}}{\pgfqpoint{2.473770in}{1.154301in}}{\pgfqpoint{2.479594in}{1.148478in}}%
\pgfpathcurveto{\pgfqpoint{2.485418in}{1.142654in}}{\pgfqpoint{2.493318in}{1.139381in}}{\pgfqpoint{2.501554in}{1.139381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994446in}{2.677198in}}%
\pgfpathcurveto{\pgfqpoint{1.002683in}{2.677198in}}{\pgfqpoint{1.010583in}{2.680470in}}{\pgfqpoint{1.016407in}{2.686294in}}%
\pgfpathcurveto{\pgfqpoint{1.022231in}{2.692118in}}{\pgfqpoint{1.025503in}{2.700018in}}{\pgfqpoint{1.025503in}{2.708254in}}%
\pgfpathcurveto{\pgfqpoint{1.025503in}{2.716490in}}{\pgfqpoint{1.022231in}{2.724390in}}{\pgfqpoint{1.016407in}{2.730214in}}%
\pgfpathcurveto{\pgfqpoint{1.010583in}{2.736038in}}{\pgfqpoint{1.002683in}{2.739311in}}{\pgfqpoint{0.994446in}{2.739311in}}%
\pgfpathcurveto{\pgfqpoint{0.986210in}{2.739311in}}{\pgfqpoint{0.978310in}{2.736038in}}{\pgfqpoint{0.972486in}{2.730214in}}%
\pgfpathcurveto{\pgfqpoint{0.966662in}{2.724390in}}{\pgfqpoint{0.963390in}{2.716490in}}{\pgfqpoint{0.963390in}{2.708254in}}%
\pgfpathcurveto{\pgfqpoint{0.963390in}{2.700018in}}{\pgfqpoint{0.966662in}{2.692118in}}{\pgfqpoint{0.972486in}{2.686294in}}%
\pgfpathcurveto{\pgfqpoint{0.978310in}{2.680470in}}{\pgfqpoint{0.986210in}{2.677198in}}{\pgfqpoint{0.994446in}{2.677198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125982in}{2.481737in}}%
\pgfpathcurveto{\pgfqpoint{1.134218in}{2.481737in}}{\pgfqpoint{1.142118in}{2.485009in}}{\pgfqpoint{1.147942in}{2.490833in}}%
\pgfpathcurveto{\pgfqpoint{1.153766in}{2.496657in}}{\pgfqpoint{1.157038in}{2.504557in}}{\pgfqpoint{1.157038in}{2.512793in}}%
\pgfpathcurveto{\pgfqpoint{1.157038in}{2.521030in}}{\pgfqpoint{1.153766in}{2.528930in}}{\pgfqpoint{1.147942in}{2.534754in}}%
\pgfpathcurveto{\pgfqpoint{1.142118in}{2.540578in}}{\pgfqpoint{1.134218in}{2.543850in}}{\pgfqpoint{1.125982in}{2.543850in}}%
\pgfpathcurveto{\pgfqpoint{1.117745in}{2.543850in}}{\pgfqpoint{1.109845in}{2.540578in}}{\pgfqpoint{1.104021in}{2.534754in}}%
\pgfpathcurveto{\pgfqpoint{1.098198in}{2.528930in}}{\pgfqpoint{1.094925in}{2.521030in}}{\pgfqpoint{1.094925in}{2.512793in}}%
\pgfpathcurveto{\pgfqpoint{1.094925in}{2.504557in}}{\pgfqpoint{1.098198in}{2.496657in}}{\pgfqpoint{1.104021in}{2.490833in}}%
\pgfpathcurveto{\pgfqpoint{1.109845in}{2.485009in}}{\pgfqpoint{1.117745in}{2.481737in}}{\pgfqpoint{1.125982in}{2.481737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816124in}{1.061253in}}%
\pgfpathcurveto{\pgfqpoint{2.824361in}{1.061253in}}{\pgfqpoint{2.832261in}{1.064525in}}{\pgfqpoint{2.838085in}{1.070349in}}%
\pgfpathcurveto{\pgfqpoint{2.843909in}{1.076173in}}{\pgfqpoint{2.847181in}{1.084073in}}{\pgfqpoint{2.847181in}{1.092310in}}%
\pgfpathcurveto{\pgfqpoint{2.847181in}{1.100546in}}{\pgfqpoint{2.843909in}{1.108446in}}{\pgfqpoint{2.838085in}{1.114270in}}%
\pgfpathcurveto{\pgfqpoint{2.832261in}{1.120094in}}{\pgfqpoint{2.824361in}{1.123366in}}{\pgfqpoint{2.816124in}{1.123366in}}%
\pgfpathcurveto{\pgfqpoint{2.807888in}{1.123366in}}{\pgfqpoint{2.799988in}{1.120094in}}{\pgfqpoint{2.794164in}{1.114270in}}%
\pgfpathcurveto{\pgfqpoint{2.788340in}{1.108446in}}{\pgfqpoint{2.785068in}{1.100546in}}{\pgfqpoint{2.785068in}{1.092310in}}%
\pgfpathcurveto{\pgfqpoint{2.785068in}{1.084073in}}{\pgfqpoint{2.788340in}{1.076173in}}{\pgfqpoint{2.794164in}{1.070349in}}%
\pgfpathcurveto{\pgfqpoint{2.799988in}{1.064525in}}{\pgfqpoint{2.807888in}{1.061253in}}{\pgfqpoint{2.816124in}{1.061253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959159in}{2.575220in}}%
\pgfpathcurveto{\pgfqpoint{0.967396in}{2.575220in}}{\pgfqpoint{0.975296in}{2.578493in}}{\pgfqpoint{0.981120in}{2.584317in}}%
\pgfpathcurveto{\pgfqpoint{0.986943in}{2.590141in}}{\pgfqpoint{0.990216in}{2.598041in}}{\pgfqpoint{0.990216in}{2.606277in}}%
\pgfpathcurveto{\pgfqpoint{0.990216in}{2.614513in}}{\pgfqpoint{0.986943in}{2.622413in}}{\pgfqpoint{0.981120in}{2.628237in}}%
\pgfpathcurveto{\pgfqpoint{0.975296in}{2.634061in}}{\pgfqpoint{0.967396in}{2.637333in}}{\pgfqpoint{0.959159in}{2.637333in}}%
\pgfpathcurveto{\pgfqpoint{0.950923in}{2.637333in}}{\pgfqpoint{0.943023in}{2.634061in}}{\pgfqpoint{0.937199in}{2.628237in}}%
\pgfpathcurveto{\pgfqpoint{0.931375in}{2.622413in}}{\pgfqpoint{0.928103in}{2.614513in}}{\pgfqpoint{0.928103in}{2.606277in}}%
\pgfpathcurveto{\pgfqpoint{0.928103in}{2.598041in}}{\pgfqpoint{0.931375in}{2.590141in}}{\pgfqpoint{0.937199in}{2.584317in}}%
\pgfpathcurveto{\pgfqpoint{0.943023in}{2.578493in}}{\pgfqpoint{0.950923in}{2.575220in}}{\pgfqpoint{0.959159in}{2.575220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832224in}{2.323907in}}%
\pgfpathcurveto{\pgfqpoint{0.840460in}{2.323907in}}{\pgfqpoint{0.848360in}{2.327179in}}{\pgfqpoint{0.854184in}{2.333003in}}%
\pgfpathcurveto{\pgfqpoint{0.860008in}{2.338827in}}{\pgfqpoint{0.863280in}{2.346727in}}{\pgfqpoint{0.863280in}{2.354963in}}%
\pgfpathcurveto{\pgfqpoint{0.863280in}{2.363200in}}{\pgfqpoint{0.860008in}{2.371100in}}{\pgfqpoint{0.854184in}{2.376924in}}%
\pgfpathcurveto{\pgfqpoint{0.848360in}{2.382747in}}{\pgfqpoint{0.840460in}{2.386020in}}{\pgfqpoint{0.832224in}{2.386020in}}%
\pgfpathcurveto{\pgfqpoint{0.823988in}{2.386020in}}{\pgfqpoint{0.816088in}{2.382747in}}{\pgfqpoint{0.810264in}{2.376924in}}%
\pgfpathcurveto{\pgfqpoint{0.804440in}{2.371100in}}{\pgfqpoint{0.801167in}{2.363200in}}{\pgfqpoint{0.801167in}{2.354963in}}%
\pgfpathcurveto{\pgfqpoint{0.801167in}{2.346727in}}{\pgfqpoint{0.804440in}{2.338827in}}{\pgfqpoint{0.810264in}{2.333003in}}%
\pgfpathcurveto{\pgfqpoint{0.816088in}{2.327179in}}{\pgfqpoint{0.823988in}{2.323907in}}{\pgfqpoint{0.832224in}{2.323907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265196in}{2.757458in}}%
\pgfpathcurveto{\pgfqpoint{1.273433in}{2.757458in}}{\pgfqpoint{1.281333in}{2.760730in}}{\pgfqpoint{1.287157in}{2.766554in}}%
\pgfpathcurveto{\pgfqpoint{1.292980in}{2.772378in}}{\pgfqpoint{1.296253in}{2.780278in}}{\pgfqpoint{1.296253in}{2.788515in}}%
\pgfpathcurveto{\pgfqpoint{1.296253in}{2.796751in}}{\pgfqpoint{1.292980in}{2.804651in}}{\pgfqpoint{1.287157in}{2.810475in}}%
\pgfpathcurveto{\pgfqpoint{1.281333in}{2.816299in}}{\pgfqpoint{1.273433in}{2.819571in}}{\pgfqpoint{1.265196in}{2.819571in}}%
\pgfpathcurveto{\pgfqpoint{1.256960in}{2.819571in}}{\pgfqpoint{1.249060in}{2.816299in}}{\pgfqpoint{1.243236in}{2.810475in}}%
\pgfpathcurveto{\pgfqpoint{1.237412in}{2.804651in}}{\pgfqpoint{1.234140in}{2.796751in}}{\pgfqpoint{1.234140in}{2.788515in}}%
\pgfpathcurveto{\pgfqpoint{1.234140in}{2.780278in}}{\pgfqpoint{1.237412in}{2.772378in}}{\pgfqpoint{1.243236in}{2.766554in}}%
\pgfpathcurveto{\pgfqpoint{1.249060in}{2.760730in}}{\pgfqpoint{1.256960in}{2.757458in}}{\pgfqpoint{1.265196in}{2.757458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739724in}{0.648146in}}%
\pgfpathcurveto{\pgfqpoint{2.747960in}{0.648146in}}{\pgfqpoint{2.755860in}{0.651419in}}{\pgfqpoint{2.761684in}{0.657243in}}%
\pgfpathcurveto{\pgfqpoint{2.767508in}{0.663067in}}{\pgfqpoint{2.770780in}{0.670967in}}{\pgfqpoint{2.770780in}{0.679203in}}%
\pgfpathcurveto{\pgfqpoint{2.770780in}{0.687439in}}{\pgfqpoint{2.767508in}{0.695339in}}{\pgfqpoint{2.761684in}{0.701163in}}%
\pgfpathcurveto{\pgfqpoint{2.755860in}{0.706987in}}{\pgfqpoint{2.747960in}{0.710259in}}{\pgfqpoint{2.739724in}{0.710259in}}%
\pgfpathcurveto{\pgfqpoint{2.731488in}{0.710259in}}{\pgfqpoint{2.723587in}{0.706987in}}{\pgfqpoint{2.717764in}{0.701163in}}%
\pgfpathcurveto{\pgfqpoint{2.711940in}{0.695339in}}{\pgfqpoint{2.708667in}{0.687439in}}{\pgfqpoint{2.708667in}{0.679203in}}%
\pgfpathcurveto{\pgfqpoint{2.708667in}{0.670967in}}{\pgfqpoint{2.711940in}{0.663067in}}{\pgfqpoint{2.717764in}{0.657243in}}%
\pgfpathcurveto{\pgfqpoint{2.723587in}{0.651419in}}{\pgfqpoint{2.731488in}{0.648146in}}{\pgfqpoint{2.739724in}{0.648146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857768in}{2.581088in}}%
\pgfpathcurveto{\pgfqpoint{0.866004in}{2.581088in}}{\pgfqpoint{0.873905in}{2.584360in}}{\pgfqpoint{0.879728in}{2.590184in}}%
\pgfpathcurveto{\pgfqpoint{0.885552in}{2.596008in}}{\pgfqpoint{0.888825in}{2.603908in}}{\pgfqpoint{0.888825in}{2.612145in}}%
\pgfpathcurveto{\pgfqpoint{0.888825in}{2.620381in}}{\pgfqpoint{0.885552in}{2.628281in}}{\pgfqpoint{0.879728in}{2.634105in}}%
\pgfpathcurveto{\pgfqpoint{0.873905in}{2.639929in}}{\pgfqpoint{0.866004in}{2.643201in}}{\pgfqpoint{0.857768in}{2.643201in}}%
\pgfpathcurveto{\pgfqpoint{0.849532in}{2.643201in}}{\pgfqpoint{0.841632in}{2.639929in}}{\pgfqpoint{0.835808in}{2.634105in}}%
\pgfpathcurveto{\pgfqpoint{0.829984in}{2.628281in}}{\pgfqpoint{0.826712in}{2.620381in}}{\pgfqpoint{0.826712in}{2.612145in}}%
\pgfpathcurveto{\pgfqpoint{0.826712in}{2.603908in}}{\pgfqpoint{0.829984in}{2.596008in}}{\pgfqpoint{0.835808in}{2.590184in}}%
\pgfpathcurveto{\pgfqpoint{0.841632in}{2.584360in}}{\pgfqpoint{0.849532in}{2.581088in}}{\pgfqpoint{0.857768in}{2.581088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584176in}{2.202368in}}%
\pgfpathcurveto{\pgfqpoint{0.592412in}{2.202368in}}{\pgfqpoint{0.600312in}{2.205640in}}{\pgfqpoint{0.606136in}{2.211464in}}%
\pgfpathcurveto{\pgfqpoint{0.611960in}{2.217288in}}{\pgfqpoint{0.615232in}{2.225188in}}{\pgfqpoint{0.615232in}{2.233424in}}%
\pgfpathcurveto{\pgfqpoint{0.615232in}{2.241660in}}{\pgfqpoint{0.611960in}{2.249560in}}{\pgfqpoint{0.606136in}{2.255384in}}%
\pgfpathcurveto{\pgfqpoint{0.600312in}{2.261208in}}{\pgfqpoint{0.592412in}{2.264481in}}{\pgfqpoint{0.584176in}{2.264481in}}%
\pgfpathcurveto{\pgfqpoint{0.575939in}{2.264481in}}{\pgfqpoint{0.568039in}{2.261208in}}{\pgfqpoint{0.562215in}{2.255384in}}%
\pgfpathcurveto{\pgfqpoint{0.556391in}{2.249560in}}{\pgfqpoint{0.553119in}{2.241660in}}{\pgfqpoint{0.553119in}{2.233424in}}%
\pgfpathcurveto{\pgfqpoint{0.553119in}{2.225188in}}{\pgfqpoint{0.556391in}{2.217288in}}{\pgfqpoint{0.562215in}{2.211464in}}%
\pgfpathcurveto{\pgfqpoint{0.568039in}{2.205640in}}{\pgfqpoint{0.575939in}{2.202368in}}{\pgfqpoint{0.584176in}{2.202368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240058in}{2.958841in}}%
\pgfpathcurveto{\pgfqpoint{1.248295in}{2.958841in}}{\pgfqpoint{1.256195in}{2.962113in}}{\pgfqpoint{1.262019in}{2.967937in}}%
\pgfpathcurveto{\pgfqpoint{1.267843in}{2.973761in}}{\pgfqpoint{1.271115in}{2.981661in}}{\pgfqpoint{1.271115in}{2.989897in}}%
\pgfpathcurveto{\pgfqpoint{1.271115in}{2.998134in}}{\pgfqpoint{1.267843in}{3.006034in}}{\pgfqpoint{1.262019in}{3.011858in}}%
\pgfpathcurveto{\pgfqpoint{1.256195in}{3.017682in}}{\pgfqpoint{1.248295in}{3.020954in}}{\pgfqpoint{1.240058in}{3.020954in}}%
\pgfpathcurveto{\pgfqpoint{1.231822in}{3.020954in}}{\pgfqpoint{1.223922in}{3.017682in}}{\pgfqpoint{1.218098in}{3.011858in}}%
\pgfpathcurveto{\pgfqpoint{1.212274in}{3.006034in}}{\pgfqpoint{1.209002in}{2.998134in}}{\pgfqpoint{1.209002in}{2.989897in}}%
\pgfpathcurveto{\pgfqpoint{1.209002in}{2.981661in}}{\pgfqpoint{1.212274in}{2.973761in}}{\pgfqpoint{1.218098in}{2.967937in}}%
\pgfpathcurveto{\pgfqpoint{1.223922in}{2.962113in}}{\pgfqpoint{1.231822in}{2.958841in}}{\pgfqpoint{1.240058in}{2.958841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640467in}{0.790441in}}%
\pgfpathcurveto{\pgfqpoint{2.648704in}{0.790441in}}{\pgfqpoint{2.656604in}{0.793714in}}{\pgfqpoint{2.662428in}{0.799538in}}%
\pgfpathcurveto{\pgfqpoint{2.668252in}{0.805362in}}{\pgfqpoint{2.671524in}{0.813262in}}{\pgfqpoint{2.671524in}{0.821498in}}%
\pgfpathcurveto{\pgfqpoint{2.671524in}{0.829734in}}{\pgfqpoint{2.668252in}{0.837634in}}{\pgfqpoint{2.662428in}{0.843458in}}%
\pgfpathcurveto{\pgfqpoint{2.656604in}{0.849282in}}{\pgfqpoint{2.648704in}{0.852554in}}{\pgfqpoint{2.640467in}{0.852554in}}%
\pgfpathcurveto{\pgfqpoint{2.632231in}{0.852554in}}{\pgfqpoint{2.624331in}{0.849282in}}{\pgfqpoint{2.618507in}{0.843458in}}%
\pgfpathcurveto{\pgfqpoint{2.612683in}{0.837634in}}{\pgfqpoint{2.609411in}{0.829734in}}{\pgfqpoint{2.609411in}{0.821498in}}%
\pgfpathcurveto{\pgfqpoint{2.609411in}{0.813262in}}{\pgfqpoint{2.612683in}{0.805362in}}{\pgfqpoint{2.618507in}{0.799538in}}%
\pgfpathcurveto{\pgfqpoint{2.624331in}{0.793714in}}{\pgfqpoint{2.632231in}{0.790441in}}{\pgfqpoint{2.640467in}{0.790441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167018in}{2.469531in}}%
\pgfpathcurveto{\pgfqpoint{1.175254in}{2.469531in}}{\pgfqpoint{1.183154in}{2.472803in}}{\pgfqpoint{1.188978in}{2.478627in}}%
\pgfpathcurveto{\pgfqpoint{1.194802in}{2.484451in}}{\pgfqpoint{1.198075in}{2.492351in}}{\pgfqpoint{1.198075in}{2.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.198075in}{2.508823in}}{\pgfqpoint{1.194802in}{2.516723in}}{\pgfqpoint{1.188978in}{2.522547in}}%
\pgfpathcurveto{\pgfqpoint{1.183154in}{2.528371in}}{\pgfqpoint{1.175254in}{2.531644in}}{\pgfqpoint{1.167018in}{2.531644in}}%
\pgfpathcurveto{\pgfqpoint{1.158782in}{2.531644in}}{\pgfqpoint{1.150882in}{2.528371in}}{\pgfqpoint{1.145058in}{2.522547in}}%
\pgfpathcurveto{\pgfqpoint{1.139234in}{2.516723in}}{\pgfqpoint{1.135962in}{2.508823in}}{\pgfqpoint{1.135962in}{2.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.135962in}{2.492351in}}{\pgfqpoint{1.139234in}{2.484451in}}{\pgfqpoint{1.145058in}{2.478627in}}%
\pgfpathcurveto{\pgfqpoint{1.150882in}{2.472803in}}{\pgfqpoint{1.158782in}{2.469531in}}{\pgfqpoint{1.167018in}{2.469531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708756in}{0.750909in}}%
\pgfpathcurveto{\pgfqpoint{2.716993in}{0.750909in}}{\pgfqpoint{2.724893in}{0.754181in}}{\pgfqpoint{2.730717in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{2.736541in}{0.765829in}}{\pgfqpoint{2.739813in}{0.773729in}}{\pgfqpoint{2.739813in}{0.781965in}}%
\pgfpathcurveto{\pgfqpoint{2.739813in}{0.790202in}}{\pgfqpoint{2.736541in}{0.798102in}}{\pgfqpoint{2.730717in}{0.803926in}}%
\pgfpathcurveto{\pgfqpoint{2.724893in}{0.809750in}}{\pgfqpoint{2.716993in}{0.813022in}}{\pgfqpoint{2.708756in}{0.813022in}}%
\pgfpathcurveto{\pgfqpoint{2.700520in}{0.813022in}}{\pgfqpoint{2.692620in}{0.809750in}}{\pgfqpoint{2.686796in}{0.803926in}}%
\pgfpathcurveto{\pgfqpoint{2.680972in}{0.798102in}}{\pgfqpoint{2.677700in}{0.790202in}}{\pgfqpoint{2.677700in}{0.781965in}}%
\pgfpathcurveto{\pgfqpoint{2.677700in}{0.773729in}}{\pgfqpoint{2.680972in}{0.765829in}}{\pgfqpoint{2.686796in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{2.692620in}{0.754181in}}{\pgfqpoint{2.700520in}{0.750909in}}{\pgfqpoint{2.708756in}{0.750909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722589in}{1.291775in}}%
\pgfpathcurveto{\pgfqpoint{2.730825in}{1.291775in}}{\pgfqpoint{2.738725in}{1.295047in}}{\pgfqpoint{2.744549in}{1.300871in}}%
\pgfpathcurveto{\pgfqpoint{2.750373in}{1.306695in}}{\pgfqpoint{2.753646in}{1.314595in}}{\pgfqpoint{2.753646in}{1.322832in}}%
\pgfpathcurveto{\pgfqpoint{2.753646in}{1.331068in}}{\pgfqpoint{2.750373in}{1.338968in}}{\pgfqpoint{2.744549in}{1.344792in}}%
\pgfpathcurveto{\pgfqpoint{2.738725in}{1.350616in}}{\pgfqpoint{2.730825in}{1.353888in}}{\pgfqpoint{2.722589in}{1.353888in}}%
\pgfpathcurveto{\pgfqpoint{2.714353in}{1.353888in}}{\pgfqpoint{2.706453in}{1.350616in}}{\pgfqpoint{2.700629in}{1.344792in}}%
\pgfpathcurveto{\pgfqpoint{2.694805in}{1.338968in}}{\pgfqpoint{2.691533in}{1.331068in}}{\pgfqpoint{2.691533in}{1.322832in}}%
\pgfpathcurveto{\pgfqpoint{2.691533in}{1.314595in}}{\pgfqpoint{2.694805in}{1.306695in}}{\pgfqpoint{2.700629in}{1.300871in}}%
\pgfpathcurveto{\pgfqpoint{2.706453in}{1.295047in}}{\pgfqpoint{2.714353in}{1.291775in}}{\pgfqpoint{2.722589in}{1.291775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194640in}{2.477818in}}%
\pgfpathcurveto{\pgfqpoint{1.202876in}{2.477818in}}{\pgfqpoint{1.210776in}{2.481090in}}{\pgfqpoint{1.216600in}{2.486914in}}%
\pgfpathcurveto{\pgfqpoint{1.222424in}{2.492738in}}{\pgfqpoint{1.225696in}{2.500638in}}{\pgfqpoint{1.225696in}{2.508874in}}%
\pgfpathcurveto{\pgfqpoint{1.225696in}{2.517110in}}{\pgfqpoint{1.222424in}{2.525010in}}{\pgfqpoint{1.216600in}{2.530834in}}%
\pgfpathcurveto{\pgfqpoint{1.210776in}{2.536658in}}{\pgfqpoint{1.202876in}{2.539931in}}{\pgfqpoint{1.194640in}{2.539931in}}%
\pgfpathcurveto{\pgfqpoint{1.186404in}{2.539931in}}{\pgfqpoint{1.178503in}{2.536658in}}{\pgfqpoint{1.172680in}{2.530834in}}%
\pgfpathcurveto{\pgfqpoint{1.166856in}{2.525010in}}{\pgfqpoint{1.163583in}{2.517110in}}{\pgfqpoint{1.163583in}{2.508874in}}%
\pgfpathcurveto{\pgfqpoint{1.163583in}{2.500638in}}{\pgfqpoint{1.166856in}{2.492738in}}{\pgfqpoint{1.172680in}{2.486914in}}%
\pgfpathcurveto{\pgfqpoint{1.178503in}{2.481090in}}{\pgfqpoint{1.186404in}{2.477818in}}{\pgfqpoint{1.194640in}{2.477818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750125in}{0.995013in}}%
\pgfpathcurveto{\pgfqpoint{2.758361in}{0.995013in}}{\pgfqpoint{2.766261in}{0.998286in}}{\pgfqpoint{2.772085in}{1.004109in}}%
\pgfpathcurveto{\pgfqpoint{2.777909in}{1.009933in}}{\pgfqpoint{2.781181in}{1.017833in}}{\pgfqpoint{2.781181in}{1.026070in}}%
\pgfpathcurveto{\pgfqpoint{2.781181in}{1.034306in}}{\pgfqpoint{2.777909in}{1.042206in}}{\pgfqpoint{2.772085in}{1.048030in}}%
\pgfpathcurveto{\pgfqpoint{2.766261in}{1.053854in}}{\pgfqpoint{2.758361in}{1.057126in}}{\pgfqpoint{2.750125in}{1.057126in}}%
\pgfpathcurveto{\pgfqpoint{2.741888in}{1.057126in}}{\pgfqpoint{2.733988in}{1.053854in}}{\pgfqpoint{2.728164in}{1.048030in}}%
\pgfpathcurveto{\pgfqpoint{2.722341in}{1.042206in}}{\pgfqpoint{2.719068in}{1.034306in}}{\pgfqpoint{2.719068in}{1.026070in}}%
\pgfpathcurveto{\pgfqpoint{2.719068in}{1.017833in}}{\pgfqpoint{2.722341in}{1.009933in}}{\pgfqpoint{2.728164in}{1.004109in}}%
\pgfpathcurveto{\pgfqpoint{2.733988in}{0.998286in}}{\pgfqpoint{2.741888in}{0.995013in}}{\pgfqpoint{2.750125in}{0.995013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252224in}{2.872198in}}%
\pgfpathcurveto{\pgfqpoint{1.260461in}{2.872198in}}{\pgfqpoint{1.268361in}{2.875470in}}{\pgfqpoint{1.274185in}{2.881294in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{2.887118in}}{\pgfqpoint{1.283281in}{2.895018in}}{\pgfqpoint{1.283281in}{2.903254in}}%
\pgfpathcurveto{\pgfqpoint{1.283281in}{2.911491in}}{\pgfqpoint{1.280009in}{2.919391in}}{\pgfqpoint{1.274185in}{2.925215in}}%
\pgfpathcurveto{\pgfqpoint{1.268361in}{2.931039in}}{\pgfqpoint{1.260461in}{2.934311in}}{\pgfqpoint{1.252224in}{2.934311in}}%
\pgfpathcurveto{\pgfqpoint{1.243988in}{2.934311in}}{\pgfqpoint{1.236088in}{2.931039in}}{\pgfqpoint{1.230264in}{2.925215in}}%
\pgfpathcurveto{\pgfqpoint{1.224440in}{2.919391in}}{\pgfqpoint{1.221168in}{2.911491in}}{\pgfqpoint{1.221168in}{2.903254in}}%
\pgfpathcurveto{\pgfqpoint{1.221168in}{2.895018in}}{\pgfqpoint{1.224440in}{2.887118in}}{\pgfqpoint{1.230264in}{2.881294in}}%
\pgfpathcurveto{\pgfqpoint{1.236088in}{2.875470in}}{\pgfqpoint{1.243988in}{2.872198in}}{\pgfqpoint{1.252224in}{2.872198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959074in}{2.625473in}}%
\pgfpathcurveto{\pgfqpoint{0.967310in}{2.625473in}}{\pgfqpoint{0.975210in}{2.628745in}}{\pgfqpoint{0.981034in}{2.634569in}}%
\pgfpathcurveto{\pgfqpoint{0.986858in}{2.640393in}}{\pgfqpoint{0.990130in}{2.648293in}}{\pgfqpoint{0.990130in}{2.656529in}}%
\pgfpathcurveto{\pgfqpoint{0.990130in}{2.664766in}}{\pgfqpoint{0.986858in}{2.672666in}}{\pgfqpoint{0.981034in}{2.678490in}}%
\pgfpathcurveto{\pgfqpoint{0.975210in}{2.684314in}}{\pgfqpoint{0.967310in}{2.687586in}}{\pgfqpoint{0.959074in}{2.687586in}}%
\pgfpathcurveto{\pgfqpoint{0.950838in}{2.687586in}}{\pgfqpoint{0.942937in}{2.684314in}}{\pgfqpoint{0.937114in}{2.678490in}}%
\pgfpathcurveto{\pgfqpoint{0.931290in}{2.672666in}}{\pgfqpoint{0.928017in}{2.664766in}}{\pgfqpoint{0.928017in}{2.656529in}}%
\pgfpathcurveto{\pgfqpoint{0.928017in}{2.648293in}}{\pgfqpoint{0.931290in}{2.640393in}}{\pgfqpoint{0.937114in}{2.634569in}}%
\pgfpathcurveto{\pgfqpoint{0.942937in}{2.628745in}}{\pgfqpoint{0.950838in}{2.625473in}}{\pgfqpoint{0.959074in}{2.625473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746715in}{2.412674in}}%
\pgfpathcurveto{\pgfqpoint{0.754951in}{2.412674in}}{\pgfqpoint{0.762851in}{2.415946in}}{\pgfqpoint{0.768675in}{2.421770in}}%
\pgfpathcurveto{\pgfqpoint{0.774499in}{2.427594in}}{\pgfqpoint{0.777771in}{2.435494in}}{\pgfqpoint{0.777771in}{2.443730in}}%
\pgfpathcurveto{\pgfqpoint{0.777771in}{2.451966in}}{\pgfqpoint{0.774499in}{2.459866in}}{\pgfqpoint{0.768675in}{2.465690in}}%
\pgfpathcurveto{\pgfqpoint{0.762851in}{2.471514in}}{\pgfqpoint{0.754951in}{2.474787in}}{\pgfqpoint{0.746715in}{2.474787in}}%
\pgfpathcurveto{\pgfqpoint{0.738478in}{2.474787in}}{\pgfqpoint{0.730578in}{2.471514in}}{\pgfqpoint{0.724754in}{2.465690in}}%
\pgfpathcurveto{\pgfqpoint{0.718930in}{2.459866in}}{\pgfqpoint{0.715658in}{2.451966in}}{\pgfqpoint{0.715658in}{2.443730in}}%
\pgfpathcurveto{\pgfqpoint{0.715658in}{2.435494in}}{\pgfqpoint{0.718930in}{2.427594in}}{\pgfqpoint{0.724754in}{2.421770in}}%
\pgfpathcurveto{\pgfqpoint{0.730578in}{2.415946in}}{\pgfqpoint{0.738478in}{2.412674in}}{\pgfqpoint{0.746715in}{2.412674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627806in}{0.932737in}}%
\pgfpathcurveto{\pgfqpoint{2.636042in}{0.932737in}}{\pgfqpoint{2.643942in}{0.936009in}}{\pgfqpoint{2.649766in}{0.941833in}}%
\pgfpathcurveto{\pgfqpoint{2.655590in}{0.947657in}}{\pgfqpoint{2.658862in}{0.955557in}}{\pgfqpoint{2.658862in}{0.963793in}}%
\pgfpathcurveto{\pgfqpoint{2.658862in}{0.972030in}}{\pgfqpoint{2.655590in}{0.979930in}}{\pgfqpoint{2.649766in}{0.985753in}}%
\pgfpathcurveto{\pgfqpoint{2.643942in}{0.991577in}}{\pgfqpoint{2.636042in}{0.994850in}}{\pgfqpoint{2.627806in}{0.994850in}}%
\pgfpathcurveto{\pgfqpoint{2.619570in}{0.994850in}}{\pgfqpoint{2.611670in}{0.991577in}}{\pgfqpoint{2.605846in}{0.985753in}}%
\pgfpathcurveto{\pgfqpoint{2.600022in}{0.979930in}}{\pgfqpoint{2.596749in}{0.972030in}}{\pgfqpoint{2.596749in}{0.963793in}}%
\pgfpathcurveto{\pgfqpoint{2.596749in}{0.955557in}}{\pgfqpoint{2.600022in}{0.947657in}}{\pgfqpoint{2.605846in}{0.941833in}}%
\pgfpathcurveto{\pgfqpoint{2.611670in}{0.936009in}}{\pgfqpoint{2.619570in}{0.932737in}}{\pgfqpoint{2.627806in}{0.932737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464214in}{0.968716in}}%
\pgfpathcurveto{\pgfqpoint{2.472450in}{0.968716in}}{\pgfqpoint{2.480350in}{0.971988in}}{\pgfqpoint{2.486174in}{0.977812in}}%
\pgfpathcurveto{\pgfqpoint{2.491998in}{0.983636in}}{\pgfqpoint{2.495270in}{0.991536in}}{\pgfqpoint{2.495270in}{0.999772in}}%
\pgfpathcurveto{\pgfqpoint{2.495270in}{1.008008in}}{\pgfqpoint{2.491998in}{1.015908in}}{\pgfqpoint{2.486174in}{1.021732in}}%
\pgfpathcurveto{\pgfqpoint{2.480350in}{1.027556in}}{\pgfqpoint{2.472450in}{1.030829in}}{\pgfqpoint{2.464214in}{1.030829in}}%
\pgfpathcurveto{\pgfqpoint{2.455978in}{1.030829in}}{\pgfqpoint{2.448078in}{1.027556in}}{\pgfqpoint{2.442254in}{1.021732in}}%
\pgfpathcurveto{\pgfqpoint{2.436430in}{1.015908in}}{\pgfqpoint{2.433157in}{1.008008in}}{\pgfqpoint{2.433157in}{0.999772in}}%
\pgfpathcurveto{\pgfqpoint{2.433157in}{0.991536in}}{\pgfqpoint{2.436430in}{0.983636in}}{\pgfqpoint{2.442254in}{0.977812in}}%
\pgfpathcurveto{\pgfqpoint{2.448078in}{0.971988in}}{\pgfqpoint{2.455978in}{0.968716in}}{\pgfqpoint{2.464214in}{0.968716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055072in}{2.514205in}}%
\pgfpathcurveto{\pgfqpoint{1.063309in}{2.514205in}}{\pgfqpoint{1.071209in}{2.517477in}}{\pgfqpoint{1.077033in}{2.523301in}}%
\pgfpathcurveto{\pgfqpoint{1.082857in}{2.529125in}}{\pgfqpoint{1.086129in}{2.537025in}}{\pgfqpoint{1.086129in}{2.545261in}}%
\pgfpathcurveto{\pgfqpoint{1.086129in}{2.553497in}}{\pgfqpoint{1.082857in}{2.561398in}}{\pgfqpoint{1.077033in}{2.567221in}}%
\pgfpathcurveto{\pgfqpoint{1.071209in}{2.573045in}}{\pgfqpoint{1.063309in}{2.576318in}}{\pgfqpoint{1.055072in}{2.576318in}}%
\pgfpathcurveto{\pgfqpoint{1.046836in}{2.576318in}}{\pgfqpoint{1.038936in}{2.573045in}}{\pgfqpoint{1.033112in}{2.567221in}}%
\pgfpathcurveto{\pgfqpoint{1.027288in}{2.561398in}}{\pgfqpoint{1.024016in}{2.553497in}}{\pgfqpoint{1.024016in}{2.545261in}}%
\pgfpathcurveto{\pgfqpoint{1.024016in}{2.537025in}}{\pgfqpoint{1.027288in}{2.529125in}}{\pgfqpoint{1.033112in}{2.523301in}}%
\pgfpathcurveto{\pgfqpoint{1.038936in}{2.517477in}}{\pgfqpoint{1.046836in}{2.514205in}}{\pgfqpoint{1.055072in}{2.514205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805885in}{0.743402in}}%
\pgfpathcurveto{\pgfqpoint{2.814122in}{0.743402in}}{\pgfqpoint{2.822022in}{0.746675in}}{\pgfqpoint{2.827845in}{0.752499in}}%
\pgfpathcurveto{\pgfqpoint{2.833669in}{0.758322in}}{\pgfqpoint{2.836942in}{0.766223in}}{\pgfqpoint{2.836942in}{0.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.836942in}{0.782695in}}{\pgfqpoint{2.833669in}{0.790595in}}{\pgfqpoint{2.827845in}{0.796419in}}%
\pgfpathcurveto{\pgfqpoint{2.822022in}{0.802243in}}{\pgfqpoint{2.814122in}{0.805515in}}{\pgfqpoint{2.805885in}{0.805515in}}%
\pgfpathcurveto{\pgfqpoint{2.797649in}{0.805515in}}{\pgfqpoint{2.789749in}{0.802243in}}{\pgfqpoint{2.783925in}{0.796419in}}%
\pgfpathcurveto{\pgfqpoint{2.778101in}{0.790595in}}{\pgfqpoint{2.774829in}{0.782695in}}{\pgfqpoint{2.774829in}{0.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.774829in}{0.766223in}}{\pgfqpoint{2.778101in}{0.758322in}}{\pgfqpoint{2.783925in}{0.752499in}}%
\pgfpathcurveto{\pgfqpoint{2.789749in}{0.746675in}}{\pgfqpoint{2.797649in}{0.743402in}}{\pgfqpoint{2.805885in}{0.743402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604892in}{1.419328in}}%
\pgfpathcurveto{\pgfqpoint{2.613128in}{1.419328in}}{\pgfqpoint{2.621028in}{1.422600in}}{\pgfqpoint{2.626852in}{1.428424in}}%
\pgfpathcurveto{\pgfqpoint{2.632676in}{1.434248in}}{\pgfqpoint{2.635949in}{1.442148in}}{\pgfqpoint{2.635949in}{1.450384in}}%
\pgfpathcurveto{\pgfqpoint{2.635949in}{1.458621in}}{\pgfqpoint{2.632676in}{1.466521in}}{\pgfqpoint{2.626852in}{1.472344in}}%
\pgfpathcurveto{\pgfqpoint{2.621028in}{1.478168in}}{\pgfqpoint{2.613128in}{1.481441in}}{\pgfqpoint{2.604892in}{1.481441in}}%
\pgfpathcurveto{\pgfqpoint{2.596656in}{1.481441in}}{\pgfqpoint{2.588756in}{1.478168in}}{\pgfqpoint{2.582932in}{1.472344in}}%
\pgfpathcurveto{\pgfqpoint{2.577108in}{1.466521in}}{\pgfqpoint{2.573836in}{1.458621in}}{\pgfqpoint{2.573836in}{1.450384in}}%
\pgfpathcurveto{\pgfqpoint{2.573836in}{1.442148in}}{\pgfqpoint{2.577108in}{1.434248in}}{\pgfqpoint{2.582932in}{1.428424in}}%
\pgfpathcurveto{\pgfqpoint{2.588756in}{1.422600in}}{\pgfqpoint{2.596656in}{1.419328in}}{\pgfqpoint{2.604892in}{1.419328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652827in}{1.066068in}}%
\pgfpathcurveto{\pgfqpoint{2.661063in}{1.066068in}}{\pgfqpoint{2.668963in}{1.069341in}}{\pgfqpoint{2.674787in}{1.075165in}}%
\pgfpathcurveto{\pgfqpoint{2.680611in}{1.080989in}}{\pgfqpoint{2.683883in}{1.088889in}}{\pgfqpoint{2.683883in}{1.097125in}}%
\pgfpathcurveto{\pgfqpoint{2.683883in}{1.105361in}}{\pgfqpoint{2.680611in}{1.113261in}}{\pgfqpoint{2.674787in}{1.119085in}}%
\pgfpathcurveto{\pgfqpoint{2.668963in}{1.124909in}}{\pgfqpoint{2.661063in}{1.128181in}}{\pgfqpoint{2.652827in}{1.128181in}}%
\pgfpathcurveto{\pgfqpoint{2.644591in}{1.128181in}}{\pgfqpoint{2.636691in}{1.124909in}}{\pgfqpoint{2.630867in}{1.119085in}}%
\pgfpathcurveto{\pgfqpoint{2.625043in}{1.113261in}}{\pgfqpoint{2.621770in}{1.105361in}}{\pgfqpoint{2.621770in}{1.097125in}}%
\pgfpathcurveto{\pgfqpoint{2.621770in}{1.088889in}}{\pgfqpoint{2.625043in}{1.080989in}}{\pgfqpoint{2.630867in}{1.075165in}}%
\pgfpathcurveto{\pgfqpoint{2.636691in}{1.069341in}}{\pgfqpoint{2.644591in}{1.066068in}}{\pgfqpoint{2.652827in}{1.066068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341204in}{0.807674in}}%
\pgfpathcurveto{\pgfqpoint{2.349440in}{0.807674in}}{\pgfqpoint{2.357340in}{0.810947in}}{\pgfqpoint{2.363164in}{0.816770in}}%
\pgfpathcurveto{\pgfqpoint{2.368988in}{0.822594in}}{\pgfqpoint{2.372260in}{0.830494in}}{\pgfqpoint{2.372260in}{0.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.372260in}{0.846967in}}{\pgfqpoint{2.368988in}{0.854867in}}{\pgfqpoint{2.363164in}{0.860691in}}%
\pgfpathcurveto{\pgfqpoint{2.357340in}{0.866515in}}{\pgfqpoint{2.349440in}{0.869787in}}{\pgfqpoint{2.341204in}{0.869787in}}%
\pgfpathcurveto{\pgfqpoint{2.332967in}{0.869787in}}{\pgfqpoint{2.325067in}{0.866515in}}{\pgfqpoint{2.319243in}{0.860691in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{0.854867in}}{\pgfqpoint{2.310147in}{0.846967in}}{\pgfqpoint{2.310147in}{0.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.310147in}{0.830494in}}{\pgfqpoint{2.313420in}{0.822594in}}{\pgfqpoint{2.319243in}{0.816770in}}%
\pgfpathcurveto{\pgfqpoint{2.325067in}{0.810947in}}{\pgfqpoint{2.332967in}{0.807674in}}{\pgfqpoint{2.341204in}{0.807674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000419in}{2.444050in}}%
\pgfpathcurveto{\pgfqpoint{1.008656in}{2.444050in}}{\pgfqpoint{1.016556in}{2.447322in}}{\pgfqpoint{1.022380in}{2.453146in}}%
\pgfpathcurveto{\pgfqpoint{1.028204in}{2.458970in}}{\pgfqpoint{1.031476in}{2.466870in}}{\pgfqpoint{1.031476in}{2.475106in}}%
\pgfpathcurveto{\pgfqpoint{1.031476in}{2.483342in}}{\pgfqpoint{1.028204in}{2.491242in}}{\pgfqpoint{1.022380in}{2.497066in}}%
\pgfpathcurveto{\pgfqpoint{1.016556in}{2.502890in}}{\pgfqpoint{1.008656in}{2.506163in}}{\pgfqpoint{1.000419in}{2.506163in}}%
\pgfpathcurveto{\pgfqpoint{0.992183in}{2.506163in}}{\pgfqpoint{0.984283in}{2.502890in}}{\pgfqpoint{0.978459in}{2.497066in}}%
\pgfpathcurveto{\pgfqpoint{0.972635in}{2.491242in}}{\pgfqpoint{0.969363in}{2.483342in}}{\pgfqpoint{0.969363in}{2.475106in}}%
\pgfpathcurveto{\pgfqpoint{0.969363in}{2.466870in}}{\pgfqpoint{0.972635in}{2.458970in}}{\pgfqpoint{0.978459in}{2.453146in}}%
\pgfpathcurveto{\pgfqpoint{0.984283in}{2.447322in}}{\pgfqpoint{0.992183in}{2.444050in}}{\pgfqpoint{1.000419in}{2.444050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137945in}{2.735101in}}%
\pgfpathcurveto{\pgfqpoint{1.146181in}{2.735101in}}{\pgfqpoint{1.154081in}{2.738373in}}{\pgfqpoint{1.159905in}{2.744197in}}%
\pgfpathcurveto{\pgfqpoint{1.165729in}{2.750021in}}{\pgfqpoint{1.169001in}{2.757921in}}{\pgfqpoint{1.169001in}{2.766157in}}%
\pgfpathcurveto{\pgfqpoint{1.169001in}{2.774394in}}{\pgfqpoint{1.165729in}{2.782294in}}{\pgfqpoint{1.159905in}{2.788118in}}%
\pgfpathcurveto{\pgfqpoint{1.154081in}{2.793942in}}{\pgfqpoint{1.146181in}{2.797214in}}{\pgfqpoint{1.137945in}{2.797214in}}%
\pgfpathcurveto{\pgfqpoint{1.129708in}{2.797214in}}{\pgfqpoint{1.121808in}{2.793942in}}{\pgfqpoint{1.115984in}{2.788118in}}%
\pgfpathcurveto{\pgfqpoint{1.110160in}{2.782294in}}{\pgfqpoint{1.106888in}{2.774394in}}{\pgfqpoint{1.106888in}{2.766157in}}%
\pgfpathcurveto{\pgfqpoint{1.106888in}{2.757921in}}{\pgfqpoint{1.110160in}{2.750021in}}{\pgfqpoint{1.115984in}{2.744197in}}%
\pgfpathcurveto{\pgfqpoint{1.121808in}{2.738373in}}{\pgfqpoint{1.129708in}{2.735101in}}{\pgfqpoint{1.137945in}{2.735101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504368in}{0.875981in}}%
\pgfpathcurveto{\pgfqpoint{2.512605in}{0.875981in}}{\pgfqpoint{2.520505in}{0.879253in}}{\pgfqpoint{2.526329in}{0.885077in}}%
\pgfpathcurveto{\pgfqpoint{2.532153in}{0.890901in}}{\pgfqpoint{2.535425in}{0.898801in}}{\pgfqpoint{2.535425in}{0.907037in}}%
\pgfpathcurveto{\pgfqpoint{2.535425in}{0.915273in}}{\pgfqpoint{2.532153in}{0.923174in}}{\pgfqpoint{2.526329in}{0.928997in}}%
\pgfpathcurveto{\pgfqpoint{2.520505in}{0.934821in}}{\pgfqpoint{2.512605in}{0.938094in}}{\pgfqpoint{2.504368in}{0.938094in}}%
\pgfpathcurveto{\pgfqpoint{2.496132in}{0.938094in}}{\pgfqpoint{2.488232in}{0.934821in}}{\pgfqpoint{2.482408in}{0.928997in}}%
\pgfpathcurveto{\pgfqpoint{2.476584in}{0.923174in}}{\pgfqpoint{2.473312in}{0.915273in}}{\pgfqpoint{2.473312in}{0.907037in}}%
\pgfpathcurveto{\pgfqpoint{2.473312in}{0.898801in}}{\pgfqpoint{2.476584in}{0.890901in}}{\pgfqpoint{2.482408in}{0.885077in}}%
\pgfpathcurveto{\pgfqpoint{2.488232in}{0.879253in}}{\pgfqpoint{2.496132in}{0.875981in}}{\pgfqpoint{2.504368in}{0.875981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043641in}{2.429275in}}%
\pgfpathcurveto{\pgfqpoint{1.051877in}{2.429275in}}{\pgfqpoint{1.059777in}{2.432547in}}{\pgfqpoint{1.065601in}{2.438371in}}%
\pgfpathcurveto{\pgfqpoint{1.071425in}{2.444195in}}{\pgfqpoint{1.074697in}{2.452095in}}{\pgfqpoint{1.074697in}{2.460332in}}%
\pgfpathcurveto{\pgfqpoint{1.074697in}{2.468568in}}{\pgfqpoint{1.071425in}{2.476468in}}{\pgfqpoint{1.065601in}{2.482292in}}%
\pgfpathcurveto{\pgfqpoint{1.059777in}{2.488116in}}{\pgfqpoint{1.051877in}{2.491388in}}{\pgfqpoint{1.043641in}{2.491388in}}%
\pgfpathcurveto{\pgfqpoint{1.035404in}{2.491388in}}{\pgfqpoint{1.027504in}{2.488116in}}{\pgfqpoint{1.021680in}{2.482292in}}%
\pgfpathcurveto{\pgfqpoint{1.015856in}{2.476468in}}{\pgfqpoint{1.012584in}{2.468568in}}{\pgfqpoint{1.012584in}{2.460332in}}%
\pgfpathcurveto{\pgfqpoint{1.012584in}{2.452095in}}{\pgfqpoint{1.015856in}{2.444195in}}{\pgfqpoint{1.021680in}{2.438371in}}%
\pgfpathcurveto{\pgfqpoint{1.027504in}{2.432547in}}{\pgfqpoint{1.035404in}{2.429275in}}{\pgfqpoint{1.043641in}{2.429275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123583in}{2.759546in}}%
\pgfpathcurveto{\pgfqpoint{1.131819in}{2.759546in}}{\pgfqpoint{1.139720in}{2.762819in}}{\pgfqpoint{1.145543in}{2.768643in}}%
\pgfpathcurveto{\pgfqpoint{1.151367in}{2.774467in}}{\pgfqpoint{1.154640in}{2.782367in}}{\pgfqpoint{1.154640in}{2.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.154640in}{2.798839in}}{\pgfqpoint{1.151367in}{2.806739in}}{\pgfqpoint{1.145543in}{2.812563in}}%
\pgfpathcurveto{\pgfqpoint{1.139720in}{2.818387in}}{\pgfqpoint{1.131819in}{2.821659in}}{\pgfqpoint{1.123583in}{2.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.115347in}{2.821659in}}{\pgfqpoint{1.107447in}{2.818387in}}{\pgfqpoint{1.101623in}{2.812563in}}%
\pgfpathcurveto{\pgfqpoint{1.095799in}{2.806739in}}{\pgfqpoint{1.092527in}{2.798839in}}{\pgfqpoint{1.092527in}{2.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.092527in}{2.782367in}}{\pgfqpoint{1.095799in}{2.774467in}}{\pgfqpoint{1.101623in}{2.768643in}}%
\pgfpathcurveto{\pgfqpoint{1.107447in}{2.762819in}}{\pgfqpoint{1.115347in}{2.759546in}}{\pgfqpoint{1.123583in}{2.759546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354264in}{1.356624in}}%
\pgfpathcurveto{\pgfqpoint{2.362500in}{1.356624in}}{\pgfqpoint{2.370400in}{1.359897in}}{\pgfqpoint{2.376224in}{1.365721in}}%
\pgfpathcurveto{\pgfqpoint{2.382048in}{1.371545in}}{\pgfqpoint{2.385320in}{1.379445in}}{\pgfqpoint{2.385320in}{1.387681in}}%
\pgfpathcurveto{\pgfqpoint{2.385320in}{1.395917in}}{\pgfqpoint{2.382048in}{1.403817in}}{\pgfqpoint{2.376224in}{1.409641in}}%
\pgfpathcurveto{\pgfqpoint{2.370400in}{1.415465in}}{\pgfqpoint{2.362500in}{1.418737in}}{\pgfqpoint{2.354264in}{1.418737in}}%
\pgfpathcurveto{\pgfqpoint{2.346027in}{1.418737in}}{\pgfqpoint{2.338127in}{1.415465in}}{\pgfqpoint{2.332303in}{1.409641in}}%
\pgfpathcurveto{\pgfqpoint{2.326479in}{1.403817in}}{\pgfqpoint{2.323207in}{1.395917in}}{\pgfqpoint{2.323207in}{1.387681in}}%
\pgfpathcurveto{\pgfqpoint{2.323207in}{1.379445in}}{\pgfqpoint{2.326479in}{1.371545in}}{\pgfqpoint{2.332303in}{1.365721in}}%
\pgfpathcurveto{\pgfqpoint{2.338127in}{1.359897in}}{\pgfqpoint{2.346027in}{1.356624in}}{\pgfqpoint{2.354264in}{1.356624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176808in}{2.336543in}}%
\pgfpathcurveto{\pgfqpoint{1.185044in}{2.336543in}}{\pgfqpoint{1.192944in}{2.339816in}}{\pgfqpoint{1.198768in}{2.345640in}}%
\pgfpathcurveto{\pgfqpoint{1.204592in}{2.351463in}}{\pgfqpoint{1.207864in}{2.359364in}}{\pgfqpoint{1.207864in}{2.367600in}}%
\pgfpathcurveto{\pgfqpoint{1.207864in}{2.375836in}}{\pgfqpoint{1.204592in}{2.383736in}}{\pgfqpoint{1.198768in}{2.389560in}}%
\pgfpathcurveto{\pgfqpoint{1.192944in}{2.395384in}}{\pgfqpoint{1.185044in}{2.398656in}}{\pgfqpoint{1.176808in}{2.398656in}}%
\pgfpathcurveto{\pgfqpoint{1.168572in}{2.398656in}}{\pgfqpoint{1.160672in}{2.395384in}}{\pgfqpoint{1.154848in}{2.389560in}}%
\pgfpathcurveto{\pgfqpoint{1.149024in}{2.383736in}}{\pgfqpoint{1.145751in}{2.375836in}}{\pgfqpoint{1.145751in}{2.367600in}}%
\pgfpathcurveto{\pgfqpoint{1.145751in}{2.359364in}}{\pgfqpoint{1.149024in}{2.351463in}}{\pgfqpoint{1.154848in}{2.345640in}}%
\pgfpathcurveto{\pgfqpoint{1.160672in}{2.339816in}}{\pgfqpoint{1.168572in}{2.336543in}}{\pgfqpoint{1.176808in}{2.336543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714486in}{1.214199in}}%
\pgfpathcurveto{\pgfqpoint{2.722722in}{1.214199in}}{\pgfqpoint{2.730622in}{1.217471in}}{\pgfqpoint{2.736446in}{1.223295in}}%
\pgfpathcurveto{\pgfqpoint{2.742270in}{1.229119in}}{\pgfqpoint{2.745542in}{1.237019in}}{\pgfqpoint{2.745542in}{1.245256in}}%
\pgfpathcurveto{\pgfqpoint{2.745542in}{1.253492in}}{\pgfqpoint{2.742270in}{1.261392in}}{\pgfqpoint{2.736446in}{1.267216in}}%
\pgfpathcurveto{\pgfqpoint{2.730622in}{1.273040in}}{\pgfqpoint{2.722722in}{1.276312in}}{\pgfqpoint{2.714486in}{1.276312in}}%
\pgfpathcurveto{\pgfqpoint{2.706249in}{1.276312in}}{\pgfqpoint{2.698349in}{1.273040in}}{\pgfqpoint{2.692525in}{1.267216in}}%
\pgfpathcurveto{\pgfqpoint{2.686701in}{1.261392in}}{\pgfqpoint{2.683429in}{1.253492in}}{\pgfqpoint{2.683429in}{1.245256in}}%
\pgfpathcurveto{\pgfqpoint{2.683429in}{1.237019in}}{\pgfqpoint{2.686701in}{1.229119in}}{\pgfqpoint{2.692525in}{1.223295in}}%
\pgfpathcurveto{\pgfqpoint{2.698349in}{1.217471in}}{\pgfqpoint{2.706249in}{1.214199in}}{\pgfqpoint{2.714486in}{1.214199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893044in}{2.461718in}}%
\pgfpathcurveto{\pgfqpoint{0.901281in}{2.461718in}}{\pgfqpoint{0.909181in}{2.464990in}}{\pgfqpoint{0.915005in}{2.470814in}}%
\pgfpathcurveto{\pgfqpoint{0.920829in}{2.476638in}}{\pgfqpoint{0.924101in}{2.484538in}}{\pgfqpoint{0.924101in}{2.492775in}}%
\pgfpathcurveto{\pgfqpoint{0.924101in}{2.501011in}}{\pgfqpoint{0.920829in}{2.508911in}}{\pgfqpoint{0.915005in}{2.514735in}}%
\pgfpathcurveto{\pgfqpoint{0.909181in}{2.520559in}}{\pgfqpoint{0.901281in}{2.523831in}}{\pgfqpoint{0.893044in}{2.523831in}}%
\pgfpathcurveto{\pgfqpoint{0.884808in}{2.523831in}}{\pgfqpoint{0.876908in}{2.520559in}}{\pgfqpoint{0.871084in}{2.514735in}}%
\pgfpathcurveto{\pgfqpoint{0.865260in}{2.508911in}}{\pgfqpoint{0.861988in}{2.501011in}}{\pgfqpoint{0.861988in}{2.492775in}}%
\pgfpathcurveto{\pgfqpoint{0.861988in}{2.484538in}}{\pgfqpoint{0.865260in}{2.476638in}}{\pgfqpoint{0.871084in}{2.470814in}}%
\pgfpathcurveto{\pgfqpoint{0.876908in}{2.464990in}}{\pgfqpoint{0.884808in}{2.461718in}}{\pgfqpoint{0.893044in}{2.461718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289634in}{2.330527in}}%
\pgfpathcurveto{\pgfqpoint{1.297871in}{2.330527in}}{\pgfqpoint{1.305771in}{2.333800in}}{\pgfqpoint{1.311595in}{2.339624in}}%
\pgfpathcurveto{\pgfqpoint{1.317418in}{2.345447in}}{\pgfqpoint{1.320691in}{2.353348in}}{\pgfqpoint{1.320691in}{2.361584in}}%
\pgfpathcurveto{\pgfqpoint{1.320691in}{2.369820in}}{\pgfqpoint{1.317418in}{2.377720in}}{\pgfqpoint{1.311595in}{2.383544in}}%
\pgfpathcurveto{\pgfqpoint{1.305771in}{2.389368in}}{\pgfqpoint{1.297871in}{2.392640in}}{\pgfqpoint{1.289634in}{2.392640in}}%
\pgfpathcurveto{\pgfqpoint{1.281398in}{2.392640in}}{\pgfqpoint{1.273498in}{2.389368in}}{\pgfqpoint{1.267674in}{2.383544in}}%
\pgfpathcurveto{\pgfqpoint{1.261850in}{2.377720in}}{\pgfqpoint{1.258578in}{2.369820in}}{\pgfqpoint{1.258578in}{2.361584in}}%
\pgfpathcurveto{\pgfqpoint{1.258578in}{2.353348in}}{\pgfqpoint{1.261850in}{2.345447in}}{\pgfqpoint{1.267674in}{2.339624in}}%
\pgfpathcurveto{\pgfqpoint{1.273498in}{2.333800in}}{\pgfqpoint{1.281398in}{2.330527in}}{\pgfqpoint{1.289634in}{2.330527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337747in}{1.252657in}}%
\pgfpathcurveto{\pgfqpoint{2.345984in}{1.252657in}}{\pgfqpoint{2.353884in}{1.255930in}}{\pgfqpoint{2.359708in}{1.261754in}}%
\pgfpathcurveto{\pgfqpoint{2.365532in}{1.267578in}}{\pgfqpoint{2.368804in}{1.275478in}}{\pgfqpoint{2.368804in}{1.283714in}}%
\pgfpathcurveto{\pgfqpoint{2.368804in}{1.291950in}}{\pgfqpoint{2.365532in}{1.299850in}}{\pgfqpoint{2.359708in}{1.305674in}}%
\pgfpathcurveto{\pgfqpoint{2.353884in}{1.311498in}}{\pgfqpoint{2.345984in}{1.314770in}}{\pgfqpoint{2.337747in}{1.314770in}}%
\pgfpathcurveto{\pgfqpoint{2.329511in}{1.314770in}}{\pgfqpoint{2.321611in}{1.311498in}}{\pgfqpoint{2.315787in}{1.305674in}}%
\pgfpathcurveto{\pgfqpoint{2.309963in}{1.299850in}}{\pgfqpoint{2.306691in}{1.291950in}}{\pgfqpoint{2.306691in}{1.283714in}}%
\pgfpathcurveto{\pgfqpoint{2.306691in}{1.275478in}}{\pgfqpoint{2.309963in}{1.267578in}}{\pgfqpoint{2.315787in}{1.261754in}}%
\pgfpathcurveto{\pgfqpoint{2.321611in}{1.255930in}}{\pgfqpoint{2.329511in}{1.252657in}}{\pgfqpoint{2.337747in}{1.252657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631001in}{1.179479in}}%
\pgfpathcurveto{\pgfqpoint{2.639237in}{1.179479in}}{\pgfqpoint{2.647137in}{1.182752in}}{\pgfqpoint{2.652961in}{1.188576in}}%
\pgfpathcurveto{\pgfqpoint{2.658785in}{1.194400in}}{\pgfqpoint{2.662057in}{1.202300in}}{\pgfqpoint{2.662057in}{1.210536in}}%
\pgfpathcurveto{\pgfqpoint{2.662057in}{1.218772in}}{\pgfqpoint{2.658785in}{1.226672in}}{\pgfqpoint{2.652961in}{1.232496in}}%
\pgfpathcurveto{\pgfqpoint{2.647137in}{1.238320in}}{\pgfqpoint{2.639237in}{1.241592in}}{\pgfqpoint{2.631001in}{1.241592in}}%
\pgfpathcurveto{\pgfqpoint{2.622764in}{1.241592in}}{\pgfqpoint{2.614864in}{1.238320in}}{\pgfqpoint{2.609040in}{1.232496in}}%
\pgfpathcurveto{\pgfqpoint{2.603217in}{1.226672in}}{\pgfqpoint{2.599944in}{1.218772in}}{\pgfqpoint{2.599944in}{1.210536in}}%
\pgfpathcurveto{\pgfqpoint{2.599944in}{1.202300in}}{\pgfqpoint{2.603217in}{1.194400in}}{\pgfqpoint{2.609040in}{1.188576in}}%
\pgfpathcurveto{\pgfqpoint{2.614864in}{1.182752in}}{\pgfqpoint{2.622764in}{1.179479in}}{\pgfqpoint{2.631001in}{1.179479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856470in}{2.563609in}}%
\pgfpathcurveto{\pgfqpoint{0.864706in}{2.563609in}}{\pgfqpoint{0.872606in}{2.566881in}}{\pgfqpoint{0.878430in}{2.572705in}}%
\pgfpathcurveto{\pgfqpoint{0.884254in}{2.578529in}}{\pgfqpoint{0.887526in}{2.586429in}}{\pgfqpoint{0.887526in}{2.594666in}}%
\pgfpathcurveto{\pgfqpoint{0.887526in}{2.602902in}}{\pgfqpoint{0.884254in}{2.610802in}}{\pgfqpoint{0.878430in}{2.616626in}}%
\pgfpathcurveto{\pgfqpoint{0.872606in}{2.622450in}}{\pgfqpoint{0.864706in}{2.625722in}}{\pgfqpoint{0.856470in}{2.625722in}}%
\pgfpathcurveto{\pgfqpoint{0.848233in}{2.625722in}}{\pgfqpoint{0.840333in}{2.622450in}}{\pgfqpoint{0.834509in}{2.616626in}}%
\pgfpathcurveto{\pgfqpoint{0.828685in}{2.610802in}}{\pgfqpoint{0.825413in}{2.602902in}}{\pgfqpoint{0.825413in}{2.594666in}}%
\pgfpathcurveto{\pgfqpoint{0.825413in}{2.586429in}}{\pgfqpoint{0.828685in}{2.578529in}}{\pgfqpoint{0.834509in}{2.572705in}}%
\pgfpathcurveto{\pgfqpoint{0.840333in}{2.566881in}}{\pgfqpoint{0.848233in}{2.563609in}}{\pgfqpoint{0.856470in}{2.563609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768809in}{2.652296in}}%
\pgfpathcurveto{\pgfqpoint{0.777045in}{2.652296in}}{\pgfqpoint{0.784945in}{2.655569in}}{\pgfqpoint{0.790769in}{2.661393in}}%
\pgfpathcurveto{\pgfqpoint{0.796593in}{2.667217in}}{\pgfqpoint{0.799865in}{2.675117in}}{\pgfqpoint{0.799865in}{2.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.799865in}{2.691589in}}{\pgfqpoint{0.796593in}{2.699489in}}{\pgfqpoint{0.790769in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.784945in}{2.711137in}}{\pgfqpoint{0.777045in}{2.714409in}}{\pgfqpoint{0.768809in}{2.714409in}}%
\pgfpathcurveto{\pgfqpoint{0.760573in}{2.714409in}}{\pgfqpoint{0.752673in}{2.711137in}}{\pgfqpoint{0.746849in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.741025in}{2.699489in}}{\pgfqpoint{0.737752in}{2.691589in}}{\pgfqpoint{0.737752in}{2.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.737752in}{2.675117in}}{\pgfqpoint{0.741025in}{2.667217in}}{\pgfqpoint{0.746849in}{2.661393in}}%
\pgfpathcurveto{\pgfqpoint{0.752673in}{2.655569in}}{\pgfqpoint{0.760573in}{2.652296in}}{\pgfqpoint{0.768809in}{2.652296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053861in}{2.677887in}}%
\pgfpathcurveto{\pgfqpoint{1.062097in}{2.677887in}}{\pgfqpoint{1.069997in}{2.681159in}}{\pgfqpoint{1.075821in}{2.686983in}}%
\pgfpathcurveto{\pgfqpoint{1.081645in}{2.692807in}}{\pgfqpoint{1.084917in}{2.700707in}}{\pgfqpoint{1.084917in}{2.708943in}}%
\pgfpathcurveto{\pgfqpoint{1.084917in}{2.717179in}}{\pgfqpoint{1.081645in}{2.725079in}}{\pgfqpoint{1.075821in}{2.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.069997in}{2.736727in}}{\pgfqpoint{1.062097in}{2.740000in}}{\pgfqpoint{1.053861in}{2.740000in}}%
\pgfpathcurveto{\pgfqpoint{1.045625in}{2.740000in}}{\pgfqpoint{1.037725in}{2.736727in}}{\pgfqpoint{1.031901in}{2.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.026077in}{2.725079in}}{\pgfqpoint{1.022804in}{2.717179in}}{\pgfqpoint{1.022804in}{2.708943in}}%
\pgfpathcurveto{\pgfqpoint{1.022804in}{2.700707in}}{\pgfqpoint{1.026077in}{2.692807in}}{\pgfqpoint{1.031901in}{2.686983in}}%
\pgfpathcurveto{\pgfqpoint{1.037725in}{2.681159in}}{\pgfqpoint{1.045625in}{2.677887in}}{\pgfqpoint{1.053861in}{2.677887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580787in}{1.579041in}}%
\pgfpathcurveto{\pgfqpoint{2.589023in}{1.579041in}}{\pgfqpoint{2.596923in}{1.582314in}}{\pgfqpoint{2.602747in}{1.588138in}}%
\pgfpathcurveto{\pgfqpoint{2.608571in}{1.593962in}}{\pgfqpoint{2.611844in}{1.601862in}}{\pgfqpoint{2.611844in}{1.610098in}}%
\pgfpathcurveto{\pgfqpoint{2.611844in}{1.618334in}}{\pgfqpoint{2.608571in}{1.626234in}}{\pgfqpoint{2.602747in}{1.632058in}}%
\pgfpathcurveto{\pgfqpoint{2.596923in}{1.637882in}}{\pgfqpoint{2.589023in}{1.641154in}}{\pgfqpoint{2.580787in}{1.641154in}}%
\pgfpathcurveto{\pgfqpoint{2.572551in}{1.641154in}}{\pgfqpoint{2.564651in}{1.637882in}}{\pgfqpoint{2.558827in}{1.632058in}}%
\pgfpathcurveto{\pgfqpoint{2.553003in}{1.626234in}}{\pgfqpoint{2.549731in}{1.618334in}}{\pgfqpoint{2.549731in}{1.610098in}}%
\pgfpathcurveto{\pgfqpoint{2.549731in}{1.601862in}}{\pgfqpoint{2.553003in}{1.593962in}}{\pgfqpoint{2.558827in}{1.588138in}}%
\pgfpathcurveto{\pgfqpoint{2.564651in}{1.582314in}}{\pgfqpoint{2.572551in}{1.579041in}}{\pgfqpoint{2.580787in}{1.579041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871128in}{2.578227in}}%
\pgfpathcurveto{\pgfqpoint{0.879364in}{2.578227in}}{\pgfqpoint{0.887264in}{2.581499in}}{\pgfqpoint{0.893088in}{2.587323in}}%
\pgfpathcurveto{\pgfqpoint{0.898912in}{2.593147in}}{\pgfqpoint{0.902184in}{2.601047in}}{\pgfqpoint{0.902184in}{2.609284in}}%
\pgfpathcurveto{\pgfqpoint{0.902184in}{2.617520in}}{\pgfqpoint{0.898912in}{2.625420in}}{\pgfqpoint{0.893088in}{2.631244in}}%
\pgfpathcurveto{\pgfqpoint{0.887264in}{2.637068in}}{\pgfqpoint{0.879364in}{2.640340in}}{\pgfqpoint{0.871128in}{2.640340in}}%
\pgfpathcurveto{\pgfqpoint{0.862892in}{2.640340in}}{\pgfqpoint{0.854992in}{2.637068in}}{\pgfqpoint{0.849168in}{2.631244in}}%
\pgfpathcurveto{\pgfqpoint{0.843344in}{2.625420in}}{\pgfqpoint{0.840071in}{2.617520in}}{\pgfqpoint{0.840071in}{2.609284in}}%
\pgfpathcurveto{\pgfqpoint{0.840071in}{2.601047in}}{\pgfqpoint{0.843344in}{2.593147in}}{\pgfqpoint{0.849168in}{2.587323in}}%
\pgfpathcurveto{\pgfqpoint{0.854992in}{2.581499in}}{\pgfqpoint{0.862892in}{2.578227in}}{\pgfqpoint{0.871128in}{2.578227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177720in}{2.244161in}}%
\pgfpathcurveto{\pgfqpoint{1.185956in}{2.244161in}}{\pgfqpoint{1.193857in}{2.247433in}}{\pgfqpoint{1.199680in}{2.253257in}}%
\pgfpathcurveto{\pgfqpoint{1.205504in}{2.259081in}}{\pgfqpoint{1.208777in}{2.266981in}}{\pgfqpoint{1.208777in}{2.275217in}}%
\pgfpathcurveto{\pgfqpoint{1.208777in}{2.283454in}}{\pgfqpoint{1.205504in}{2.291354in}}{\pgfqpoint{1.199680in}{2.297178in}}%
\pgfpathcurveto{\pgfqpoint{1.193857in}{2.303002in}}{\pgfqpoint{1.185956in}{2.306274in}}{\pgfqpoint{1.177720in}{2.306274in}}%
\pgfpathcurveto{\pgfqpoint{1.169484in}{2.306274in}}{\pgfqpoint{1.161584in}{2.303002in}}{\pgfqpoint{1.155760in}{2.297178in}}%
\pgfpathcurveto{\pgfqpoint{1.149936in}{2.291354in}}{\pgfqpoint{1.146664in}{2.283454in}}{\pgfqpoint{1.146664in}{2.275217in}}%
\pgfpathcurveto{\pgfqpoint{1.146664in}{2.266981in}}{\pgfqpoint{1.149936in}{2.259081in}}{\pgfqpoint{1.155760in}{2.253257in}}%
\pgfpathcurveto{\pgfqpoint{1.161584in}{2.247433in}}{\pgfqpoint{1.169484in}{2.244161in}}{\pgfqpoint{1.177720in}{2.244161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588796in}{0.976030in}}%
\pgfpathcurveto{\pgfqpoint{2.597033in}{0.976030in}}{\pgfqpoint{2.604933in}{0.979302in}}{\pgfqpoint{2.610757in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{2.616581in}{0.990950in}}{\pgfqpoint{2.619853in}{0.998850in}}{\pgfqpoint{2.619853in}{1.007087in}}%
\pgfpathcurveto{\pgfqpoint{2.619853in}{1.015323in}}{\pgfqpoint{2.616581in}{1.023223in}}{\pgfqpoint{2.610757in}{1.029047in}}%
\pgfpathcurveto{\pgfqpoint{2.604933in}{1.034871in}}{\pgfqpoint{2.597033in}{1.038143in}}{\pgfqpoint{2.588796in}{1.038143in}}%
\pgfpathcurveto{\pgfqpoint{2.580560in}{1.038143in}}{\pgfqpoint{2.572660in}{1.034871in}}{\pgfqpoint{2.566836in}{1.029047in}}%
\pgfpathcurveto{\pgfqpoint{2.561012in}{1.023223in}}{\pgfqpoint{2.557740in}{1.015323in}}{\pgfqpoint{2.557740in}{1.007087in}}%
\pgfpathcurveto{\pgfqpoint{2.557740in}{0.998850in}}{\pgfqpoint{2.561012in}{0.990950in}}{\pgfqpoint{2.566836in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{2.572660in}{0.979302in}}{\pgfqpoint{2.580560in}{0.976030in}}{\pgfqpoint{2.588796in}{0.976030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390016in}{2.284986in}}%
\pgfpathcurveto{\pgfqpoint{1.398252in}{2.284986in}}{\pgfqpoint{1.406152in}{2.288258in}}{\pgfqpoint{1.411976in}{2.294082in}}%
\pgfpathcurveto{\pgfqpoint{1.417800in}{2.299906in}}{\pgfqpoint{1.421073in}{2.307806in}}{\pgfqpoint{1.421073in}{2.316042in}}%
\pgfpathcurveto{\pgfqpoint{1.421073in}{2.324278in}}{\pgfqpoint{1.417800in}{2.332179in}}{\pgfqpoint{1.411976in}{2.338002in}}%
\pgfpathcurveto{\pgfqpoint{1.406152in}{2.343826in}}{\pgfqpoint{1.398252in}{2.347099in}}{\pgfqpoint{1.390016in}{2.347099in}}%
\pgfpathcurveto{\pgfqpoint{1.381780in}{2.347099in}}{\pgfqpoint{1.373880in}{2.343826in}}{\pgfqpoint{1.368056in}{2.338002in}}%
\pgfpathcurveto{\pgfqpoint{1.362232in}{2.332179in}}{\pgfqpoint{1.358960in}{2.324278in}}{\pgfqpoint{1.358960in}{2.316042in}}%
\pgfpathcurveto{\pgfqpoint{1.358960in}{2.307806in}}{\pgfqpoint{1.362232in}{2.299906in}}{\pgfqpoint{1.368056in}{2.294082in}}%
\pgfpathcurveto{\pgfqpoint{1.373880in}{2.288258in}}{\pgfqpoint{1.381780in}{2.284986in}}{\pgfqpoint{1.390016in}{2.284986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088566in}{2.651987in}}%
\pgfpathcurveto{\pgfqpoint{1.096803in}{2.651987in}}{\pgfqpoint{1.104703in}{2.655259in}}{\pgfqpoint{1.110527in}{2.661083in}}%
\pgfpathcurveto{\pgfqpoint{1.116350in}{2.666907in}}{\pgfqpoint{1.119623in}{2.674807in}}{\pgfqpoint{1.119623in}{2.683043in}}%
\pgfpathcurveto{\pgfqpoint{1.119623in}{2.691279in}}{\pgfqpoint{1.116350in}{2.699179in}}{\pgfqpoint{1.110527in}{2.705003in}}%
\pgfpathcurveto{\pgfqpoint{1.104703in}{2.710827in}}{\pgfqpoint{1.096803in}{2.714100in}}{\pgfqpoint{1.088566in}{2.714100in}}%
\pgfpathcurveto{\pgfqpoint{1.080330in}{2.714100in}}{\pgfqpoint{1.072430in}{2.710827in}}{\pgfqpoint{1.066606in}{2.705003in}}%
\pgfpathcurveto{\pgfqpoint{1.060782in}{2.699179in}}{\pgfqpoint{1.057510in}{2.691279in}}{\pgfqpoint{1.057510in}{2.683043in}}%
\pgfpathcurveto{\pgfqpoint{1.057510in}{2.674807in}}{\pgfqpoint{1.060782in}{2.666907in}}{\pgfqpoint{1.066606in}{2.661083in}}%
\pgfpathcurveto{\pgfqpoint{1.072430in}{2.655259in}}{\pgfqpoint{1.080330in}{2.651987in}}{\pgfqpoint{1.088566in}{2.651987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722445in}{0.941258in}}%
\pgfpathcurveto{\pgfqpoint{2.730682in}{0.941258in}}{\pgfqpoint{2.738582in}{0.944530in}}{\pgfqpoint{2.744406in}{0.950354in}}%
\pgfpathcurveto{\pgfqpoint{2.750230in}{0.956178in}}{\pgfqpoint{2.753502in}{0.964078in}}{\pgfqpoint{2.753502in}{0.972314in}}%
\pgfpathcurveto{\pgfqpoint{2.753502in}{0.980550in}}{\pgfqpoint{2.750230in}{0.988450in}}{\pgfqpoint{2.744406in}{0.994274in}}%
\pgfpathcurveto{\pgfqpoint{2.738582in}{1.000098in}}{\pgfqpoint{2.730682in}{1.003371in}}{\pgfqpoint{2.722445in}{1.003371in}}%
\pgfpathcurveto{\pgfqpoint{2.714209in}{1.003371in}}{\pgfqpoint{2.706309in}{1.000098in}}{\pgfqpoint{2.700485in}{0.994274in}}%
\pgfpathcurveto{\pgfqpoint{2.694661in}{0.988450in}}{\pgfqpoint{2.691389in}{0.980550in}}{\pgfqpoint{2.691389in}{0.972314in}}%
\pgfpathcurveto{\pgfqpoint{2.691389in}{0.964078in}}{\pgfqpoint{2.694661in}{0.956178in}}{\pgfqpoint{2.700485in}{0.950354in}}%
\pgfpathcurveto{\pgfqpoint{2.706309in}{0.944530in}}{\pgfqpoint{2.714209in}{0.941258in}}{\pgfqpoint{2.722445in}{0.941258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073139in}{2.591346in}}%
\pgfpathcurveto{\pgfqpoint{1.081375in}{2.591346in}}{\pgfqpoint{1.089275in}{2.594619in}}{\pgfqpoint{1.095099in}{2.600442in}}%
\pgfpathcurveto{\pgfqpoint{1.100923in}{2.606266in}}{\pgfqpoint{1.104196in}{2.614166in}}{\pgfqpoint{1.104196in}{2.622403in}}%
\pgfpathcurveto{\pgfqpoint{1.104196in}{2.630639in}}{\pgfqpoint{1.100923in}{2.638539in}}{\pgfqpoint{1.095099in}{2.644363in}}%
\pgfpathcurveto{\pgfqpoint{1.089275in}{2.650187in}}{\pgfqpoint{1.081375in}{2.653459in}}{\pgfqpoint{1.073139in}{2.653459in}}%
\pgfpathcurveto{\pgfqpoint{1.064903in}{2.653459in}}{\pgfqpoint{1.057003in}{2.650187in}}{\pgfqpoint{1.051179in}{2.644363in}}%
\pgfpathcurveto{\pgfqpoint{1.045355in}{2.638539in}}{\pgfqpoint{1.042083in}{2.630639in}}{\pgfqpoint{1.042083in}{2.622403in}}%
\pgfpathcurveto{\pgfqpoint{1.042083in}{2.614166in}}{\pgfqpoint{1.045355in}{2.606266in}}{\pgfqpoint{1.051179in}{2.600442in}}%
\pgfpathcurveto{\pgfqpoint{1.057003in}{2.594619in}}{\pgfqpoint{1.064903in}{2.591346in}}{\pgfqpoint{1.073139in}{2.591346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733637in}{1.279671in}}%
\pgfpathcurveto{\pgfqpoint{2.741873in}{1.279671in}}{\pgfqpoint{2.749773in}{1.282944in}}{\pgfqpoint{2.755597in}{1.288768in}}%
\pgfpathcurveto{\pgfqpoint{2.761421in}{1.294592in}}{\pgfqpoint{2.764693in}{1.302492in}}{\pgfqpoint{2.764693in}{1.310728in}}%
\pgfpathcurveto{\pgfqpoint{2.764693in}{1.318964in}}{\pgfqpoint{2.761421in}{1.326864in}}{\pgfqpoint{2.755597in}{1.332688in}}%
\pgfpathcurveto{\pgfqpoint{2.749773in}{1.338512in}}{\pgfqpoint{2.741873in}{1.341784in}}{\pgfqpoint{2.733637in}{1.341784in}}%
\pgfpathcurveto{\pgfqpoint{2.725400in}{1.341784in}}{\pgfqpoint{2.717500in}{1.338512in}}{\pgfqpoint{2.711676in}{1.332688in}}%
\pgfpathcurveto{\pgfqpoint{2.705853in}{1.326864in}}{\pgfqpoint{2.702580in}{1.318964in}}{\pgfqpoint{2.702580in}{1.310728in}}%
\pgfpathcurveto{\pgfqpoint{2.702580in}{1.302492in}}{\pgfqpoint{2.705853in}{1.294592in}}{\pgfqpoint{2.711676in}{1.288768in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{1.282944in}}{\pgfqpoint{2.725400in}{1.279671in}}{\pgfqpoint{2.733637in}{1.279671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512913in}{1.350490in}}%
\pgfpathcurveto{\pgfqpoint{2.521150in}{1.350490in}}{\pgfqpoint{2.529050in}{1.353762in}}{\pgfqpoint{2.534874in}{1.359586in}}%
\pgfpathcurveto{\pgfqpoint{2.540698in}{1.365410in}}{\pgfqpoint{2.543970in}{1.373310in}}{\pgfqpoint{2.543970in}{1.381546in}}%
\pgfpathcurveto{\pgfqpoint{2.543970in}{1.389783in}}{\pgfqpoint{2.540698in}{1.397683in}}{\pgfqpoint{2.534874in}{1.403507in}}%
\pgfpathcurveto{\pgfqpoint{2.529050in}{1.409331in}}{\pgfqpoint{2.521150in}{1.412603in}}{\pgfqpoint{2.512913in}{1.412603in}}%
\pgfpathcurveto{\pgfqpoint{2.504677in}{1.412603in}}{\pgfqpoint{2.496777in}{1.409331in}}{\pgfqpoint{2.490953in}{1.403507in}}%
\pgfpathcurveto{\pgfqpoint{2.485129in}{1.397683in}}{\pgfqpoint{2.481857in}{1.389783in}}{\pgfqpoint{2.481857in}{1.381546in}}%
\pgfpathcurveto{\pgfqpoint{2.481857in}{1.373310in}}{\pgfqpoint{2.485129in}{1.365410in}}{\pgfqpoint{2.490953in}{1.359586in}}%
\pgfpathcurveto{\pgfqpoint{2.496777in}{1.353762in}}{\pgfqpoint{2.504677in}{1.350490in}}{\pgfqpoint{2.512913in}{1.350490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406950in}{1.045773in}}%
\pgfpathcurveto{\pgfqpoint{2.415186in}{1.045773in}}{\pgfqpoint{2.423086in}{1.049045in}}{\pgfqpoint{2.428910in}{1.054869in}}%
\pgfpathcurveto{\pgfqpoint{2.434734in}{1.060693in}}{\pgfqpoint{2.438006in}{1.068593in}}{\pgfqpoint{2.438006in}{1.076829in}}%
\pgfpathcurveto{\pgfqpoint{2.438006in}{1.085065in}}{\pgfqpoint{2.434734in}{1.092965in}}{\pgfqpoint{2.428910in}{1.098789in}}%
\pgfpathcurveto{\pgfqpoint{2.423086in}{1.104613in}}{\pgfqpoint{2.415186in}{1.107886in}}{\pgfqpoint{2.406950in}{1.107886in}}%
\pgfpathcurveto{\pgfqpoint{2.398713in}{1.107886in}}{\pgfqpoint{2.390813in}{1.104613in}}{\pgfqpoint{2.384990in}{1.098789in}}%
\pgfpathcurveto{\pgfqpoint{2.379166in}{1.092965in}}{\pgfqpoint{2.375893in}{1.085065in}}{\pgfqpoint{2.375893in}{1.076829in}}%
\pgfpathcurveto{\pgfqpoint{2.375893in}{1.068593in}}{\pgfqpoint{2.379166in}{1.060693in}}{\pgfqpoint{2.384990in}{1.054869in}}%
\pgfpathcurveto{\pgfqpoint{2.390813in}{1.049045in}}{\pgfqpoint{2.398713in}{1.045773in}}{\pgfqpoint{2.406950in}{1.045773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022425in}{1.094309in}}%
\pgfpathcurveto{\pgfqpoint{3.030661in}{1.094309in}}{\pgfqpoint{3.038562in}{1.097581in}}{\pgfqpoint{3.044385in}{1.103405in}}%
\pgfpathcurveto{\pgfqpoint{3.050209in}{1.109229in}}{\pgfqpoint{3.053482in}{1.117129in}}{\pgfqpoint{3.053482in}{1.125365in}}%
\pgfpathcurveto{\pgfqpoint{3.053482in}{1.133602in}}{\pgfqpoint{3.050209in}{1.141502in}}{\pgfqpoint{3.044385in}{1.147326in}}%
\pgfpathcurveto{\pgfqpoint{3.038562in}{1.153150in}}{\pgfqpoint{3.030661in}{1.156422in}}{\pgfqpoint{3.022425in}{1.156422in}}%
\pgfpathcurveto{\pgfqpoint{3.014189in}{1.156422in}}{\pgfqpoint{3.006289in}{1.153150in}}{\pgfqpoint{3.000465in}{1.147326in}}%
\pgfpathcurveto{\pgfqpoint{2.994641in}{1.141502in}}{\pgfqpoint{2.991369in}{1.133602in}}{\pgfqpoint{2.991369in}{1.125365in}}%
\pgfpathcurveto{\pgfqpoint{2.991369in}{1.117129in}}{\pgfqpoint{2.994641in}{1.109229in}}{\pgfqpoint{3.000465in}{1.103405in}}%
\pgfpathcurveto{\pgfqpoint{3.006289in}{1.097581in}}{\pgfqpoint{3.014189in}{1.094309in}}{\pgfqpoint{3.022425in}{1.094309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899669in}{2.680255in}}%
\pgfpathcurveto{\pgfqpoint{0.907905in}{2.680255in}}{\pgfqpoint{0.915806in}{2.683528in}}{\pgfqpoint{0.921629in}{2.689351in}}%
\pgfpathcurveto{\pgfqpoint{0.927453in}{2.695175in}}{\pgfqpoint{0.930726in}{2.703075in}}{\pgfqpoint{0.930726in}{2.711312in}}%
\pgfpathcurveto{\pgfqpoint{0.930726in}{2.719548in}}{\pgfqpoint{0.927453in}{2.727448in}}{\pgfqpoint{0.921629in}{2.733272in}}%
\pgfpathcurveto{\pgfqpoint{0.915806in}{2.739096in}}{\pgfqpoint{0.907905in}{2.742368in}}{\pgfqpoint{0.899669in}{2.742368in}}%
\pgfpathcurveto{\pgfqpoint{0.891433in}{2.742368in}}{\pgfqpoint{0.883533in}{2.739096in}}{\pgfqpoint{0.877709in}{2.733272in}}%
\pgfpathcurveto{\pgfqpoint{0.871885in}{2.727448in}}{\pgfqpoint{0.868613in}{2.719548in}}{\pgfqpoint{0.868613in}{2.711312in}}%
\pgfpathcurveto{\pgfqpoint{0.868613in}{2.703075in}}{\pgfqpoint{0.871885in}{2.695175in}}{\pgfqpoint{0.877709in}{2.689351in}}%
\pgfpathcurveto{\pgfqpoint{0.883533in}{2.683528in}}{\pgfqpoint{0.891433in}{2.680255in}}{\pgfqpoint{0.899669in}{2.680255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693315in}{0.894808in}}%
\pgfpathcurveto{\pgfqpoint{2.701551in}{0.894808in}}{\pgfqpoint{2.709451in}{0.898080in}}{\pgfqpoint{2.715275in}{0.903904in}}%
\pgfpathcurveto{\pgfqpoint{2.721099in}{0.909728in}}{\pgfqpoint{2.724371in}{0.917628in}}{\pgfqpoint{2.724371in}{0.925865in}}%
\pgfpathcurveto{\pgfqpoint{2.724371in}{0.934101in}}{\pgfqpoint{2.721099in}{0.942001in}}{\pgfqpoint{2.715275in}{0.947825in}}%
\pgfpathcurveto{\pgfqpoint{2.709451in}{0.953649in}}{\pgfqpoint{2.701551in}{0.956921in}}{\pgfqpoint{2.693315in}{0.956921in}}%
\pgfpathcurveto{\pgfqpoint{2.685078in}{0.956921in}}{\pgfqpoint{2.677178in}{0.953649in}}{\pgfqpoint{2.671354in}{0.947825in}}%
\pgfpathcurveto{\pgfqpoint{2.665530in}{0.942001in}}{\pgfqpoint{2.662258in}{0.934101in}}{\pgfqpoint{2.662258in}{0.925865in}}%
\pgfpathcurveto{\pgfqpoint{2.662258in}{0.917628in}}{\pgfqpoint{2.665530in}{0.909728in}}{\pgfqpoint{2.671354in}{0.903904in}}%
\pgfpathcurveto{\pgfqpoint{2.677178in}{0.898080in}}{\pgfqpoint{2.685078in}{0.894808in}}{\pgfqpoint{2.693315in}{0.894808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529058in}{1.068318in}}%
\pgfpathcurveto{\pgfqpoint{2.537294in}{1.068318in}}{\pgfqpoint{2.545194in}{1.071590in}}{\pgfqpoint{2.551018in}{1.077414in}}%
\pgfpathcurveto{\pgfqpoint{2.556842in}{1.083238in}}{\pgfqpoint{2.560115in}{1.091138in}}{\pgfqpoint{2.560115in}{1.099374in}}%
\pgfpathcurveto{\pgfqpoint{2.560115in}{1.107610in}}{\pgfqpoint{2.556842in}{1.115510in}}{\pgfqpoint{2.551018in}{1.121334in}}%
\pgfpathcurveto{\pgfqpoint{2.545194in}{1.127158in}}{\pgfqpoint{2.537294in}{1.130431in}}{\pgfqpoint{2.529058in}{1.130431in}}%
\pgfpathcurveto{\pgfqpoint{2.520822in}{1.130431in}}{\pgfqpoint{2.512922in}{1.127158in}}{\pgfqpoint{2.507098in}{1.121334in}}%
\pgfpathcurveto{\pgfqpoint{2.501274in}{1.115510in}}{\pgfqpoint{2.498002in}{1.107610in}}{\pgfqpoint{2.498002in}{1.099374in}}%
\pgfpathcurveto{\pgfqpoint{2.498002in}{1.091138in}}{\pgfqpoint{2.501274in}{1.083238in}}{\pgfqpoint{2.507098in}{1.077414in}}%
\pgfpathcurveto{\pgfqpoint{2.512922in}{1.071590in}}{\pgfqpoint{2.520822in}{1.068318in}}{\pgfqpoint{2.529058in}{1.068318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948868in}{2.201114in}}%
\pgfpathcurveto{\pgfqpoint{0.957105in}{2.201114in}}{\pgfqpoint{0.965005in}{2.204386in}}{\pgfqpoint{0.970829in}{2.210210in}}%
\pgfpathcurveto{\pgfqpoint{0.976653in}{2.216034in}}{\pgfqpoint{0.979925in}{2.223934in}}{\pgfqpoint{0.979925in}{2.232170in}}%
\pgfpathcurveto{\pgfqpoint{0.979925in}{2.240407in}}{\pgfqpoint{0.976653in}{2.248307in}}{\pgfqpoint{0.970829in}{2.254131in}}%
\pgfpathcurveto{\pgfqpoint{0.965005in}{2.259955in}}{\pgfqpoint{0.957105in}{2.263227in}}{\pgfqpoint{0.948868in}{2.263227in}}%
\pgfpathcurveto{\pgfqpoint{0.940632in}{2.263227in}}{\pgfqpoint{0.932732in}{2.259955in}}{\pgfqpoint{0.926908in}{2.254131in}}%
\pgfpathcurveto{\pgfqpoint{0.921084in}{2.248307in}}{\pgfqpoint{0.917812in}{2.240407in}}{\pgfqpoint{0.917812in}{2.232170in}}%
\pgfpathcurveto{\pgfqpoint{0.917812in}{2.223934in}}{\pgfqpoint{0.921084in}{2.216034in}}{\pgfqpoint{0.926908in}{2.210210in}}%
\pgfpathcurveto{\pgfqpoint{0.932732in}{2.204386in}}{\pgfqpoint{0.940632in}{2.201114in}}{\pgfqpoint{0.948868in}{2.201114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858211in}{2.393435in}}%
\pgfpathcurveto{\pgfqpoint{0.866448in}{2.393435in}}{\pgfqpoint{0.874348in}{2.396707in}}{\pgfqpoint{0.880172in}{2.402531in}}%
\pgfpathcurveto{\pgfqpoint{0.885996in}{2.408355in}}{\pgfqpoint{0.889268in}{2.416255in}}{\pgfqpoint{0.889268in}{2.424492in}}%
\pgfpathcurveto{\pgfqpoint{0.889268in}{2.432728in}}{\pgfqpoint{0.885996in}{2.440628in}}{\pgfqpoint{0.880172in}{2.446452in}}%
\pgfpathcurveto{\pgfqpoint{0.874348in}{2.452276in}}{\pgfqpoint{0.866448in}{2.455548in}}{\pgfqpoint{0.858211in}{2.455548in}}%
\pgfpathcurveto{\pgfqpoint{0.849975in}{2.455548in}}{\pgfqpoint{0.842075in}{2.452276in}}{\pgfqpoint{0.836251in}{2.446452in}}%
\pgfpathcurveto{\pgfqpoint{0.830427in}{2.440628in}}{\pgfqpoint{0.827155in}{2.432728in}}{\pgfqpoint{0.827155in}{2.424492in}}%
\pgfpathcurveto{\pgfqpoint{0.827155in}{2.416255in}}{\pgfqpoint{0.830427in}{2.408355in}}{\pgfqpoint{0.836251in}{2.402531in}}%
\pgfpathcurveto{\pgfqpoint{0.842075in}{2.396707in}}{\pgfqpoint{0.849975in}{2.393435in}}{\pgfqpoint{0.858211in}{2.393435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897182in}{2.544489in}}%
\pgfpathcurveto{\pgfqpoint{0.905418in}{2.544489in}}{\pgfqpoint{0.913318in}{2.547761in}}{\pgfqpoint{0.919142in}{2.553585in}}%
\pgfpathcurveto{\pgfqpoint{0.924966in}{2.559409in}}{\pgfqpoint{0.928238in}{2.567309in}}{\pgfqpoint{0.928238in}{2.575545in}}%
\pgfpathcurveto{\pgfqpoint{0.928238in}{2.583782in}}{\pgfqpoint{0.924966in}{2.591682in}}{\pgfqpoint{0.919142in}{2.597506in}}%
\pgfpathcurveto{\pgfqpoint{0.913318in}{2.603330in}}{\pgfqpoint{0.905418in}{2.606602in}}{\pgfqpoint{0.897182in}{2.606602in}}%
\pgfpathcurveto{\pgfqpoint{0.888945in}{2.606602in}}{\pgfqpoint{0.881045in}{2.603330in}}{\pgfqpoint{0.875221in}{2.597506in}}%
\pgfpathcurveto{\pgfqpoint{0.869397in}{2.591682in}}{\pgfqpoint{0.866125in}{2.583782in}}{\pgfqpoint{0.866125in}{2.575545in}}%
\pgfpathcurveto{\pgfqpoint{0.866125in}{2.567309in}}{\pgfqpoint{0.869397in}{2.559409in}}{\pgfqpoint{0.875221in}{2.553585in}}%
\pgfpathcurveto{\pgfqpoint{0.881045in}{2.547761in}}{\pgfqpoint{0.888945in}{2.544489in}}{\pgfqpoint{0.897182in}{2.544489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677993in}{1.242508in}}%
\pgfpathcurveto{\pgfqpoint{2.686229in}{1.242508in}}{\pgfqpoint{2.694129in}{1.245780in}}{\pgfqpoint{2.699953in}{1.251604in}}%
\pgfpathcurveto{\pgfqpoint{2.705777in}{1.257428in}}{\pgfqpoint{2.709049in}{1.265328in}}{\pgfqpoint{2.709049in}{1.273564in}}%
\pgfpathcurveto{\pgfqpoint{2.709049in}{1.281800in}}{\pgfqpoint{2.705777in}{1.289700in}}{\pgfqpoint{2.699953in}{1.295524in}}%
\pgfpathcurveto{\pgfqpoint{2.694129in}{1.301348in}}{\pgfqpoint{2.686229in}{1.304621in}}{\pgfqpoint{2.677993in}{1.304621in}}%
\pgfpathcurveto{\pgfqpoint{2.669756in}{1.304621in}}{\pgfqpoint{2.661856in}{1.301348in}}{\pgfqpoint{2.656032in}{1.295524in}}%
\pgfpathcurveto{\pgfqpoint{2.650208in}{1.289700in}}{\pgfqpoint{2.646936in}{1.281800in}}{\pgfqpoint{2.646936in}{1.273564in}}%
\pgfpathcurveto{\pgfqpoint{2.646936in}{1.265328in}}{\pgfqpoint{2.650208in}{1.257428in}}{\pgfqpoint{2.656032in}{1.251604in}}%
\pgfpathcurveto{\pgfqpoint{2.661856in}{1.245780in}}{\pgfqpoint{2.669756in}{1.242508in}}{\pgfqpoint{2.677993in}{1.242508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366507in}{1.233644in}}%
\pgfpathcurveto{\pgfqpoint{2.374743in}{1.233644in}}{\pgfqpoint{2.382643in}{1.236917in}}{\pgfqpoint{2.388467in}{1.242741in}}%
\pgfpathcurveto{\pgfqpoint{2.394291in}{1.248565in}}{\pgfqpoint{2.397563in}{1.256465in}}{\pgfqpoint{2.397563in}{1.264701in}}%
\pgfpathcurveto{\pgfqpoint{2.397563in}{1.272937in}}{\pgfqpoint{2.394291in}{1.280837in}}{\pgfqpoint{2.388467in}{1.286661in}}%
\pgfpathcurveto{\pgfqpoint{2.382643in}{1.292485in}}{\pgfqpoint{2.374743in}{1.295757in}}{\pgfqpoint{2.366507in}{1.295757in}}%
\pgfpathcurveto{\pgfqpoint{2.358271in}{1.295757in}}{\pgfqpoint{2.350371in}{1.292485in}}{\pgfqpoint{2.344547in}{1.286661in}}%
\pgfpathcurveto{\pgfqpoint{2.338723in}{1.280837in}}{\pgfqpoint{2.335450in}{1.272937in}}{\pgfqpoint{2.335450in}{1.264701in}}%
\pgfpathcurveto{\pgfqpoint{2.335450in}{1.256465in}}{\pgfqpoint{2.338723in}{1.248565in}}{\pgfqpoint{2.344547in}{1.242741in}}%
\pgfpathcurveto{\pgfqpoint{2.350371in}{1.236917in}}{\pgfqpoint{2.358271in}{1.233644in}}{\pgfqpoint{2.366507in}{1.233644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031689in}{2.241539in}}%
\pgfpathcurveto{\pgfqpoint{1.039926in}{2.241539in}}{\pgfqpoint{1.047826in}{2.244812in}}{\pgfqpoint{1.053650in}{2.250636in}}%
\pgfpathcurveto{\pgfqpoint{1.059474in}{2.256459in}}{\pgfqpoint{1.062746in}{2.264360in}}{\pgfqpoint{1.062746in}{2.272596in}}%
\pgfpathcurveto{\pgfqpoint{1.062746in}{2.280832in}}{\pgfqpoint{1.059474in}{2.288732in}}{\pgfqpoint{1.053650in}{2.294556in}}%
\pgfpathcurveto{\pgfqpoint{1.047826in}{2.300380in}}{\pgfqpoint{1.039926in}{2.303652in}}{\pgfqpoint{1.031689in}{2.303652in}}%
\pgfpathcurveto{\pgfqpoint{1.023453in}{2.303652in}}{\pgfqpoint{1.015553in}{2.300380in}}{\pgfqpoint{1.009729in}{2.294556in}}%
\pgfpathcurveto{\pgfqpoint{1.003905in}{2.288732in}}{\pgfqpoint{1.000633in}{2.280832in}}{\pgfqpoint{1.000633in}{2.272596in}}%
\pgfpathcurveto{\pgfqpoint{1.000633in}{2.264360in}}{\pgfqpoint{1.003905in}{2.256459in}}{\pgfqpoint{1.009729in}{2.250636in}}%
\pgfpathcurveto{\pgfqpoint{1.015553in}{2.244812in}}{\pgfqpoint{1.023453in}{2.241539in}}{\pgfqpoint{1.031689in}{2.241539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695455in}{1.138309in}}%
\pgfpathcurveto{\pgfqpoint{2.703691in}{1.138309in}}{\pgfqpoint{2.711591in}{1.141582in}}{\pgfqpoint{2.717415in}{1.147405in}}%
\pgfpathcurveto{\pgfqpoint{2.723239in}{1.153229in}}{\pgfqpoint{2.726511in}{1.161129in}}{\pgfqpoint{2.726511in}{1.169366in}}%
\pgfpathcurveto{\pgfqpoint{2.726511in}{1.177602in}}{\pgfqpoint{2.723239in}{1.185502in}}{\pgfqpoint{2.717415in}{1.191326in}}%
\pgfpathcurveto{\pgfqpoint{2.711591in}{1.197150in}}{\pgfqpoint{2.703691in}{1.200422in}}{\pgfqpoint{2.695455in}{1.200422in}}%
\pgfpathcurveto{\pgfqpoint{2.687218in}{1.200422in}}{\pgfqpoint{2.679318in}{1.197150in}}{\pgfqpoint{2.673494in}{1.191326in}}%
\pgfpathcurveto{\pgfqpoint{2.667670in}{1.185502in}}{\pgfqpoint{2.664398in}{1.177602in}}{\pgfqpoint{2.664398in}{1.169366in}}%
\pgfpathcurveto{\pgfqpoint{2.664398in}{1.161129in}}{\pgfqpoint{2.667670in}{1.153229in}}{\pgfqpoint{2.673494in}{1.147405in}}%
\pgfpathcurveto{\pgfqpoint{2.679318in}{1.141582in}}{\pgfqpoint{2.687218in}{1.138309in}}{\pgfqpoint{2.695455in}{1.138309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716085in}{1.125162in}}%
\pgfpathcurveto{\pgfqpoint{2.724321in}{1.125162in}}{\pgfqpoint{2.732221in}{1.128434in}}{\pgfqpoint{2.738045in}{1.134258in}}%
\pgfpathcurveto{\pgfqpoint{2.743869in}{1.140082in}}{\pgfqpoint{2.747141in}{1.147982in}}{\pgfqpoint{2.747141in}{1.156219in}}%
\pgfpathcurveto{\pgfqpoint{2.747141in}{1.164455in}}{\pgfqpoint{2.743869in}{1.172355in}}{\pgfqpoint{2.738045in}{1.178179in}}%
\pgfpathcurveto{\pgfqpoint{2.732221in}{1.184003in}}{\pgfqpoint{2.724321in}{1.187275in}}{\pgfqpoint{2.716085in}{1.187275in}}%
\pgfpathcurveto{\pgfqpoint{2.707848in}{1.187275in}}{\pgfqpoint{2.699948in}{1.184003in}}{\pgfqpoint{2.694124in}{1.178179in}}%
\pgfpathcurveto{\pgfqpoint{2.688300in}{1.172355in}}{\pgfqpoint{2.685028in}{1.164455in}}{\pgfqpoint{2.685028in}{1.156219in}}%
\pgfpathcurveto{\pgfqpoint{2.685028in}{1.147982in}}{\pgfqpoint{2.688300in}{1.140082in}}{\pgfqpoint{2.694124in}{1.134258in}}%
\pgfpathcurveto{\pgfqpoint{2.699948in}{1.128434in}}{\pgfqpoint{2.707848in}{1.125162in}}{\pgfqpoint{2.716085in}{1.125162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168433in}{2.272983in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{2.272983in}}{\pgfqpoint{1.184570in}{2.276255in}}{\pgfqpoint{1.190394in}{2.282079in}}%
\pgfpathcurveto{\pgfqpoint{1.196217in}{2.287903in}}{\pgfqpoint{1.199490in}{2.295803in}}{\pgfqpoint{1.199490in}{2.304039in}}%
\pgfpathcurveto{\pgfqpoint{1.199490in}{2.312276in}}{\pgfqpoint{1.196217in}{2.320176in}}{\pgfqpoint{1.190394in}{2.326000in}}%
\pgfpathcurveto{\pgfqpoint{1.184570in}{2.331823in}}{\pgfqpoint{1.176670in}{2.335096in}}{\pgfqpoint{1.168433in}{2.335096in}}%
\pgfpathcurveto{\pgfqpoint{1.160197in}{2.335096in}}{\pgfqpoint{1.152297in}{2.331823in}}{\pgfqpoint{1.146473in}{2.326000in}}%
\pgfpathcurveto{\pgfqpoint{1.140649in}{2.320176in}}{\pgfqpoint{1.137377in}{2.312276in}}{\pgfqpoint{1.137377in}{2.304039in}}%
\pgfpathcurveto{\pgfqpoint{1.137377in}{2.295803in}}{\pgfqpoint{1.140649in}{2.287903in}}{\pgfqpoint{1.146473in}{2.282079in}}%
\pgfpathcurveto{\pgfqpoint{1.152297in}{2.276255in}}{\pgfqpoint{1.160197in}{2.272983in}}{\pgfqpoint{1.168433in}{2.272983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529651in}{1.101576in}}%
\pgfpathcurveto{\pgfqpoint{2.537888in}{1.101576in}}{\pgfqpoint{2.545788in}{1.104848in}}{\pgfqpoint{2.551612in}{1.110672in}}%
\pgfpathcurveto{\pgfqpoint{2.557436in}{1.116496in}}{\pgfqpoint{2.560708in}{1.124396in}}{\pgfqpoint{2.560708in}{1.132632in}}%
\pgfpathcurveto{\pgfqpoint{2.560708in}{1.140868in}}{\pgfqpoint{2.557436in}{1.148768in}}{\pgfqpoint{2.551612in}{1.154592in}}%
\pgfpathcurveto{\pgfqpoint{2.545788in}{1.160416in}}{\pgfqpoint{2.537888in}{1.163689in}}{\pgfqpoint{2.529651in}{1.163689in}}%
\pgfpathcurveto{\pgfqpoint{2.521415in}{1.163689in}}{\pgfqpoint{2.513515in}{1.160416in}}{\pgfqpoint{2.507691in}{1.154592in}}%
\pgfpathcurveto{\pgfqpoint{2.501867in}{1.148768in}}{\pgfqpoint{2.498595in}{1.140868in}}{\pgfqpoint{2.498595in}{1.132632in}}%
\pgfpathcurveto{\pgfqpoint{2.498595in}{1.124396in}}{\pgfqpoint{2.501867in}{1.116496in}}{\pgfqpoint{2.507691in}{1.110672in}}%
\pgfpathcurveto{\pgfqpoint{2.513515in}{1.104848in}}{\pgfqpoint{2.521415in}{1.101576in}}{\pgfqpoint{2.529651in}{1.101576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616040in}{0.995650in}}%
\pgfpathcurveto{\pgfqpoint{2.624276in}{0.995650in}}{\pgfqpoint{2.632176in}{0.998923in}}{\pgfqpoint{2.638000in}{1.004746in}}%
\pgfpathcurveto{\pgfqpoint{2.643824in}{1.010570in}}{\pgfqpoint{2.647097in}{1.018470in}}{\pgfqpoint{2.647097in}{1.026707in}}%
\pgfpathcurveto{\pgfqpoint{2.647097in}{1.034943in}}{\pgfqpoint{2.643824in}{1.042843in}}{\pgfqpoint{2.638000in}{1.048667in}}%
\pgfpathcurveto{\pgfqpoint{2.632176in}{1.054491in}}{\pgfqpoint{2.624276in}{1.057763in}}{\pgfqpoint{2.616040in}{1.057763in}}%
\pgfpathcurveto{\pgfqpoint{2.607804in}{1.057763in}}{\pgfqpoint{2.599904in}{1.054491in}}{\pgfqpoint{2.594080in}{1.048667in}}%
\pgfpathcurveto{\pgfqpoint{2.588256in}{1.042843in}}{\pgfqpoint{2.584984in}{1.034943in}}{\pgfqpoint{2.584984in}{1.026707in}}%
\pgfpathcurveto{\pgfqpoint{2.584984in}{1.018470in}}{\pgfqpoint{2.588256in}{1.010570in}}{\pgfqpoint{2.594080in}{1.004746in}}%
\pgfpathcurveto{\pgfqpoint{2.599904in}{0.998923in}}{\pgfqpoint{2.607804in}{0.995650in}}{\pgfqpoint{2.616040in}{0.995650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956421in}{0.972715in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{0.972715in}}{\pgfqpoint{2.972558in}{0.975988in}}{\pgfqpoint{2.978382in}{0.981812in}}%
\pgfpathcurveto{\pgfqpoint{2.984206in}{0.987636in}}{\pgfqpoint{2.987478in}{0.995536in}}{\pgfqpoint{2.987478in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{2.987478in}{1.012008in}}{\pgfqpoint{2.984206in}{1.019908in}}{\pgfqpoint{2.978382in}{1.025732in}}%
\pgfpathcurveto{\pgfqpoint{2.972558in}{1.031556in}}{\pgfqpoint{2.964658in}{1.034828in}}{\pgfqpoint{2.956421in}{1.034828in}}%
\pgfpathcurveto{\pgfqpoint{2.948185in}{1.034828in}}{\pgfqpoint{2.940285in}{1.031556in}}{\pgfqpoint{2.934461in}{1.025732in}}%
\pgfpathcurveto{\pgfqpoint{2.928637in}{1.019908in}}{\pgfqpoint{2.925365in}{1.012008in}}{\pgfqpoint{2.925365in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{2.925365in}{0.995536in}}{\pgfqpoint{2.928637in}{0.987636in}}{\pgfqpoint{2.934461in}{0.981812in}}%
\pgfpathcurveto{\pgfqpoint{2.940285in}{0.975988in}}{\pgfqpoint{2.948185in}{0.972715in}}{\pgfqpoint{2.956421in}{0.972715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650210in}{1.037849in}}%
\pgfpathcurveto{\pgfqpoint{2.658446in}{1.037849in}}{\pgfqpoint{2.666346in}{1.041121in}}{\pgfqpoint{2.672170in}{1.046945in}}%
\pgfpathcurveto{\pgfqpoint{2.677994in}{1.052769in}}{\pgfqpoint{2.681266in}{1.060669in}}{\pgfqpoint{2.681266in}{1.068905in}}%
\pgfpathcurveto{\pgfqpoint{2.681266in}{1.077141in}}{\pgfqpoint{2.677994in}{1.085041in}}{\pgfqpoint{2.672170in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{2.666346in}{1.096689in}}{\pgfqpoint{2.658446in}{1.099962in}}{\pgfqpoint{2.650210in}{1.099962in}}%
\pgfpathcurveto{\pgfqpoint{2.641973in}{1.099962in}}{\pgfqpoint{2.634073in}{1.096689in}}{\pgfqpoint{2.628249in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{2.622426in}{1.085041in}}{\pgfqpoint{2.619153in}{1.077141in}}{\pgfqpoint{2.619153in}{1.068905in}}%
\pgfpathcurveto{\pgfqpoint{2.619153in}{1.060669in}}{\pgfqpoint{2.622426in}{1.052769in}}{\pgfqpoint{2.628249in}{1.046945in}}%
\pgfpathcurveto{\pgfqpoint{2.634073in}{1.041121in}}{\pgfqpoint{2.641973in}{1.037849in}}{\pgfqpoint{2.650210in}{1.037849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082370in}{2.487110in}}%
\pgfpathcurveto{\pgfqpoint{1.090607in}{2.487110in}}{\pgfqpoint{1.098507in}{2.490382in}}{\pgfqpoint{1.104331in}{2.496206in}}%
\pgfpathcurveto{\pgfqpoint{1.110155in}{2.502030in}}{\pgfqpoint{1.113427in}{2.509930in}}{\pgfqpoint{1.113427in}{2.518167in}}%
\pgfpathcurveto{\pgfqpoint{1.113427in}{2.526403in}}{\pgfqpoint{1.110155in}{2.534303in}}{\pgfqpoint{1.104331in}{2.540127in}}%
\pgfpathcurveto{\pgfqpoint{1.098507in}{2.545951in}}{\pgfqpoint{1.090607in}{2.549223in}}{\pgfqpoint{1.082370in}{2.549223in}}%
\pgfpathcurveto{\pgfqpoint{1.074134in}{2.549223in}}{\pgfqpoint{1.066234in}{2.545951in}}{\pgfqpoint{1.060410in}{2.540127in}}%
\pgfpathcurveto{\pgfqpoint{1.054586in}{2.534303in}}{\pgfqpoint{1.051314in}{2.526403in}}{\pgfqpoint{1.051314in}{2.518167in}}%
\pgfpathcurveto{\pgfqpoint{1.051314in}{2.509930in}}{\pgfqpoint{1.054586in}{2.502030in}}{\pgfqpoint{1.060410in}{2.496206in}}%
\pgfpathcurveto{\pgfqpoint{1.066234in}{2.490382in}}{\pgfqpoint{1.074134in}{2.487110in}}{\pgfqpoint{1.082370in}{2.487110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266706in}{1.194951in}}%
\pgfpathcurveto{\pgfqpoint{2.274942in}{1.194951in}}{\pgfqpoint{2.282842in}{1.198224in}}{\pgfqpoint{2.288666in}{1.204048in}}%
\pgfpathcurveto{\pgfqpoint{2.294490in}{1.209871in}}{\pgfqpoint{2.297762in}{1.217772in}}{\pgfqpoint{2.297762in}{1.226008in}}%
\pgfpathcurveto{\pgfqpoint{2.297762in}{1.234244in}}{\pgfqpoint{2.294490in}{1.242144in}}{\pgfqpoint{2.288666in}{1.247968in}}%
\pgfpathcurveto{\pgfqpoint{2.282842in}{1.253792in}}{\pgfqpoint{2.274942in}{1.257064in}}{\pgfqpoint{2.266706in}{1.257064in}}%
\pgfpathcurveto{\pgfqpoint{2.258469in}{1.257064in}}{\pgfqpoint{2.250569in}{1.253792in}}{\pgfqpoint{2.244745in}{1.247968in}}%
\pgfpathcurveto{\pgfqpoint{2.238921in}{1.242144in}}{\pgfqpoint{2.235649in}{1.234244in}}{\pgfqpoint{2.235649in}{1.226008in}}%
\pgfpathcurveto{\pgfqpoint{2.235649in}{1.217772in}}{\pgfqpoint{2.238921in}{1.209871in}}{\pgfqpoint{2.244745in}{1.204048in}}%
\pgfpathcurveto{\pgfqpoint{2.250569in}{1.198224in}}{\pgfqpoint{2.258469in}{1.194951in}}{\pgfqpoint{2.266706in}{1.194951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028012in}{2.561826in}}%
\pgfpathcurveto{\pgfqpoint{1.036248in}{2.561826in}}{\pgfqpoint{1.044148in}{2.565099in}}{\pgfqpoint{1.049972in}{2.570923in}}%
\pgfpathcurveto{\pgfqpoint{1.055796in}{2.576747in}}{\pgfqpoint{1.059068in}{2.584647in}}{\pgfqpoint{1.059068in}{2.592883in}}%
\pgfpathcurveto{\pgfqpoint{1.059068in}{2.601119in}}{\pgfqpoint{1.055796in}{2.609019in}}{\pgfqpoint{1.049972in}{2.614843in}}%
\pgfpathcurveto{\pgfqpoint{1.044148in}{2.620667in}}{\pgfqpoint{1.036248in}{2.623939in}}{\pgfqpoint{1.028012in}{2.623939in}}%
\pgfpathcurveto{\pgfqpoint{1.019775in}{2.623939in}}{\pgfqpoint{1.011875in}{2.620667in}}{\pgfqpoint{1.006051in}{2.614843in}}%
\pgfpathcurveto{\pgfqpoint{1.000227in}{2.609019in}}{\pgfqpoint{0.996955in}{2.601119in}}{\pgfqpoint{0.996955in}{2.592883in}}%
\pgfpathcurveto{\pgfqpoint{0.996955in}{2.584647in}}{\pgfqpoint{1.000227in}{2.576747in}}{\pgfqpoint{1.006051in}{2.570923in}}%
\pgfpathcurveto{\pgfqpoint{1.011875in}{2.565099in}}{\pgfqpoint{1.019775in}{2.561826in}}{\pgfqpoint{1.028012in}{2.561826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422492in}{1.209852in}}%
\pgfpathcurveto{\pgfqpoint{2.430728in}{1.209852in}}{\pgfqpoint{2.438628in}{1.213124in}}{\pgfqpoint{2.444452in}{1.218948in}}%
\pgfpathcurveto{\pgfqpoint{2.450276in}{1.224772in}}{\pgfqpoint{2.453548in}{1.232672in}}{\pgfqpoint{2.453548in}{1.240908in}}%
\pgfpathcurveto{\pgfqpoint{2.453548in}{1.249145in}}{\pgfqpoint{2.450276in}{1.257045in}}{\pgfqpoint{2.444452in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{2.438628in}{1.268692in}}{\pgfqpoint{2.430728in}{1.271965in}}{\pgfqpoint{2.422492in}{1.271965in}}%
\pgfpathcurveto{\pgfqpoint{2.414256in}{1.271965in}}{\pgfqpoint{2.406356in}{1.268692in}}{\pgfqpoint{2.400532in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{2.394708in}{1.257045in}}{\pgfqpoint{2.391435in}{1.249145in}}{\pgfqpoint{2.391435in}{1.240908in}}%
\pgfpathcurveto{\pgfqpoint{2.391435in}{1.232672in}}{\pgfqpoint{2.394708in}{1.224772in}}{\pgfqpoint{2.400532in}{1.218948in}}%
\pgfpathcurveto{\pgfqpoint{2.406356in}{1.213124in}}{\pgfqpoint{2.414256in}{1.209852in}}{\pgfqpoint{2.422492in}{1.209852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933894in}{1.231929in}}%
\pgfpathcurveto{\pgfqpoint{2.942131in}{1.231929in}}{\pgfqpoint{2.950031in}{1.235202in}}{\pgfqpoint{2.955855in}{1.241026in}}%
\pgfpathcurveto{\pgfqpoint{2.961678in}{1.246850in}}{\pgfqpoint{2.964951in}{1.254750in}}{\pgfqpoint{2.964951in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{2.964951in}{1.271222in}}{\pgfqpoint{2.961678in}{1.279122in}}{\pgfqpoint{2.955855in}{1.284946in}}%
\pgfpathcurveto{\pgfqpoint{2.950031in}{1.290770in}}{\pgfqpoint{2.942131in}{1.294042in}}{\pgfqpoint{2.933894in}{1.294042in}}%
\pgfpathcurveto{\pgfqpoint{2.925658in}{1.294042in}}{\pgfqpoint{2.917758in}{1.290770in}}{\pgfqpoint{2.911934in}{1.284946in}}%
\pgfpathcurveto{\pgfqpoint{2.906110in}{1.279122in}}{\pgfqpoint{2.902838in}{1.271222in}}{\pgfqpoint{2.902838in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{2.902838in}{1.254750in}}{\pgfqpoint{2.906110in}{1.246850in}}{\pgfqpoint{2.911934in}{1.241026in}}%
\pgfpathcurveto{\pgfqpoint{2.917758in}{1.235202in}}{\pgfqpoint{2.925658in}{1.231929in}}{\pgfqpoint{2.933894in}{1.231929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421201in}{0.850110in}}%
\pgfpathcurveto{\pgfqpoint{2.429438in}{0.850110in}}{\pgfqpoint{2.437338in}{0.853382in}}{\pgfqpoint{2.443162in}{0.859206in}}%
\pgfpathcurveto{\pgfqpoint{2.448985in}{0.865030in}}{\pgfqpoint{2.452258in}{0.872930in}}{\pgfqpoint{2.452258in}{0.881167in}}%
\pgfpathcurveto{\pgfqpoint{2.452258in}{0.889403in}}{\pgfqpoint{2.448985in}{0.897303in}}{\pgfqpoint{2.443162in}{0.903127in}}%
\pgfpathcurveto{\pgfqpoint{2.437338in}{0.908951in}}{\pgfqpoint{2.429438in}{0.912223in}}{\pgfqpoint{2.421201in}{0.912223in}}%
\pgfpathcurveto{\pgfqpoint{2.412965in}{0.912223in}}{\pgfqpoint{2.405065in}{0.908951in}}{\pgfqpoint{2.399241in}{0.903127in}}%
\pgfpathcurveto{\pgfqpoint{2.393417in}{0.897303in}}{\pgfqpoint{2.390145in}{0.889403in}}{\pgfqpoint{2.390145in}{0.881167in}}%
\pgfpathcurveto{\pgfqpoint{2.390145in}{0.872930in}}{\pgfqpoint{2.393417in}{0.865030in}}{\pgfqpoint{2.399241in}{0.859206in}}%
\pgfpathcurveto{\pgfqpoint{2.405065in}{0.853382in}}{\pgfqpoint{2.412965in}{0.850110in}}{\pgfqpoint{2.421201in}{0.850110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737952in}{0.897381in}}%
\pgfpathcurveto{\pgfqpoint{2.746188in}{0.897381in}}{\pgfqpoint{2.754088in}{0.900653in}}{\pgfqpoint{2.759912in}{0.906477in}}%
\pgfpathcurveto{\pgfqpoint{2.765736in}{0.912301in}}{\pgfqpoint{2.769008in}{0.920201in}}{\pgfqpoint{2.769008in}{0.928437in}}%
\pgfpathcurveto{\pgfqpoint{2.769008in}{0.936673in}}{\pgfqpoint{2.765736in}{0.944573in}}{\pgfqpoint{2.759912in}{0.950397in}}%
\pgfpathcurveto{\pgfqpoint{2.754088in}{0.956221in}}{\pgfqpoint{2.746188in}{0.959494in}}{\pgfqpoint{2.737952in}{0.959494in}}%
\pgfpathcurveto{\pgfqpoint{2.729715in}{0.959494in}}{\pgfqpoint{2.721815in}{0.956221in}}{\pgfqpoint{2.715991in}{0.950397in}}%
\pgfpathcurveto{\pgfqpoint{2.710168in}{0.944573in}}{\pgfqpoint{2.706895in}{0.936673in}}{\pgfqpoint{2.706895in}{0.928437in}}%
\pgfpathcurveto{\pgfqpoint{2.706895in}{0.920201in}}{\pgfqpoint{2.710168in}{0.912301in}}{\pgfqpoint{2.715991in}{0.906477in}}%
\pgfpathcurveto{\pgfqpoint{2.721815in}{0.900653in}}{\pgfqpoint{2.729715in}{0.897381in}}{\pgfqpoint{2.737952in}{0.897381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578955in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{2.587191in}{0.556057in}}{\pgfqpoint{2.595091in}{0.559329in}}{\pgfqpoint{2.600915in}{0.565153in}}%
\pgfpathcurveto{\pgfqpoint{2.606739in}{0.570977in}}{\pgfqpoint{2.610012in}{0.578877in}}{\pgfqpoint{2.610012in}{0.587113in}}%
\pgfpathcurveto{\pgfqpoint{2.610012in}{0.595350in}}{\pgfqpoint{2.606739in}{0.603250in}}{\pgfqpoint{2.600915in}{0.609074in}}%
\pgfpathcurveto{\pgfqpoint{2.595091in}{0.614898in}}{\pgfqpoint{2.587191in}{0.618170in}}{\pgfqpoint{2.578955in}{0.618170in}}%
\pgfpathcurveto{\pgfqpoint{2.570719in}{0.618170in}}{\pgfqpoint{2.562819in}{0.614898in}}{\pgfqpoint{2.556995in}{0.609074in}}%
\pgfpathcurveto{\pgfqpoint{2.551171in}{0.603250in}}{\pgfqpoint{2.547899in}{0.595350in}}{\pgfqpoint{2.547899in}{0.587113in}}%
\pgfpathcurveto{\pgfqpoint{2.547899in}{0.578877in}}{\pgfqpoint{2.551171in}{0.570977in}}{\pgfqpoint{2.556995in}{0.565153in}}%
\pgfpathcurveto{\pgfqpoint{2.562819in}{0.559329in}}{\pgfqpoint{2.570719in}{0.556057in}}{\pgfqpoint{2.578955in}{0.556057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673556in}{1.359726in}}%
\pgfpathcurveto{\pgfqpoint{2.681793in}{1.359726in}}{\pgfqpoint{2.689693in}{1.362998in}}{\pgfqpoint{2.695517in}{1.368822in}}%
\pgfpathcurveto{\pgfqpoint{2.701341in}{1.374646in}}{\pgfqpoint{2.704613in}{1.382546in}}{\pgfqpoint{2.704613in}{1.390782in}}%
\pgfpathcurveto{\pgfqpoint{2.704613in}{1.399019in}}{\pgfqpoint{2.701341in}{1.406919in}}{\pgfqpoint{2.695517in}{1.412743in}}%
\pgfpathcurveto{\pgfqpoint{2.689693in}{1.418567in}}{\pgfqpoint{2.681793in}{1.421839in}}{\pgfqpoint{2.673556in}{1.421839in}}%
\pgfpathcurveto{\pgfqpoint{2.665320in}{1.421839in}}{\pgfqpoint{2.657420in}{1.418567in}}{\pgfqpoint{2.651596in}{1.412743in}}%
\pgfpathcurveto{\pgfqpoint{2.645772in}{1.406919in}}{\pgfqpoint{2.642500in}{1.399019in}}{\pgfqpoint{2.642500in}{1.390782in}}%
\pgfpathcurveto{\pgfqpoint{2.642500in}{1.382546in}}{\pgfqpoint{2.645772in}{1.374646in}}{\pgfqpoint{2.651596in}{1.368822in}}%
\pgfpathcurveto{\pgfqpoint{2.657420in}{1.362998in}}{\pgfqpoint{2.665320in}{1.359726in}}{\pgfqpoint{2.673556in}{1.359726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764725in}{0.864597in}}%
\pgfpathcurveto{\pgfqpoint{2.772961in}{0.864597in}}{\pgfqpoint{2.780861in}{0.867869in}}{\pgfqpoint{2.786685in}{0.873693in}}%
\pgfpathcurveto{\pgfqpoint{2.792509in}{0.879517in}}{\pgfqpoint{2.795782in}{0.887417in}}{\pgfqpoint{2.795782in}{0.895653in}}%
\pgfpathcurveto{\pgfqpoint{2.795782in}{0.903889in}}{\pgfqpoint{2.792509in}{0.911789in}}{\pgfqpoint{2.786685in}{0.917613in}}%
\pgfpathcurveto{\pgfqpoint{2.780861in}{0.923437in}}{\pgfqpoint{2.772961in}{0.926710in}}{\pgfqpoint{2.764725in}{0.926710in}}%
\pgfpathcurveto{\pgfqpoint{2.756489in}{0.926710in}}{\pgfqpoint{2.748589in}{0.923437in}}{\pgfqpoint{2.742765in}{0.917613in}}%
\pgfpathcurveto{\pgfqpoint{2.736941in}{0.911789in}}{\pgfqpoint{2.733669in}{0.903889in}}{\pgfqpoint{2.733669in}{0.895653in}}%
\pgfpathcurveto{\pgfqpoint{2.733669in}{0.887417in}}{\pgfqpoint{2.736941in}{0.879517in}}{\pgfqpoint{2.742765in}{0.873693in}}%
\pgfpathcurveto{\pgfqpoint{2.748589in}{0.867869in}}{\pgfqpoint{2.756489in}{0.864597in}}{\pgfqpoint{2.764725in}{0.864597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660054in}{1.097925in}}%
\pgfpathcurveto{\pgfqpoint{2.668290in}{1.097925in}}{\pgfqpoint{2.676190in}{1.101197in}}{\pgfqpoint{2.682014in}{1.107021in}}%
\pgfpathcurveto{\pgfqpoint{2.687838in}{1.112845in}}{\pgfqpoint{2.691110in}{1.120745in}}{\pgfqpoint{2.691110in}{1.128982in}}%
\pgfpathcurveto{\pgfqpoint{2.691110in}{1.137218in}}{\pgfqpoint{2.687838in}{1.145118in}}{\pgfqpoint{2.682014in}{1.150942in}}%
\pgfpathcurveto{\pgfqpoint{2.676190in}{1.156766in}}{\pgfqpoint{2.668290in}{1.160038in}}{\pgfqpoint{2.660054in}{1.160038in}}%
\pgfpathcurveto{\pgfqpoint{2.651818in}{1.160038in}}{\pgfqpoint{2.643918in}{1.156766in}}{\pgfqpoint{2.638094in}{1.150942in}}%
\pgfpathcurveto{\pgfqpoint{2.632270in}{1.145118in}}{\pgfqpoint{2.628997in}{1.137218in}}{\pgfqpoint{2.628997in}{1.128982in}}%
\pgfpathcurveto{\pgfqpoint{2.628997in}{1.120745in}}{\pgfqpoint{2.632270in}{1.112845in}}{\pgfqpoint{2.638094in}{1.107021in}}%
\pgfpathcurveto{\pgfqpoint{2.643918in}{1.101197in}}{\pgfqpoint{2.651818in}{1.097925in}}{\pgfqpoint{2.660054in}{1.097925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353781in}{2.545763in}}%
\pgfpathcurveto{\pgfqpoint{1.362017in}{2.545763in}}{\pgfqpoint{1.369917in}{2.549035in}}{\pgfqpoint{1.375741in}{2.554859in}}%
\pgfpathcurveto{\pgfqpoint{1.381565in}{2.560683in}}{\pgfqpoint{1.384837in}{2.568583in}}{\pgfqpoint{1.384837in}{2.576819in}}%
\pgfpathcurveto{\pgfqpoint{1.384837in}{2.585056in}}{\pgfqpoint{1.381565in}{2.592956in}}{\pgfqpoint{1.375741in}{2.598780in}}%
\pgfpathcurveto{\pgfqpoint{1.369917in}{2.604604in}}{\pgfqpoint{1.362017in}{2.607876in}}{\pgfqpoint{1.353781in}{2.607876in}}%
\pgfpathcurveto{\pgfqpoint{1.345544in}{2.607876in}}{\pgfqpoint{1.337644in}{2.604604in}}{\pgfqpoint{1.331820in}{2.598780in}}%
\pgfpathcurveto{\pgfqpoint{1.325996in}{2.592956in}}{\pgfqpoint{1.322724in}{2.585056in}}{\pgfqpoint{1.322724in}{2.576819in}}%
\pgfpathcurveto{\pgfqpoint{1.322724in}{2.568583in}}{\pgfqpoint{1.325996in}{2.560683in}}{\pgfqpoint{1.331820in}{2.554859in}}%
\pgfpathcurveto{\pgfqpoint{1.337644in}{2.549035in}}{\pgfqpoint{1.345544in}{2.545763in}}{\pgfqpoint{1.353781in}{2.545763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058691in}{2.302869in}}%
\pgfpathcurveto{\pgfqpoint{1.066927in}{2.302869in}}{\pgfqpoint{1.074827in}{2.306141in}}{\pgfqpoint{1.080651in}{2.311965in}}%
\pgfpathcurveto{\pgfqpoint{1.086475in}{2.317789in}}{\pgfqpoint{1.089747in}{2.325689in}}{\pgfqpoint{1.089747in}{2.333926in}}%
\pgfpathcurveto{\pgfqpoint{1.089747in}{2.342162in}}{\pgfqpoint{1.086475in}{2.350062in}}{\pgfqpoint{1.080651in}{2.355886in}}%
\pgfpathcurveto{\pgfqpoint{1.074827in}{2.361710in}}{\pgfqpoint{1.066927in}{2.364982in}}{\pgfqpoint{1.058691in}{2.364982in}}%
\pgfpathcurveto{\pgfqpoint{1.050455in}{2.364982in}}{\pgfqpoint{1.042555in}{2.361710in}}{\pgfqpoint{1.036731in}{2.355886in}}%
\pgfpathcurveto{\pgfqpoint{1.030907in}{2.350062in}}{\pgfqpoint{1.027634in}{2.342162in}}{\pgfqpoint{1.027634in}{2.333926in}}%
\pgfpathcurveto{\pgfqpoint{1.027634in}{2.325689in}}{\pgfqpoint{1.030907in}{2.317789in}}{\pgfqpoint{1.036731in}{2.311965in}}%
\pgfpathcurveto{\pgfqpoint{1.042555in}{2.306141in}}{\pgfqpoint{1.050455in}{2.302869in}}{\pgfqpoint{1.058691in}{2.302869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104573in}{2.449469in}}%
\pgfpathcurveto{\pgfqpoint{1.112809in}{2.449469in}}{\pgfqpoint{1.120709in}{2.452741in}}{\pgfqpoint{1.126533in}{2.458565in}}%
\pgfpathcurveto{\pgfqpoint{1.132357in}{2.464389in}}{\pgfqpoint{1.135629in}{2.472289in}}{\pgfqpoint{1.135629in}{2.480526in}}%
\pgfpathcurveto{\pgfqpoint{1.135629in}{2.488762in}}{\pgfqpoint{1.132357in}{2.496662in}}{\pgfqpoint{1.126533in}{2.502486in}}%
\pgfpathcurveto{\pgfqpoint{1.120709in}{2.508310in}}{\pgfqpoint{1.112809in}{2.511582in}}{\pgfqpoint{1.104573in}{2.511582in}}%
\pgfpathcurveto{\pgfqpoint{1.096337in}{2.511582in}}{\pgfqpoint{1.088437in}{2.508310in}}{\pgfqpoint{1.082613in}{2.502486in}}%
\pgfpathcurveto{\pgfqpoint{1.076789in}{2.496662in}}{\pgfqpoint{1.073516in}{2.488762in}}{\pgfqpoint{1.073516in}{2.480526in}}%
\pgfpathcurveto{\pgfqpoint{1.073516in}{2.472289in}}{\pgfqpoint{1.076789in}{2.464389in}}{\pgfqpoint{1.082613in}{2.458565in}}%
\pgfpathcurveto{\pgfqpoint{1.088437in}{2.452741in}}{\pgfqpoint{1.096337in}{2.449469in}}{\pgfqpoint{1.104573in}{2.449469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447409in}{1.455268in}}%
\pgfpathcurveto{\pgfqpoint{2.455645in}{1.455268in}}{\pgfqpoint{2.463545in}{1.458540in}}{\pgfqpoint{2.469369in}{1.464364in}}%
\pgfpathcurveto{\pgfqpoint{2.475193in}{1.470188in}}{\pgfqpoint{2.478465in}{1.478088in}}{\pgfqpoint{2.478465in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{2.478465in}{1.494560in}}{\pgfqpoint{2.475193in}{1.502460in}}{\pgfqpoint{2.469369in}{1.508284in}}%
\pgfpathcurveto{\pgfqpoint{2.463545in}{1.514108in}}{\pgfqpoint{2.455645in}{1.517381in}}{\pgfqpoint{2.447409in}{1.517381in}}%
\pgfpathcurveto{\pgfqpoint{2.439172in}{1.517381in}}{\pgfqpoint{2.431272in}{1.514108in}}{\pgfqpoint{2.425448in}{1.508284in}}%
\pgfpathcurveto{\pgfqpoint{2.419625in}{1.502460in}}{\pgfqpoint{2.416352in}{1.494560in}}{\pgfqpoint{2.416352in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{2.416352in}{1.478088in}}{\pgfqpoint{2.419625in}{1.470188in}}{\pgfqpoint{2.425448in}{1.464364in}}%
\pgfpathcurveto{\pgfqpoint{2.431272in}{1.458540in}}{\pgfqpoint{2.439172in}{1.455268in}}{\pgfqpoint{2.447409in}{1.455268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774371in}{2.528844in}}%
\pgfpathcurveto{\pgfqpoint{0.782608in}{2.528844in}}{\pgfqpoint{0.790508in}{2.532116in}}{\pgfqpoint{0.796332in}{2.537940in}}%
\pgfpathcurveto{\pgfqpoint{0.802156in}{2.543764in}}{\pgfqpoint{0.805428in}{2.551664in}}{\pgfqpoint{0.805428in}{2.559900in}}%
\pgfpathcurveto{\pgfqpoint{0.805428in}{2.568137in}}{\pgfqpoint{0.802156in}{2.576037in}}{\pgfqpoint{0.796332in}{2.581861in}}%
\pgfpathcurveto{\pgfqpoint{0.790508in}{2.587685in}}{\pgfqpoint{0.782608in}{2.590957in}}{\pgfqpoint{0.774371in}{2.590957in}}%
\pgfpathcurveto{\pgfqpoint{0.766135in}{2.590957in}}{\pgfqpoint{0.758235in}{2.587685in}}{\pgfqpoint{0.752411in}{2.581861in}}%
\pgfpathcurveto{\pgfqpoint{0.746587in}{2.576037in}}{\pgfqpoint{0.743315in}{2.568137in}}{\pgfqpoint{0.743315in}{2.559900in}}%
\pgfpathcurveto{\pgfqpoint{0.743315in}{2.551664in}}{\pgfqpoint{0.746587in}{2.543764in}}{\pgfqpoint{0.752411in}{2.537940in}}%
\pgfpathcurveto{\pgfqpoint{0.758235in}{2.532116in}}{\pgfqpoint{0.766135in}{2.528844in}}{\pgfqpoint{0.774371in}{2.528844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649545in}{0.905206in}}%
\pgfpathcurveto{\pgfqpoint{2.657781in}{0.905206in}}{\pgfqpoint{2.665681in}{0.908479in}}{\pgfqpoint{2.671505in}{0.914302in}}%
\pgfpathcurveto{\pgfqpoint{2.677329in}{0.920126in}}{\pgfqpoint{2.680601in}{0.928026in}}{\pgfqpoint{2.680601in}{0.936263in}}%
\pgfpathcurveto{\pgfqpoint{2.680601in}{0.944499in}}{\pgfqpoint{2.677329in}{0.952399in}}{\pgfqpoint{2.671505in}{0.958223in}}%
\pgfpathcurveto{\pgfqpoint{2.665681in}{0.964047in}}{\pgfqpoint{2.657781in}{0.967319in}}{\pgfqpoint{2.649545in}{0.967319in}}%
\pgfpathcurveto{\pgfqpoint{2.641308in}{0.967319in}}{\pgfqpoint{2.633408in}{0.964047in}}{\pgfqpoint{2.627584in}{0.958223in}}%
\pgfpathcurveto{\pgfqpoint{2.621761in}{0.952399in}}{\pgfqpoint{2.618488in}{0.944499in}}{\pgfqpoint{2.618488in}{0.936263in}}%
\pgfpathcurveto{\pgfqpoint{2.618488in}{0.928026in}}{\pgfqpoint{2.621761in}{0.920126in}}{\pgfqpoint{2.627584in}{0.914302in}}%
\pgfpathcurveto{\pgfqpoint{2.633408in}{0.908479in}}{\pgfqpoint{2.641308in}{0.905206in}}{\pgfqpoint{2.649545in}{0.905206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526799in}{1.005699in}}%
\pgfpathcurveto{\pgfqpoint{2.535036in}{1.005699in}}{\pgfqpoint{2.542936in}{1.008971in}}{\pgfqpoint{2.548760in}{1.014795in}}%
\pgfpathcurveto{\pgfqpoint{2.554584in}{1.020619in}}{\pgfqpoint{2.557856in}{1.028519in}}{\pgfqpoint{2.557856in}{1.036756in}}%
\pgfpathcurveto{\pgfqpoint{2.557856in}{1.044992in}}{\pgfqpoint{2.554584in}{1.052892in}}{\pgfqpoint{2.548760in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{2.542936in}{1.064540in}}{\pgfqpoint{2.535036in}{1.067812in}}{\pgfqpoint{2.526799in}{1.067812in}}%
\pgfpathcurveto{\pgfqpoint{2.518563in}{1.067812in}}{\pgfqpoint{2.510663in}{1.064540in}}{\pgfqpoint{2.504839in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{2.499015in}{1.052892in}}{\pgfqpoint{2.495743in}{1.044992in}}{\pgfqpoint{2.495743in}{1.036756in}}%
\pgfpathcurveto{\pgfqpoint{2.495743in}{1.028519in}}{\pgfqpoint{2.499015in}{1.020619in}}{\pgfqpoint{2.504839in}{1.014795in}}%
\pgfpathcurveto{\pgfqpoint{2.510663in}{1.008971in}}{\pgfqpoint{2.518563in}{1.005699in}}{\pgfqpoint{2.526799in}{1.005699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565631in}{1.209403in}}%
\pgfpathcurveto{\pgfqpoint{2.573868in}{1.209403in}}{\pgfqpoint{2.581768in}{1.212675in}}{\pgfqpoint{2.587591in}{1.218499in}}%
\pgfpathcurveto{\pgfqpoint{2.593415in}{1.224323in}}{\pgfqpoint{2.596688in}{1.232223in}}{\pgfqpoint{2.596688in}{1.240459in}}%
\pgfpathcurveto{\pgfqpoint{2.596688in}{1.248695in}}{\pgfqpoint{2.593415in}{1.256595in}}{\pgfqpoint{2.587591in}{1.262419in}}%
\pgfpathcurveto{\pgfqpoint{2.581768in}{1.268243in}}{\pgfqpoint{2.573868in}{1.271516in}}{\pgfqpoint{2.565631in}{1.271516in}}%
\pgfpathcurveto{\pgfqpoint{2.557395in}{1.271516in}}{\pgfqpoint{2.549495in}{1.268243in}}{\pgfqpoint{2.543671in}{1.262419in}}%
\pgfpathcurveto{\pgfqpoint{2.537847in}{1.256595in}}{\pgfqpoint{2.534575in}{1.248695in}}{\pgfqpoint{2.534575in}{1.240459in}}%
\pgfpathcurveto{\pgfqpoint{2.534575in}{1.232223in}}{\pgfqpoint{2.537847in}{1.224323in}}{\pgfqpoint{2.543671in}{1.218499in}}%
\pgfpathcurveto{\pgfqpoint{2.549495in}{1.212675in}}{\pgfqpoint{2.557395in}{1.209403in}}{\pgfqpoint{2.565631in}{1.209403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786727in}{2.302199in}}%
\pgfpathcurveto{\pgfqpoint{0.794964in}{2.302199in}}{\pgfqpoint{0.802864in}{2.305471in}}{\pgfqpoint{0.808688in}{2.311295in}}%
\pgfpathcurveto{\pgfqpoint{0.814512in}{2.317119in}}{\pgfqpoint{0.817784in}{2.325019in}}{\pgfqpoint{0.817784in}{2.333255in}}%
\pgfpathcurveto{\pgfqpoint{0.817784in}{2.341492in}}{\pgfqpoint{0.814512in}{2.349392in}}{\pgfqpoint{0.808688in}{2.355216in}}%
\pgfpathcurveto{\pgfqpoint{0.802864in}{2.361040in}}{\pgfqpoint{0.794964in}{2.364312in}}{\pgfqpoint{0.786727in}{2.364312in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{2.364312in}}{\pgfqpoint{0.770591in}{2.361040in}}{\pgfqpoint{0.764767in}{2.355216in}}%
\pgfpathcurveto{\pgfqpoint{0.758943in}{2.349392in}}{\pgfqpoint{0.755671in}{2.341492in}}{\pgfqpoint{0.755671in}{2.333255in}}%
\pgfpathcurveto{\pgfqpoint{0.755671in}{2.325019in}}{\pgfqpoint{0.758943in}{2.317119in}}{\pgfqpoint{0.764767in}{2.311295in}}%
\pgfpathcurveto{\pgfqpoint{0.770591in}{2.305471in}}{\pgfqpoint{0.778491in}{2.302199in}}{\pgfqpoint{0.786727in}{2.302199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990927in}{2.247510in}}%
\pgfpathcurveto{\pgfqpoint{0.999163in}{2.247510in}}{\pgfqpoint{1.007063in}{2.250783in}}{\pgfqpoint{1.012887in}{2.256607in}}%
\pgfpathcurveto{\pgfqpoint{1.018711in}{2.262431in}}{\pgfqpoint{1.021984in}{2.270331in}}{\pgfqpoint{1.021984in}{2.278567in}}%
\pgfpathcurveto{\pgfqpoint{1.021984in}{2.286803in}}{\pgfqpoint{1.018711in}{2.294703in}}{\pgfqpoint{1.012887in}{2.300527in}}%
\pgfpathcurveto{\pgfqpoint{1.007063in}{2.306351in}}{\pgfqpoint{0.999163in}{2.309623in}}{\pgfqpoint{0.990927in}{2.309623in}}%
\pgfpathcurveto{\pgfqpoint{0.982691in}{2.309623in}}{\pgfqpoint{0.974791in}{2.306351in}}{\pgfqpoint{0.968967in}{2.300527in}}%
\pgfpathcurveto{\pgfqpoint{0.963143in}{2.294703in}}{\pgfqpoint{0.959871in}{2.286803in}}{\pgfqpoint{0.959871in}{2.278567in}}%
\pgfpathcurveto{\pgfqpoint{0.959871in}{2.270331in}}{\pgfqpoint{0.963143in}{2.262431in}}{\pgfqpoint{0.968967in}{2.256607in}}%
\pgfpathcurveto{\pgfqpoint{0.974791in}{2.250783in}}{\pgfqpoint{0.982691in}{2.247510in}}{\pgfqpoint{0.990927in}{2.247510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684055in}{2.459778in}}%
\pgfpathcurveto{\pgfqpoint{0.692292in}{2.459778in}}{\pgfqpoint{0.700192in}{2.463051in}}{\pgfqpoint{0.706016in}{2.468875in}}%
\pgfpathcurveto{\pgfqpoint{0.711840in}{2.474699in}}{\pgfqpoint{0.715112in}{2.482599in}}{\pgfqpoint{0.715112in}{2.490835in}}%
\pgfpathcurveto{\pgfqpoint{0.715112in}{2.499071in}}{\pgfqpoint{0.711840in}{2.506971in}}{\pgfqpoint{0.706016in}{2.512795in}}%
\pgfpathcurveto{\pgfqpoint{0.700192in}{2.518619in}}{\pgfqpoint{0.692292in}{2.521891in}}{\pgfqpoint{0.684055in}{2.521891in}}%
\pgfpathcurveto{\pgfqpoint{0.675819in}{2.521891in}}{\pgfqpoint{0.667919in}{2.518619in}}{\pgfqpoint{0.662095in}{2.512795in}}%
\pgfpathcurveto{\pgfqpoint{0.656271in}{2.506971in}}{\pgfqpoint{0.652999in}{2.499071in}}{\pgfqpoint{0.652999in}{2.490835in}}%
\pgfpathcurveto{\pgfqpoint{0.652999in}{2.482599in}}{\pgfqpoint{0.656271in}{2.474699in}}{\pgfqpoint{0.662095in}{2.468875in}}%
\pgfpathcurveto{\pgfqpoint{0.667919in}{2.463051in}}{\pgfqpoint{0.675819in}{2.459778in}}{\pgfqpoint{0.684055in}{2.459778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022622in}{2.693591in}}%
\pgfpathcurveto{\pgfqpoint{1.030859in}{2.693591in}}{\pgfqpoint{1.038759in}{2.696863in}}{\pgfqpoint{1.044583in}{2.702687in}}%
\pgfpathcurveto{\pgfqpoint{1.050407in}{2.708511in}}{\pgfqpoint{1.053679in}{2.716411in}}{\pgfqpoint{1.053679in}{2.724648in}}%
\pgfpathcurveto{\pgfqpoint{1.053679in}{2.732884in}}{\pgfqpoint{1.050407in}{2.740784in}}{\pgfqpoint{1.044583in}{2.746608in}}%
\pgfpathcurveto{\pgfqpoint{1.038759in}{2.752432in}}{\pgfqpoint{1.030859in}{2.755704in}}{\pgfqpoint{1.022622in}{2.755704in}}%
\pgfpathcurveto{\pgfqpoint{1.014386in}{2.755704in}}{\pgfqpoint{1.006486in}{2.752432in}}{\pgfqpoint{1.000662in}{2.746608in}}%
\pgfpathcurveto{\pgfqpoint{0.994838in}{2.740784in}}{\pgfqpoint{0.991566in}{2.732884in}}{\pgfqpoint{0.991566in}{2.724648in}}%
\pgfpathcurveto{\pgfqpoint{0.991566in}{2.716411in}}{\pgfqpoint{0.994838in}{2.708511in}}{\pgfqpoint{1.000662in}{2.702687in}}%
\pgfpathcurveto{\pgfqpoint{1.006486in}{2.696863in}}{\pgfqpoint{1.014386in}{2.693591in}}{\pgfqpoint{1.022622in}{2.693591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800050in}{1.129616in}}%
\pgfpathcurveto{\pgfqpoint{2.808286in}{1.129616in}}{\pgfqpoint{2.816187in}{1.132888in}}{\pgfqpoint{2.822010in}{1.138712in}}%
\pgfpathcurveto{\pgfqpoint{2.827834in}{1.144536in}}{\pgfqpoint{2.831107in}{1.152436in}}{\pgfqpoint{2.831107in}{1.160673in}}%
\pgfpathcurveto{\pgfqpoint{2.831107in}{1.168909in}}{\pgfqpoint{2.827834in}{1.176809in}}{\pgfqpoint{2.822010in}{1.182633in}}%
\pgfpathcurveto{\pgfqpoint{2.816187in}{1.188457in}}{\pgfqpoint{2.808286in}{1.191729in}}{\pgfqpoint{2.800050in}{1.191729in}}%
\pgfpathcurveto{\pgfqpoint{2.791814in}{1.191729in}}{\pgfqpoint{2.783914in}{1.188457in}}{\pgfqpoint{2.778090in}{1.182633in}}%
\pgfpathcurveto{\pgfqpoint{2.772266in}{1.176809in}}{\pgfqpoint{2.768994in}{1.168909in}}{\pgfqpoint{2.768994in}{1.160673in}}%
\pgfpathcurveto{\pgfqpoint{2.768994in}{1.152436in}}{\pgfqpoint{2.772266in}{1.144536in}}{\pgfqpoint{2.778090in}{1.138712in}}%
\pgfpathcurveto{\pgfqpoint{2.783914in}{1.132888in}}{\pgfqpoint{2.791814in}{1.129616in}}{\pgfqpoint{2.800050in}{1.129616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398042in}{0.724586in}}%
\pgfpathcurveto{\pgfqpoint{2.406278in}{0.724586in}}{\pgfqpoint{2.414178in}{0.727858in}}{\pgfqpoint{2.420002in}{0.733682in}}%
\pgfpathcurveto{\pgfqpoint{2.425826in}{0.739506in}}{\pgfqpoint{2.429098in}{0.747406in}}{\pgfqpoint{2.429098in}{0.755642in}}%
\pgfpathcurveto{\pgfqpoint{2.429098in}{0.763878in}}{\pgfqpoint{2.425826in}{0.771779in}}{\pgfqpoint{2.420002in}{0.777602in}}%
\pgfpathcurveto{\pgfqpoint{2.414178in}{0.783426in}}{\pgfqpoint{2.406278in}{0.786699in}}{\pgfqpoint{2.398042in}{0.786699in}}%
\pgfpathcurveto{\pgfqpoint{2.389805in}{0.786699in}}{\pgfqpoint{2.381905in}{0.783426in}}{\pgfqpoint{2.376081in}{0.777602in}}%
\pgfpathcurveto{\pgfqpoint{2.370257in}{0.771779in}}{\pgfqpoint{2.366985in}{0.763878in}}{\pgfqpoint{2.366985in}{0.755642in}}%
\pgfpathcurveto{\pgfqpoint{2.366985in}{0.747406in}}{\pgfqpoint{2.370257in}{0.739506in}}{\pgfqpoint{2.376081in}{0.733682in}}%
\pgfpathcurveto{\pgfqpoint{2.381905in}{0.727858in}}{\pgfqpoint{2.389805in}{0.724586in}}{\pgfqpoint{2.398042in}{0.724586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193995in}{2.659093in}}%
\pgfpathcurveto{\pgfqpoint{1.202231in}{2.659093in}}{\pgfqpoint{1.210131in}{2.662366in}}{\pgfqpoint{1.215955in}{2.668189in}}%
\pgfpathcurveto{\pgfqpoint{1.221779in}{2.674013in}}{\pgfqpoint{1.225051in}{2.681913in}}{\pgfqpoint{1.225051in}{2.690150in}}%
\pgfpathcurveto{\pgfqpoint{1.225051in}{2.698386in}}{\pgfqpoint{1.221779in}{2.706286in}}{\pgfqpoint{1.215955in}{2.712110in}}%
\pgfpathcurveto{\pgfqpoint{1.210131in}{2.717934in}}{\pgfqpoint{1.202231in}{2.721206in}}{\pgfqpoint{1.193995in}{2.721206in}}%
\pgfpathcurveto{\pgfqpoint{1.185759in}{2.721206in}}{\pgfqpoint{1.177858in}{2.717934in}}{\pgfqpoint{1.172035in}{2.712110in}}%
\pgfpathcurveto{\pgfqpoint{1.166211in}{2.706286in}}{\pgfqpoint{1.162938in}{2.698386in}}{\pgfqpoint{1.162938in}{2.690150in}}%
\pgfpathcurveto{\pgfqpoint{1.162938in}{2.681913in}}{\pgfqpoint{1.166211in}{2.674013in}}{\pgfqpoint{1.172035in}{2.668189in}}%
\pgfpathcurveto{\pgfqpoint{1.177858in}{2.662366in}}{\pgfqpoint{1.185759in}{2.659093in}}{\pgfqpoint{1.193995in}{2.659093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271671in}{2.611827in}}%
\pgfpathcurveto{\pgfqpoint{1.279908in}{2.611827in}}{\pgfqpoint{1.287808in}{2.615099in}}{\pgfqpoint{1.293632in}{2.620923in}}%
\pgfpathcurveto{\pgfqpoint{1.299456in}{2.626747in}}{\pgfqpoint{1.302728in}{2.634647in}}{\pgfqpoint{1.302728in}{2.642883in}}%
\pgfpathcurveto{\pgfqpoint{1.302728in}{2.651119in}}{\pgfqpoint{1.299456in}{2.659020in}}{\pgfqpoint{1.293632in}{2.664843in}}%
\pgfpathcurveto{\pgfqpoint{1.287808in}{2.670667in}}{\pgfqpoint{1.279908in}{2.673940in}}{\pgfqpoint{1.271671in}{2.673940in}}%
\pgfpathcurveto{\pgfqpoint{1.263435in}{2.673940in}}{\pgfqpoint{1.255535in}{2.670667in}}{\pgfqpoint{1.249711in}{2.664843in}}%
\pgfpathcurveto{\pgfqpoint{1.243887in}{2.659020in}}{\pgfqpoint{1.240615in}{2.651119in}}{\pgfqpoint{1.240615in}{2.642883in}}%
\pgfpathcurveto{\pgfqpoint{1.240615in}{2.634647in}}{\pgfqpoint{1.243887in}{2.626747in}}{\pgfqpoint{1.249711in}{2.620923in}}%
\pgfpathcurveto{\pgfqpoint{1.255535in}{2.615099in}}{\pgfqpoint{1.263435in}{2.611827in}}{\pgfqpoint{1.271671in}{2.611827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640988in}{2.523039in}}%
\pgfpathcurveto{\pgfqpoint{0.649224in}{2.523039in}}{\pgfqpoint{0.657124in}{2.526311in}}{\pgfqpoint{0.662948in}{2.532135in}}%
\pgfpathcurveto{\pgfqpoint{0.668772in}{2.537959in}}{\pgfqpoint{0.672044in}{2.545859in}}{\pgfqpoint{0.672044in}{2.554096in}}%
\pgfpathcurveto{\pgfqpoint{0.672044in}{2.562332in}}{\pgfqpoint{0.668772in}{2.570232in}}{\pgfqpoint{0.662948in}{2.576056in}}%
\pgfpathcurveto{\pgfqpoint{0.657124in}{2.581880in}}{\pgfqpoint{0.649224in}{2.585152in}}{\pgfqpoint{0.640988in}{2.585152in}}%
\pgfpathcurveto{\pgfqpoint{0.632751in}{2.585152in}}{\pgfqpoint{0.624851in}{2.581880in}}{\pgfqpoint{0.619027in}{2.576056in}}%
\pgfpathcurveto{\pgfqpoint{0.613203in}{2.570232in}}{\pgfqpoint{0.609931in}{2.562332in}}{\pgfqpoint{0.609931in}{2.554096in}}%
\pgfpathcurveto{\pgfqpoint{0.609931in}{2.545859in}}{\pgfqpoint{0.613203in}{2.537959in}}{\pgfqpoint{0.619027in}{2.532135in}}%
\pgfpathcurveto{\pgfqpoint{0.624851in}{2.526311in}}{\pgfqpoint{0.632751in}{2.523039in}}{\pgfqpoint{0.640988in}{2.523039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699024in}{0.883287in}}%
\pgfpathcurveto{\pgfqpoint{2.707261in}{0.883287in}}{\pgfqpoint{2.715161in}{0.886559in}}{\pgfqpoint{2.720985in}{0.892383in}}%
\pgfpathcurveto{\pgfqpoint{2.726809in}{0.898207in}}{\pgfqpoint{2.730081in}{0.906107in}}{\pgfqpoint{2.730081in}{0.914343in}}%
\pgfpathcurveto{\pgfqpoint{2.730081in}{0.922579in}}{\pgfqpoint{2.726809in}{0.930479in}}{\pgfqpoint{2.720985in}{0.936303in}}%
\pgfpathcurveto{\pgfqpoint{2.715161in}{0.942127in}}{\pgfqpoint{2.707261in}{0.945400in}}{\pgfqpoint{2.699024in}{0.945400in}}%
\pgfpathcurveto{\pgfqpoint{2.690788in}{0.945400in}}{\pgfqpoint{2.682888in}{0.942127in}}{\pgfqpoint{2.677064in}{0.936303in}}%
\pgfpathcurveto{\pgfqpoint{2.671240in}{0.930479in}}{\pgfqpoint{2.667968in}{0.922579in}}{\pgfqpoint{2.667968in}{0.914343in}}%
\pgfpathcurveto{\pgfqpoint{2.667968in}{0.906107in}}{\pgfqpoint{2.671240in}{0.898207in}}{\pgfqpoint{2.677064in}{0.892383in}}%
\pgfpathcurveto{\pgfqpoint{2.682888in}{0.886559in}}{\pgfqpoint{2.690788in}{0.883287in}}{\pgfqpoint{2.699024in}{0.883287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934688in}{2.659446in}}%
\pgfpathcurveto{\pgfqpoint{0.942924in}{2.659446in}}{\pgfqpoint{0.950824in}{2.662718in}}{\pgfqpoint{0.956648in}{2.668542in}}%
\pgfpathcurveto{\pgfqpoint{0.962472in}{2.674366in}}{\pgfqpoint{0.965744in}{2.682266in}}{\pgfqpoint{0.965744in}{2.690502in}}%
\pgfpathcurveto{\pgfqpoint{0.965744in}{2.698739in}}{\pgfqpoint{0.962472in}{2.706639in}}{\pgfqpoint{0.956648in}{2.712463in}}%
\pgfpathcurveto{\pgfqpoint{0.950824in}{2.718287in}}{\pgfqpoint{0.942924in}{2.721559in}}{\pgfqpoint{0.934688in}{2.721559in}}%
\pgfpathcurveto{\pgfqpoint{0.926452in}{2.721559in}}{\pgfqpoint{0.918552in}{2.718287in}}{\pgfqpoint{0.912728in}{2.712463in}}%
\pgfpathcurveto{\pgfqpoint{0.906904in}{2.706639in}}{\pgfqpoint{0.903631in}{2.698739in}}{\pgfqpoint{0.903631in}{2.690502in}}%
\pgfpathcurveto{\pgfqpoint{0.903631in}{2.682266in}}{\pgfqpoint{0.906904in}{2.674366in}}{\pgfqpoint{0.912728in}{2.668542in}}%
\pgfpathcurveto{\pgfqpoint{0.918552in}{2.662718in}}{\pgfqpoint{0.926452in}{2.659446in}}{\pgfqpoint{0.934688in}{2.659446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360604in}{0.988854in}}%
\pgfpathcurveto{\pgfqpoint{2.368840in}{0.988854in}}{\pgfqpoint{2.376740in}{0.992126in}}{\pgfqpoint{2.382564in}{0.997950in}}%
\pgfpathcurveto{\pgfqpoint{2.388388in}{1.003774in}}{\pgfqpoint{2.391660in}{1.011674in}}{\pgfqpoint{2.391660in}{1.019911in}}%
\pgfpathcurveto{\pgfqpoint{2.391660in}{1.028147in}}{\pgfqpoint{2.388388in}{1.036047in}}{\pgfqpoint{2.382564in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{2.376740in}{1.047695in}}{\pgfqpoint{2.368840in}{1.050967in}}{\pgfqpoint{2.360604in}{1.050967in}}%
\pgfpathcurveto{\pgfqpoint{2.352367in}{1.050967in}}{\pgfqpoint{2.344467in}{1.047695in}}{\pgfqpoint{2.338643in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{2.332819in}{1.036047in}}{\pgfqpoint{2.329547in}{1.028147in}}{\pgfqpoint{2.329547in}{1.019911in}}%
\pgfpathcurveto{\pgfqpoint{2.329547in}{1.011674in}}{\pgfqpoint{2.332819in}{1.003774in}}{\pgfqpoint{2.338643in}{0.997950in}}%
\pgfpathcurveto{\pgfqpoint{2.344467in}{0.992126in}}{\pgfqpoint{2.352367in}{0.988854in}}{\pgfqpoint{2.360604in}{0.988854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883129in}{1.164266in}}%
\pgfpathcurveto{\pgfqpoint{2.891365in}{1.164266in}}{\pgfqpoint{2.899265in}{1.167538in}}{\pgfqpoint{2.905089in}{1.173362in}}%
\pgfpathcurveto{\pgfqpoint{2.910913in}{1.179186in}}{\pgfqpoint{2.914186in}{1.187086in}}{\pgfqpoint{2.914186in}{1.195322in}}%
\pgfpathcurveto{\pgfqpoint{2.914186in}{1.203559in}}{\pgfqpoint{2.910913in}{1.211459in}}{\pgfqpoint{2.905089in}{1.217283in}}%
\pgfpathcurveto{\pgfqpoint{2.899265in}{1.223107in}}{\pgfqpoint{2.891365in}{1.226379in}}{\pgfqpoint{2.883129in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{2.874893in}{1.226379in}}{\pgfqpoint{2.866993in}{1.223107in}}{\pgfqpoint{2.861169in}{1.217283in}}%
\pgfpathcurveto{\pgfqpoint{2.855345in}{1.211459in}}{\pgfqpoint{2.852073in}{1.203559in}}{\pgfqpoint{2.852073in}{1.195322in}}%
\pgfpathcurveto{\pgfqpoint{2.852073in}{1.187086in}}{\pgfqpoint{2.855345in}{1.179186in}}{\pgfqpoint{2.861169in}{1.173362in}}%
\pgfpathcurveto{\pgfqpoint{2.866993in}{1.167538in}}{\pgfqpoint{2.874893in}{1.164266in}}{\pgfqpoint{2.883129in}{1.164266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003429in}{1.060327in}}%
\pgfpathcurveto{\pgfqpoint{3.011665in}{1.060327in}}{\pgfqpoint{3.019565in}{1.063599in}}{\pgfqpoint{3.025389in}{1.069423in}}%
\pgfpathcurveto{\pgfqpoint{3.031213in}{1.075247in}}{\pgfqpoint{3.034485in}{1.083147in}}{\pgfqpoint{3.034485in}{1.091383in}}%
\pgfpathcurveto{\pgfqpoint{3.034485in}{1.099619in}}{\pgfqpoint{3.031213in}{1.107519in}}{\pgfqpoint{3.025389in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{3.019565in}{1.119167in}}{\pgfqpoint{3.011665in}{1.122440in}}{\pgfqpoint{3.003429in}{1.122440in}}%
\pgfpathcurveto{\pgfqpoint{2.995193in}{1.122440in}}{\pgfqpoint{2.987292in}{1.119167in}}{\pgfqpoint{2.981469in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{1.107519in}}{\pgfqpoint{2.972372in}{1.099619in}}{\pgfqpoint{2.972372in}{1.091383in}}%
\pgfpathcurveto{\pgfqpoint{2.972372in}{1.083147in}}{\pgfqpoint{2.975645in}{1.075247in}}{\pgfqpoint{2.981469in}{1.069423in}}%
\pgfpathcurveto{\pgfqpoint{2.987292in}{1.063599in}}{\pgfqpoint{2.995193in}{1.060327in}}{\pgfqpoint{3.003429in}{1.060327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608101in}{2.709739in}}%
\pgfpathcurveto{\pgfqpoint{0.616337in}{2.709739in}}{\pgfqpoint{0.624237in}{2.713012in}}{\pgfqpoint{0.630061in}{2.718836in}}%
\pgfpathcurveto{\pgfqpoint{0.635885in}{2.724659in}}{\pgfqpoint{0.639158in}{2.732559in}}{\pgfqpoint{0.639158in}{2.740796in}}%
\pgfpathcurveto{\pgfqpoint{0.639158in}{2.749032in}}{\pgfqpoint{0.635885in}{2.756932in}}{\pgfqpoint{0.630061in}{2.762756in}}%
\pgfpathcurveto{\pgfqpoint{0.624237in}{2.768580in}}{\pgfqpoint{0.616337in}{2.771852in}}{\pgfqpoint{0.608101in}{2.771852in}}%
\pgfpathcurveto{\pgfqpoint{0.599865in}{2.771852in}}{\pgfqpoint{0.591965in}{2.768580in}}{\pgfqpoint{0.586141in}{2.762756in}}%
\pgfpathcurveto{\pgfqpoint{0.580317in}{2.756932in}}{\pgfqpoint{0.577045in}{2.749032in}}{\pgfqpoint{0.577045in}{2.740796in}}%
\pgfpathcurveto{\pgfqpoint{0.577045in}{2.732559in}}{\pgfqpoint{0.580317in}{2.724659in}}{\pgfqpoint{0.586141in}{2.718836in}}%
\pgfpathcurveto{\pgfqpoint{0.591965in}{2.713012in}}{\pgfqpoint{0.599865in}{2.709739in}}{\pgfqpoint{0.608101in}{2.709739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919035in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{0.927271in}{2.550787in}}{\pgfqpoint{0.935171in}{2.554059in}}{\pgfqpoint{0.940995in}{2.559883in}}%
\pgfpathcurveto{\pgfqpoint{0.946819in}{2.565707in}}{\pgfqpoint{0.950091in}{2.573607in}}{\pgfqpoint{0.950091in}{2.581844in}}%
\pgfpathcurveto{\pgfqpoint{0.950091in}{2.590080in}}{\pgfqpoint{0.946819in}{2.597980in}}{\pgfqpoint{0.940995in}{2.603804in}}%
\pgfpathcurveto{\pgfqpoint{0.935171in}{2.609628in}}{\pgfqpoint{0.927271in}{2.612900in}}{\pgfqpoint{0.919035in}{2.612900in}}%
\pgfpathcurveto{\pgfqpoint{0.910799in}{2.612900in}}{\pgfqpoint{0.902899in}{2.609628in}}{\pgfqpoint{0.897075in}{2.603804in}}%
\pgfpathcurveto{\pgfqpoint{0.891251in}{2.597980in}}{\pgfqpoint{0.887978in}{2.590080in}}{\pgfqpoint{0.887978in}{2.581844in}}%
\pgfpathcurveto{\pgfqpoint{0.887978in}{2.573607in}}{\pgfqpoint{0.891251in}{2.565707in}}{\pgfqpoint{0.897075in}{2.559883in}}%
\pgfpathcurveto{\pgfqpoint{0.902899in}{2.554059in}}{\pgfqpoint{0.910799in}{2.550787in}}{\pgfqpoint{0.919035in}{2.550787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445936in}{0.997305in}}%
\pgfpathcurveto{\pgfqpoint{2.454172in}{0.997305in}}{\pgfqpoint{2.462072in}{1.000577in}}{\pgfqpoint{2.467896in}{1.006401in}}%
\pgfpathcurveto{\pgfqpoint{2.473720in}{1.012225in}}{\pgfqpoint{2.476992in}{1.020125in}}{\pgfqpoint{2.476992in}{1.028361in}}%
\pgfpathcurveto{\pgfqpoint{2.476992in}{1.036598in}}{\pgfqpoint{2.473720in}{1.044498in}}{\pgfqpoint{2.467896in}{1.050322in}}%
\pgfpathcurveto{\pgfqpoint{2.462072in}{1.056145in}}{\pgfqpoint{2.454172in}{1.059418in}}{\pgfqpoint{2.445936in}{1.059418in}}%
\pgfpathcurveto{\pgfqpoint{2.437700in}{1.059418in}}{\pgfqpoint{2.429800in}{1.056145in}}{\pgfqpoint{2.423976in}{1.050322in}}%
\pgfpathcurveto{\pgfqpoint{2.418152in}{1.044498in}}{\pgfqpoint{2.414879in}{1.036598in}}{\pgfqpoint{2.414879in}{1.028361in}}%
\pgfpathcurveto{\pgfqpoint{2.414879in}{1.020125in}}{\pgfqpoint{2.418152in}{1.012225in}}{\pgfqpoint{2.423976in}{1.006401in}}%
\pgfpathcurveto{\pgfqpoint{2.429800in}{1.000577in}}{\pgfqpoint{2.437700in}{0.997305in}}{\pgfqpoint{2.445936in}{0.997305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860310in}{2.957313in}}%
\pgfpathcurveto{\pgfqpoint{0.868546in}{2.957313in}}{\pgfqpoint{0.876446in}{2.960585in}}{\pgfqpoint{0.882270in}{2.966409in}}%
\pgfpathcurveto{\pgfqpoint{0.888094in}{2.972233in}}{\pgfqpoint{0.891366in}{2.980133in}}{\pgfqpoint{0.891366in}{2.988369in}}%
\pgfpathcurveto{\pgfqpoint{0.891366in}{2.996605in}}{\pgfqpoint{0.888094in}{3.004506in}}{\pgfqpoint{0.882270in}{3.010329in}}%
\pgfpathcurveto{\pgfqpoint{0.876446in}{3.016153in}}{\pgfqpoint{0.868546in}{3.019426in}}{\pgfqpoint{0.860310in}{3.019426in}}%
\pgfpathcurveto{\pgfqpoint{0.852074in}{3.019426in}}{\pgfqpoint{0.844174in}{3.016153in}}{\pgfqpoint{0.838350in}{3.010329in}}%
\pgfpathcurveto{\pgfqpoint{0.832526in}{3.004506in}}{\pgfqpoint{0.829253in}{2.996605in}}{\pgfqpoint{0.829253in}{2.988369in}}%
\pgfpathcurveto{\pgfqpoint{0.829253in}{2.980133in}}{\pgfqpoint{0.832526in}{2.972233in}}{\pgfqpoint{0.838350in}{2.966409in}}%
\pgfpathcurveto{\pgfqpoint{0.844174in}{2.960585in}}{\pgfqpoint{0.852074in}{2.957313in}}{\pgfqpoint{0.860310in}{2.957313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069205in}{2.851637in}}%
\pgfpathcurveto{\pgfqpoint{1.077441in}{2.851637in}}{\pgfqpoint{1.085341in}{2.854910in}}{\pgfqpoint{1.091165in}{2.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.096989in}{2.866557in}}{\pgfqpoint{1.100262in}{2.874457in}}{\pgfqpoint{1.100262in}{2.882694in}}%
\pgfpathcurveto{\pgfqpoint{1.100262in}{2.890930in}}{\pgfqpoint{1.096989in}{2.898830in}}{\pgfqpoint{1.091165in}{2.904654in}}%
\pgfpathcurveto{\pgfqpoint{1.085341in}{2.910478in}}{\pgfqpoint{1.077441in}{2.913750in}}{\pgfqpoint{1.069205in}{2.913750in}}%
\pgfpathcurveto{\pgfqpoint{1.060969in}{2.913750in}}{\pgfqpoint{1.053069in}{2.910478in}}{\pgfqpoint{1.047245in}{2.904654in}}%
\pgfpathcurveto{\pgfqpoint{1.041421in}{2.898830in}}{\pgfqpoint{1.038149in}{2.890930in}}{\pgfqpoint{1.038149in}{2.882694in}}%
\pgfpathcurveto{\pgfqpoint{1.038149in}{2.874457in}}{\pgfqpoint{1.041421in}{2.866557in}}{\pgfqpoint{1.047245in}{2.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.053069in}{2.854910in}}{\pgfqpoint{1.060969in}{2.851637in}}{\pgfqpoint{1.069205in}{2.851637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143850in}{2.390106in}}%
\pgfpathcurveto{\pgfqpoint{1.152086in}{2.390106in}}{\pgfqpoint{1.159986in}{2.393378in}}{\pgfqpoint{1.165810in}{2.399202in}}%
\pgfpathcurveto{\pgfqpoint{1.171634in}{2.405026in}}{\pgfqpoint{1.174906in}{2.412926in}}{\pgfqpoint{1.174906in}{2.421163in}}%
\pgfpathcurveto{\pgfqpoint{1.174906in}{2.429399in}}{\pgfqpoint{1.171634in}{2.437299in}}{\pgfqpoint{1.165810in}{2.443123in}}%
\pgfpathcurveto{\pgfqpoint{1.159986in}{2.448947in}}{\pgfqpoint{1.152086in}{2.452219in}}{\pgfqpoint{1.143850in}{2.452219in}}%
\pgfpathcurveto{\pgfqpoint{1.135614in}{2.452219in}}{\pgfqpoint{1.127714in}{2.448947in}}{\pgfqpoint{1.121890in}{2.443123in}}%
\pgfpathcurveto{\pgfqpoint{1.116066in}{2.437299in}}{\pgfqpoint{1.112793in}{2.429399in}}{\pgfqpoint{1.112793in}{2.421163in}}%
\pgfpathcurveto{\pgfqpoint{1.112793in}{2.412926in}}{\pgfqpoint{1.116066in}{2.405026in}}{\pgfqpoint{1.121890in}{2.399202in}}%
\pgfpathcurveto{\pgfqpoint{1.127714in}{2.393378in}}{\pgfqpoint{1.135614in}{2.390106in}}{\pgfqpoint{1.143850in}{2.390106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625563in}{0.828404in}}%
\pgfpathcurveto{\pgfqpoint{2.633799in}{0.828404in}}{\pgfqpoint{2.641699in}{0.831676in}}{\pgfqpoint{2.647523in}{0.837500in}}%
\pgfpathcurveto{\pgfqpoint{2.653347in}{0.843324in}}{\pgfqpoint{2.656619in}{0.851224in}}{\pgfqpoint{2.656619in}{0.859460in}}%
\pgfpathcurveto{\pgfqpoint{2.656619in}{0.867696in}}{\pgfqpoint{2.653347in}{0.875596in}}{\pgfqpoint{2.647523in}{0.881420in}}%
\pgfpathcurveto{\pgfqpoint{2.641699in}{0.887244in}}{\pgfqpoint{2.633799in}{0.890517in}}{\pgfqpoint{2.625563in}{0.890517in}}%
\pgfpathcurveto{\pgfqpoint{2.617327in}{0.890517in}}{\pgfqpoint{2.609427in}{0.887244in}}{\pgfqpoint{2.603603in}{0.881420in}}%
\pgfpathcurveto{\pgfqpoint{2.597779in}{0.875596in}}{\pgfqpoint{2.594506in}{0.867696in}}{\pgfqpoint{2.594506in}{0.859460in}}%
\pgfpathcurveto{\pgfqpoint{2.594506in}{0.851224in}}{\pgfqpoint{2.597779in}{0.843324in}}{\pgfqpoint{2.603603in}{0.837500in}}%
\pgfpathcurveto{\pgfqpoint{2.609427in}{0.831676in}}{\pgfqpoint{2.617327in}{0.828404in}}{\pgfqpoint{2.625563in}{0.828404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451392in}{0.680061in}}%
\pgfpathcurveto{\pgfqpoint{2.459628in}{0.680061in}}{\pgfqpoint{2.467528in}{0.683333in}}{\pgfqpoint{2.473352in}{0.689157in}}%
\pgfpathcurveto{\pgfqpoint{2.479176in}{0.694981in}}{\pgfqpoint{2.482448in}{0.702881in}}{\pgfqpoint{2.482448in}{0.711118in}}%
\pgfpathcurveto{\pgfqpoint{2.482448in}{0.719354in}}{\pgfqpoint{2.479176in}{0.727254in}}{\pgfqpoint{2.473352in}{0.733078in}}%
\pgfpathcurveto{\pgfqpoint{2.467528in}{0.738902in}}{\pgfqpoint{2.459628in}{0.742174in}}{\pgfqpoint{2.451392in}{0.742174in}}%
\pgfpathcurveto{\pgfqpoint{2.443155in}{0.742174in}}{\pgfqpoint{2.435255in}{0.738902in}}{\pgfqpoint{2.429432in}{0.733078in}}%
\pgfpathcurveto{\pgfqpoint{2.423608in}{0.727254in}}{\pgfqpoint{2.420335in}{0.719354in}}{\pgfqpoint{2.420335in}{0.711118in}}%
\pgfpathcurveto{\pgfqpoint{2.420335in}{0.702881in}}{\pgfqpoint{2.423608in}{0.694981in}}{\pgfqpoint{2.429432in}{0.689157in}}%
\pgfpathcurveto{\pgfqpoint{2.435255in}{0.683333in}}{\pgfqpoint{2.443155in}{0.680061in}}{\pgfqpoint{2.451392in}{0.680061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043270in}{2.452773in}}%
\pgfpathcurveto{\pgfqpoint{1.051506in}{2.452773in}}{\pgfqpoint{1.059406in}{2.456045in}}{\pgfqpoint{1.065230in}{2.461869in}}%
\pgfpathcurveto{\pgfqpoint{1.071054in}{2.467693in}}{\pgfqpoint{1.074326in}{2.475593in}}{\pgfqpoint{1.074326in}{2.483829in}}%
\pgfpathcurveto{\pgfqpoint{1.074326in}{2.492066in}}{\pgfqpoint{1.071054in}{2.499966in}}{\pgfqpoint{1.065230in}{2.505790in}}%
\pgfpathcurveto{\pgfqpoint{1.059406in}{2.511614in}}{\pgfqpoint{1.051506in}{2.514886in}}{\pgfqpoint{1.043270in}{2.514886in}}%
\pgfpathcurveto{\pgfqpoint{1.035034in}{2.514886in}}{\pgfqpoint{1.027133in}{2.511614in}}{\pgfqpoint{1.021310in}{2.505790in}}%
\pgfpathcurveto{\pgfqpoint{1.015486in}{2.499966in}}{\pgfqpoint{1.012213in}{2.492066in}}{\pgfqpoint{1.012213in}{2.483829in}}%
\pgfpathcurveto{\pgfqpoint{1.012213in}{2.475593in}}{\pgfqpoint{1.015486in}{2.467693in}}{\pgfqpoint{1.021310in}{2.461869in}}%
\pgfpathcurveto{\pgfqpoint{1.027133in}{2.456045in}}{\pgfqpoint{1.035034in}{2.452773in}}{\pgfqpoint{1.043270in}{2.452773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012731in}{2.498526in}}%
\pgfpathcurveto{\pgfqpoint{1.020967in}{2.498526in}}{\pgfqpoint{1.028868in}{2.501798in}}{\pgfqpoint{1.034691in}{2.507622in}}%
\pgfpathcurveto{\pgfqpoint{1.040515in}{2.513446in}}{\pgfqpoint{1.043788in}{2.521346in}}{\pgfqpoint{1.043788in}{2.529582in}}%
\pgfpathcurveto{\pgfqpoint{1.043788in}{2.537819in}}{\pgfqpoint{1.040515in}{2.545719in}}{\pgfqpoint{1.034691in}{2.551543in}}%
\pgfpathcurveto{\pgfqpoint{1.028868in}{2.557367in}}{\pgfqpoint{1.020967in}{2.560639in}}{\pgfqpoint{1.012731in}{2.560639in}}%
\pgfpathcurveto{\pgfqpoint{1.004495in}{2.560639in}}{\pgfqpoint{0.996595in}{2.557367in}}{\pgfqpoint{0.990771in}{2.551543in}}%
\pgfpathcurveto{\pgfqpoint{0.984947in}{2.545719in}}{\pgfqpoint{0.981675in}{2.537819in}}{\pgfqpoint{0.981675in}{2.529582in}}%
\pgfpathcurveto{\pgfqpoint{0.981675in}{2.521346in}}{\pgfqpoint{0.984947in}{2.513446in}}{\pgfqpoint{0.990771in}{2.507622in}}%
\pgfpathcurveto{\pgfqpoint{0.996595in}{2.501798in}}{\pgfqpoint{1.004495in}{2.498526in}}{\pgfqpoint{1.012731in}{2.498526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523327in}{0.883256in}}%
\pgfpathcurveto{\pgfqpoint{2.531563in}{0.883256in}}{\pgfqpoint{2.539463in}{0.886528in}}{\pgfqpoint{2.545287in}{0.892352in}}%
\pgfpathcurveto{\pgfqpoint{2.551111in}{0.898176in}}{\pgfqpoint{2.554383in}{0.906076in}}{\pgfqpoint{2.554383in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{2.554383in}{0.922549in}}{\pgfqpoint{2.551111in}{0.930449in}}{\pgfqpoint{2.545287in}{0.936273in}}%
\pgfpathcurveto{\pgfqpoint{2.539463in}{0.942096in}}{\pgfqpoint{2.531563in}{0.945369in}}{\pgfqpoint{2.523327in}{0.945369in}}%
\pgfpathcurveto{\pgfqpoint{2.515090in}{0.945369in}}{\pgfqpoint{2.507190in}{0.942096in}}{\pgfqpoint{2.501366in}{0.936273in}}%
\pgfpathcurveto{\pgfqpoint{2.495542in}{0.930449in}}{\pgfqpoint{2.492270in}{0.922549in}}{\pgfqpoint{2.492270in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{2.492270in}{0.906076in}}{\pgfqpoint{2.495542in}{0.898176in}}{\pgfqpoint{2.501366in}{0.892352in}}%
\pgfpathcurveto{\pgfqpoint{2.507190in}{0.886528in}}{\pgfqpoint{2.515090in}{0.883256in}}{\pgfqpoint{2.523327in}{0.883256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133718in}{2.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.141954in}{2.792875in}}{\pgfqpoint{1.149854in}{2.796147in}}{\pgfqpoint{1.155678in}{2.801971in}}%
\pgfpathcurveto{\pgfqpoint{1.161502in}{2.807795in}}{\pgfqpoint{1.164775in}{2.815695in}}{\pgfqpoint{1.164775in}{2.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.164775in}{2.832168in}}{\pgfqpoint{1.161502in}{2.840068in}}{\pgfqpoint{1.155678in}{2.845892in}}%
\pgfpathcurveto{\pgfqpoint{1.149854in}{2.851715in}}{\pgfqpoint{1.141954in}{2.854988in}}{\pgfqpoint{1.133718in}{2.854988in}}%
\pgfpathcurveto{\pgfqpoint{1.125482in}{2.854988in}}{\pgfqpoint{1.117582in}{2.851715in}}{\pgfqpoint{1.111758in}{2.845892in}}%
\pgfpathcurveto{\pgfqpoint{1.105934in}{2.840068in}}{\pgfqpoint{1.102662in}{2.832168in}}{\pgfqpoint{1.102662in}{2.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.102662in}{2.815695in}}{\pgfqpoint{1.105934in}{2.807795in}}{\pgfqpoint{1.111758in}{2.801971in}}%
\pgfpathcurveto{\pgfqpoint{1.117582in}{2.796147in}}{\pgfqpoint{1.125482in}{2.792875in}}{\pgfqpoint{1.133718in}{2.792875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918720in}{2.878622in}}%
\pgfpathcurveto{\pgfqpoint{0.926956in}{2.878622in}}{\pgfqpoint{0.934856in}{2.881894in}}{\pgfqpoint{0.940680in}{2.887718in}}%
\pgfpathcurveto{\pgfqpoint{0.946504in}{2.893542in}}{\pgfqpoint{0.949776in}{2.901442in}}{\pgfqpoint{0.949776in}{2.909678in}}%
\pgfpathcurveto{\pgfqpoint{0.949776in}{2.917915in}}{\pgfqpoint{0.946504in}{2.925815in}}{\pgfqpoint{0.940680in}{2.931639in}}%
\pgfpathcurveto{\pgfqpoint{0.934856in}{2.937463in}}{\pgfqpoint{0.926956in}{2.940735in}}{\pgfqpoint{0.918720in}{2.940735in}}%
\pgfpathcurveto{\pgfqpoint{0.910483in}{2.940735in}}{\pgfqpoint{0.902583in}{2.937463in}}{\pgfqpoint{0.896760in}{2.931639in}}%
\pgfpathcurveto{\pgfqpoint{0.890936in}{2.925815in}}{\pgfqpoint{0.887663in}{2.917915in}}{\pgfqpoint{0.887663in}{2.909678in}}%
\pgfpathcurveto{\pgfqpoint{0.887663in}{2.901442in}}{\pgfqpoint{0.890936in}{2.893542in}}{\pgfqpoint{0.896760in}{2.887718in}}%
\pgfpathcurveto{\pgfqpoint{0.902583in}{2.881894in}}{\pgfqpoint{0.910483in}{2.878622in}}{\pgfqpoint{0.918720in}{2.878622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317401in}{1.191284in}}%
\pgfpathcurveto{\pgfqpoint{2.325637in}{1.191284in}}{\pgfqpoint{2.333537in}{1.194557in}}{\pgfqpoint{2.339361in}{1.200380in}}%
\pgfpathcurveto{\pgfqpoint{2.345185in}{1.206204in}}{\pgfqpoint{2.348457in}{1.214104in}}{\pgfqpoint{2.348457in}{1.222341in}}%
\pgfpathcurveto{\pgfqpoint{2.348457in}{1.230577in}}{\pgfqpoint{2.345185in}{1.238477in}}{\pgfqpoint{2.339361in}{1.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.333537in}{1.250125in}}{\pgfqpoint{2.325637in}{1.253397in}}{\pgfqpoint{2.317401in}{1.253397in}}%
\pgfpathcurveto{\pgfqpoint{2.309164in}{1.253397in}}{\pgfqpoint{2.301264in}{1.250125in}}{\pgfqpoint{2.295440in}{1.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.289617in}{1.238477in}}{\pgfqpoint{2.286344in}{1.230577in}}{\pgfqpoint{2.286344in}{1.222341in}}%
\pgfpathcurveto{\pgfqpoint{2.286344in}{1.214104in}}{\pgfqpoint{2.289617in}{1.206204in}}{\pgfqpoint{2.295440in}{1.200380in}}%
\pgfpathcurveto{\pgfqpoint{2.301264in}{1.194557in}}{\pgfqpoint{2.309164in}{1.191284in}}{\pgfqpoint{2.317401in}{1.191284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450735in}{1.292526in}}%
\pgfpathcurveto{\pgfqpoint{2.458971in}{1.292526in}}{\pgfqpoint{2.466871in}{1.295799in}}{\pgfqpoint{2.472695in}{1.301622in}}%
\pgfpathcurveto{\pgfqpoint{2.478519in}{1.307446in}}{\pgfqpoint{2.481792in}{1.315346in}}{\pgfqpoint{2.481792in}{1.323583in}}%
\pgfpathcurveto{\pgfqpoint{2.481792in}{1.331819in}}{\pgfqpoint{2.478519in}{1.339719in}}{\pgfqpoint{2.472695in}{1.345543in}}%
\pgfpathcurveto{\pgfqpoint{2.466871in}{1.351367in}}{\pgfqpoint{2.458971in}{1.354639in}}{\pgfqpoint{2.450735in}{1.354639in}}%
\pgfpathcurveto{\pgfqpoint{2.442499in}{1.354639in}}{\pgfqpoint{2.434599in}{1.351367in}}{\pgfqpoint{2.428775in}{1.345543in}}%
\pgfpathcurveto{\pgfqpoint{2.422951in}{1.339719in}}{\pgfqpoint{2.419679in}{1.331819in}}{\pgfqpoint{2.419679in}{1.323583in}}%
\pgfpathcurveto{\pgfqpoint{2.419679in}{1.315346in}}{\pgfqpoint{2.422951in}{1.307446in}}{\pgfqpoint{2.428775in}{1.301622in}}%
\pgfpathcurveto{\pgfqpoint{2.434599in}{1.295799in}}{\pgfqpoint{2.442499in}{1.292526in}}{\pgfqpoint{2.450735in}{1.292526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193519in}{2.391021in}}%
\pgfpathcurveto{\pgfqpoint{1.201755in}{2.391021in}}{\pgfqpoint{1.209655in}{2.394293in}}{\pgfqpoint{1.215479in}{2.400117in}}%
\pgfpathcurveto{\pgfqpoint{1.221303in}{2.405941in}}{\pgfqpoint{1.224575in}{2.413841in}}{\pgfqpoint{1.224575in}{2.422077in}}%
\pgfpathcurveto{\pgfqpoint{1.224575in}{2.430314in}}{\pgfqpoint{1.221303in}{2.438214in}}{\pgfqpoint{1.215479in}{2.444038in}}%
\pgfpathcurveto{\pgfqpoint{1.209655in}{2.449862in}}{\pgfqpoint{1.201755in}{2.453134in}}{\pgfqpoint{1.193519in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.185282in}{2.453134in}}{\pgfqpoint{1.177382in}{2.449862in}}{\pgfqpoint{1.171559in}{2.444038in}}%
\pgfpathcurveto{\pgfqpoint{1.165735in}{2.438214in}}{\pgfqpoint{1.162462in}{2.430314in}}{\pgfqpoint{1.162462in}{2.422077in}}%
\pgfpathcurveto{\pgfqpoint{1.162462in}{2.413841in}}{\pgfqpoint{1.165735in}{2.405941in}}{\pgfqpoint{1.171559in}{2.400117in}}%
\pgfpathcurveto{\pgfqpoint{1.177382in}{2.394293in}}{\pgfqpoint{1.185282in}{2.391021in}}{\pgfqpoint{1.193519in}{2.391021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197013in}{2.700716in}}%
\pgfpathcurveto{\pgfqpoint{1.205250in}{2.700716in}}{\pgfqpoint{1.213150in}{2.703988in}}{\pgfqpoint{1.218974in}{2.709812in}}%
\pgfpathcurveto{\pgfqpoint{1.224798in}{2.715636in}}{\pgfqpoint{1.228070in}{2.723536in}}{\pgfqpoint{1.228070in}{2.731772in}}%
\pgfpathcurveto{\pgfqpoint{1.228070in}{2.740008in}}{\pgfqpoint{1.224798in}{2.747909in}}{\pgfqpoint{1.218974in}{2.753732in}}%
\pgfpathcurveto{\pgfqpoint{1.213150in}{2.759556in}}{\pgfqpoint{1.205250in}{2.762829in}}{\pgfqpoint{1.197013in}{2.762829in}}%
\pgfpathcurveto{\pgfqpoint{1.188777in}{2.762829in}}{\pgfqpoint{1.180877in}{2.759556in}}{\pgfqpoint{1.175053in}{2.753732in}}%
\pgfpathcurveto{\pgfqpoint{1.169229in}{2.747909in}}{\pgfqpoint{1.165957in}{2.740008in}}{\pgfqpoint{1.165957in}{2.731772in}}%
\pgfpathcurveto{\pgfqpoint{1.165957in}{2.723536in}}{\pgfqpoint{1.169229in}{2.715636in}}{\pgfqpoint{1.175053in}{2.709812in}}%
\pgfpathcurveto{\pgfqpoint{1.180877in}{2.703988in}}{\pgfqpoint{1.188777in}{2.700716in}}{\pgfqpoint{1.197013in}{2.700716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604093in}{1.120529in}}%
\pgfpathcurveto{\pgfqpoint{2.612330in}{1.120529in}}{\pgfqpoint{2.620230in}{1.123801in}}{\pgfqpoint{2.626054in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{2.631878in}{1.135449in}}{\pgfqpoint{2.635150in}{1.143349in}}{\pgfqpoint{2.635150in}{1.151585in}}%
\pgfpathcurveto{\pgfqpoint{2.635150in}{1.159822in}}{\pgfqpoint{2.631878in}{1.167722in}}{\pgfqpoint{2.626054in}{1.173546in}}%
\pgfpathcurveto{\pgfqpoint{2.620230in}{1.179370in}}{\pgfqpoint{2.612330in}{1.182642in}}{\pgfqpoint{2.604093in}{1.182642in}}%
\pgfpathcurveto{\pgfqpoint{2.595857in}{1.182642in}}{\pgfqpoint{2.587957in}{1.179370in}}{\pgfqpoint{2.582133in}{1.173546in}}%
\pgfpathcurveto{\pgfqpoint{2.576309in}{1.167722in}}{\pgfqpoint{2.573037in}{1.159822in}}{\pgfqpoint{2.573037in}{1.151585in}}%
\pgfpathcurveto{\pgfqpoint{2.573037in}{1.143349in}}{\pgfqpoint{2.576309in}{1.135449in}}{\pgfqpoint{2.582133in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{2.587957in}{1.123801in}}{\pgfqpoint{2.595857in}{1.120529in}}{\pgfqpoint{2.604093in}{1.120529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701837in}{1.691409in}}%
\pgfpathcurveto{\pgfqpoint{1.710074in}{1.691409in}}{\pgfqpoint{1.717974in}{1.694681in}}{\pgfqpoint{1.723798in}{1.700505in}}%
\pgfpathcurveto{\pgfqpoint{1.729622in}{1.706329in}}{\pgfqpoint{1.732894in}{1.714229in}}{\pgfqpoint{1.732894in}{1.722465in}}%
\pgfpathcurveto{\pgfqpoint{1.732894in}{1.730702in}}{\pgfqpoint{1.729622in}{1.738602in}}{\pgfqpoint{1.723798in}{1.744426in}}%
\pgfpathcurveto{\pgfqpoint{1.717974in}{1.750250in}}{\pgfqpoint{1.710074in}{1.753522in}}{\pgfqpoint{1.701837in}{1.753522in}}%
\pgfpathcurveto{\pgfqpoint{1.693601in}{1.753522in}}{\pgfqpoint{1.685701in}{1.750250in}}{\pgfqpoint{1.679877in}{1.744426in}}%
\pgfpathcurveto{\pgfqpoint{1.674053in}{1.738602in}}{\pgfqpoint{1.670781in}{1.730702in}}{\pgfqpoint{1.670781in}{1.722465in}}%
\pgfpathcurveto{\pgfqpoint{1.670781in}{1.714229in}}{\pgfqpoint{1.674053in}{1.706329in}}{\pgfqpoint{1.679877in}{1.700505in}}%
\pgfpathcurveto{\pgfqpoint{1.685701in}{1.694681in}}{\pgfqpoint{1.693601in}{1.691409in}}{\pgfqpoint{1.701837in}{1.691409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793973in}{1.859038in}}%
\pgfpathcurveto{\pgfqpoint{1.802210in}{1.859038in}}{\pgfqpoint{1.810110in}{1.862311in}}{\pgfqpoint{1.815934in}{1.868135in}}%
\pgfpathcurveto{\pgfqpoint{1.821758in}{1.873959in}}{\pgfqpoint{1.825030in}{1.881859in}}{\pgfqpoint{1.825030in}{1.890095in}}%
\pgfpathcurveto{\pgfqpoint{1.825030in}{1.898331in}}{\pgfqpoint{1.821758in}{1.906231in}}{\pgfqpoint{1.815934in}{1.912055in}}%
\pgfpathcurveto{\pgfqpoint{1.810110in}{1.917879in}}{\pgfqpoint{1.802210in}{1.921151in}}{\pgfqpoint{1.793973in}{1.921151in}}%
\pgfpathcurveto{\pgfqpoint{1.785737in}{1.921151in}}{\pgfqpoint{1.777837in}{1.917879in}}{\pgfqpoint{1.772013in}{1.912055in}}%
\pgfpathcurveto{\pgfqpoint{1.766189in}{1.906231in}}{\pgfqpoint{1.762917in}{1.898331in}}{\pgfqpoint{1.762917in}{1.890095in}}%
\pgfpathcurveto{\pgfqpoint{1.762917in}{1.881859in}}{\pgfqpoint{1.766189in}{1.873959in}}{\pgfqpoint{1.772013in}{1.868135in}}%
\pgfpathcurveto{\pgfqpoint{1.777837in}{1.862311in}}{\pgfqpoint{1.785737in}{1.859038in}}{\pgfqpoint{1.793973in}{1.859038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922280in}{1.870217in}}%
\pgfpathcurveto{\pgfqpoint{1.930516in}{1.870217in}}{\pgfqpoint{1.938416in}{1.873489in}}{\pgfqpoint{1.944240in}{1.879313in}}%
\pgfpathcurveto{\pgfqpoint{1.950064in}{1.885137in}}{\pgfqpoint{1.953336in}{1.893037in}}{\pgfqpoint{1.953336in}{1.901274in}}%
\pgfpathcurveto{\pgfqpoint{1.953336in}{1.909510in}}{\pgfqpoint{1.950064in}{1.917410in}}{\pgfqpoint{1.944240in}{1.923234in}}%
\pgfpathcurveto{\pgfqpoint{1.938416in}{1.929058in}}{\pgfqpoint{1.930516in}{1.932330in}}{\pgfqpoint{1.922280in}{1.932330in}}%
\pgfpathcurveto{\pgfqpoint{1.914043in}{1.932330in}}{\pgfqpoint{1.906143in}{1.929058in}}{\pgfqpoint{1.900319in}{1.923234in}}%
\pgfpathcurveto{\pgfqpoint{1.894496in}{1.917410in}}{\pgfqpoint{1.891223in}{1.909510in}}{\pgfqpoint{1.891223in}{1.901274in}}%
\pgfpathcurveto{\pgfqpoint{1.891223in}{1.893037in}}{\pgfqpoint{1.894496in}{1.885137in}}{\pgfqpoint{1.900319in}{1.879313in}}%
\pgfpathcurveto{\pgfqpoint{1.906143in}{1.873489in}}{\pgfqpoint{1.914043in}{1.870217in}}{\pgfqpoint{1.922280in}{1.870217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190352in}{1.888584in}}%
\pgfpathcurveto{\pgfqpoint{2.198588in}{1.888584in}}{\pgfqpoint{2.206488in}{1.891856in}}{\pgfqpoint{2.212312in}{1.897680in}}%
\pgfpathcurveto{\pgfqpoint{2.218136in}{1.903504in}}{\pgfqpoint{2.221408in}{1.911404in}}{\pgfqpoint{2.221408in}{1.919640in}}%
\pgfpathcurveto{\pgfqpoint{2.221408in}{1.927876in}}{\pgfqpoint{2.218136in}{1.935776in}}{\pgfqpoint{2.212312in}{1.941600in}}%
\pgfpathcurveto{\pgfqpoint{2.206488in}{1.947424in}}{\pgfqpoint{2.198588in}{1.950697in}}{\pgfqpoint{2.190352in}{1.950697in}}%
\pgfpathcurveto{\pgfqpoint{2.182115in}{1.950697in}}{\pgfqpoint{2.174215in}{1.947424in}}{\pgfqpoint{2.168391in}{1.941600in}}%
\pgfpathcurveto{\pgfqpoint{2.162567in}{1.935776in}}{\pgfqpoint{2.159295in}{1.927876in}}{\pgfqpoint{2.159295in}{1.919640in}}%
\pgfpathcurveto{\pgfqpoint{2.159295in}{1.911404in}}{\pgfqpoint{2.162567in}{1.903504in}}{\pgfqpoint{2.168391in}{1.897680in}}%
\pgfpathcurveto{\pgfqpoint{2.174215in}{1.891856in}}{\pgfqpoint{2.182115in}{1.888584in}}{\pgfqpoint{2.190352in}{1.888584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841637in}{1.595085in}}%
\pgfpathcurveto{\pgfqpoint{1.849873in}{1.595085in}}{\pgfqpoint{1.857773in}{1.598357in}}{\pgfqpoint{1.863597in}{1.604181in}}%
\pgfpathcurveto{\pgfqpoint{1.869421in}{1.610005in}}{\pgfqpoint{1.872694in}{1.617905in}}{\pgfqpoint{1.872694in}{1.626142in}}%
\pgfpathcurveto{\pgfqpoint{1.872694in}{1.634378in}}{\pgfqpoint{1.869421in}{1.642278in}}{\pgfqpoint{1.863597in}{1.648102in}}%
\pgfpathcurveto{\pgfqpoint{1.857773in}{1.653926in}}{\pgfqpoint{1.849873in}{1.657198in}}{\pgfqpoint{1.841637in}{1.657198in}}%
\pgfpathcurveto{\pgfqpoint{1.833401in}{1.657198in}}{\pgfqpoint{1.825501in}{1.653926in}}{\pgfqpoint{1.819677in}{1.648102in}}%
\pgfpathcurveto{\pgfqpoint{1.813853in}{1.642278in}}{\pgfqpoint{1.810581in}{1.634378in}}{\pgfqpoint{1.810581in}{1.626142in}}%
\pgfpathcurveto{\pgfqpoint{1.810581in}{1.617905in}}{\pgfqpoint{1.813853in}{1.610005in}}{\pgfqpoint{1.819677in}{1.604181in}}%
\pgfpathcurveto{\pgfqpoint{1.825501in}{1.598357in}}{\pgfqpoint{1.833401in}{1.595085in}}{\pgfqpoint{1.841637in}{1.595085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768611in}{1.835185in}}%
\pgfpathcurveto{\pgfqpoint{1.776848in}{1.835185in}}{\pgfqpoint{1.784748in}{1.838457in}}{\pgfqpoint{1.790572in}{1.844281in}}%
\pgfpathcurveto{\pgfqpoint{1.796396in}{1.850105in}}{\pgfqpoint{1.799668in}{1.858005in}}{\pgfqpoint{1.799668in}{1.866242in}}%
\pgfpathcurveto{\pgfqpoint{1.799668in}{1.874478in}}{\pgfqpoint{1.796396in}{1.882378in}}{\pgfqpoint{1.790572in}{1.888202in}}%
\pgfpathcurveto{\pgfqpoint{1.784748in}{1.894026in}}{\pgfqpoint{1.776848in}{1.897298in}}{\pgfqpoint{1.768611in}{1.897298in}}%
\pgfpathcurveto{\pgfqpoint{1.760375in}{1.897298in}}{\pgfqpoint{1.752475in}{1.894026in}}{\pgfqpoint{1.746651in}{1.888202in}}%
\pgfpathcurveto{\pgfqpoint{1.740827in}{1.882378in}}{\pgfqpoint{1.737555in}{1.874478in}}{\pgfqpoint{1.737555in}{1.866242in}}%
\pgfpathcurveto{\pgfqpoint{1.737555in}{1.858005in}}{\pgfqpoint{1.740827in}{1.850105in}}{\pgfqpoint{1.746651in}{1.844281in}}%
\pgfpathcurveto{\pgfqpoint{1.752475in}{1.838457in}}{\pgfqpoint{1.760375in}{1.835185in}}{\pgfqpoint{1.768611in}{1.835185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111904in}{1.789280in}}%
\pgfpathcurveto{\pgfqpoint{2.120141in}{1.789280in}}{\pgfqpoint{2.128041in}{1.792553in}}{\pgfqpoint{2.133865in}{1.798377in}}%
\pgfpathcurveto{\pgfqpoint{2.139689in}{1.804201in}}{\pgfqpoint{2.142961in}{1.812101in}}{\pgfqpoint{2.142961in}{1.820337in}}%
\pgfpathcurveto{\pgfqpoint{2.142961in}{1.828573in}}{\pgfqpoint{2.139689in}{1.836473in}}{\pgfqpoint{2.133865in}{1.842297in}}%
\pgfpathcurveto{\pgfqpoint{2.128041in}{1.848121in}}{\pgfqpoint{2.120141in}{1.851393in}}{\pgfqpoint{2.111904in}{1.851393in}}%
\pgfpathcurveto{\pgfqpoint{2.103668in}{1.851393in}}{\pgfqpoint{2.095768in}{1.848121in}}{\pgfqpoint{2.089944in}{1.842297in}}%
\pgfpathcurveto{\pgfqpoint{2.084120in}{1.836473in}}{\pgfqpoint{2.080848in}{1.828573in}}{\pgfqpoint{2.080848in}{1.820337in}}%
\pgfpathcurveto{\pgfqpoint{2.080848in}{1.812101in}}{\pgfqpoint{2.084120in}{1.804201in}}{\pgfqpoint{2.089944in}{1.798377in}}%
\pgfpathcurveto{\pgfqpoint{2.095768in}{1.792553in}}{\pgfqpoint{2.103668in}{1.789280in}}{\pgfqpoint{2.111904in}{1.789280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164020in}{1.815412in}}%
\pgfpathcurveto{\pgfqpoint{2.172256in}{1.815412in}}{\pgfqpoint{2.180156in}{1.818684in}}{\pgfqpoint{2.185980in}{1.824508in}}%
\pgfpathcurveto{\pgfqpoint{2.191804in}{1.830332in}}{\pgfqpoint{2.195076in}{1.838232in}}{\pgfqpoint{2.195076in}{1.846468in}}%
\pgfpathcurveto{\pgfqpoint{2.195076in}{1.854705in}}{\pgfqpoint{2.191804in}{1.862605in}}{\pgfqpoint{2.185980in}{1.868429in}}%
\pgfpathcurveto{\pgfqpoint{2.180156in}{1.874253in}}{\pgfqpoint{2.172256in}{1.877525in}}{\pgfqpoint{2.164020in}{1.877525in}}%
\pgfpathcurveto{\pgfqpoint{2.155783in}{1.877525in}}{\pgfqpoint{2.147883in}{1.874253in}}{\pgfqpoint{2.142059in}{1.868429in}}%
\pgfpathcurveto{\pgfqpoint{2.136235in}{1.862605in}}{\pgfqpoint{2.132963in}{1.854705in}}{\pgfqpoint{2.132963in}{1.846468in}}%
\pgfpathcurveto{\pgfqpoint{2.132963in}{1.838232in}}{\pgfqpoint{2.136235in}{1.830332in}}{\pgfqpoint{2.142059in}{1.824508in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{1.818684in}}{\pgfqpoint{2.155783in}{1.815412in}}{\pgfqpoint{2.164020in}{1.815412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852851in}{1.986549in}}%
\pgfpathcurveto{\pgfqpoint{1.861087in}{1.986549in}}{\pgfqpoint{1.868987in}{1.989822in}}{\pgfqpoint{1.874811in}{1.995646in}}%
\pgfpathcurveto{\pgfqpoint{1.880635in}{2.001470in}}{\pgfqpoint{1.883907in}{2.009370in}}{\pgfqpoint{1.883907in}{2.017606in}}%
\pgfpathcurveto{\pgfqpoint{1.883907in}{2.025842in}}{\pgfqpoint{1.880635in}{2.033742in}}{\pgfqpoint{1.874811in}{2.039566in}}%
\pgfpathcurveto{\pgfqpoint{1.868987in}{2.045390in}}{\pgfqpoint{1.861087in}{2.048662in}}{\pgfqpoint{1.852851in}{2.048662in}}%
\pgfpathcurveto{\pgfqpoint{1.844614in}{2.048662in}}{\pgfqpoint{1.836714in}{2.045390in}}{\pgfqpoint{1.830890in}{2.039566in}}%
\pgfpathcurveto{\pgfqpoint{1.825066in}{2.033742in}}{\pgfqpoint{1.821794in}{2.025842in}}{\pgfqpoint{1.821794in}{2.017606in}}%
\pgfpathcurveto{\pgfqpoint{1.821794in}{2.009370in}}{\pgfqpoint{1.825066in}{2.001470in}}{\pgfqpoint{1.830890in}{1.995646in}}%
\pgfpathcurveto{\pgfqpoint{1.836714in}{1.989822in}}{\pgfqpoint{1.844614in}{1.986549in}}{\pgfqpoint{1.852851in}{1.986549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982744in}{1.840389in}}%
\pgfpathcurveto{\pgfqpoint{1.990980in}{1.840389in}}{\pgfqpoint{1.998880in}{1.843661in}}{\pgfqpoint{2.004704in}{1.849485in}}%
\pgfpathcurveto{\pgfqpoint{2.010528in}{1.855309in}}{\pgfqpoint{2.013800in}{1.863209in}}{\pgfqpoint{2.013800in}{1.871445in}}%
\pgfpathcurveto{\pgfqpoint{2.013800in}{1.879682in}}{\pgfqpoint{2.010528in}{1.887582in}}{\pgfqpoint{2.004704in}{1.893406in}}%
\pgfpathcurveto{\pgfqpoint{1.998880in}{1.899230in}}{\pgfqpoint{1.990980in}{1.902502in}}{\pgfqpoint{1.982744in}{1.902502in}}%
\pgfpathcurveto{\pgfqpoint{1.974507in}{1.902502in}}{\pgfqpoint{1.966607in}{1.899230in}}{\pgfqpoint{1.960783in}{1.893406in}}%
\pgfpathcurveto{\pgfqpoint{1.954959in}{1.887582in}}{\pgfqpoint{1.951687in}{1.879682in}}{\pgfqpoint{1.951687in}{1.871445in}}%
\pgfpathcurveto{\pgfqpoint{1.951687in}{1.863209in}}{\pgfqpoint{1.954959in}{1.855309in}}{\pgfqpoint{1.960783in}{1.849485in}}%
\pgfpathcurveto{\pgfqpoint{1.966607in}{1.843661in}}{\pgfqpoint{1.974507in}{1.840389in}}{\pgfqpoint{1.982744in}{1.840389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632862in}{1.835388in}}%
\pgfpathcurveto{\pgfqpoint{1.641098in}{1.835388in}}{\pgfqpoint{1.648998in}{1.838660in}}{\pgfqpoint{1.654822in}{1.844484in}}%
\pgfpathcurveto{\pgfqpoint{1.660646in}{1.850308in}}{\pgfqpoint{1.663918in}{1.858208in}}{\pgfqpoint{1.663918in}{1.866445in}}%
\pgfpathcurveto{\pgfqpoint{1.663918in}{1.874681in}}{\pgfqpoint{1.660646in}{1.882581in}}{\pgfqpoint{1.654822in}{1.888405in}}%
\pgfpathcurveto{\pgfqpoint{1.648998in}{1.894229in}}{\pgfqpoint{1.641098in}{1.897501in}}{\pgfqpoint{1.632862in}{1.897501in}}%
\pgfpathcurveto{\pgfqpoint{1.624625in}{1.897501in}}{\pgfqpoint{1.616725in}{1.894229in}}{\pgfqpoint{1.610901in}{1.888405in}}%
\pgfpathcurveto{\pgfqpoint{1.605077in}{1.882581in}}{\pgfqpoint{1.601805in}{1.874681in}}{\pgfqpoint{1.601805in}{1.866445in}}%
\pgfpathcurveto{\pgfqpoint{1.601805in}{1.858208in}}{\pgfqpoint{1.605077in}{1.850308in}}{\pgfqpoint{1.610901in}{1.844484in}}%
\pgfpathcurveto{\pgfqpoint{1.616725in}{1.838660in}}{\pgfqpoint{1.624625in}{1.835388in}}{\pgfqpoint{1.632862in}{1.835388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901457in}{2.199966in}}%
\pgfpathcurveto{\pgfqpoint{1.909693in}{2.199966in}}{\pgfqpoint{1.917593in}{2.203239in}}{\pgfqpoint{1.923417in}{2.209062in}}%
\pgfpathcurveto{\pgfqpoint{1.929241in}{2.214886in}}{\pgfqpoint{1.932513in}{2.222786in}}{\pgfqpoint{1.932513in}{2.231023in}}%
\pgfpathcurveto{\pgfqpoint{1.932513in}{2.239259in}}{\pgfqpoint{1.929241in}{2.247159in}}{\pgfqpoint{1.923417in}{2.252983in}}%
\pgfpathcurveto{\pgfqpoint{1.917593in}{2.258807in}}{\pgfqpoint{1.909693in}{2.262079in}}{\pgfqpoint{1.901457in}{2.262079in}}%
\pgfpathcurveto{\pgfqpoint{1.893220in}{2.262079in}}{\pgfqpoint{1.885320in}{2.258807in}}{\pgfqpoint{1.879497in}{2.252983in}}%
\pgfpathcurveto{\pgfqpoint{1.873673in}{2.247159in}}{\pgfqpoint{1.870400in}{2.239259in}}{\pgfqpoint{1.870400in}{2.231023in}}%
\pgfpathcurveto{\pgfqpoint{1.870400in}{2.222786in}}{\pgfqpoint{1.873673in}{2.214886in}}{\pgfqpoint{1.879497in}{2.209062in}}%
\pgfpathcurveto{\pgfqpoint{1.885320in}{2.203239in}}{\pgfqpoint{1.893220in}{2.199966in}}{\pgfqpoint{1.901457in}{2.199966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073181in}{2.197228in}}%
\pgfpathcurveto{\pgfqpoint{2.081417in}{2.197228in}}{\pgfqpoint{2.089317in}{2.200500in}}{\pgfqpoint{2.095141in}{2.206324in}}%
\pgfpathcurveto{\pgfqpoint{2.100965in}{2.212148in}}{\pgfqpoint{2.104237in}{2.220048in}}{\pgfqpoint{2.104237in}{2.228284in}}%
\pgfpathcurveto{\pgfqpoint{2.104237in}{2.236520in}}{\pgfqpoint{2.100965in}{2.244420in}}{\pgfqpoint{2.095141in}{2.250244in}}%
\pgfpathcurveto{\pgfqpoint{2.089317in}{2.256068in}}{\pgfqpoint{2.081417in}{2.259341in}}{\pgfqpoint{2.073181in}{2.259341in}}%
\pgfpathcurveto{\pgfqpoint{2.064945in}{2.259341in}}{\pgfqpoint{2.057045in}{2.256068in}}{\pgfqpoint{2.051221in}{2.250244in}}%
\pgfpathcurveto{\pgfqpoint{2.045397in}{2.244420in}}{\pgfqpoint{2.042124in}{2.236520in}}{\pgfqpoint{2.042124in}{2.228284in}}%
\pgfpathcurveto{\pgfqpoint{2.042124in}{2.220048in}}{\pgfqpoint{2.045397in}{2.212148in}}{\pgfqpoint{2.051221in}{2.206324in}}%
\pgfpathcurveto{\pgfqpoint{2.057045in}{2.200500in}}{\pgfqpoint{2.064945in}{2.197228in}}{\pgfqpoint{2.073181in}{2.197228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024869in}{1.848074in}}%
\pgfpathcurveto{\pgfqpoint{2.033105in}{1.848074in}}{\pgfqpoint{2.041005in}{1.851346in}}{\pgfqpoint{2.046829in}{1.857170in}}%
\pgfpathcurveto{\pgfqpoint{2.052653in}{1.862994in}}{\pgfqpoint{2.055925in}{1.870894in}}{\pgfqpoint{2.055925in}{1.879130in}}%
\pgfpathcurveto{\pgfqpoint{2.055925in}{1.887367in}}{\pgfqpoint{2.052653in}{1.895267in}}{\pgfqpoint{2.046829in}{1.901091in}}%
\pgfpathcurveto{\pgfqpoint{2.041005in}{1.906915in}}{\pgfqpoint{2.033105in}{1.910187in}}{\pgfqpoint{2.024869in}{1.910187in}}%
\pgfpathcurveto{\pgfqpoint{2.016632in}{1.910187in}}{\pgfqpoint{2.008732in}{1.906915in}}{\pgfqpoint{2.002908in}{1.901091in}}%
\pgfpathcurveto{\pgfqpoint{1.997084in}{1.895267in}}{\pgfqpoint{1.993812in}{1.887367in}}{\pgfqpoint{1.993812in}{1.879130in}}%
\pgfpathcurveto{\pgfqpoint{1.993812in}{1.870894in}}{\pgfqpoint{1.997084in}{1.862994in}}{\pgfqpoint{2.002908in}{1.857170in}}%
\pgfpathcurveto{\pgfqpoint{2.008732in}{1.851346in}}{\pgfqpoint{2.016632in}{1.848074in}}{\pgfqpoint{2.024869in}{1.848074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538337in}{1.093711in}}%
\pgfpathcurveto{\pgfqpoint{1.546574in}{1.093711in}}{\pgfqpoint{1.554474in}{1.096983in}}{\pgfqpoint{1.560297in}{1.102807in}}%
\pgfpathcurveto{\pgfqpoint{1.566121in}{1.108631in}}{\pgfqpoint{1.569394in}{1.116531in}}{\pgfqpoint{1.569394in}{1.124768in}}%
\pgfpathcurveto{\pgfqpoint{1.569394in}{1.133004in}}{\pgfqpoint{1.566121in}{1.140904in}}{\pgfqpoint{1.560297in}{1.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.554474in}{1.152552in}}{\pgfqpoint{1.546574in}{1.155824in}}{\pgfqpoint{1.538337in}{1.155824in}}%
\pgfpathcurveto{\pgfqpoint{1.530101in}{1.155824in}}{\pgfqpoint{1.522201in}{1.152552in}}{\pgfqpoint{1.516377in}{1.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.510553in}{1.140904in}}{\pgfqpoint{1.507281in}{1.133004in}}{\pgfqpoint{1.507281in}{1.124768in}}%
\pgfpathcurveto{\pgfqpoint{1.507281in}{1.116531in}}{\pgfqpoint{1.510553in}{1.108631in}}{\pgfqpoint{1.516377in}{1.102807in}}%
\pgfpathcurveto{\pgfqpoint{1.522201in}{1.096983in}}{\pgfqpoint{1.530101in}{1.093711in}}{\pgfqpoint{1.538337in}{1.093711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729544in}{1.666429in}}%
\pgfpathcurveto{\pgfqpoint{1.737780in}{1.666429in}}{\pgfqpoint{1.745680in}{1.669701in}}{\pgfqpoint{1.751504in}{1.675525in}}%
\pgfpathcurveto{\pgfqpoint{1.757328in}{1.681349in}}{\pgfqpoint{1.760601in}{1.689249in}}{\pgfqpoint{1.760601in}{1.697485in}}%
\pgfpathcurveto{\pgfqpoint{1.760601in}{1.705721in}}{\pgfqpoint{1.757328in}{1.713622in}}{\pgfqpoint{1.751504in}{1.719445in}}%
\pgfpathcurveto{\pgfqpoint{1.745680in}{1.725269in}}{\pgfqpoint{1.737780in}{1.728542in}}{\pgfqpoint{1.729544in}{1.728542in}}%
\pgfpathcurveto{\pgfqpoint{1.721308in}{1.728542in}}{\pgfqpoint{1.713408in}{1.725269in}}{\pgfqpoint{1.707584in}{1.719445in}}%
\pgfpathcurveto{\pgfqpoint{1.701760in}{1.713622in}}{\pgfqpoint{1.698488in}{1.705721in}}{\pgfqpoint{1.698488in}{1.697485in}}%
\pgfpathcurveto{\pgfqpoint{1.698488in}{1.689249in}}{\pgfqpoint{1.701760in}{1.681349in}}{\pgfqpoint{1.707584in}{1.675525in}}%
\pgfpathcurveto{\pgfqpoint{1.713408in}{1.669701in}}{\pgfqpoint{1.721308in}{1.666429in}}{\pgfqpoint{1.729544in}{1.666429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759059in}{1.855228in}}%
\pgfpathcurveto{\pgfqpoint{1.767295in}{1.855228in}}{\pgfqpoint{1.775195in}{1.858500in}}{\pgfqpoint{1.781019in}{1.864324in}}%
\pgfpathcurveto{\pgfqpoint{1.786843in}{1.870148in}}{\pgfqpoint{1.790115in}{1.878048in}}{\pgfqpoint{1.790115in}{1.886284in}}%
\pgfpathcurveto{\pgfqpoint{1.790115in}{1.894520in}}{\pgfqpoint{1.786843in}{1.902420in}}{\pgfqpoint{1.781019in}{1.908244in}}%
\pgfpathcurveto{\pgfqpoint{1.775195in}{1.914068in}}{\pgfqpoint{1.767295in}{1.917341in}}{\pgfqpoint{1.759059in}{1.917341in}}%
\pgfpathcurveto{\pgfqpoint{1.750822in}{1.917341in}}{\pgfqpoint{1.742922in}{1.914068in}}{\pgfqpoint{1.737098in}{1.908244in}}%
\pgfpathcurveto{\pgfqpoint{1.731275in}{1.902420in}}{\pgfqpoint{1.728002in}{1.894520in}}{\pgfqpoint{1.728002in}{1.886284in}}%
\pgfpathcurveto{\pgfqpoint{1.728002in}{1.878048in}}{\pgfqpoint{1.731275in}{1.870148in}}{\pgfqpoint{1.737098in}{1.864324in}}%
\pgfpathcurveto{\pgfqpoint{1.742922in}{1.858500in}}{\pgfqpoint{1.750822in}{1.855228in}}{\pgfqpoint{1.759059in}{1.855228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053160in}{1.721089in}}%
\pgfpathcurveto{\pgfqpoint{2.061397in}{1.721089in}}{\pgfqpoint{2.069297in}{1.724361in}}{\pgfqpoint{2.075121in}{1.730185in}}%
\pgfpathcurveto{\pgfqpoint{2.080944in}{1.736009in}}{\pgfqpoint{2.084217in}{1.743909in}}{\pgfqpoint{2.084217in}{1.752145in}}%
\pgfpathcurveto{\pgfqpoint{2.084217in}{1.760382in}}{\pgfqpoint{2.080944in}{1.768282in}}{\pgfqpoint{2.075121in}{1.774106in}}%
\pgfpathcurveto{\pgfqpoint{2.069297in}{1.779930in}}{\pgfqpoint{2.061397in}{1.783202in}}{\pgfqpoint{2.053160in}{1.783202in}}%
\pgfpathcurveto{\pgfqpoint{2.044924in}{1.783202in}}{\pgfqpoint{2.037024in}{1.779930in}}{\pgfqpoint{2.031200in}{1.774106in}}%
\pgfpathcurveto{\pgfqpoint{2.025376in}{1.768282in}}{\pgfqpoint{2.022104in}{1.760382in}}{\pgfqpoint{2.022104in}{1.752145in}}%
\pgfpathcurveto{\pgfqpoint{2.022104in}{1.743909in}}{\pgfqpoint{2.025376in}{1.736009in}}{\pgfqpoint{2.031200in}{1.730185in}}%
\pgfpathcurveto{\pgfqpoint{2.037024in}{1.724361in}}{\pgfqpoint{2.044924in}{1.721089in}}{\pgfqpoint{2.053160in}{1.721089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042048in}{1.924258in}}%
\pgfpathcurveto{\pgfqpoint{2.050284in}{1.924258in}}{\pgfqpoint{2.058184in}{1.927530in}}{\pgfqpoint{2.064008in}{1.933354in}}%
\pgfpathcurveto{\pgfqpoint{2.069832in}{1.939178in}}{\pgfqpoint{2.073105in}{1.947078in}}{\pgfqpoint{2.073105in}{1.955314in}}%
\pgfpathcurveto{\pgfqpoint{2.073105in}{1.963551in}}{\pgfqpoint{2.069832in}{1.971451in}}{\pgfqpoint{2.064008in}{1.977275in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{1.983099in}}{\pgfqpoint{2.050284in}{1.986371in}}{\pgfqpoint{2.042048in}{1.986371in}}%
\pgfpathcurveto{\pgfqpoint{2.033812in}{1.986371in}}{\pgfqpoint{2.025912in}{1.983099in}}{\pgfqpoint{2.020088in}{1.977275in}}%
\pgfpathcurveto{\pgfqpoint{2.014264in}{1.971451in}}{\pgfqpoint{2.010992in}{1.963551in}}{\pgfqpoint{2.010992in}{1.955314in}}%
\pgfpathcurveto{\pgfqpoint{2.010992in}{1.947078in}}{\pgfqpoint{2.014264in}{1.939178in}}{\pgfqpoint{2.020088in}{1.933354in}}%
\pgfpathcurveto{\pgfqpoint{2.025912in}{1.927530in}}{\pgfqpoint{2.033812in}{1.924258in}}{\pgfqpoint{2.042048in}{1.924258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930516in}{1.587075in}}%
\pgfpathcurveto{\pgfqpoint{1.938753in}{1.587075in}}{\pgfqpoint{1.946653in}{1.590347in}}{\pgfqpoint{1.952477in}{1.596171in}}%
\pgfpathcurveto{\pgfqpoint{1.958301in}{1.601995in}}{\pgfqpoint{1.961573in}{1.609895in}}{\pgfqpoint{1.961573in}{1.618132in}}%
\pgfpathcurveto{\pgfqpoint{1.961573in}{1.626368in}}{\pgfqpoint{1.958301in}{1.634268in}}{\pgfqpoint{1.952477in}{1.640092in}}%
\pgfpathcurveto{\pgfqpoint{1.946653in}{1.645916in}}{\pgfqpoint{1.938753in}{1.649188in}}{\pgfqpoint{1.930516in}{1.649188in}}%
\pgfpathcurveto{\pgfqpoint{1.922280in}{1.649188in}}{\pgfqpoint{1.914380in}{1.645916in}}{\pgfqpoint{1.908556in}{1.640092in}}%
\pgfpathcurveto{\pgfqpoint{1.902732in}{1.634268in}}{\pgfqpoint{1.899460in}{1.626368in}}{\pgfqpoint{1.899460in}{1.618132in}}%
\pgfpathcurveto{\pgfqpoint{1.899460in}{1.609895in}}{\pgfqpoint{1.902732in}{1.601995in}}{\pgfqpoint{1.908556in}{1.596171in}}%
\pgfpathcurveto{\pgfqpoint{1.914380in}{1.590347in}}{\pgfqpoint{1.922280in}{1.587075in}}{\pgfqpoint{1.930516in}{1.587075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622926in}{1.573465in}}%
\pgfpathcurveto{\pgfqpoint{1.631163in}{1.573465in}}{\pgfqpoint{1.639063in}{1.576738in}}{\pgfqpoint{1.644887in}{1.582562in}}%
\pgfpathcurveto{\pgfqpoint{1.650711in}{1.588386in}}{\pgfqpoint{1.653983in}{1.596286in}}{\pgfqpoint{1.653983in}{1.604522in}}%
\pgfpathcurveto{\pgfqpoint{1.653983in}{1.612758in}}{\pgfqpoint{1.650711in}{1.620658in}}{\pgfqpoint{1.644887in}{1.626482in}}%
\pgfpathcurveto{\pgfqpoint{1.639063in}{1.632306in}}{\pgfqpoint{1.631163in}{1.635578in}}{\pgfqpoint{1.622926in}{1.635578in}}%
\pgfpathcurveto{\pgfqpoint{1.614690in}{1.635578in}}{\pgfqpoint{1.606790in}{1.632306in}}{\pgfqpoint{1.600966in}{1.626482in}}%
\pgfpathcurveto{\pgfqpoint{1.595142in}{1.620658in}}{\pgfqpoint{1.591870in}{1.612758in}}{\pgfqpoint{1.591870in}{1.604522in}}%
\pgfpathcurveto{\pgfqpoint{1.591870in}{1.596286in}}{\pgfqpoint{1.595142in}{1.588386in}}{\pgfqpoint{1.600966in}{1.582562in}}%
\pgfpathcurveto{\pgfqpoint{1.606790in}{1.576738in}}{\pgfqpoint{1.614690in}{1.573465in}}{\pgfqpoint{1.622926in}{1.573465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878154in}{1.862436in}}%
\pgfpathcurveto{\pgfqpoint{1.886390in}{1.862436in}}{\pgfqpoint{1.894290in}{1.865708in}}{\pgfqpoint{1.900114in}{1.871532in}}%
\pgfpathcurveto{\pgfqpoint{1.905938in}{1.877356in}}{\pgfqpoint{1.909211in}{1.885256in}}{\pgfqpoint{1.909211in}{1.893493in}}%
\pgfpathcurveto{\pgfqpoint{1.909211in}{1.901729in}}{\pgfqpoint{1.905938in}{1.909629in}}{\pgfqpoint{1.900114in}{1.915453in}}%
\pgfpathcurveto{\pgfqpoint{1.894290in}{1.921277in}}{\pgfqpoint{1.886390in}{1.924549in}}{\pgfqpoint{1.878154in}{1.924549in}}%
\pgfpathcurveto{\pgfqpoint{1.869918in}{1.924549in}}{\pgfqpoint{1.862018in}{1.921277in}}{\pgfqpoint{1.856194in}{1.915453in}}%
\pgfpathcurveto{\pgfqpoint{1.850370in}{1.909629in}}{\pgfqpoint{1.847098in}{1.901729in}}{\pgfqpoint{1.847098in}{1.893493in}}%
\pgfpathcurveto{\pgfqpoint{1.847098in}{1.885256in}}{\pgfqpoint{1.850370in}{1.877356in}}{\pgfqpoint{1.856194in}{1.871532in}}%
\pgfpathcurveto{\pgfqpoint{1.862018in}{1.865708in}}{\pgfqpoint{1.869918in}{1.862436in}}{\pgfqpoint{1.878154in}{1.862436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014057in}{1.743451in}}%
\pgfpathcurveto{\pgfqpoint{2.022294in}{1.743451in}}{\pgfqpoint{2.030194in}{1.746724in}}{\pgfqpoint{2.036018in}{1.752548in}}%
\pgfpathcurveto{\pgfqpoint{2.041842in}{1.758372in}}{\pgfqpoint{2.045114in}{1.766272in}}{\pgfqpoint{2.045114in}{1.774508in}}%
\pgfpathcurveto{\pgfqpoint{2.045114in}{1.782744in}}{\pgfqpoint{2.041842in}{1.790644in}}{\pgfqpoint{2.036018in}{1.796468in}}%
\pgfpathcurveto{\pgfqpoint{2.030194in}{1.802292in}}{\pgfqpoint{2.022294in}{1.805564in}}{\pgfqpoint{2.014057in}{1.805564in}}%
\pgfpathcurveto{\pgfqpoint{2.005821in}{1.805564in}}{\pgfqpoint{1.997921in}{1.802292in}}{\pgfqpoint{1.992097in}{1.796468in}}%
\pgfpathcurveto{\pgfqpoint{1.986273in}{1.790644in}}{\pgfqpoint{1.983001in}{1.782744in}}{\pgfqpoint{1.983001in}{1.774508in}}%
\pgfpathcurveto{\pgfqpoint{1.983001in}{1.766272in}}{\pgfqpoint{1.986273in}{1.758372in}}{\pgfqpoint{1.992097in}{1.752548in}}%
\pgfpathcurveto{\pgfqpoint{1.997921in}{1.746724in}}{\pgfqpoint{2.005821in}{1.743451in}}{\pgfqpoint{2.014057in}{1.743451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747063in}{1.870086in}}%
\pgfpathcurveto{\pgfqpoint{1.755299in}{1.870086in}}{\pgfqpoint{1.763199in}{1.873358in}}{\pgfqpoint{1.769023in}{1.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.774847in}{1.885006in}}{\pgfqpoint{1.778119in}{1.892906in}}{\pgfqpoint{1.778119in}{1.901143in}}%
\pgfpathcurveto{\pgfqpoint{1.778119in}{1.909379in}}{\pgfqpoint{1.774847in}{1.917279in}}{\pgfqpoint{1.769023in}{1.923103in}}%
\pgfpathcurveto{\pgfqpoint{1.763199in}{1.928927in}}{\pgfqpoint{1.755299in}{1.932199in}}{\pgfqpoint{1.747063in}{1.932199in}}%
\pgfpathcurveto{\pgfqpoint{1.738826in}{1.932199in}}{\pgfqpoint{1.730926in}{1.928927in}}{\pgfqpoint{1.725102in}{1.923103in}}%
\pgfpathcurveto{\pgfqpoint{1.719279in}{1.917279in}}{\pgfqpoint{1.716006in}{1.909379in}}{\pgfqpoint{1.716006in}{1.901143in}}%
\pgfpathcurveto{\pgfqpoint{1.716006in}{1.892906in}}{\pgfqpoint{1.719279in}{1.885006in}}{\pgfqpoint{1.725102in}{1.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.730926in}{1.873358in}}{\pgfqpoint{1.738826in}{1.870086in}}{\pgfqpoint{1.747063in}{1.870086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619244in}{2.045069in}}%
\pgfpathcurveto{\pgfqpoint{1.627480in}{2.045069in}}{\pgfqpoint{1.635380in}{2.048342in}}{\pgfqpoint{1.641204in}{2.054166in}}%
\pgfpathcurveto{\pgfqpoint{1.647028in}{2.059990in}}{\pgfqpoint{1.650300in}{2.067890in}}{\pgfqpoint{1.650300in}{2.076126in}}%
\pgfpathcurveto{\pgfqpoint{1.650300in}{2.084362in}}{\pgfqpoint{1.647028in}{2.092262in}}{\pgfqpoint{1.641204in}{2.098086in}}%
\pgfpathcurveto{\pgfqpoint{1.635380in}{2.103910in}}{\pgfqpoint{1.627480in}{2.107182in}}{\pgfqpoint{1.619244in}{2.107182in}}%
\pgfpathcurveto{\pgfqpoint{1.611007in}{2.107182in}}{\pgfqpoint{1.603107in}{2.103910in}}{\pgfqpoint{1.597283in}{2.098086in}}%
\pgfpathcurveto{\pgfqpoint{1.591459in}{2.092262in}}{\pgfqpoint{1.588187in}{2.084362in}}{\pgfqpoint{1.588187in}{2.076126in}}%
\pgfpathcurveto{\pgfqpoint{1.588187in}{2.067890in}}{\pgfqpoint{1.591459in}{2.059990in}}{\pgfqpoint{1.597283in}{2.054166in}}%
\pgfpathcurveto{\pgfqpoint{1.603107in}{2.048342in}}{\pgfqpoint{1.611007in}{2.045069in}}{\pgfqpoint{1.619244in}{2.045069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123663in}{1.939194in}}%
\pgfpathcurveto{\pgfqpoint{2.131899in}{1.939194in}}{\pgfqpoint{2.139799in}{1.942466in}}{\pgfqpoint{2.145623in}{1.948290in}}%
\pgfpathcurveto{\pgfqpoint{2.151447in}{1.954114in}}{\pgfqpoint{2.154720in}{1.962014in}}{\pgfqpoint{2.154720in}{1.970250in}}%
\pgfpathcurveto{\pgfqpoint{2.154720in}{1.978486in}}{\pgfqpoint{2.151447in}{1.986386in}}{\pgfqpoint{2.145623in}{1.992210in}}%
\pgfpathcurveto{\pgfqpoint{2.139799in}{1.998034in}}{\pgfqpoint{2.131899in}{2.001307in}}{\pgfqpoint{2.123663in}{2.001307in}}%
\pgfpathcurveto{\pgfqpoint{2.115427in}{2.001307in}}{\pgfqpoint{2.107527in}{1.998034in}}{\pgfqpoint{2.101703in}{1.992210in}}%
\pgfpathcurveto{\pgfqpoint{2.095879in}{1.986386in}}{\pgfqpoint{2.092607in}{1.978486in}}{\pgfqpoint{2.092607in}{1.970250in}}%
\pgfpathcurveto{\pgfqpoint{2.092607in}{1.962014in}}{\pgfqpoint{2.095879in}{1.954114in}}{\pgfqpoint{2.101703in}{1.948290in}}%
\pgfpathcurveto{\pgfqpoint{2.107527in}{1.942466in}}{\pgfqpoint{2.115427in}{1.939194in}}{\pgfqpoint{2.123663in}{1.939194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103261in}{1.913002in}}%
\pgfpathcurveto{\pgfqpoint{2.111498in}{1.913002in}}{\pgfqpoint{2.119398in}{1.916275in}}{\pgfqpoint{2.125221in}{1.922098in}}%
\pgfpathcurveto{\pgfqpoint{2.131045in}{1.927922in}}{\pgfqpoint{2.134318in}{1.935822in}}{\pgfqpoint{2.134318in}{1.944059in}}%
\pgfpathcurveto{\pgfqpoint{2.134318in}{1.952295in}}{\pgfqpoint{2.131045in}{1.960195in}}{\pgfqpoint{2.125221in}{1.966019in}}%
\pgfpathcurveto{\pgfqpoint{2.119398in}{1.971843in}}{\pgfqpoint{2.111498in}{1.975115in}}{\pgfqpoint{2.103261in}{1.975115in}}%
\pgfpathcurveto{\pgfqpoint{2.095025in}{1.975115in}}{\pgfqpoint{2.087125in}{1.971843in}}{\pgfqpoint{2.081301in}{1.966019in}}%
\pgfpathcurveto{\pgfqpoint{2.075477in}{1.960195in}}{\pgfqpoint{2.072205in}{1.952295in}}{\pgfqpoint{2.072205in}{1.944059in}}%
\pgfpathcurveto{\pgfqpoint{2.072205in}{1.935822in}}{\pgfqpoint{2.075477in}{1.927922in}}{\pgfqpoint{2.081301in}{1.922098in}}%
\pgfpathcurveto{\pgfqpoint{2.087125in}{1.916275in}}{\pgfqpoint{2.095025in}{1.913002in}}{\pgfqpoint{2.103261in}{1.913002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738705in}{1.922303in}}%
\pgfpathcurveto{\pgfqpoint{1.746941in}{1.922303in}}{\pgfqpoint{1.754841in}{1.925576in}}{\pgfqpoint{1.760665in}{1.931400in}}%
\pgfpathcurveto{\pgfqpoint{1.766489in}{1.937224in}}{\pgfqpoint{1.769761in}{1.945124in}}{\pgfqpoint{1.769761in}{1.953360in}}%
\pgfpathcurveto{\pgfqpoint{1.769761in}{1.961596in}}{\pgfqpoint{1.766489in}{1.969496in}}{\pgfqpoint{1.760665in}{1.975320in}}%
\pgfpathcurveto{\pgfqpoint{1.754841in}{1.981144in}}{\pgfqpoint{1.746941in}{1.984416in}}{\pgfqpoint{1.738705in}{1.984416in}}%
\pgfpathcurveto{\pgfqpoint{1.730469in}{1.984416in}}{\pgfqpoint{1.722569in}{1.981144in}}{\pgfqpoint{1.716745in}{1.975320in}}%
\pgfpathcurveto{\pgfqpoint{1.710921in}{1.969496in}}{\pgfqpoint{1.707648in}{1.961596in}}{\pgfqpoint{1.707648in}{1.953360in}}%
\pgfpathcurveto{\pgfqpoint{1.707648in}{1.945124in}}{\pgfqpoint{1.710921in}{1.937224in}}{\pgfqpoint{1.716745in}{1.931400in}}%
\pgfpathcurveto{\pgfqpoint{1.722569in}{1.925576in}}{\pgfqpoint{1.730469in}{1.922303in}}{\pgfqpoint{1.738705in}{1.922303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700070in}{1.581043in}}%
\pgfpathcurveto{\pgfqpoint{1.708306in}{1.581043in}}{\pgfqpoint{1.716206in}{1.584316in}}{\pgfqpoint{1.722030in}{1.590140in}}%
\pgfpathcurveto{\pgfqpoint{1.727854in}{1.595963in}}{\pgfqpoint{1.731127in}{1.603863in}}{\pgfqpoint{1.731127in}{1.612100in}}%
\pgfpathcurveto{\pgfqpoint{1.731127in}{1.620336in}}{\pgfqpoint{1.727854in}{1.628236in}}{\pgfqpoint{1.722030in}{1.634060in}}%
\pgfpathcurveto{\pgfqpoint{1.716206in}{1.639884in}}{\pgfqpoint{1.708306in}{1.643156in}}{\pgfqpoint{1.700070in}{1.643156in}}%
\pgfpathcurveto{\pgfqpoint{1.691834in}{1.643156in}}{\pgfqpoint{1.683934in}{1.639884in}}{\pgfqpoint{1.678110in}{1.634060in}}%
\pgfpathcurveto{\pgfqpoint{1.672286in}{1.628236in}}{\pgfqpoint{1.669014in}{1.620336in}}{\pgfqpoint{1.669014in}{1.612100in}}%
\pgfpathcurveto{\pgfqpoint{1.669014in}{1.603863in}}{\pgfqpoint{1.672286in}{1.595963in}}{\pgfqpoint{1.678110in}{1.590140in}}%
\pgfpathcurveto{\pgfqpoint{1.683934in}{1.584316in}}{\pgfqpoint{1.691834in}{1.581043in}}{\pgfqpoint{1.700070in}{1.581043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677917in}{1.692466in}}%
\pgfpathcurveto{\pgfqpoint{1.686153in}{1.692466in}}{\pgfqpoint{1.694053in}{1.695738in}}{\pgfqpoint{1.699877in}{1.701562in}}%
\pgfpathcurveto{\pgfqpoint{1.705701in}{1.707386in}}{\pgfqpoint{1.708974in}{1.715286in}}{\pgfqpoint{1.708974in}{1.723523in}}%
\pgfpathcurveto{\pgfqpoint{1.708974in}{1.731759in}}{\pgfqpoint{1.705701in}{1.739659in}}{\pgfqpoint{1.699877in}{1.745483in}}%
\pgfpathcurveto{\pgfqpoint{1.694053in}{1.751307in}}{\pgfqpoint{1.686153in}{1.754579in}}{\pgfqpoint{1.677917in}{1.754579in}}%
\pgfpathcurveto{\pgfqpoint{1.669681in}{1.754579in}}{\pgfqpoint{1.661781in}{1.751307in}}{\pgfqpoint{1.655957in}{1.745483in}}%
\pgfpathcurveto{\pgfqpoint{1.650133in}{1.739659in}}{\pgfqpoint{1.646861in}{1.731759in}}{\pgfqpoint{1.646861in}{1.723523in}}%
\pgfpathcurveto{\pgfqpoint{1.646861in}{1.715286in}}{\pgfqpoint{1.650133in}{1.707386in}}{\pgfqpoint{1.655957in}{1.701562in}}%
\pgfpathcurveto{\pgfqpoint{1.661781in}{1.695738in}}{\pgfqpoint{1.669681in}{1.692466in}}{\pgfqpoint{1.677917in}{1.692466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746755in}{1.961699in}}%
\pgfpathcurveto{\pgfqpoint{1.754992in}{1.961699in}}{\pgfqpoint{1.762892in}{1.964971in}}{\pgfqpoint{1.768716in}{1.970795in}}%
\pgfpathcurveto{\pgfqpoint{1.774540in}{1.976619in}}{\pgfqpoint{1.777812in}{1.984519in}}{\pgfqpoint{1.777812in}{1.992755in}}%
\pgfpathcurveto{\pgfqpoint{1.777812in}{2.000991in}}{\pgfqpoint{1.774540in}{2.008891in}}{\pgfqpoint{1.768716in}{2.014715in}}%
\pgfpathcurveto{\pgfqpoint{1.762892in}{2.020539in}}{\pgfqpoint{1.754992in}{2.023812in}}{\pgfqpoint{1.746755in}{2.023812in}}%
\pgfpathcurveto{\pgfqpoint{1.738519in}{2.023812in}}{\pgfqpoint{1.730619in}{2.020539in}}{\pgfqpoint{1.724795in}{2.014715in}}%
\pgfpathcurveto{\pgfqpoint{1.718971in}{2.008891in}}{\pgfqpoint{1.715699in}{2.000991in}}{\pgfqpoint{1.715699in}{1.992755in}}%
\pgfpathcurveto{\pgfqpoint{1.715699in}{1.984519in}}{\pgfqpoint{1.718971in}{1.976619in}}{\pgfqpoint{1.724795in}{1.970795in}}%
\pgfpathcurveto{\pgfqpoint{1.730619in}{1.964971in}}{\pgfqpoint{1.738519in}{1.961699in}}{\pgfqpoint{1.746755in}{1.961699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776641in}{1.827127in}}%
\pgfpathcurveto{\pgfqpoint{1.784877in}{1.827127in}}{\pgfqpoint{1.792777in}{1.830400in}}{\pgfqpoint{1.798601in}{1.836224in}}%
\pgfpathcurveto{\pgfqpoint{1.804425in}{1.842047in}}{\pgfqpoint{1.807697in}{1.849948in}}{\pgfqpoint{1.807697in}{1.858184in}}%
\pgfpathcurveto{\pgfqpoint{1.807697in}{1.866420in}}{\pgfqpoint{1.804425in}{1.874320in}}{\pgfqpoint{1.798601in}{1.880144in}}%
\pgfpathcurveto{\pgfqpoint{1.792777in}{1.885968in}}{\pgfqpoint{1.784877in}{1.889240in}}{\pgfqpoint{1.776641in}{1.889240in}}%
\pgfpathcurveto{\pgfqpoint{1.768404in}{1.889240in}}{\pgfqpoint{1.760504in}{1.885968in}}{\pgfqpoint{1.754680in}{1.880144in}}%
\pgfpathcurveto{\pgfqpoint{1.748856in}{1.874320in}}{\pgfqpoint{1.745584in}{1.866420in}}{\pgfqpoint{1.745584in}{1.858184in}}%
\pgfpathcurveto{\pgfqpoint{1.745584in}{1.849948in}}{\pgfqpoint{1.748856in}{1.842047in}}{\pgfqpoint{1.754680in}{1.836224in}}%
\pgfpathcurveto{\pgfqpoint{1.760504in}{1.830400in}}{\pgfqpoint{1.768404in}{1.827127in}}{\pgfqpoint{1.776641in}{1.827127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951436in}{1.638498in}}%
\pgfpathcurveto{\pgfqpoint{1.959673in}{1.638498in}}{\pgfqpoint{1.967573in}{1.641770in}}{\pgfqpoint{1.973397in}{1.647594in}}%
\pgfpathcurveto{\pgfqpoint{1.979220in}{1.653418in}}{\pgfqpoint{1.982493in}{1.661318in}}{\pgfqpoint{1.982493in}{1.669554in}}%
\pgfpathcurveto{\pgfqpoint{1.982493in}{1.677790in}}{\pgfqpoint{1.979220in}{1.685691in}}{\pgfqpoint{1.973397in}{1.691514in}}%
\pgfpathcurveto{\pgfqpoint{1.967573in}{1.697338in}}{\pgfqpoint{1.959673in}{1.700611in}}{\pgfqpoint{1.951436in}{1.700611in}}%
\pgfpathcurveto{\pgfqpoint{1.943200in}{1.700611in}}{\pgfqpoint{1.935300in}{1.697338in}}{\pgfqpoint{1.929476in}{1.691514in}}%
\pgfpathcurveto{\pgfqpoint{1.923652in}{1.685691in}}{\pgfqpoint{1.920380in}{1.677790in}}{\pgfqpoint{1.920380in}{1.669554in}}%
\pgfpathcurveto{\pgfqpoint{1.920380in}{1.661318in}}{\pgfqpoint{1.923652in}{1.653418in}}{\pgfqpoint{1.929476in}{1.647594in}}%
\pgfpathcurveto{\pgfqpoint{1.935300in}{1.641770in}}{\pgfqpoint{1.943200in}{1.638498in}}{\pgfqpoint{1.951436in}{1.638498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691651in}{1.581382in}}%
\pgfpathcurveto{\pgfqpoint{1.699888in}{1.581382in}}{\pgfqpoint{1.707788in}{1.584654in}}{\pgfqpoint{1.713612in}{1.590478in}}%
\pgfpathcurveto{\pgfqpoint{1.719436in}{1.596302in}}{\pgfqpoint{1.722708in}{1.604202in}}{\pgfqpoint{1.722708in}{1.612438in}}%
\pgfpathcurveto{\pgfqpoint{1.722708in}{1.620674in}}{\pgfqpoint{1.719436in}{1.628574in}}{\pgfqpoint{1.713612in}{1.634398in}}%
\pgfpathcurveto{\pgfqpoint{1.707788in}{1.640222in}}{\pgfqpoint{1.699888in}{1.643495in}}{\pgfqpoint{1.691651in}{1.643495in}}%
\pgfpathcurveto{\pgfqpoint{1.683415in}{1.643495in}}{\pgfqpoint{1.675515in}{1.640222in}}{\pgfqpoint{1.669691in}{1.634398in}}%
\pgfpathcurveto{\pgfqpoint{1.663867in}{1.628574in}}{\pgfqpoint{1.660595in}{1.620674in}}{\pgfqpoint{1.660595in}{1.612438in}}%
\pgfpathcurveto{\pgfqpoint{1.660595in}{1.604202in}}{\pgfqpoint{1.663867in}{1.596302in}}{\pgfqpoint{1.669691in}{1.590478in}}%
\pgfpathcurveto{\pgfqpoint{1.675515in}{1.584654in}}{\pgfqpoint{1.683415in}{1.581382in}}{\pgfqpoint{1.691651in}{1.581382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986967in}{1.843115in}}%
\pgfpathcurveto{\pgfqpoint{1.995203in}{1.843115in}}{\pgfqpoint{2.003103in}{1.846387in}}{\pgfqpoint{2.008927in}{1.852211in}}%
\pgfpathcurveto{\pgfqpoint{2.014751in}{1.858035in}}{\pgfqpoint{2.018023in}{1.865935in}}{\pgfqpoint{2.018023in}{1.874171in}}%
\pgfpathcurveto{\pgfqpoint{2.018023in}{1.882408in}}{\pgfqpoint{2.014751in}{1.890308in}}{\pgfqpoint{2.008927in}{1.896132in}}%
\pgfpathcurveto{\pgfqpoint{2.003103in}{1.901956in}}{\pgfqpoint{1.995203in}{1.905228in}}{\pgfqpoint{1.986967in}{1.905228in}}%
\pgfpathcurveto{\pgfqpoint{1.978731in}{1.905228in}}{\pgfqpoint{1.970831in}{1.901956in}}{\pgfqpoint{1.965007in}{1.896132in}}%
\pgfpathcurveto{\pgfqpoint{1.959183in}{1.890308in}}{\pgfqpoint{1.955910in}{1.882408in}}{\pgfqpoint{1.955910in}{1.874171in}}%
\pgfpathcurveto{\pgfqpoint{1.955910in}{1.865935in}}{\pgfqpoint{1.959183in}{1.858035in}}{\pgfqpoint{1.965007in}{1.852211in}}%
\pgfpathcurveto{\pgfqpoint{1.970831in}{1.846387in}}{\pgfqpoint{1.978731in}{1.843115in}}{\pgfqpoint{1.986967in}{1.843115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586322in}{1.808392in}}%
\pgfpathcurveto{\pgfqpoint{1.594559in}{1.808392in}}{\pgfqpoint{1.602459in}{1.811664in}}{\pgfqpoint{1.608283in}{1.817488in}}%
\pgfpathcurveto{\pgfqpoint{1.614107in}{1.823312in}}{\pgfqpoint{1.617379in}{1.831212in}}{\pgfqpoint{1.617379in}{1.839448in}}%
\pgfpathcurveto{\pgfqpoint{1.617379in}{1.847684in}}{\pgfqpoint{1.614107in}{1.855585in}}{\pgfqpoint{1.608283in}{1.861408in}}%
\pgfpathcurveto{\pgfqpoint{1.602459in}{1.867232in}}{\pgfqpoint{1.594559in}{1.870505in}}{\pgfqpoint{1.586322in}{1.870505in}}%
\pgfpathcurveto{\pgfqpoint{1.578086in}{1.870505in}}{\pgfqpoint{1.570186in}{1.867232in}}{\pgfqpoint{1.564362in}{1.861408in}}%
\pgfpathcurveto{\pgfqpoint{1.558538in}{1.855585in}}{\pgfqpoint{1.555266in}{1.847684in}}{\pgfqpoint{1.555266in}{1.839448in}}%
\pgfpathcurveto{\pgfqpoint{1.555266in}{1.831212in}}{\pgfqpoint{1.558538in}{1.823312in}}{\pgfqpoint{1.564362in}{1.817488in}}%
\pgfpathcurveto{\pgfqpoint{1.570186in}{1.811664in}}{\pgfqpoint{1.578086in}{1.808392in}}{\pgfqpoint{1.586322in}{1.808392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435714in}{1.591606in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.591606in}}{\pgfqpoint{1.451851in}{1.594879in}}{\pgfqpoint{1.457674in}{1.600703in}}%
\pgfpathcurveto{\pgfqpoint{1.463498in}{1.606527in}}{\pgfqpoint{1.466771in}{1.614427in}}{\pgfqpoint{1.466771in}{1.622663in}}%
\pgfpathcurveto{\pgfqpoint{1.466771in}{1.630899in}}{\pgfqpoint{1.463498in}{1.638799in}}{\pgfqpoint{1.457674in}{1.644623in}}%
\pgfpathcurveto{\pgfqpoint{1.451851in}{1.650447in}}{\pgfqpoint{1.443950in}{1.653719in}}{\pgfqpoint{1.435714in}{1.653719in}}%
\pgfpathcurveto{\pgfqpoint{1.427478in}{1.653719in}}{\pgfqpoint{1.419578in}{1.650447in}}{\pgfqpoint{1.413754in}{1.644623in}}%
\pgfpathcurveto{\pgfqpoint{1.407930in}{1.638799in}}{\pgfqpoint{1.404658in}{1.630899in}}{\pgfqpoint{1.404658in}{1.622663in}}%
\pgfpathcurveto{\pgfqpoint{1.404658in}{1.614427in}}{\pgfqpoint{1.407930in}{1.606527in}}{\pgfqpoint{1.413754in}{1.600703in}}%
\pgfpathcurveto{\pgfqpoint{1.419578in}{1.594879in}}{\pgfqpoint{1.427478in}{1.591606in}}{\pgfqpoint{1.435714in}{1.591606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778150in}{1.568604in}}%
\pgfpathcurveto{\pgfqpoint{1.786386in}{1.568604in}}{\pgfqpoint{1.794286in}{1.571876in}}{\pgfqpoint{1.800110in}{1.577700in}}%
\pgfpathcurveto{\pgfqpoint{1.805934in}{1.583524in}}{\pgfqpoint{1.809206in}{1.591424in}}{\pgfqpoint{1.809206in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{1.809206in}{1.607897in}}{\pgfqpoint{1.805934in}{1.615797in}}{\pgfqpoint{1.800110in}{1.621621in}}%
\pgfpathcurveto{\pgfqpoint{1.794286in}{1.627445in}}{\pgfqpoint{1.786386in}{1.630717in}}{\pgfqpoint{1.778150in}{1.630717in}}%
\pgfpathcurveto{\pgfqpoint{1.769914in}{1.630717in}}{\pgfqpoint{1.762014in}{1.627445in}}{\pgfqpoint{1.756190in}{1.621621in}}%
\pgfpathcurveto{\pgfqpoint{1.750366in}{1.615797in}}{\pgfqpoint{1.747093in}{1.607897in}}{\pgfqpoint{1.747093in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{1.747093in}{1.591424in}}{\pgfqpoint{1.750366in}{1.583524in}}{\pgfqpoint{1.756190in}{1.577700in}}%
\pgfpathcurveto{\pgfqpoint{1.762014in}{1.571876in}}{\pgfqpoint{1.769914in}{1.568604in}}{\pgfqpoint{1.778150in}{1.568604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622908in}{1.810304in}}%
\pgfpathcurveto{\pgfqpoint{1.631144in}{1.810304in}}{\pgfqpoint{1.639044in}{1.813577in}}{\pgfqpoint{1.644868in}{1.819401in}}%
\pgfpathcurveto{\pgfqpoint{1.650692in}{1.825224in}}{\pgfqpoint{1.653964in}{1.833125in}}{\pgfqpoint{1.653964in}{1.841361in}}%
\pgfpathcurveto{\pgfqpoint{1.653964in}{1.849597in}}{\pgfqpoint{1.650692in}{1.857497in}}{\pgfqpoint{1.644868in}{1.863321in}}%
\pgfpathcurveto{\pgfqpoint{1.639044in}{1.869145in}}{\pgfqpoint{1.631144in}{1.872417in}}{\pgfqpoint{1.622908in}{1.872417in}}%
\pgfpathcurveto{\pgfqpoint{1.614671in}{1.872417in}}{\pgfqpoint{1.606771in}{1.869145in}}{\pgfqpoint{1.600947in}{1.863321in}}%
\pgfpathcurveto{\pgfqpoint{1.595123in}{1.857497in}}{\pgfqpoint{1.591851in}{1.849597in}}{\pgfqpoint{1.591851in}{1.841361in}}%
\pgfpathcurveto{\pgfqpoint{1.591851in}{1.833125in}}{\pgfqpoint{1.595123in}{1.825224in}}{\pgfqpoint{1.600947in}{1.819401in}}%
\pgfpathcurveto{\pgfqpoint{1.606771in}{1.813577in}}{\pgfqpoint{1.614671in}{1.810304in}}{\pgfqpoint{1.622908in}{1.810304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859408in}{1.664126in}}%
\pgfpathcurveto{\pgfqpoint{1.867644in}{1.664126in}}{\pgfqpoint{1.875544in}{1.667398in}}{\pgfqpoint{1.881368in}{1.673222in}}%
\pgfpathcurveto{\pgfqpoint{1.887192in}{1.679046in}}{\pgfqpoint{1.890465in}{1.686946in}}{\pgfqpoint{1.890465in}{1.695183in}}%
\pgfpathcurveto{\pgfqpoint{1.890465in}{1.703419in}}{\pgfqpoint{1.887192in}{1.711319in}}{\pgfqpoint{1.881368in}{1.717143in}}%
\pgfpathcurveto{\pgfqpoint{1.875544in}{1.722967in}}{\pgfqpoint{1.867644in}{1.726239in}}{\pgfqpoint{1.859408in}{1.726239in}}%
\pgfpathcurveto{\pgfqpoint{1.851172in}{1.726239in}}{\pgfqpoint{1.843272in}{1.722967in}}{\pgfqpoint{1.837448in}{1.717143in}}%
\pgfpathcurveto{\pgfqpoint{1.831624in}{1.711319in}}{\pgfqpoint{1.828352in}{1.703419in}}{\pgfqpoint{1.828352in}{1.695183in}}%
\pgfpathcurveto{\pgfqpoint{1.828352in}{1.686946in}}{\pgfqpoint{1.831624in}{1.679046in}}{\pgfqpoint{1.837448in}{1.673222in}}%
\pgfpathcurveto{\pgfqpoint{1.843272in}{1.667398in}}{\pgfqpoint{1.851172in}{1.664126in}}{\pgfqpoint{1.859408in}{1.664126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013826in}{1.911741in}}%
\pgfpathcurveto{\pgfqpoint{2.022062in}{1.911741in}}{\pgfqpoint{2.029962in}{1.915014in}}{\pgfqpoint{2.035786in}{1.920838in}}%
\pgfpathcurveto{\pgfqpoint{2.041610in}{1.926662in}}{\pgfqpoint{2.044882in}{1.934562in}}{\pgfqpoint{2.044882in}{1.942798in}}%
\pgfpathcurveto{\pgfqpoint{2.044882in}{1.951034in}}{\pgfqpoint{2.041610in}{1.958934in}}{\pgfqpoint{2.035786in}{1.964758in}}%
\pgfpathcurveto{\pgfqpoint{2.029962in}{1.970582in}}{\pgfqpoint{2.022062in}{1.973854in}}{\pgfqpoint{2.013826in}{1.973854in}}%
\pgfpathcurveto{\pgfqpoint{2.005590in}{1.973854in}}{\pgfqpoint{1.997690in}{1.970582in}}{\pgfqpoint{1.991866in}{1.964758in}}%
\pgfpathcurveto{\pgfqpoint{1.986042in}{1.958934in}}{\pgfqpoint{1.982769in}{1.951034in}}{\pgfqpoint{1.982769in}{1.942798in}}%
\pgfpathcurveto{\pgfqpoint{1.982769in}{1.934562in}}{\pgfqpoint{1.986042in}{1.926662in}}{\pgfqpoint{1.991866in}{1.920838in}}%
\pgfpathcurveto{\pgfqpoint{1.997690in}{1.915014in}}{\pgfqpoint{2.005590in}{1.911741in}}{\pgfqpoint{2.013826in}{1.911741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110076in}{1.806018in}}%
\pgfpathcurveto{\pgfqpoint{2.118312in}{1.806018in}}{\pgfqpoint{2.126213in}{1.809290in}}{\pgfqpoint{2.132036in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.137860in}{1.820938in}}{\pgfqpoint{2.141133in}{1.828838in}}{\pgfqpoint{2.141133in}{1.837075in}}%
\pgfpathcurveto{\pgfqpoint{2.141133in}{1.845311in}}{\pgfqpoint{2.137860in}{1.853211in}}{\pgfqpoint{2.132036in}{1.859035in}}%
\pgfpathcurveto{\pgfqpoint{2.126213in}{1.864859in}}{\pgfqpoint{2.118312in}{1.868131in}}{\pgfqpoint{2.110076in}{1.868131in}}%
\pgfpathcurveto{\pgfqpoint{2.101840in}{1.868131in}}{\pgfqpoint{2.093940in}{1.864859in}}{\pgfqpoint{2.088116in}{1.859035in}}%
\pgfpathcurveto{\pgfqpoint{2.082292in}{1.853211in}}{\pgfqpoint{2.079020in}{1.845311in}}{\pgfqpoint{2.079020in}{1.837075in}}%
\pgfpathcurveto{\pgfqpoint{2.079020in}{1.828838in}}{\pgfqpoint{2.082292in}{1.820938in}}{\pgfqpoint{2.088116in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.093940in}{1.809290in}}{\pgfqpoint{2.101840in}{1.806018in}}{\pgfqpoint{2.110076in}{1.806018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689374in}{1.732018in}}%
\pgfpathcurveto{\pgfqpoint{1.697611in}{1.732018in}}{\pgfqpoint{1.705511in}{1.735291in}}{\pgfqpoint{1.711335in}{1.741114in}}%
\pgfpathcurveto{\pgfqpoint{1.717159in}{1.746938in}}{\pgfqpoint{1.720431in}{1.754838in}}{\pgfqpoint{1.720431in}{1.763075in}}%
\pgfpathcurveto{\pgfqpoint{1.720431in}{1.771311in}}{\pgfqpoint{1.717159in}{1.779211in}}{\pgfqpoint{1.711335in}{1.785035in}}%
\pgfpathcurveto{\pgfqpoint{1.705511in}{1.790859in}}{\pgfqpoint{1.697611in}{1.794131in}}{\pgfqpoint{1.689374in}{1.794131in}}%
\pgfpathcurveto{\pgfqpoint{1.681138in}{1.794131in}}{\pgfqpoint{1.673238in}{1.790859in}}{\pgfqpoint{1.667414in}{1.785035in}}%
\pgfpathcurveto{\pgfqpoint{1.661590in}{1.779211in}}{\pgfqpoint{1.658318in}{1.771311in}}{\pgfqpoint{1.658318in}{1.763075in}}%
\pgfpathcurveto{\pgfqpoint{1.658318in}{1.754838in}}{\pgfqpoint{1.661590in}{1.746938in}}{\pgfqpoint{1.667414in}{1.741114in}}%
\pgfpathcurveto{\pgfqpoint{1.673238in}{1.735291in}}{\pgfqpoint{1.681138in}{1.732018in}}{\pgfqpoint{1.689374in}{1.732018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727035in}{1.514406in}}%
\pgfpathcurveto{\pgfqpoint{1.735271in}{1.514406in}}{\pgfqpoint{1.743171in}{1.517679in}}{\pgfqpoint{1.748995in}{1.523503in}}%
\pgfpathcurveto{\pgfqpoint{1.754819in}{1.529327in}}{\pgfqpoint{1.758091in}{1.537227in}}{\pgfqpoint{1.758091in}{1.545463in}}%
\pgfpathcurveto{\pgfqpoint{1.758091in}{1.553699in}}{\pgfqpoint{1.754819in}{1.561599in}}{\pgfqpoint{1.748995in}{1.567423in}}%
\pgfpathcurveto{\pgfqpoint{1.743171in}{1.573247in}}{\pgfqpoint{1.735271in}{1.576519in}}{\pgfqpoint{1.727035in}{1.576519in}}%
\pgfpathcurveto{\pgfqpoint{1.718798in}{1.576519in}}{\pgfqpoint{1.710898in}{1.573247in}}{\pgfqpoint{1.705074in}{1.567423in}}%
\pgfpathcurveto{\pgfqpoint{1.699251in}{1.561599in}}{\pgfqpoint{1.695978in}{1.553699in}}{\pgfqpoint{1.695978in}{1.545463in}}%
\pgfpathcurveto{\pgfqpoint{1.695978in}{1.537227in}}{\pgfqpoint{1.699251in}{1.529327in}}{\pgfqpoint{1.705074in}{1.523503in}}%
\pgfpathcurveto{\pgfqpoint{1.710898in}{1.517679in}}{\pgfqpoint{1.718798in}{1.514406in}}{\pgfqpoint{1.727035in}{1.514406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951602in}{1.736554in}}%
\pgfpathcurveto{\pgfqpoint{1.959839in}{1.736554in}}{\pgfqpoint{1.967739in}{1.739826in}}{\pgfqpoint{1.973563in}{1.745650in}}%
\pgfpathcurveto{\pgfqpoint{1.979387in}{1.751474in}}{\pgfqpoint{1.982659in}{1.759374in}}{\pgfqpoint{1.982659in}{1.767611in}}%
\pgfpathcurveto{\pgfqpoint{1.982659in}{1.775847in}}{\pgfqpoint{1.979387in}{1.783747in}}{\pgfqpoint{1.973563in}{1.789571in}}%
\pgfpathcurveto{\pgfqpoint{1.967739in}{1.795395in}}{\pgfqpoint{1.959839in}{1.798667in}}{\pgfqpoint{1.951602in}{1.798667in}}%
\pgfpathcurveto{\pgfqpoint{1.943366in}{1.798667in}}{\pgfqpoint{1.935466in}{1.795395in}}{\pgfqpoint{1.929642in}{1.789571in}}%
\pgfpathcurveto{\pgfqpoint{1.923818in}{1.783747in}}{\pgfqpoint{1.920546in}{1.775847in}}{\pgfqpoint{1.920546in}{1.767611in}}%
\pgfpathcurveto{\pgfqpoint{1.920546in}{1.759374in}}{\pgfqpoint{1.923818in}{1.751474in}}{\pgfqpoint{1.929642in}{1.745650in}}%
\pgfpathcurveto{\pgfqpoint{1.935466in}{1.739826in}}{\pgfqpoint{1.943366in}{1.736554in}}{\pgfqpoint{1.951602in}{1.736554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805539in}{1.629718in}}%
\pgfpathcurveto{\pgfqpoint{1.813775in}{1.629718in}}{\pgfqpoint{1.821675in}{1.632990in}}{\pgfqpoint{1.827499in}{1.638814in}}%
\pgfpathcurveto{\pgfqpoint{1.833323in}{1.644638in}}{\pgfqpoint{1.836595in}{1.652538in}}{\pgfqpoint{1.836595in}{1.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.836595in}{1.669011in}}{\pgfqpoint{1.833323in}{1.676911in}}{\pgfqpoint{1.827499in}{1.682735in}}%
\pgfpathcurveto{\pgfqpoint{1.821675in}{1.688559in}}{\pgfqpoint{1.813775in}{1.691831in}}{\pgfqpoint{1.805539in}{1.691831in}}%
\pgfpathcurveto{\pgfqpoint{1.797302in}{1.691831in}}{\pgfqpoint{1.789402in}{1.688559in}}{\pgfqpoint{1.783578in}{1.682735in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{1.676911in}}{\pgfqpoint{1.774482in}{1.669011in}}{\pgfqpoint{1.774482in}{1.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.774482in}{1.652538in}}{\pgfqpoint{1.777754in}{1.644638in}}{\pgfqpoint{1.783578in}{1.638814in}}%
\pgfpathcurveto{\pgfqpoint{1.789402in}{1.632990in}}{\pgfqpoint{1.797302in}{1.629718in}}{\pgfqpoint{1.805539in}{1.629718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563703in}{1.851256in}}%
\pgfpathcurveto{\pgfqpoint{1.571940in}{1.851256in}}{\pgfqpoint{1.579840in}{1.854528in}}{\pgfqpoint{1.585664in}{1.860352in}}%
\pgfpathcurveto{\pgfqpoint{1.591487in}{1.866176in}}{\pgfqpoint{1.594760in}{1.874076in}}{\pgfqpoint{1.594760in}{1.882312in}}%
\pgfpathcurveto{\pgfqpoint{1.594760in}{1.890548in}}{\pgfqpoint{1.591487in}{1.898448in}}{\pgfqpoint{1.585664in}{1.904272in}}%
\pgfpathcurveto{\pgfqpoint{1.579840in}{1.910096in}}{\pgfqpoint{1.571940in}{1.913369in}}{\pgfqpoint{1.563703in}{1.913369in}}%
\pgfpathcurveto{\pgfqpoint{1.555467in}{1.913369in}}{\pgfqpoint{1.547567in}{1.910096in}}{\pgfqpoint{1.541743in}{1.904272in}}%
\pgfpathcurveto{\pgfqpoint{1.535919in}{1.898448in}}{\pgfqpoint{1.532647in}{1.890548in}}{\pgfqpoint{1.532647in}{1.882312in}}%
\pgfpathcurveto{\pgfqpoint{1.532647in}{1.874076in}}{\pgfqpoint{1.535919in}{1.866176in}}{\pgfqpoint{1.541743in}{1.860352in}}%
\pgfpathcurveto{\pgfqpoint{1.547567in}{1.854528in}}{\pgfqpoint{1.555467in}{1.851256in}}{\pgfqpoint{1.563703in}{1.851256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814495in}{1.629769in}}%
\pgfpathcurveto{\pgfqpoint{1.822732in}{1.629769in}}{\pgfqpoint{1.830632in}{1.633042in}}{\pgfqpoint{1.836456in}{1.638866in}}%
\pgfpathcurveto{\pgfqpoint{1.842280in}{1.644690in}}{\pgfqpoint{1.845552in}{1.652590in}}{\pgfqpoint{1.845552in}{1.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.845552in}{1.669062in}}{\pgfqpoint{1.842280in}{1.676962in}}{\pgfqpoint{1.836456in}{1.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.830632in}{1.688610in}}{\pgfqpoint{1.822732in}{1.691882in}}{\pgfqpoint{1.814495in}{1.691882in}}%
\pgfpathcurveto{\pgfqpoint{1.806259in}{1.691882in}}{\pgfqpoint{1.798359in}{1.688610in}}{\pgfqpoint{1.792535in}{1.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.786711in}{1.676962in}}{\pgfqpoint{1.783439in}{1.669062in}}{\pgfqpoint{1.783439in}{1.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.783439in}{1.652590in}}{\pgfqpoint{1.786711in}{1.644690in}}{\pgfqpoint{1.792535in}{1.638866in}}%
\pgfpathcurveto{\pgfqpoint{1.798359in}{1.633042in}}{\pgfqpoint{1.806259in}{1.629769in}}{\pgfqpoint{1.814495in}{1.629769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887489in}{1.790033in}}%
\pgfpathcurveto{\pgfqpoint{1.895726in}{1.790033in}}{\pgfqpoint{1.903626in}{1.793306in}}{\pgfqpoint{1.909450in}{1.799130in}}%
\pgfpathcurveto{\pgfqpoint{1.915274in}{1.804954in}}{\pgfqpoint{1.918546in}{1.812854in}}{\pgfqpoint{1.918546in}{1.821090in}}%
\pgfpathcurveto{\pgfqpoint{1.918546in}{1.829326in}}{\pgfqpoint{1.915274in}{1.837226in}}{\pgfqpoint{1.909450in}{1.843050in}}%
\pgfpathcurveto{\pgfqpoint{1.903626in}{1.848874in}}{\pgfqpoint{1.895726in}{1.852146in}}{\pgfqpoint{1.887489in}{1.852146in}}%
\pgfpathcurveto{\pgfqpoint{1.879253in}{1.852146in}}{\pgfqpoint{1.871353in}{1.848874in}}{\pgfqpoint{1.865529in}{1.843050in}}%
\pgfpathcurveto{\pgfqpoint{1.859705in}{1.837226in}}{\pgfqpoint{1.856433in}{1.829326in}}{\pgfqpoint{1.856433in}{1.821090in}}%
\pgfpathcurveto{\pgfqpoint{1.856433in}{1.812854in}}{\pgfqpoint{1.859705in}{1.804954in}}{\pgfqpoint{1.865529in}{1.799130in}}%
\pgfpathcurveto{\pgfqpoint{1.871353in}{1.793306in}}{\pgfqpoint{1.879253in}{1.790033in}}{\pgfqpoint{1.887489in}{1.790033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128570in}{1.730441in}}%
\pgfpathcurveto{\pgfqpoint{2.136806in}{1.730441in}}{\pgfqpoint{2.144706in}{1.733713in}}{\pgfqpoint{2.150530in}{1.739537in}}%
\pgfpathcurveto{\pgfqpoint{2.156354in}{1.745361in}}{\pgfqpoint{2.159627in}{1.753261in}}{\pgfqpoint{2.159627in}{1.761498in}}%
\pgfpathcurveto{\pgfqpoint{2.159627in}{1.769734in}}{\pgfqpoint{2.156354in}{1.777634in}}{\pgfqpoint{2.150530in}{1.783458in}}%
\pgfpathcurveto{\pgfqpoint{2.144706in}{1.789282in}}{\pgfqpoint{2.136806in}{1.792554in}}{\pgfqpoint{2.128570in}{1.792554in}}%
\pgfpathcurveto{\pgfqpoint{2.120334in}{1.792554in}}{\pgfqpoint{2.112434in}{1.789282in}}{\pgfqpoint{2.106610in}{1.783458in}}%
\pgfpathcurveto{\pgfqpoint{2.100786in}{1.777634in}}{\pgfqpoint{2.097514in}{1.769734in}}{\pgfqpoint{2.097514in}{1.761498in}}%
\pgfpathcurveto{\pgfqpoint{2.097514in}{1.753261in}}{\pgfqpoint{2.100786in}{1.745361in}}{\pgfqpoint{2.106610in}{1.739537in}}%
\pgfpathcurveto{\pgfqpoint{2.112434in}{1.733713in}}{\pgfqpoint{2.120334in}{1.730441in}}{\pgfqpoint{2.128570in}{1.730441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831082in}{1.902581in}}%
\pgfpathcurveto{\pgfqpoint{1.839318in}{1.902581in}}{\pgfqpoint{1.847218in}{1.905854in}}{\pgfqpoint{1.853042in}{1.911677in}}%
\pgfpathcurveto{\pgfqpoint{1.858866in}{1.917501in}}{\pgfqpoint{1.862139in}{1.925401in}}{\pgfqpoint{1.862139in}{1.933638in}}%
\pgfpathcurveto{\pgfqpoint{1.862139in}{1.941874in}}{\pgfqpoint{1.858866in}{1.949774in}}{\pgfqpoint{1.853042in}{1.955598in}}%
\pgfpathcurveto{\pgfqpoint{1.847218in}{1.961422in}}{\pgfqpoint{1.839318in}{1.964694in}}{\pgfqpoint{1.831082in}{1.964694in}}%
\pgfpathcurveto{\pgfqpoint{1.822846in}{1.964694in}}{\pgfqpoint{1.814946in}{1.961422in}}{\pgfqpoint{1.809122in}{1.955598in}}%
\pgfpathcurveto{\pgfqpoint{1.803298in}{1.949774in}}{\pgfqpoint{1.800026in}{1.941874in}}{\pgfqpoint{1.800026in}{1.933638in}}%
\pgfpathcurveto{\pgfqpoint{1.800026in}{1.925401in}}{\pgfqpoint{1.803298in}{1.917501in}}{\pgfqpoint{1.809122in}{1.911677in}}%
\pgfpathcurveto{\pgfqpoint{1.814946in}{1.905854in}}{\pgfqpoint{1.822846in}{1.902581in}}{\pgfqpoint{1.831082in}{1.902581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961082in}{1.925021in}}%
\pgfpathcurveto{\pgfqpoint{1.969318in}{1.925021in}}{\pgfqpoint{1.977218in}{1.928293in}}{\pgfqpoint{1.983042in}{1.934117in}}%
\pgfpathcurveto{\pgfqpoint{1.988866in}{1.939941in}}{\pgfqpoint{1.992139in}{1.947841in}}{\pgfqpoint{1.992139in}{1.956077in}}%
\pgfpathcurveto{\pgfqpoint{1.992139in}{1.964314in}}{\pgfqpoint{1.988866in}{1.972214in}}{\pgfqpoint{1.983042in}{1.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.977218in}{1.983862in}}{\pgfqpoint{1.969318in}{1.987134in}}{\pgfqpoint{1.961082in}{1.987134in}}%
\pgfpathcurveto{\pgfqpoint{1.952846in}{1.987134in}}{\pgfqpoint{1.944946in}{1.983862in}}{\pgfqpoint{1.939122in}{1.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.933298in}{1.972214in}}{\pgfqpoint{1.930026in}{1.964314in}}{\pgfqpoint{1.930026in}{1.956077in}}%
\pgfpathcurveto{\pgfqpoint{1.930026in}{1.947841in}}{\pgfqpoint{1.933298in}{1.939941in}}{\pgfqpoint{1.939122in}{1.934117in}}%
\pgfpathcurveto{\pgfqpoint{1.944946in}{1.928293in}}{\pgfqpoint{1.952846in}{1.925021in}}{\pgfqpoint{1.961082in}{1.925021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813073in}{1.737996in}}%
\pgfpathcurveto{\pgfqpoint{1.821310in}{1.737996in}}{\pgfqpoint{1.829210in}{1.741268in}}{\pgfqpoint{1.835034in}{1.747092in}}%
\pgfpathcurveto{\pgfqpoint{1.840858in}{1.752916in}}{\pgfqpoint{1.844130in}{1.760816in}}{\pgfqpoint{1.844130in}{1.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.844130in}{1.777289in}}{\pgfqpoint{1.840858in}{1.785189in}}{\pgfqpoint{1.835034in}{1.791013in}}%
\pgfpathcurveto{\pgfqpoint{1.829210in}{1.796837in}}{\pgfqpoint{1.821310in}{1.800109in}}{\pgfqpoint{1.813073in}{1.800109in}}%
\pgfpathcurveto{\pgfqpoint{1.804837in}{1.800109in}}{\pgfqpoint{1.796937in}{1.796837in}}{\pgfqpoint{1.791113in}{1.791013in}}%
\pgfpathcurveto{\pgfqpoint{1.785289in}{1.785189in}}{\pgfqpoint{1.782017in}{1.777289in}}{\pgfqpoint{1.782017in}{1.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.782017in}{1.760816in}}{\pgfqpoint{1.785289in}{1.752916in}}{\pgfqpoint{1.791113in}{1.747092in}}%
\pgfpathcurveto{\pgfqpoint{1.796937in}{1.741268in}}{\pgfqpoint{1.804837in}{1.737996in}}{\pgfqpoint{1.813073in}{1.737996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715422in}{1.477638in}}%
\pgfpathcurveto{\pgfqpoint{1.723659in}{1.477638in}}{\pgfqpoint{1.731559in}{1.480911in}}{\pgfqpoint{1.737383in}{1.486735in}}%
\pgfpathcurveto{\pgfqpoint{1.743207in}{1.492559in}}{\pgfqpoint{1.746479in}{1.500459in}}{\pgfqpoint{1.746479in}{1.508695in}}%
\pgfpathcurveto{\pgfqpoint{1.746479in}{1.516931in}}{\pgfqpoint{1.743207in}{1.524831in}}{\pgfqpoint{1.737383in}{1.530655in}}%
\pgfpathcurveto{\pgfqpoint{1.731559in}{1.536479in}}{\pgfqpoint{1.723659in}{1.539751in}}{\pgfqpoint{1.715422in}{1.539751in}}%
\pgfpathcurveto{\pgfqpoint{1.707186in}{1.539751in}}{\pgfqpoint{1.699286in}{1.536479in}}{\pgfqpoint{1.693462in}{1.530655in}}%
\pgfpathcurveto{\pgfqpoint{1.687638in}{1.524831in}}{\pgfqpoint{1.684366in}{1.516931in}}{\pgfqpoint{1.684366in}{1.508695in}}%
\pgfpathcurveto{\pgfqpoint{1.684366in}{1.500459in}}{\pgfqpoint{1.687638in}{1.492559in}}{\pgfqpoint{1.693462in}{1.486735in}}%
\pgfpathcurveto{\pgfqpoint{1.699286in}{1.480911in}}{\pgfqpoint{1.707186in}{1.477638in}}{\pgfqpoint{1.715422in}{1.477638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681438in}{1.907872in}}%
\pgfpathcurveto{\pgfqpoint{1.689674in}{1.907872in}}{\pgfqpoint{1.697574in}{1.911144in}}{\pgfqpoint{1.703398in}{1.916968in}}%
\pgfpathcurveto{\pgfqpoint{1.709222in}{1.922792in}}{\pgfqpoint{1.712494in}{1.930692in}}{\pgfqpoint{1.712494in}{1.938929in}}%
\pgfpathcurveto{\pgfqpoint{1.712494in}{1.947165in}}{\pgfqpoint{1.709222in}{1.955065in}}{\pgfqpoint{1.703398in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{1.697574in}{1.966713in}}{\pgfqpoint{1.689674in}{1.969985in}}{\pgfqpoint{1.681438in}{1.969985in}}%
\pgfpathcurveto{\pgfqpoint{1.673201in}{1.969985in}}{\pgfqpoint{1.665301in}{1.966713in}}{\pgfqpoint{1.659477in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{1.653653in}{1.955065in}}{\pgfqpoint{1.650381in}{1.947165in}}{\pgfqpoint{1.650381in}{1.938929in}}%
\pgfpathcurveto{\pgfqpoint{1.650381in}{1.930692in}}{\pgfqpoint{1.653653in}{1.922792in}}{\pgfqpoint{1.659477in}{1.916968in}}%
\pgfpathcurveto{\pgfqpoint{1.665301in}{1.911144in}}{\pgfqpoint{1.673201in}{1.907872in}}{\pgfqpoint{1.681438in}{1.907872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924562in}{1.726497in}}%
\pgfpathcurveto{\pgfqpoint{1.932799in}{1.726497in}}{\pgfqpoint{1.940699in}{1.729770in}}{\pgfqpoint{1.946522in}{1.735594in}}%
\pgfpathcurveto{\pgfqpoint{1.952346in}{1.741418in}}{\pgfqpoint{1.955619in}{1.749318in}}{\pgfqpoint{1.955619in}{1.757554in}}%
\pgfpathcurveto{\pgfqpoint{1.955619in}{1.765790in}}{\pgfqpoint{1.952346in}{1.773690in}}{\pgfqpoint{1.946522in}{1.779514in}}%
\pgfpathcurveto{\pgfqpoint{1.940699in}{1.785338in}}{\pgfqpoint{1.932799in}{1.788610in}}{\pgfqpoint{1.924562in}{1.788610in}}%
\pgfpathcurveto{\pgfqpoint{1.916326in}{1.788610in}}{\pgfqpoint{1.908426in}{1.785338in}}{\pgfqpoint{1.902602in}{1.779514in}}%
\pgfpathcurveto{\pgfqpoint{1.896778in}{1.773690in}}{\pgfqpoint{1.893506in}{1.765790in}}{\pgfqpoint{1.893506in}{1.757554in}}%
\pgfpathcurveto{\pgfqpoint{1.893506in}{1.749318in}}{\pgfqpoint{1.896778in}{1.741418in}}{\pgfqpoint{1.902602in}{1.735594in}}%
\pgfpathcurveto{\pgfqpoint{1.908426in}{1.729770in}}{\pgfqpoint{1.916326in}{1.726497in}}{\pgfqpoint{1.924562in}{1.726497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998819in}{1.669339in}}%
\pgfpathcurveto{\pgfqpoint{2.007055in}{1.669339in}}{\pgfqpoint{2.014956in}{1.672611in}}{\pgfqpoint{2.020779in}{1.678435in}}%
\pgfpathcurveto{\pgfqpoint{2.026603in}{1.684259in}}{\pgfqpoint{2.029876in}{1.692159in}}{\pgfqpoint{2.029876in}{1.700395in}}%
\pgfpathcurveto{\pgfqpoint{2.029876in}{1.708632in}}{\pgfqpoint{2.026603in}{1.716532in}}{\pgfqpoint{2.020779in}{1.722356in}}%
\pgfpathcurveto{\pgfqpoint{2.014956in}{1.728180in}}{\pgfqpoint{2.007055in}{1.731452in}}{\pgfqpoint{1.998819in}{1.731452in}}%
\pgfpathcurveto{\pgfqpoint{1.990583in}{1.731452in}}{\pgfqpoint{1.982683in}{1.728180in}}{\pgfqpoint{1.976859in}{1.722356in}}%
\pgfpathcurveto{\pgfqpoint{1.971035in}{1.716532in}}{\pgfqpoint{1.967763in}{1.708632in}}{\pgfqpoint{1.967763in}{1.700395in}}%
\pgfpathcurveto{\pgfqpoint{1.967763in}{1.692159in}}{\pgfqpoint{1.971035in}{1.684259in}}{\pgfqpoint{1.976859in}{1.678435in}}%
\pgfpathcurveto{\pgfqpoint{1.982683in}{1.672611in}}{\pgfqpoint{1.990583in}{1.669339in}}{\pgfqpoint{1.998819in}{1.669339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642473in}{1.610246in}}%
\pgfpathcurveto{\pgfqpoint{1.650709in}{1.610246in}}{\pgfqpoint{1.658609in}{1.613518in}}{\pgfqpoint{1.664433in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{1.670257in}{1.625166in}}{\pgfqpoint{1.673530in}{1.633066in}}{\pgfqpoint{1.673530in}{1.641302in}}%
\pgfpathcurveto{\pgfqpoint{1.673530in}{1.649538in}}{\pgfqpoint{1.670257in}{1.657438in}}{\pgfqpoint{1.664433in}{1.663262in}}%
\pgfpathcurveto{\pgfqpoint{1.658609in}{1.669086in}}{\pgfqpoint{1.650709in}{1.672359in}}{\pgfqpoint{1.642473in}{1.672359in}}%
\pgfpathcurveto{\pgfqpoint{1.634237in}{1.672359in}}{\pgfqpoint{1.626337in}{1.669086in}}{\pgfqpoint{1.620513in}{1.663262in}}%
\pgfpathcurveto{\pgfqpoint{1.614689in}{1.657438in}}{\pgfqpoint{1.611417in}{1.649538in}}{\pgfqpoint{1.611417in}{1.641302in}}%
\pgfpathcurveto{\pgfqpoint{1.611417in}{1.633066in}}{\pgfqpoint{1.614689in}{1.625166in}}{\pgfqpoint{1.620513in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{1.626337in}{1.613518in}}{\pgfqpoint{1.634237in}{1.610246in}}{\pgfqpoint{1.642473in}{1.610246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122632in}{1.812577in}}%
\pgfpathcurveto{\pgfqpoint{2.130868in}{1.812577in}}{\pgfqpoint{2.138768in}{1.815850in}}{\pgfqpoint{2.144592in}{1.821674in}}%
\pgfpathcurveto{\pgfqpoint{2.150416in}{1.827497in}}{\pgfqpoint{2.153689in}{1.835398in}}{\pgfqpoint{2.153689in}{1.843634in}}%
\pgfpathcurveto{\pgfqpoint{2.153689in}{1.851870in}}{\pgfqpoint{2.150416in}{1.859770in}}{\pgfqpoint{2.144592in}{1.865594in}}%
\pgfpathcurveto{\pgfqpoint{2.138768in}{1.871418in}}{\pgfqpoint{2.130868in}{1.874690in}}{\pgfqpoint{2.122632in}{1.874690in}}%
\pgfpathcurveto{\pgfqpoint{2.114396in}{1.874690in}}{\pgfqpoint{2.106496in}{1.871418in}}{\pgfqpoint{2.100672in}{1.865594in}}%
\pgfpathcurveto{\pgfqpoint{2.094848in}{1.859770in}}{\pgfqpoint{2.091576in}{1.851870in}}{\pgfqpoint{2.091576in}{1.843634in}}%
\pgfpathcurveto{\pgfqpoint{2.091576in}{1.835398in}}{\pgfqpoint{2.094848in}{1.827497in}}{\pgfqpoint{2.100672in}{1.821674in}}%
\pgfpathcurveto{\pgfqpoint{2.106496in}{1.815850in}}{\pgfqpoint{2.114396in}{1.812577in}}{\pgfqpoint{2.122632in}{1.812577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668583in}{1.790685in}}%
\pgfpathcurveto{\pgfqpoint{1.676820in}{1.790685in}}{\pgfqpoint{1.684720in}{1.793957in}}{\pgfqpoint{1.690544in}{1.799781in}}%
\pgfpathcurveto{\pgfqpoint{1.696368in}{1.805605in}}{\pgfqpoint{1.699640in}{1.813505in}}{\pgfqpoint{1.699640in}{1.821741in}}%
\pgfpathcurveto{\pgfqpoint{1.699640in}{1.829978in}}{\pgfqpoint{1.696368in}{1.837878in}}{\pgfqpoint{1.690544in}{1.843702in}}%
\pgfpathcurveto{\pgfqpoint{1.684720in}{1.849526in}}{\pgfqpoint{1.676820in}{1.852798in}}{\pgfqpoint{1.668583in}{1.852798in}}%
\pgfpathcurveto{\pgfqpoint{1.660347in}{1.852798in}}{\pgfqpoint{1.652447in}{1.849526in}}{\pgfqpoint{1.646623in}{1.843702in}}%
\pgfpathcurveto{\pgfqpoint{1.640799in}{1.837878in}}{\pgfqpoint{1.637527in}{1.829978in}}{\pgfqpoint{1.637527in}{1.821741in}}%
\pgfpathcurveto{\pgfqpoint{1.637527in}{1.813505in}}{\pgfqpoint{1.640799in}{1.805605in}}{\pgfqpoint{1.646623in}{1.799781in}}%
\pgfpathcurveto{\pgfqpoint{1.652447in}{1.793957in}}{\pgfqpoint{1.660347in}{1.790685in}}{\pgfqpoint{1.668583in}{1.790685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914006in}{1.821821in}}%
\pgfpathcurveto{\pgfqpoint{1.922242in}{1.821821in}}{\pgfqpoint{1.930142in}{1.825093in}}{\pgfqpoint{1.935966in}{1.830917in}}%
\pgfpathcurveto{\pgfqpoint{1.941790in}{1.836741in}}{\pgfqpoint{1.945062in}{1.844641in}}{\pgfqpoint{1.945062in}{1.852877in}}%
\pgfpathcurveto{\pgfqpoint{1.945062in}{1.861114in}}{\pgfqpoint{1.941790in}{1.869014in}}{\pgfqpoint{1.935966in}{1.874838in}}%
\pgfpathcurveto{\pgfqpoint{1.930142in}{1.880662in}}{\pgfqpoint{1.922242in}{1.883934in}}{\pgfqpoint{1.914006in}{1.883934in}}%
\pgfpathcurveto{\pgfqpoint{1.905769in}{1.883934in}}{\pgfqpoint{1.897869in}{1.880662in}}{\pgfqpoint{1.892045in}{1.874838in}}%
\pgfpathcurveto{\pgfqpoint{1.886221in}{1.869014in}}{\pgfqpoint{1.882949in}{1.861114in}}{\pgfqpoint{1.882949in}{1.852877in}}%
\pgfpathcurveto{\pgfqpoint{1.882949in}{1.844641in}}{\pgfqpoint{1.886221in}{1.836741in}}{\pgfqpoint{1.892045in}{1.830917in}}%
\pgfpathcurveto{\pgfqpoint{1.897869in}{1.825093in}}{\pgfqpoint{1.905769in}{1.821821in}}{\pgfqpoint{1.914006in}{1.821821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243872in}{1.508538in}}%
\pgfpathcurveto{\pgfqpoint{1.252108in}{1.508538in}}{\pgfqpoint{1.260008in}{1.511811in}}{\pgfqpoint{1.265832in}{1.517635in}}%
\pgfpathcurveto{\pgfqpoint{1.271656in}{1.523458in}}{\pgfqpoint{1.274928in}{1.531358in}}{\pgfqpoint{1.274928in}{1.539595in}}%
\pgfpathcurveto{\pgfqpoint{1.274928in}{1.547831in}}{\pgfqpoint{1.271656in}{1.555731in}}{\pgfqpoint{1.265832in}{1.561555in}}%
\pgfpathcurveto{\pgfqpoint{1.260008in}{1.567379in}}{\pgfqpoint{1.252108in}{1.570651in}}{\pgfqpoint{1.243872in}{1.570651in}}%
\pgfpathcurveto{\pgfqpoint{1.235635in}{1.570651in}}{\pgfqpoint{1.227735in}{1.567379in}}{\pgfqpoint{1.221911in}{1.561555in}}%
\pgfpathcurveto{\pgfqpoint{1.216088in}{1.555731in}}{\pgfqpoint{1.212815in}{1.547831in}}{\pgfqpoint{1.212815in}{1.539595in}}%
\pgfpathcurveto{\pgfqpoint{1.212815in}{1.531358in}}{\pgfqpoint{1.216088in}{1.523458in}}{\pgfqpoint{1.221911in}{1.517635in}}%
\pgfpathcurveto{\pgfqpoint{1.227735in}{1.511811in}}{\pgfqpoint{1.235635in}{1.508538in}}{\pgfqpoint{1.243872in}{1.508538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915662in}{1.107867in}}%
\pgfpathcurveto{\pgfqpoint{1.923898in}{1.107867in}}{\pgfqpoint{1.931798in}{1.111140in}}{\pgfqpoint{1.937622in}{1.116964in}}%
\pgfpathcurveto{\pgfqpoint{1.943446in}{1.122788in}}{\pgfqpoint{1.946719in}{1.130688in}}{\pgfqpoint{1.946719in}{1.138924in}}%
\pgfpathcurveto{\pgfqpoint{1.946719in}{1.147160in}}{\pgfqpoint{1.943446in}{1.155060in}}{\pgfqpoint{1.937622in}{1.160884in}}%
\pgfpathcurveto{\pgfqpoint{1.931798in}{1.166708in}}{\pgfqpoint{1.923898in}{1.169980in}}{\pgfqpoint{1.915662in}{1.169980in}}%
\pgfpathcurveto{\pgfqpoint{1.907426in}{1.169980in}}{\pgfqpoint{1.899526in}{1.166708in}}{\pgfqpoint{1.893702in}{1.160884in}}%
\pgfpathcurveto{\pgfqpoint{1.887878in}{1.155060in}}{\pgfqpoint{1.884606in}{1.147160in}}{\pgfqpoint{1.884606in}{1.138924in}}%
\pgfpathcurveto{\pgfqpoint{1.884606in}{1.130688in}}{\pgfqpoint{1.887878in}{1.122788in}}{\pgfqpoint{1.893702in}{1.116964in}}%
\pgfpathcurveto{\pgfqpoint{1.899526in}{1.111140in}}{\pgfqpoint{1.907426in}{1.107867in}}{\pgfqpoint{1.915662in}{1.107867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916542in}{1.937418in}}%
\pgfpathcurveto{\pgfqpoint{1.924779in}{1.937418in}}{\pgfqpoint{1.932679in}{1.940691in}}{\pgfqpoint{1.938503in}{1.946515in}}%
\pgfpathcurveto{\pgfqpoint{1.944326in}{1.952339in}}{\pgfqpoint{1.947599in}{1.960239in}}{\pgfqpoint{1.947599in}{1.968475in}}%
\pgfpathcurveto{\pgfqpoint{1.947599in}{1.976711in}}{\pgfqpoint{1.944326in}{1.984611in}}{\pgfqpoint{1.938503in}{1.990435in}}%
\pgfpathcurveto{\pgfqpoint{1.932679in}{1.996259in}}{\pgfqpoint{1.924779in}{1.999531in}}{\pgfqpoint{1.916542in}{1.999531in}}%
\pgfpathcurveto{\pgfqpoint{1.908306in}{1.999531in}}{\pgfqpoint{1.900406in}{1.996259in}}{\pgfqpoint{1.894582in}{1.990435in}}%
\pgfpathcurveto{\pgfqpoint{1.888758in}{1.984611in}}{\pgfqpoint{1.885486in}{1.976711in}}{\pgfqpoint{1.885486in}{1.968475in}}%
\pgfpathcurveto{\pgfqpoint{1.885486in}{1.960239in}}{\pgfqpoint{1.888758in}{1.952339in}}{\pgfqpoint{1.894582in}{1.946515in}}%
\pgfpathcurveto{\pgfqpoint{1.900406in}{1.940691in}}{\pgfqpoint{1.908306in}{1.937418in}}{\pgfqpoint{1.916542in}{1.937418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668479in}{2.003721in}}%
\pgfpathcurveto{\pgfqpoint{1.676716in}{2.003721in}}{\pgfqpoint{1.684616in}{2.006994in}}{\pgfqpoint{1.690440in}{2.012818in}}%
\pgfpathcurveto{\pgfqpoint{1.696263in}{2.018641in}}{\pgfqpoint{1.699536in}{2.026542in}}{\pgfqpoint{1.699536in}{2.034778in}}%
\pgfpathcurveto{\pgfqpoint{1.699536in}{2.043014in}}{\pgfqpoint{1.696263in}{2.050914in}}{\pgfqpoint{1.690440in}{2.056738in}}%
\pgfpathcurveto{\pgfqpoint{1.684616in}{2.062562in}}{\pgfqpoint{1.676716in}{2.065834in}}{\pgfqpoint{1.668479in}{2.065834in}}%
\pgfpathcurveto{\pgfqpoint{1.660243in}{2.065834in}}{\pgfqpoint{1.652343in}{2.062562in}}{\pgfqpoint{1.646519in}{2.056738in}}%
\pgfpathcurveto{\pgfqpoint{1.640695in}{2.050914in}}{\pgfqpoint{1.637423in}{2.043014in}}{\pgfqpoint{1.637423in}{2.034778in}}%
\pgfpathcurveto{\pgfqpoint{1.637423in}{2.026542in}}{\pgfqpoint{1.640695in}{2.018641in}}{\pgfqpoint{1.646519in}{2.012818in}}%
\pgfpathcurveto{\pgfqpoint{1.652343in}{2.006994in}}{\pgfqpoint{1.660243in}{2.003721in}}{\pgfqpoint{1.668479in}{2.003721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627853in}{1.769084in}}%
\pgfpathcurveto{\pgfqpoint{1.636089in}{1.769084in}}{\pgfqpoint{1.643989in}{1.772356in}}{\pgfqpoint{1.649813in}{1.778180in}}%
\pgfpathcurveto{\pgfqpoint{1.655637in}{1.784004in}}{\pgfqpoint{1.658909in}{1.791904in}}{\pgfqpoint{1.658909in}{1.800140in}}%
\pgfpathcurveto{\pgfqpoint{1.658909in}{1.808376in}}{\pgfqpoint{1.655637in}{1.816276in}}{\pgfqpoint{1.649813in}{1.822100in}}%
\pgfpathcurveto{\pgfqpoint{1.643989in}{1.827924in}}{\pgfqpoint{1.636089in}{1.831197in}}{\pgfqpoint{1.627853in}{1.831197in}}%
\pgfpathcurveto{\pgfqpoint{1.619616in}{1.831197in}}{\pgfqpoint{1.611716in}{1.827924in}}{\pgfqpoint{1.605892in}{1.822100in}}%
\pgfpathcurveto{\pgfqpoint{1.600069in}{1.816276in}}{\pgfqpoint{1.596796in}{1.808376in}}{\pgfqpoint{1.596796in}{1.800140in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{1.791904in}}{\pgfqpoint{1.600069in}{1.784004in}}{\pgfqpoint{1.605892in}{1.778180in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{1.772356in}}{\pgfqpoint{1.619616in}{1.769084in}}{\pgfqpoint{1.627853in}{1.769084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568414in}{1.476947in}}%
\pgfpathcurveto{\pgfqpoint{1.576650in}{1.476947in}}{\pgfqpoint{1.584550in}{1.480219in}}{\pgfqpoint{1.590374in}{1.486043in}}%
\pgfpathcurveto{\pgfqpoint{1.596198in}{1.491867in}}{\pgfqpoint{1.599470in}{1.499767in}}{\pgfqpoint{1.599470in}{1.508003in}}%
\pgfpathcurveto{\pgfqpoint{1.599470in}{1.516239in}}{\pgfqpoint{1.596198in}{1.524140in}}{\pgfqpoint{1.590374in}{1.529963in}}%
\pgfpathcurveto{\pgfqpoint{1.584550in}{1.535787in}}{\pgfqpoint{1.576650in}{1.539060in}}{\pgfqpoint{1.568414in}{1.539060in}}%
\pgfpathcurveto{\pgfqpoint{1.560177in}{1.539060in}}{\pgfqpoint{1.552277in}{1.535787in}}{\pgfqpoint{1.546453in}{1.529963in}}%
\pgfpathcurveto{\pgfqpoint{1.540630in}{1.524140in}}{\pgfqpoint{1.537357in}{1.516239in}}{\pgfqpoint{1.537357in}{1.508003in}}%
\pgfpathcurveto{\pgfqpoint{1.537357in}{1.499767in}}{\pgfqpoint{1.540630in}{1.491867in}}{\pgfqpoint{1.546453in}{1.486043in}}%
\pgfpathcurveto{\pgfqpoint{1.552277in}{1.480219in}}{\pgfqpoint{1.560177in}{1.476947in}}{\pgfqpoint{1.568414in}{1.476947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662388in}{2.111428in}}%
\pgfpathcurveto{\pgfqpoint{1.670624in}{2.111428in}}{\pgfqpoint{1.678524in}{2.114700in}}{\pgfqpoint{1.684348in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.690172in}{2.126348in}}{\pgfqpoint{1.693445in}{2.134248in}}{\pgfqpoint{1.693445in}{2.142484in}}%
\pgfpathcurveto{\pgfqpoint{1.693445in}{2.150720in}}{\pgfqpoint{1.690172in}{2.158620in}}{\pgfqpoint{1.684348in}{2.164444in}}%
\pgfpathcurveto{\pgfqpoint{1.678524in}{2.170268in}}{\pgfqpoint{1.670624in}{2.173541in}}{\pgfqpoint{1.662388in}{2.173541in}}%
\pgfpathcurveto{\pgfqpoint{1.654152in}{2.173541in}}{\pgfqpoint{1.646252in}{2.170268in}}{\pgfqpoint{1.640428in}{2.164444in}}%
\pgfpathcurveto{\pgfqpoint{1.634604in}{2.158620in}}{\pgfqpoint{1.631332in}{2.150720in}}{\pgfqpoint{1.631332in}{2.142484in}}%
\pgfpathcurveto{\pgfqpoint{1.631332in}{2.134248in}}{\pgfqpoint{1.634604in}{2.126348in}}{\pgfqpoint{1.640428in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.646252in}{2.114700in}}{\pgfqpoint{1.654152in}{2.111428in}}{\pgfqpoint{1.662388in}{2.111428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666731in}{1.699314in}}%
\pgfpathcurveto{\pgfqpoint{1.674967in}{1.699314in}}{\pgfqpoint{1.682867in}{1.702586in}}{\pgfqpoint{1.688691in}{1.708410in}}%
\pgfpathcurveto{\pgfqpoint{1.694515in}{1.714234in}}{\pgfqpoint{1.697787in}{1.722134in}}{\pgfqpoint{1.697787in}{1.730371in}}%
\pgfpathcurveto{\pgfqpoint{1.697787in}{1.738607in}}{\pgfqpoint{1.694515in}{1.746507in}}{\pgfqpoint{1.688691in}{1.752331in}}%
\pgfpathcurveto{\pgfqpoint{1.682867in}{1.758155in}}{\pgfqpoint{1.674967in}{1.761427in}}{\pgfqpoint{1.666731in}{1.761427in}}%
\pgfpathcurveto{\pgfqpoint{1.658495in}{1.761427in}}{\pgfqpoint{1.650595in}{1.758155in}}{\pgfqpoint{1.644771in}{1.752331in}}%
\pgfpathcurveto{\pgfqpoint{1.638947in}{1.746507in}}{\pgfqpoint{1.635674in}{1.738607in}}{\pgfqpoint{1.635674in}{1.730371in}}%
\pgfpathcurveto{\pgfqpoint{1.635674in}{1.722134in}}{\pgfqpoint{1.638947in}{1.714234in}}{\pgfqpoint{1.644771in}{1.708410in}}%
\pgfpathcurveto{\pgfqpoint{1.650595in}{1.702586in}}{\pgfqpoint{1.658495in}{1.699314in}}{\pgfqpoint{1.666731in}{1.699314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866132in}{1.664720in}}%
\pgfpathcurveto{\pgfqpoint{1.874368in}{1.664720in}}{\pgfqpoint{1.882268in}{1.667992in}}{\pgfqpoint{1.888092in}{1.673816in}}%
\pgfpathcurveto{\pgfqpoint{1.893916in}{1.679640in}}{\pgfqpoint{1.897189in}{1.687540in}}{\pgfqpoint{1.897189in}{1.695776in}}%
\pgfpathcurveto{\pgfqpoint{1.897189in}{1.704013in}}{\pgfqpoint{1.893916in}{1.711913in}}{\pgfqpoint{1.888092in}{1.717737in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{1.723560in}}{\pgfqpoint{1.874368in}{1.726833in}}{\pgfqpoint{1.866132in}{1.726833in}}%
\pgfpathcurveto{\pgfqpoint{1.857896in}{1.726833in}}{\pgfqpoint{1.849996in}{1.723560in}}{\pgfqpoint{1.844172in}{1.717737in}}%
\pgfpathcurveto{\pgfqpoint{1.838348in}{1.711913in}}{\pgfqpoint{1.835076in}{1.704013in}}{\pgfqpoint{1.835076in}{1.695776in}}%
\pgfpathcurveto{\pgfqpoint{1.835076in}{1.687540in}}{\pgfqpoint{1.838348in}{1.679640in}}{\pgfqpoint{1.844172in}{1.673816in}}%
\pgfpathcurveto{\pgfqpoint{1.849996in}{1.667992in}}{\pgfqpoint{1.857896in}{1.664720in}}{\pgfqpoint{1.866132in}{1.664720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962760in}{1.473941in}}%
\pgfpathcurveto{\pgfqpoint{1.970996in}{1.473941in}}{\pgfqpoint{1.978896in}{1.477213in}}{\pgfqpoint{1.984720in}{1.483037in}}%
\pgfpathcurveto{\pgfqpoint{1.990544in}{1.488861in}}{\pgfqpoint{1.993816in}{1.496761in}}{\pgfqpoint{1.993816in}{1.504997in}}%
\pgfpathcurveto{\pgfqpoint{1.993816in}{1.513234in}}{\pgfqpoint{1.990544in}{1.521134in}}{\pgfqpoint{1.984720in}{1.526958in}}%
\pgfpathcurveto{\pgfqpoint{1.978896in}{1.532782in}}{\pgfqpoint{1.970996in}{1.536054in}}{\pgfqpoint{1.962760in}{1.536054in}}%
\pgfpathcurveto{\pgfqpoint{1.954524in}{1.536054in}}{\pgfqpoint{1.946623in}{1.532782in}}{\pgfqpoint{1.940800in}{1.526958in}}%
\pgfpathcurveto{\pgfqpoint{1.934976in}{1.521134in}}{\pgfqpoint{1.931703in}{1.513234in}}{\pgfqpoint{1.931703in}{1.504997in}}%
\pgfpathcurveto{\pgfqpoint{1.931703in}{1.496761in}}{\pgfqpoint{1.934976in}{1.488861in}}{\pgfqpoint{1.940800in}{1.483037in}}%
\pgfpathcurveto{\pgfqpoint{1.946623in}{1.477213in}}{\pgfqpoint{1.954524in}{1.473941in}}{\pgfqpoint{1.962760in}{1.473941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926627in}{1.744600in}}%
\pgfpathcurveto{\pgfqpoint{1.934863in}{1.744600in}}{\pgfqpoint{1.942763in}{1.747872in}}{\pgfqpoint{1.948587in}{1.753696in}}%
\pgfpathcurveto{\pgfqpoint{1.954411in}{1.759520in}}{\pgfqpoint{1.957683in}{1.767420in}}{\pgfqpoint{1.957683in}{1.775656in}}%
\pgfpathcurveto{\pgfqpoint{1.957683in}{1.783893in}}{\pgfqpoint{1.954411in}{1.791793in}}{\pgfqpoint{1.948587in}{1.797617in}}%
\pgfpathcurveto{\pgfqpoint{1.942763in}{1.803441in}}{\pgfqpoint{1.934863in}{1.806713in}}{\pgfqpoint{1.926627in}{1.806713in}}%
\pgfpathcurveto{\pgfqpoint{1.918391in}{1.806713in}}{\pgfqpoint{1.910491in}{1.803441in}}{\pgfqpoint{1.904667in}{1.797617in}}%
\pgfpathcurveto{\pgfqpoint{1.898843in}{1.791793in}}{\pgfqpoint{1.895570in}{1.783893in}}{\pgfqpoint{1.895570in}{1.775656in}}%
\pgfpathcurveto{\pgfqpoint{1.895570in}{1.767420in}}{\pgfqpoint{1.898843in}{1.759520in}}{\pgfqpoint{1.904667in}{1.753696in}}%
\pgfpathcurveto{\pgfqpoint{1.910491in}{1.747872in}}{\pgfqpoint{1.918391in}{1.744600in}}{\pgfqpoint{1.926627in}{1.744600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740188in}{1.997984in}}%
\pgfpathcurveto{\pgfqpoint{1.748424in}{1.997984in}}{\pgfqpoint{1.756324in}{2.001256in}}{\pgfqpoint{1.762148in}{2.007080in}}%
\pgfpathcurveto{\pgfqpoint{1.767972in}{2.012904in}}{\pgfqpoint{1.771244in}{2.020804in}}{\pgfqpoint{1.771244in}{2.029040in}}%
\pgfpathcurveto{\pgfqpoint{1.771244in}{2.037277in}}{\pgfqpoint{1.767972in}{2.045177in}}{\pgfqpoint{1.762148in}{2.051001in}}%
\pgfpathcurveto{\pgfqpoint{1.756324in}{2.056824in}}{\pgfqpoint{1.748424in}{2.060097in}}{\pgfqpoint{1.740188in}{2.060097in}}%
\pgfpathcurveto{\pgfqpoint{1.731951in}{2.060097in}}{\pgfqpoint{1.724051in}{2.056824in}}{\pgfqpoint{1.718227in}{2.051001in}}%
\pgfpathcurveto{\pgfqpoint{1.712403in}{2.045177in}}{\pgfqpoint{1.709131in}{2.037277in}}{\pgfqpoint{1.709131in}{2.029040in}}%
\pgfpathcurveto{\pgfqpoint{1.709131in}{2.020804in}}{\pgfqpoint{1.712403in}{2.012904in}}{\pgfqpoint{1.718227in}{2.007080in}}%
\pgfpathcurveto{\pgfqpoint{1.724051in}{2.001256in}}{\pgfqpoint{1.731951in}{1.997984in}}{\pgfqpoint{1.740188in}{1.997984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086398in}{2.060307in}}%
\pgfpathcurveto{\pgfqpoint{2.094635in}{2.060307in}}{\pgfqpoint{2.102535in}{2.063580in}}{\pgfqpoint{2.108359in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.114182in}{2.075227in}}{\pgfqpoint{2.117455in}{2.083128in}}{\pgfqpoint{2.117455in}{2.091364in}}%
\pgfpathcurveto{\pgfqpoint{2.117455in}{2.099600in}}{\pgfqpoint{2.114182in}{2.107500in}}{\pgfqpoint{2.108359in}{2.113324in}}%
\pgfpathcurveto{\pgfqpoint{2.102535in}{2.119148in}}{\pgfqpoint{2.094635in}{2.122420in}}{\pgfqpoint{2.086398in}{2.122420in}}%
\pgfpathcurveto{\pgfqpoint{2.078162in}{2.122420in}}{\pgfqpoint{2.070262in}{2.119148in}}{\pgfqpoint{2.064438in}{2.113324in}}%
\pgfpathcurveto{\pgfqpoint{2.058614in}{2.107500in}}{\pgfqpoint{2.055342in}{2.099600in}}{\pgfqpoint{2.055342in}{2.091364in}}%
\pgfpathcurveto{\pgfqpoint{2.055342in}{2.083128in}}{\pgfqpoint{2.058614in}{2.075227in}}{\pgfqpoint{2.064438in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.070262in}{2.063580in}}{\pgfqpoint{2.078162in}{2.060307in}}{\pgfqpoint{2.086398in}{2.060307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022152in}{1.603688in}}%
\pgfpathcurveto{\pgfqpoint{2.030388in}{1.603688in}}{\pgfqpoint{2.038288in}{1.606961in}}{\pgfqpoint{2.044112in}{1.612785in}}%
\pgfpathcurveto{\pgfqpoint{2.049936in}{1.618609in}}{\pgfqpoint{2.053208in}{1.626509in}}{\pgfqpoint{2.053208in}{1.634745in}}%
\pgfpathcurveto{\pgfqpoint{2.053208in}{1.642981in}}{\pgfqpoint{2.049936in}{1.650881in}}{\pgfqpoint{2.044112in}{1.656705in}}%
\pgfpathcurveto{\pgfqpoint{2.038288in}{1.662529in}}{\pgfqpoint{2.030388in}{1.665801in}}{\pgfqpoint{2.022152in}{1.665801in}}%
\pgfpathcurveto{\pgfqpoint{2.013915in}{1.665801in}}{\pgfqpoint{2.006015in}{1.662529in}}{\pgfqpoint{2.000192in}{1.656705in}}%
\pgfpathcurveto{\pgfqpoint{1.994368in}{1.650881in}}{\pgfqpoint{1.991095in}{1.642981in}}{\pgfqpoint{1.991095in}{1.634745in}}%
\pgfpathcurveto{\pgfqpoint{1.991095in}{1.626509in}}{\pgfqpoint{1.994368in}{1.618609in}}{\pgfqpoint{2.000192in}{1.612785in}}%
\pgfpathcurveto{\pgfqpoint{2.006015in}{1.606961in}}{\pgfqpoint{2.013915in}{1.603688in}}{\pgfqpoint{2.022152in}{1.603688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626833in}{1.883507in}}%
\pgfpathcurveto{\pgfqpoint{1.635070in}{1.883507in}}{\pgfqpoint{1.642970in}{1.886779in}}{\pgfqpoint{1.648794in}{1.892603in}}%
\pgfpathcurveto{\pgfqpoint{1.654618in}{1.898427in}}{\pgfqpoint{1.657890in}{1.906327in}}{\pgfqpoint{1.657890in}{1.914564in}}%
\pgfpathcurveto{\pgfqpoint{1.657890in}{1.922800in}}{\pgfqpoint{1.654618in}{1.930700in}}{\pgfqpoint{1.648794in}{1.936524in}}%
\pgfpathcurveto{\pgfqpoint{1.642970in}{1.942348in}}{\pgfqpoint{1.635070in}{1.945620in}}{\pgfqpoint{1.626833in}{1.945620in}}%
\pgfpathcurveto{\pgfqpoint{1.618597in}{1.945620in}}{\pgfqpoint{1.610697in}{1.942348in}}{\pgfqpoint{1.604873in}{1.936524in}}%
\pgfpathcurveto{\pgfqpoint{1.599049in}{1.930700in}}{\pgfqpoint{1.595777in}{1.922800in}}{\pgfqpoint{1.595777in}{1.914564in}}%
\pgfpathcurveto{\pgfqpoint{1.595777in}{1.906327in}}{\pgfqpoint{1.599049in}{1.898427in}}{\pgfqpoint{1.604873in}{1.892603in}}%
\pgfpathcurveto{\pgfqpoint{1.610697in}{1.886779in}}{\pgfqpoint{1.618597in}{1.883507in}}{\pgfqpoint{1.626833in}{1.883507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819925in}{1.647505in}}%
\pgfpathcurveto{\pgfqpoint{1.828162in}{1.647505in}}{\pgfqpoint{1.836062in}{1.650777in}}{\pgfqpoint{1.841886in}{1.656601in}}%
\pgfpathcurveto{\pgfqpoint{1.847710in}{1.662425in}}{\pgfqpoint{1.850982in}{1.670325in}}{\pgfqpoint{1.850982in}{1.678562in}}%
\pgfpathcurveto{\pgfqpoint{1.850982in}{1.686798in}}{\pgfqpoint{1.847710in}{1.694698in}}{\pgfqpoint{1.841886in}{1.700522in}}%
\pgfpathcurveto{\pgfqpoint{1.836062in}{1.706346in}}{\pgfqpoint{1.828162in}{1.709618in}}{\pgfqpoint{1.819925in}{1.709618in}}%
\pgfpathcurveto{\pgfqpoint{1.811689in}{1.709618in}}{\pgfqpoint{1.803789in}{1.706346in}}{\pgfqpoint{1.797965in}{1.700522in}}%
\pgfpathcurveto{\pgfqpoint{1.792141in}{1.694698in}}{\pgfqpoint{1.788869in}{1.686798in}}{\pgfqpoint{1.788869in}{1.678562in}}%
\pgfpathcurveto{\pgfqpoint{1.788869in}{1.670325in}}{\pgfqpoint{1.792141in}{1.662425in}}{\pgfqpoint{1.797965in}{1.656601in}}%
\pgfpathcurveto{\pgfqpoint{1.803789in}{1.650777in}}{\pgfqpoint{1.811689in}{1.647505in}}{\pgfqpoint{1.819925in}{1.647505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899907in}{1.618441in}}%
\pgfpathcurveto{\pgfqpoint{1.908143in}{1.618441in}}{\pgfqpoint{1.916043in}{1.621714in}}{\pgfqpoint{1.921867in}{1.627538in}}%
\pgfpathcurveto{\pgfqpoint{1.927691in}{1.633362in}}{\pgfqpoint{1.930963in}{1.641262in}}{\pgfqpoint{1.930963in}{1.649498in}}%
\pgfpathcurveto{\pgfqpoint{1.930963in}{1.657734in}}{\pgfqpoint{1.927691in}{1.665634in}}{\pgfqpoint{1.921867in}{1.671458in}}%
\pgfpathcurveto{\pgfqpoint{1.916043in}{1.677282in}}{\pgfqpoint{1.908143in}{1.680554in}}{\pgfqpoint{1.899907in}{1.680554in}}%
\pgfpathcurveto{\pgfqpoint{1.891670in}{1.680554in}}{\pgfqpoint{1.883770in}{1.677282in}}{\pgfqpoint{1.877946in}{1.671458in}}%
\pgfpathcurveto{\pgfqpoint{1.872123in}{1.665634in}}{\pgfqpoint{1.868850in}{1.657734in}}{\pgfqpoint{1.868850in}{1.649498in}}%
\pgfpathcurveto{\pgfqpoint{1.868850in}{1.641262in}}{\pgfqpoint{1.872123in}{1.633362in}}{\pgfqpoint{1.877946in}{1.627538in}}%
\pgfpathcurveto{\pgfqpoint{1.883770in}{1.621714in}}{\pgfqpoint{1.891670in}{1.618441in}}{\pgfqpoint{1.899907in}{1.618441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937363in}{1.532475in}}%
\pgfpathcurveto{\pgfqpoint{1.945600in}{1.532475in}}{\pgfqpoint{1.953500in}{1.535747in}}{\pgfqpoint{1.959324in}{1.541571in}}%
\pgfpathcurveto{\pgfqpoint{1.965148in}{1.547395in}}{\pgfqpoint{1.968420in}{1.555295in}}{\pgfqpoint{1.968420in}{1.563531in}}%
\pgfpathcurveto{\pgfqpoint{1.968420in}{1.571768in}}{\pgfqpoint{1.965148in}{1.579668in}}{\pgfqpoint{1.959324in}{1.585492in}}%
\pgfpathcurveto{\pgfqpoint{1.953500in}{1.591316in}}{\pgfqpoint{1.945600in}{1.594588in}}{\pgfqpoint{1.937363in}{1.594588in}}%
\pgfpathcurveto{\pgfqpoint{1.929127in}{1.594588in}}{\pgfqpoint{1.921227in}{1.591316in}}{\pgfqpoint{1.915403in}{1.585492in}}%
\pgfpathcurveto{\pgfqpoint{1.909579in}{1.579668in}}{\pgfqpoint{1.906307in}{1.571768in}}{\pgfqpoint{1.906307in}{1.563531in}}%
\pgfpathcurveto{\pgfqpoint{1.906307in}{1.555295in}}{\pgfqpoint{1.909579in}{1.547395in}}{\pgfqpoint{1.915403in}{1.541571in}}%
\pgfpathcurveto{\pgfqpoint{1.921227in}{1.535747in}}{\pgfqpoint{1.929127in}{1.532475in}}{\pgfqpoint{1.937363in}{1.532475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858802in}{1.798228in}}%
\pgfpathcurveto{\pgfqpoint{1.867038in}{1.798228in}}{\pgfqpoint{1.874938in}{1.801500in}}{\pgfqpoint{1.880762in}{1.807324in}}%
\pgfpathcurveto{\pgfqpoint{1.886586in}{1.813148in}}{\pgfqpoint{1.889859in}{1.821048in}}{\pgfqpoint{1.889859in}{1.829284in}}%
\pgfpathcurveto{\pgfqpoint{1.889859in}{1.837521in}}{\pgfqpoint{1.886586in}{1.845421in}}{\pgfqpoint{1.880762in}{1.851245in}}%
\pgfpathcurveto{\pgfqpoint{1.874938in}{1.857069in}}{\pgfqpoint{1.867038in}{1.860341in}}{\pgfqpoint{1.858802in}{1.860341in}}%
\pgfpathcurveto{\pgfqpoint{1.850566in}{1.860341in}}{\pgfqpoint{1.842666in}{1.857069in}}{\pgfqpoint{1.836842in}{1.851245in}}%
\pgfpathcurveto{\pgfqpoint{1.831018in}{1.845421in}}{\pgfqpoint{1.827746in}{1.837521in}}{\pgfqpoint{1.827746in}{1.829284in}}%
\pgfpathcurveto{\pgfqpoint{1.827746in}{1.821048in}}{\pgfqpoint{1.831018in}{1.813148in}}{\pgfqpoint{1.836842in}{1.807324in}}%
\pgfpathcurveto{\pgfqpoint{1.842666in}{1.801500in}}{\pgfqpoint{1.850566in}{1.798228in}}{\pgfqpoint{1.858802in}{1.798228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789160in}{1.889431in}}%
\pgfpathcurveto{\pgfqpoint{1.797396in}{1.889431in}}{\pgfqpoint{1.805296in}{1.892704in}}{\pgfqpoint{1.811120in}{1.898527in}}%
\pgfpathcurveto{\pgfqpoint{1.816944in}{1.904351in}}{\pgfqpoint{1.820217in}{1.912251in}}{\pgfqpoint{1.820217in}{1.920488in}}%
\pgfpathcurveto{\pgfqpoint{1.820217in}{1.928724in}}{\pgfqpoint{1.816944in}{1.936624in}}{\pgfqpoint{1.811120in}{1.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.805296in}{1.948272in}}{\pgfqpoint{1.797396in}{1.951544in}}{\pgfqpoint{1.789160in}{1.951544in}}%
\pgfpathcurveto{\pgfqpoint{1.780924in}{1.951544in}}{\pgfqpoint{1.773024in}{1.948272in}}{\pgfqpoint{1.767200in}{1.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.761376in}{1.936624in}}{\pgfqpoint{1.758104in}{1.928724in}}{\pgfqpoint{1.758104in}{1.920488in}}%
\pgfpathcurveto{\pgfqpoint{1.758104in}{1.912251in}}{\pgfqpoint{1.761376in}{1.904351in}}{\pgfqpoint{1.767200in}{1.898527in}}%
\pgfpathcurveto{\pgfqpoint{1.773024in}{1.892704in}}{\pgfqpoint{1.780924in}{1.889431in}}{\pgfqpoint{1.789160in}{1.889431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915587in}{1.900996in}}%
\pgfpathcurveto{\pgfqpoint{1.923823in}{1.900996in}}{\pgfqpoint{1.931723in}{1.904268in}}{\pgfqpoint{1.937547in}{1.910092in}}%
\pgfpathcurveto{\pgfqpoint{1.943371in}{1.915916in}}{\pgfqpoint{1.946644in}{1.923816in}}{\pgfqpoint{1.946644in}{1.932052in}}%
\pgfpathcurveto{\pgfqpoint{1.946644in}{1.940289in}}{\pgfqpoint{1.943371in}{1.948189in}}{\pgfqpoint{1.937547in}{1.954013in}}%
\pgfpathcurveto{\pgfqpoint{1.931723in}{1.959836in}}{\pgfqpoint{1.923823in}{1.963109in}}{\pgfqpoint{1.915587in}{1.963109in}}%
\pgfpathcurveto{\pgfqpoint{1.907351in}{1.963109in}}{\pgfqpoint{1.899451in}{1.959836in}}{\pgfqpoint{1.893627in}{1.954013in}}%
\pgfpathcurveto{\pgfqpoint{1.887803in}{1.948189in}}{\pgfqpoint{1.884531in}{1.940289in}}{\pgfqpoint{1.884531in}{1.932052in}}%
\pgfpathcurveto{\pgfqpoint{1.884531in}{1.923816in}}{\pgfqpoint{1.887803in}{1.915916in}}{\pgfqpoint{1.893627in}{1.910092in}}%
\pgfpathcurveto{\pgfqpoint{1.899451in}{1.904268in}}{\pgfqpoint{1.907351in}{1.900996in}}{\pgfqpoint{1.915587in}{1.900996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000006in}{1.928296in}}%
\pgfpathcurveto{\pgfqpoint{2.008242in}{1.928296in}}{\pgfqpoint{2.016143in}{1.931568in}}{\pgfqpoint{2.021966in}{1.937392in}}%
\pgfpathcurveto{\pgfqpoint{2.027790in}{1.943216in}}{\pgfqpoint{2.031063in}{1.951116in}}{\pgfqpoint{2.031063in}{1.959352in}}%
\pgfpathcurveto{\pgfqpoint{2.031063in}{1.967589in}}{\pgfqpoint{2.027790in}{1.975489in}}{\pgfqpoint{2.021966in}{1.981313in}}%
\pgfpathcurveto{\pgfqpoint{2.016143in}{1.987137in}}{\pgfqpoint{2.008242in}{1.990409in}}{\pgfqpoint{2.000006in}{1.990409in}}%
\pgfpathcurveto{\pgfqpoint{1.991770in}{1.990409in}}{\pgfqpoint{1.983870in}{1.987137in}}{\pgfqpoint{1.978046in}{1.981313in}}%
\pgfpathcurveto{\pgfqpoint{1.972222in}{1.975489in}}{\pgfqpoint{1.968950in}{1.967589in}}{\pgfqpoint{1.968950in}{1.959352in}}%
\pgfpathcurveto{\pgfqpoint{1.968950in}{1.951116in}}{\pgfqpoint{1.972222in}{1.943216in}}{\pgfqpoint{1.978046in}{1.937392in}}%
\pgfpathcurveto{\pgfqpoint{1.983870in}{1.931568in}}{\pgfqpoint{1.991770in}{1.928296in}}{\pgfqpoint{2.000006in}{1.928296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870314in}{1.761215in}}%
\pgfpathcurveto{\pgfqpoint{1.878550in}{1.761215in}}{\pgfqpoint{1.886450in}{1.764488in}}{\pgfqpoint{1.892274in}{1.770312in}}%
\pgfpathcurveto{\pgfqpoint{1.898098in}{1.776135in}}{\pgfqpoint{1.901370in}{1.784036in}}{\pgfqpoint{1.901370in}{1.792272in}}%
\pgfpathcurveto{\pgfqpoint{1.901370in}{1.800508in}}{\pgfqpoint{1.898098in}{1.808408in}}{\pgfqpoint{1.892274in}{1.814232in}}%
\pgfpathcurveto{\pgfqpoint{1.886450in}{1.820056in}}{\pgfqpoint{1.878550in}{1.823328in}}{\pgfqpoint{1.870314in}{1.823328in}}%
\pgfpathcurveto{\pgfqpoint{1.862078in}{1.823328in}}{\pgfqpoint{1.854178in}{1.820056in}}{\pgfqpoint{1.848354in}{1.814232in}}%
\pgfpathcurveto{\pgfqpoint{1.842530in}{1.808408in}}{\pgfqpoint{1.839257in}{1.800508in}}{\pgfqpoint{1.839257in}{1.792272in}}%
\pgfpathcurveto{\pgfqpoint{1.839257in}{1.784036in}}{\pgfqpoint{1.842530in}{1.776135in}}{\pgfqpoint{1.848354in}{1.770312in}}%
\pgfpathcurveto{\pgfqpoint{1.854178in}{1.764488in}}{\pgfqpoint{1.862078in}{1.761215in}}{\pgfqpoint{1.870314in}{1.761215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553567in}{2.026653in}}%
\pgfpathcurveto{\pgfqpoint{1.561803in}{2.026653in}}{\pgfqpoint{1.569703in}{2.029926in}}{\pgfqpoint{1.575527in}{2.035749in}}%
\pgfpathcurveto{\pgfqpoint{1.581351in}{2.041573in}}{\pgfqpoint{1.584623in}{2.049473in}}{\pgfqpoint{1.584623in}{2.057710in}}%
\pgfpathcurveto{\pgfqpoint{1.584623in}{2.065946in}}{\pgfqpoint{1.581351in}{2.073846in}}{\pgfqpoint{1.575527in}{2.079670in}}%
\pgfpathcurveto{\pgfqpoint{1.569703in}{2.085494in}}{\pgfqpoint{1.561803in}{2.088766in}}{\pgfqpoint{1.553567in}{2.088766in}}%
\pgfpathcurveto{\pgfqpoint{1.545331in}{2.088766in}}{\pgfqpoint{1.537431in}{2.085494in}}{\pgfqpoint{1.531607in}{2.079670in}}%
\pgfpathcurveto{\pgfqpoint{1.525783in}{2.073846in}}{\pgfqpoint{1.522510in}{2.065946in}}{\pgfqpoint{1.522510in}{2.057710in}}%
\pgfpathcurveto{\pgfqpoint{1.522510in}{2.049473in}}{\pgfqpoint{1.525783in}{2.041573in}}{\pgfqpoint{1.531607in}{2.035749in}}%
\pgfpathcurveto{\pgfqpoint{1.537431in}{2.029926in}}{\pgfqpoint{1.545331in}{2.026653in}}{\pgfqpoint{1.553567in}{2.026653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095336in}{1.663461in}}%
\pgfpathcurveto{\pgfqpoint{2.103572in}{1.663461in}}{\pgfqpoint{2.111472in}{1.666733in}}{\pgfqpoint{2.117296in}{1.672557in}}%
\pgfpathcurveto{\pgfqpoint{2.123120in}{1.678381in}}{\pgfqpoint{2.126392in}{1.686281in}}{\pgfqpoint{2.126392in}{1.694518in}}%
\pgfpathcurveto{\pgfqpoint{2.126392in}{1.702754in}}{\pgfqpoint{2.123120in}{1.710654in}}{\pgfqpoint{2.117296in}{1.716478in}}%
\pgfpathcurveto{\pgfqpoint{2.111472in}{1.722302in}}{\pgfqpoint{2.103572in}{1.725574in}}{\pgfqpoint{2.095336in}{1.725574in}}%
\pgfpathcurveto{\pgfqpoint{2.087099in}{1.725574in}}{\pgfqpoint{2.079199in}{1.722302in}}{\pgfqpoint{2.073375in}{1.716478in}}%
\pgfpathcurveto{\pgfqpoint{2.067552in}{1.710654in}}{\pgfqpoint{2.064279in}{1.702754in}}{\pgfqpoint{2.064279in}{1.694518in}}%
\pgfpathcurveto{\pgfqpoint{2.064279in}{1.686281in}}{\pgfqpoint{2.067552in}{1.678381in}}{\pgfqpoint{2.073375in}{1.672557in}}%
\pgfpathcurveto{\pgfqpoint{2.079199in}{1.666733in}}{\pgfqpoint{2.087099in}{1.663461in}}{\pgfqpoint{2.095336in}{1.663461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102338in}{1.912735in}}%
\pgfpathcurveto{\pgfqpoint{2.110574in}{1.912735in}}{\pgfqpoint{2.118474in}{1.916007in}}{\pgfqpoint{2.124298in}{1.921831in}}%
\pgfpathcurveto{\pgfqpoint{2.130122in}{1.927655in}}{\pgfqpoint{2.133394in}{1.935555in}}{\pgfqpoint{2.133394in}{1.943792in}}%
\pgfpathcurveto{\pgfqpoint{2.133394in}{1.952028in}}{\pgfqpoint{2.130122in}{1.959928in}}{\pgfqpoint{2.124298in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{2.118474in}{1.971576in}}{\pgfqpoint{2.110574in}{1.974848in}}{\pgfqpoint{2.102338in}{1.974848in}}%
\pgfpathcurveto{\pgfqpoint{2.094101in}{1.974848in}}{\pgfqpoint{2.086201in}{1.971576in}}{\pgfqpoint{2.080377in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{2.074553in}{1.959928in}}{\pgfqpoint{2.071281in}{1.952028in}}{\pgfqpoint{2.071281in}{1.943792in}}%
\pgfpathcurveto{\pgfqpoint{2.071281in}{1.935555in}}{\pgfqpoint{2.074553in}{1.927655in}}{\pgfqpoint{2.080377in}{1.921831in}}%
\pgfpathcurveto{\pgfqpoint{2.086201in}{1.916007in}}{\pgfqpoint{2.094101in}{1.912735in}}{\pgfqpoint{2.102338in}{1.912735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951616in}{1.769433in}}%
\pgfpathcurveto{\pgfqpoint{1.959852in}{1.769433in}}{\pgfqpoint{1.967752in}{1.772705in}}{\pgfqpoint{1.973576in}{1.778529in}}%
\pgfpathcurveto{\pgfqpoint{1.979400in}{1.784353in}}{\pgfqpoint{1.982672in}{1.792253in}}{\pgfqpoint{1.982672in}{1.800490in}}%
\pgfpathcurveto{\pgfqpoint{1.982672in}{1.808726in}}{\pgfqpoint{1.979400in}{1.816626in}}{\pgfqpoint{1.973576in}{1.822450in}}%
\pgfpathcurveto{\pgfqpoint{1.967752in}{1.828274in}}{\pgfqpoint{1.959852in}{1.831546in}}{\pgfqpoint{1.951616in}{1.831546in}}%
\pgfpathcurveto{\pgfqpoint{1.943380in}{1.831546in}}{\pgfqpoint{1.935479in}{1.828274in}}{\pgfqpoint{1.929656in}{1.822450in}}%
\pgfpathcurveto{\pgfqpoint{1.923832in}{1.816626in}}{\pgfqpoint{1.920559in}{1.808726in}}{\pgfqpoint{1.920559in}{1.800490in}}%
\pgfpathcurveto{\pgfqpoint{1.920559in}{1.792253in}}{\pgfqpoint{1.923832in}{1.784353in}}{\pgfqpoint{1.929656in}{1.778529in}}%
\pgfpathcurveto{\pgfqpoint{1.935479in}{1.772705in}}{\pgfqpoint{1.943380in}{1.769433in}}{\pgfqpoint{1.951616in}{1.769433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827761in}{1.511468in}}%
\pgfpathcurveto{\pgfqpoint{1.835998in}{1.511468in}}{\pgfqpoint{1.843898in}{1.514740in}}{\pgfqpoint{1.849722in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.855545in}{1.526388in}}{\pgfqpoint{1.858818in}{1.534288in}}{\pgfqpoint{1.858818in}{1.542524in}}%
\pgfpathcurveto{\pgfqpoint{1.858818in}{1.550761in}}{\pgfqpoint{1.855545in}{1.558661in}}{\pgfqpoint{1.849722in}{1.564485in}}%
\pgfpathcurveto{\pgfqpoint{1.843898in}{1.570309in}}{\pgfqpoint{1.835998in}{1.573581in}}{\pgfqpoint{1.827761in}{1.573581in}}%
\pgfpathcurveto{\pgfqpoint{1.819525in}{1.573581in}}{\pgfqpoint{1.811625in}{1.570309in}}{\pgfqpoint{1.805801in}{1.564485in}}%
\pgfpathcurveto{\pgfqpoint{1.799977in}{1.558661in}}{\pgfqpoint{1.796705in}{1.550761in}}{\pgfqpoint{1.796705in}{1.542524in}}%
\pgfpathcurveto{\pgfqpoint{1.796705in}{1.534288in}}{\pgfqpoint{1.799977in}{1.526388in}}{\pgfqpoint{1.805801in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.811625in}{1.514740in}}{\pgfqpoint{1.819525in}{1.511468in}}{\pgfqpoint{1.827761in}{1.511468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741222in}{1.602106in}}%
\pgfpathcurveto{\pgfqpoint{1.749459in}{1.602106in}}{\pgfqpoint{1.757359in}{1.605379in}}{\pgfqpoint{1.763183in}{1.611203in}}%
\pgfpathcurveto{\pgfqpoint{1.769006in}{1.617027in}}{\pgfqpoint{1.772279in}{1.624927in}}{\pgfqpoint{1.772279in}{1.633163in}}%
\pgfpathcurveto{\pgfqpoint{1.772279in}{1.641399in}}{\pgfqpoint{1.769006in}{1.649299in}}{\pgfqpoint{1.763183in}{1.655123in}}%
\pgfpathcurveto{\pgfqpoint{1.757359in}{1.660947in}}{\pgfqpoint{1.749459in}{1.664219in}}{\pgfqpoint{1.741222in}{1.664219in}}%
\pgfpathcurveto{\pgfqpoint{1.732986in}{1.664219in}}{\pgfqpoint{1.725086in}{1.660947in}}{\pgfqpoint{1.719262in}{1.655123in}}%
\pgfpathcurveto{\pgfqpoint{1.713438in}{1.649299in}}{\pgfqpoint{1.710166in}{1.641399in}}{\pgfqpoint{1.710166in}{1.633163in}}%
\pgfpathcurveto{\pgfqpoint{1.710166in}{1.624927in}}{\pgfqpoint{1.713438in}{1.617027in}}{\pgfqpoint{1.719262in}{1.611203in}}%
\pgfpathcurveto{\pgfqpoint{1.725086in}{1.605379in}}{\pgfqpoint{1.732986in}{1.602106in}}{\pgfqpoint{1.741222in}{1.602106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975694in}{1.955023in}}%
\pgfpathcurveto{\pgfqpoint{1.983930in}{1.955023in}}{\pgfqpoint{1.991830in}{1.958295in}}{\pgfqpoint{1.997654in}{1.964119in}}%
\pgfpathcurveto{\pgfqpoint{2.003478in}{1.969943in}}{\pgfqpoint{2.006750in}{1.977843in}}{\pgfqpoint{2.006750in}{1.986079in}}%
\pgfpathcurveto{\pgfqpoint{2.006750in}{1.994315in}}{\pgfqpoint{2.003478in}{2.002215in}}{\pgfqpoint{1.997654in}{2.008039in}}%
\pgfpathcurveto{\pgfqpoint{1.991830in}{2.013863in}}{\pgfqpoint{1.983930in}{2.017136in}}{\pgfqpoint{1.975694in}{2.017136in}}%
\pgfpathcurveto{\pgfqpoint{1.967457in}{2.017136in}}{\pgfqpoint{1.959557in}{2.013863in}}{\pgfqpoint{1.953733in}{2.008039in}}%
\pgfpathcurveto{\pgfqpoint{1.947909in}{2.002215in}}{\pgfqpoint{1.944637in}{1.994315in}}{\pgfqpoint{1.944637in}{1.986079in}}%
\pgfpathcurveto{\pgfqpoint{1.944637in}{1.977843in}}{\pgfqpoint{1.947909in}{1.969943in}}{\pgfqpoint{1.953733in}{1.964119in}}%
\pgfpathcurveto{\pgfqpoint{1.959557in}{1.958295in}}{\pgfqpoint{1.967457in}{1.955023in}}{\pgfqpoint{1.975694in}{1.955023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191385in}{2.013254in}}%
\pgfpathcurveto{\pgfqpoint{2.199622in}{2.013254in}}{\pgfqpoint{2.207522in}{2.016526in}}{\pgfqpoint{2.213346in}{2.022350in}}%
\pgfpathcurveto{\pgfqpoint{2.219169in}{2.028174in}}{\pgfqpoint{2.222442in}{2.036074in}}{\pgfqpoint{2.222442in}{2.044310in}}%
\pgfpathcurveto{\pgfqpoint{2.222442in}{2.052546in}}{\pgfqpoint{2.219169in}{2.060446in}}{\pgfqpoint{2.213346in}{2.066270in}}%
\pgfpathcurveto{\pgfqpoint{2.207522in}{2.072094in}}{\pgfqpoint{2.199622in}{2.075367in}}{\pgfqpoint{2.191385in}{2.075367in}}%
\pgfpathcurveto{\pgfqpoint{2.183149in}{2.075367in}}{\pgfqpoint{2.175249in}{2.072094in}}{\pgfqpoint{2.169425in}{2.066270in}}%
\pgfpathcurveto{\pgfqpoint{2.163601in}{2.060446in}}{\pgfqpoint{2.160329in}{2.052546in}}{\pgfqpoint{2.160329in}{2.044310in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{2.036074in}}{\pgfqpoint{2.163601in}{2.028174in}}{\pgfqpoint{2.169425in}{2.022350in}}%
\pgfpathcurveto{\pgfqpoint{2.175249in}{2.016526in}}{\pgfqpoint{2.183149in}{2.013254in}}{\pgfqpoint{2.191385in}{2.013254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825518in}{1.785272in}}%
\pgfpathcurveto{\pgfqpoint{1.833754in}{1.785272in}}{\pgfqpoint{1.841654in}{1.788544in}}{\pgfqpoint{1.847478in}{1.794368in}}%
\pgfpathcurveto{\pgfqpoint{1.853302in}{1.800192in}}{\pgfqpoint{1.856574in}{1.808092in}}{\pgfqpoint{1.856574in}{1.816329in}}%
\pgfpathcurveto{\pgfqpoint{1.856574in}{1.824565in}}{\pgfqpoint{1.853302in}{1.832465in}}{\pgfqpoint{1.847478in}{1.838289in}}%
\pgfpathcurveto{\pgfqpoint{1.841654in}{1.844113in}}{\pgfqpoint{1.833754in}{1.847385in}}{\pgfqpoint{1.825518in}{1.847385in}}%
\pgfpathcurveto{\pgfqpoint{1.817282in}{1.847385in}}{\pgfqpoint{1.809382in}{1.844113in}}{\pgfqpoint{1.803558in}{1.838289in}}%
\pgfpathcurveto{\pgfqpoint{1.797734in}{1.832465in}}{\pgfqpoint{1.794461in}{1.824565in}}{\pgfqpoint{1.794461in}{1.816329in}}%
\pgfpathcurveto{\pgfqpoint{1.794461in}{1.808092in}}{\pgfqpoint{1.797734in}{1.800192in}}{\pgfqpoint{1.803558in}{1.794368in}}%
\pgfpathcurveto{\pgfqpoint{1.809382in}{1.788544in}}{\pgfqpoint{1.817282in}{1.785272in}}{\pgfqpoint{1.825518in}{1.785272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979281in}{2.082899in}}%
\pgfpathcurveto{\pgfqpoint{1.987517in}{2.082899in}}{\pgfqpoint{1.995417in}{2.086171in}}{\pgfqpoint{2.001241in}{2.091995in}}%
\pgfpathcurveto{\pgfqpoint{2.007065in}{2.097819in}}{\pgfqpoint{2.010337in}{2.105719in}}{\pgfqpoint{2.010337in}{2.113955in}}%
\pgfpathcurveto{\pgfqpoint{2.010337in}{2.122192in}}{\pgfqpoint{2.007065in}{2.130092in}}{\pgfqpoint{2.001241in}{2.135916in}}%
\pgfpathcurveto{\pgfqpoint{1.995417in}{2.141739in}}{\pgfqpoint{1.987517in}{2.145012in}}{\pgfqpoint{1.979281in}{2.145012in}}%
\pgfpathcurveto{\pgfqpoint{1.971044in}{2.145012in}}{\pgfqpoint{1.963144in}{2.141739in}}{\pgfqpoint{1.957320in}{2.135916in}}%
\pgfpathcurveto{\pgfqpoint{1.951496in}{2.130092in}}{\pgfqpoint{1.948224in}{2.122192in}}{\pgfqpoint{1.948224in}{2.113955in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{2.105719in}}{\pgfqpoint{1.951496in}{2.097819in}}{\pgfqpoint{1.957320in}{2.091995in}}%
\pgfpathcurveto{\pgfqpoint{1.963144in}{2.086171in}}{\pgfqpoint{1.971044in}{2.082899in}}{\pgfqpoint{1.979281in}{2.082899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287746in}{1.745585in}}%
\pgfpathcurveto{\pgfqpoint{2.295982in}{1.745585in}}{\pgfqpoint{2.303882in}{1.748858in}}{\pgfqpoint{2.309706in}{1.754682in}}%
\pgfpathcurveto{\pgfqpoint{2.315530in}{1.760506in}}{\pgfqpoint{2.318802in}{1.768406in}}{\pgfqpoint{2.318802in}{1.776642in}}%
\pgfpathcurveto{\pgfqpoint{2.318802in}{1.784878in}}{\pgfqpoint{2.315530in}{1.792778in}}{\pgfqpoint{2.309706in}{1.798602in}}%
\pgfpathcurveto{\pgfqpoint{2.303882in}{1.804426in}}{\pgfqpoint{2.295982in}{1.807698in}}{\pgfqpoint{2.287746in}{1.807698in}}%
\pgfpathcurveto{\pgfqpoint{2.279510in}{1.807698in}}{\pgfqpoint{2.271609in}{1.804426in}}{\pgfqpoint{2.265786in}{1.798602in}}%
\pgfpathcurveto{\pgfqpoint{2.259962in}{1.792778in}}{\pgfqpoint{2.256689in}{1.784878in}}{\pgfqpoint{2.256689in}{1.776642in}}%
\pgfpathcurveto{\pgfqpoint{2.256689in}{1.768406in}}{\pgfqpoint{2.259962in}{1.760506in}}{\pgfqpoint{2.265786in}{1.754682in}}%
\pgfpathcurveto{\pgfqpoint{2.271609in}{1.748858in}}{\pgfqpoint{2.279510in}{1.745585in}}{\pgfqpoint{2.287746in}{1.745585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720809in}{1.547909in}}%
\pgfpathcurveto{\pgfqpoint{1.729045in}{1.547909in}}{\pgfqpoint{1.736945in}{1.551181in}}{\pgfqpoint{1.742769in}{1.557005in}}%
\pgfpathcurveto{\pgfqpoint{1.748593in}{1.562829in}}{\pgfqpoint{1.751866in}{1.570729in}}{\pgfqpoint{1.751866in}{1.578965in}}%
\pgfpathcurveto{\pgfqpoint{1.751866in}{1.587202in}}{\pgfqpoint{1.748593in}{1.595102in}}{\pgfqpoint{1.742769in}{1.600926in}}%
\pgfpathcurveto{\pgfqpoint{1.736945in}{1.606749in}}{\pgfqpoint{1.729045in}{1.610022in}}{\pgfqpoint{1.720809in}{1.610022in}}%
\pgfpathcurveto{\pgfqpoint{1.712573in}{1.610022in}}{\pgfqpoint{1.704673in}{1.606749in}}{\pgfqpoint{1.698849in}{1.600926in}}%
\pgfpathcurveto{\pgfqpoint{1.693025in}{1.595102in}}{\pgfqpoint{1.689753in}{1.587202in}}{\pgfqpoint{1.689753in}{1.578965in}}%
\pgfpathcurveto{\pgfqpoint{1.689753in}{1.570729in}}{\pgfqpoint{1.693025in}{1.562829in}}{\pgfqpoint{1.698849in}{1.557005in}}%
\pgfpathcurveto{\pgfqpoint{1.704673in}{1.551181in}}{\pgfqpoint{1.712573in}{1.547909in}}{\pgfqpoint{1.720809in}{1.547909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500622in}{1.683047in}}%
\pgfpathcurveto{\pgfqpoint{1.508858in}{1.683047in}}{\pgfqpoint{1.516758in}{1.686320in}}{\pgfqpoint{1.522582in}{1.692144in}}%
\pgfpathcurveto{\pgfqpoint{1.528406in}{1.697968in}}{\pgfqpoint{1.531679in}{1.705868in}}{\pgfqpoint{1.531679in}{1.714104in}}%
\pgfpathcurveto{\pgfqpoint{1.531679in}{1.722340in}}{\pgfqpoint{1.528406in}{1.730240in}}{\pgfqpoint{1.522582in}{1.736064in}}%
\pgfpathcurveto{\pgfqpoint{1.516758in}{1.741888in}}{\pgfqpoint{1.508858in}{1.745160in}}{\pgfqpoint{1.500622in}{1.745160in}}%
\pgfpathcurveto{\pgfqpoint{1.492386in}{1.745160in}}{\pgfqpoint{1.484486in}{1.741888in}}{\pgfqpoint{1.478662in}{1.736064in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{1.730240in}}{\pgfqpoint{1.469566in}{1.722340in}}{\pgfqpoint{1.469566in}{1.714104in}}%
\pgfpathcurveto{\pgfqpoint{1.469566in}{1.705868in}}{\pgfqpoint{1.472838in}{1.697968in}}{\pgfqpoint{1.478662in}{1.692144in}}%
\pgfpathcurveto{\pgfqpoint{1.484486in}{1.686320in}}{\pgfqpoint{1.492386in}{1.683047in}}{\pgfqpoint{1.500622in}{1.683047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949173in}{2.057663in}}%
\pgfpathcurveto{\pgfqpoint{1.957409in}{2.057663in}}{\pgfqpoint{1.965309in}{2.060935in}}{\pgfqpoint{1.971133in}{2.066759in}}%
\pgfpathcurveto{\pgfqpoint{1.976957in}{2.072583in}}{\pgfqpoint{1.980229in}{2.080483in}}{\pgfqpoint{1.980229in}{2.088720in}}%
\pgfpathcurveto{\pgfqpoint{1.980229in}{2.096956in}}{\pgfqpoint{1.976957in}{2.104856in}}{\pgfqpoint{1.971133in}{2.110680in}}%
\pgfpathcurveto{\pgfqpoint{1.965309in}{2.116504in}}{\pgfqpoint{1.957409in}{2.119776in}}{\pgfqpoint{1.949173in}{2.119776in}}%
\pgfpathcurveto{\pgfqpoint{1.940937in}{2.119776in}}{\pgfqpoint{1.933037in}{2.116504in}}{\pgfqpoint{1.927213in}{2.110680in}}%
\pgfpathcurveto{\pgfqpoint{1.921389in}{2.104856in}}{\pgfqpoint{1.918116in}{2.096956in}}{\pgfqpoint{1.918116in}{2.088720in}}%
\pgfpathcurveto{\pgfqpoint{1.918116in}{2.080483in}}{\pgfqpoint{1.921389in}{2.072583in}}{\pgfqpoint{1.927213in}{2.066759in}}%
\pgfpathcurveto{\pgfqpoint{1.933037in}{2.060935in}}{\pgfqpoint{1.940937in}{2.057663in}}{\pgfqpoint{1.949173in}{2.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920074in}{1.974255in}}%
\pgfpathcurveto{\pgfqpoint{1.928311in}{1.974255in}}{\pgfqpoint{1.936211in}{1.977527in}}{\pgfqpoint{1.942035in}{1.983351in}}%
\pgfpathcurveto{\pgfqpoint{1.947859in}{1.989175in}}{\pgfqpoint{1.951131in}{1.997075in}}{\pgfqpoint{1.951131in}{2.005311in}}%
\pgfpathcurveto{\pgfqpoint{1.951131in}{2.013548in}}{\pgfqpoint{1.947859in}{2.021448in}}{\pgfqpoint{1.942035in}{2.027272in}}%
\pgfpathcurveto{\pgfqpoint{1.936211in}{2.033096in}}{\pgfqpoint{1.928311in}{2.036368in}}{\pgfqpoint{1.920074in}{2.036368in}}%
\pgfpathcurveto{\pgfqpoint{1.911838in}{2.036368in}}{\pgfqpoint{1.903938in}{2.033096in}}{\pgfqpoint{1.898114in}{2.027272in}}%
\pgfpathcurveto{\pgfqpoint{1.892290in}{2.021448in}}{\pgfqpoint{1.889018in}{2.013548in}}{\pgfqpoint{1.889018in}{2.005311in}}%
\pgfpathcurveto{\pgfqpoint{1.889018in}{1.997075in}}{\pgfqpoint{1.892290in}{1.989175in}}{\pgfqpoint{1.898114in}{1.983351in}}%
\pgfpathcurveto{\pgfqpoint{1.903938in}{1.977527in}}{\pgfqpoint{1.911838in}{1.974255in}}{\pgfqpoint{1.920074in}{1.974255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730201in}{1.873038in}}%
\pgfpathcurveto{\pgfqpoint{1.738437in}{1.873038in}}{\pgfqpoint{1.746337in}{1.876310in}}{\pgfqpoint{1.752161in}{1.882134in}}%
\pgfpathcurveto{\pgfqpoint{1.757985in}{1.887958in}}{\pgfqpoint{1.761258in}{1.895858in}}{\pgfqpoint{1.761258in}{1.904094in}}%
\pgfpathcurveto{\pgfqpoint{1.761258in}{1.912331in}}{\pgfqpoint{1.757985in}{1.920231in}}{\pgfqpoint{1.752161in}{1.926055in}}%
\pgfpathcurveto{\pgfqpoint{1.746337in}{1.931878in}}{\pgfqpoint{1.738437in}{1.935151in}}{\pgfqpoint{1.730201in}{1.935151in}}%
\pgfpathcurveto{\pgfqpoint{1.721965in}{1.935151in}}{\pgfqpoint{1.714065in}{1.931878in}}{\pgfqpoint{1.708241in}{1.926055in}}%
\pgfpathcurveto{\pgfqpoint{1.702417in}{1.920231in}}{\pgfqpoint{1.699145in}{1.912331in}}{\pgfqpoint{1.699145in}{1.904094in}}%
\pgfpathcurveto{\pgfqpoint{1.699145in}{1.895858in}}{\pgfqpoint{1.702417in}{1.887958in}}{\pgfqpoint{1.708241in}{1.882134in}}%
\pgfpathcurveto{\pgfqpoint{1.714065in}{1.876310in}}{\pgfqpoint{1.721965in}{1.873038in}}{\pgfqpoint{1.730201in}{1.873038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793775in}{2.003295in}}%
\pgfpathcurveto{\pgfqpoint{1.802012in}{2.003295in}}{\pgfqpoint{1.809912in}{2.006567in}}{\pgfqpoint{1.815736in}{2.012391in}}%
\pgfpathcurveto{\pgfqpoint{1.821559in}{2.018215in}}{\pgfqpoint{1.824832in}{2.026115in}}{\pgfqpoint{1.824832in}{2.034351in}}%
\pgfpathcurveto{\pgfqpoint{1.824832in}{2.042587in}}{\pgfqpoint{1.821559in}{2.050487in}}{\pgfqpoint{1.815736in}{2.056311in}}%
\pgfpathcurveto{\pgfqpoint{1.809912in}{2.062135in}}{\pgfqpoint{1.802012in}{2.065408in}}{\pgfqpoint{1.793775in}{2.065408in}}%
\pgfpathcurveto{\pgfqpoint{1.785539in}{2.065408in}}{\pgfqpoint{1.777639in}{2.062135in}}{\pgfqpoint{1.771815in}{2.056311in}}%
\pgfpathcurveto{\pgfqpoint{1.765991in}{2.050487in}}{\pgfqpoint{1.762719in}{2.042587in}}{\pgfqpoint{1.762719in}{2.034351in}}%
\pgfpathcurveto{\pgfqpoint{1.762719in}{2.026115in}}{\pgfqpoint{1.765991in}{2.018215in}}{\pgfqpoint{1.771815in}{2.012391in}}%
\pgfpathcurveto{\pgfqpoint{1.777639in}{2.006567in}}{\pgfqpoint{1.785539in}{2.003295in}}{\pgfqpoint{1.793775in}{2.003295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969595in}{1.661956in}}%
\pgfpathcurveto{\pgfqpoint{1.977831in}{1.661956in}}{\pgfqpoint{1.985731in}{1.665228in}}{\pgfqpoint{1.991555in}{1.671052in}}%
\pgfpathcurveto{\pgfqpoint{1.997379in}{1.676876in}}{\pgfqpoint{2.000652in}{1.684776in}}{\pgfqpoint{2.000652in}{1.693012in}}%
\pgfpathcurveto{\pgfqpoint{2.000652in}{1.701248in}}{\pgfqpoint{1.997379in}{1.709148in}}{\pgfqpoint{1.991555in}{1.714972in}}%
\pgfpathcurveto{\pgfqpoint{1.985731in}{1.720796in}}{\pgfqpoint{1.977831in}{1.724069in}}{\pgfqpoint{1.969595in}{1.724069in}}%
\pgfpathcurveto{\pgfqpoint{1.961359in}{1.724069in}}{\pgfqpoint{1.953459in}{1.720796in}}{\pgfqpoint{1.947635in}{1.714972in}}%
\pgfpathcurveto{\pgfqpoint{1.941811in}{1.709148in}}{\pgfqpoint{1.938539in}{1.701248in}}{\pgfqpoint{1.938539in}{1.693012in}}%
\pgfpathcurveto{\pgfqpoint{1.938539in}{1.684776in}}{\pgfqpoint{1.941811in}{1.676876in}}{\pgfqpoint{1.947635in}{1.671052in}}%
\pgfpathcurveto{\pgfqpoint{1.953459in}{1.665228in}}{\pgfqpoint{1.961359in}{1.661956in}}{\pgfqpoint{1.969595in}{1.661956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658296in}{1.680733in}}%
\pgfpathcurveto{\pgfqpoint{1.666532in}{1.680733in}}{\pgfqpoint{1.674432in}{1.684005in}}{\pgfqpoint{1.680256in}{1.689829in}}%
\pgfpathcurveto{\pgfqpoint{1.686080in}{1.695653in}}{\pgfqpoint{1.689352in}{1.703553in}}{\pgfqpoint{1.689352in}{1.711790in}}%
\pgfpathcurveto{\pgfqpoint{1.689352in}{1.720026in}}{\pgfqpoint{1.686080in}{1.727926in}}{\pgfqpoint{1.680256in}{1.733750in}}%
\pgfpathcurveto{\pgfqpoint{1.674432in}{1.739574in}}{\pgfqpoint{1.666532in}{1.742846in}}{\pgfqpoint{1.658296in}{1.742846in}}%
\pgfpathcurveto{\pgfqpoint{1.650060in}{1.742846in}}{\pgfqpoint{1.642160in}{1.739574in}}{\pgfqpoint{1.636336in}{1.733750in}}%
\pgfpathcurveto{\pgfqpoint{1.630512in}{1.727926in}}{\pgfqpoint{1.627239in}{1.720026in}}{\pgfqpoint{1.627239in}{1.711790in}}%
\pgfpathcurveto{\pgfqpoint{1.627239in}{1.703553in}}{\pgfqpoint{1.630512in}{1.695653in}}{\pgfqpoint{1.636336in}{1.689829in}}%
\pgfpathcurveto{\pgfqpoint{1.642160in}{1.684005in}}{\pgfqpoint{1.650060in}{1.680733in}}{\pgfqpoint{1.658296in}{1.680733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918081in}{1.882329in}}%
\pgfpathcurveto{\pgfqpoint{1.926317in}{1.882329in}}{\pgfqpoint{1.934218in}{1.885601in}}{\pgfqpoint{1.940041in}{1.891425in}}%
\pgfpathcurveto{\pgfqpoint{1.945865in}{1.897249in}}{\pgfqpoint{1.949138in}{1.905149in}}{\pgfqpoint{1.949138in}{1.913385in}}%
\pgfpathcurveto{\pgfqpoint{1.949138in}{1.921621in}}{\pgfqpoint{1.945865in}{1.929521in}}{\pgfqpoint{1.940041in}{1.935345in}}%
\pgfpathcurveto{\pgfqpoint{1.934218in}{1.941169in}}{\pgfqpoint{1.926317in}{1.944442in}}{\pgfqpoint{1.918081in}{1.944442in}}%
\pgfpathcurveto{\pgfqpoint{1.909845in}{1.944442in}}{\pgfqpoint{1.901945in}{1.941169in}}{\pgfqpoint{1.896121in}{1.935345in}}%
\pgfpathcurveto{\pgfqpoint{1.890297in}{1.929521in}}{\pgfqpoint{1.887025in}{1.921621in}}{\pgfqpoint{1.887025in}{1.913385in}}%
\pgfpathcurveto{\pgfqpoint{1.887025in}{1.905149in}}{\pgfqpoint{1.890297in}{1.897249in}}{\pgfqpoint{1.896121in}{1.891425in}}%
\pgfpathcurveto{\pgfqpoint{1.901945in}{1.885601in}}{\pgfqpoint{1.909845in}{1.882329in}}{\pgfqpoint{1.918081in}{1.882329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811304in}{1.811503in}}%
\pgfpathcurveto{\pgfqpoint{1.819540in}{1.811503in}}{\pgfqpoint{1.827440in}{1.814776in}}{\pgfqpoint{1.833264in}{1.820600in}}%
\pgfpathcurveto{\pgfqpoint{1.839088in}{1.826424in}}{\pgfqpoint{1.842360in}{1.834324in}}{\pgfqpoint{1.842360in}{1.842560in}}%
\pgfpathcurveto{\pgfqpoint{1.842360in}{1.850796in}}{\pgfqpoint{1.839088in}{1.858696in}}{\pgfqpoint{1.833264in}{1.864520in}}%
\pgfpathcurveto{\pgfqpoint{1.827440in}{1.870344in}}{\pgfqpoint{1.819540in}{1.873616in}}{\pgfqpoint{1.811304in}{1.873616in}}%
\pgfpathcurveto{\pgfqpoint{1.803067in}{1.873616in}}{\pgfqpoint{1.795167in}{1.870344in}}{\pgfqpoint{1.789343in}{1.864520in}}%
\pgfpathcurveto{\pgfqpoint{1.783520in}{1.858696in}}{\pgfqpoint{1.780247in}{1.850796in}}{\pgfqpoint{1.780247in}{1.842560in}}%
\pgfpathcurveto{\pgfqpoint{1.780247in}{1.834324in}}{\pgfqpoint{1.783520in}{1.826424in}}{\pgfqpoint{1.789343in}{1.820600in}}%
\pgfpathcurveto{\pgfqpoint{1.795167in}{1.814776in}}{\pgfqpoint{1.803067in}{1.811503in}}{\pgfqpoint{1.811304in}{1.811503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416304in}{1.758701in}}%
\pgfpathcurveto{\pgfqpoint{1.424540in}{1.758701in}}{\pgfqpoint{1.432440in}{1.761974in}}{\pgfqpoint{1.438264in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{1.444088in}{1.773621in}}{\pgfqpoint{1.447360in}{1.781521in}}{\pgfqpoint{1.447360in}{1.789758in}}%
\pgfpathcurveto{\pgfqpoint{1.447360in}{1.797994in}}{\pgfqpoint{1.444088in}{1.805894in}}{\pgfqpoint{1.438264in}{1.811718in}}%
\pgfpathcurveto{\pgfqpoint{1.432440in}{1.817542in}}{\pgfqpoint{1.424540in}{1.820814in}}{\pgfqpoint{1.416304in}{1.820814in}}%
\pgfpathcurveto{\pgfqpoint{1.408068in}{1.820814in}}{\pgfqpoint{1.400168in}{1.817542in}}{\pgfqpoint{1.394344in}{1.811718in}}%
\pgfpathcurveto{\pgfqpoint{1.388520in}{1.805894in}}{\pgfqpoint{1.385247in}{1.797994in}}{\pgfqpoint{1.385247in}{1.789758in}}%
\pgfpathcurveto{\pgfqpoint{1.385247in}{1.781521in}}{\pgfqpoint{1.388520in}{1.773621in}}{\pgfqpoint{1.394344in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{1.400168in}{1.761974in}}{\pgfqpoint{1.408068in}{1.758701in}}{\pgfqpoint{1.416304in}{1.758701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031964in}{1.904205in}}%
\pgfpathcurveto{\pgfqpoint{2.040201in}{1.904205in}}{\pgfqpoint{2.048101in}{1.907477in}}{\pgfqpoint{2.053925in}{1.913301in}}%
\pgfpathcurveto{\pgfqpoint{2.059749in}{1.919125in}}{\pgfqpoint{2.063021in}{1.927025in}}{\pgfqpoint{2.063021in}{1.935261in}}%
\pgfpathcurveto{\pgfqpoint{2.063021in}{1.943498in}}{\pgfqpoint{2.059749in}{1.951398in}}{\pgfqpoint{2.053925in}{1.957222in}}%
\pgfpathcurveto{\pgfqpoint{2.048101in}{1.963046in}}{\pgfqpoint{2.040201in}{1.966318in}}{\pgfqpoint{2.031964in}{1.966318in}}%
\pgfpathcurveto{\pgfqpoint{2.023728in}{1.966318in}}{\pgfqpoint{2.015828in}{1.963046in}}{\pgfqpoint{2.010004in}{1.957222in}}%
\pgfpathcurveto{\pgfqpoint{2.004180in}{1.951398in}}{\pgfqpoint{2.000908in}{1.943498in}}{\pgfqpoint{2.000908in}{1.935261in}}%
\pgfpathcurveto{\pgfqpoint{2.000908in}{1.927025in}}{\pgfqpoint{2.004180in}{1.919125in}}{\pgfqpoint{2.010004in}{1.913301in}}%
\pgfpathcurveto{\pgfqpoint{2.015828in}{1.907477in}}{\pgfqpoint{2.023728in}{1.904205in}}{\pgfqpoint{2.031964in}{1.904205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604710in}{1.660433in}}%
\pgfpathcurveto{\pgfqpoint{1.612946in}{1.660433in}}{\pgfqpoint{1.620846in}{1.663706in}}{\pgfqpoint{1.626670in}{1.669530in}}%
\pgfpathcurveto{\pgfqpoint{1.632494in}{1.675354in}}{\pgfqpoint{1.635766in}{1.683254in}}{\pgfqpoint{1.635766in}{1.691490in}}%
\pgfpathcurveto{\pgfqpoint{1.635766in}{1.699726in}}{\pgfqpoint{1.632494in}{1.707626in}}{\pgfqpoint{1.626670in}{1.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.620846in}{1.719274in}}{\pgfqpoint{1.612946in}{1.722546in}}{\pgfqpoint{1.604710in}{1.722546in}}%
\pgfpathcurveto{\pgfqpoint{1.596473in}{1.722546in}}{\pgfqpoint{1.588573in}{1.719274in}}{\pgfqpoint{1.582749in}{1.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.576925in}{1.707626in}}{\pgfqpoint{1.573653in}{1.699726in}}{\pgfqpoint{1.573653in}{1.691490in}}%
\pgfpathcurveto{\pgfqpoint{1.573653in}{1.683254in}}{\pgfqpoint{1.576925in}{1.675354in}}{\pgfqpoint{1.582749in}{1.669530in}}%
\pgfpathcurveto{\pgfqpoint{1.588573in}{1.663706in}}{\pgfqpoint{1.596473in}{1.660433in}}{\pgfqpoint{1.604710in}{1.660433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750953in}{1.851488in}}%
\pgfpathcurveto{\pgfqpoint{1.759189in}{1.851488in}}{\pgfqpoint{1.767089in}{1.854761in}}{\pgfqpoint{1.772913in}{1.860585in}}%
\pgfpathcurveto{\pgfqpoint{1.778737in}{1.866409in}}{\pgfqpoint{1.782009in}{1.874309in}}{\pgfqpoint{1.782009in}{1.882545in}}%
\pgfpathcurveto{\pgfqpoint{1.782009in}{1.890781in}}{\pgfqpoint{1.778737in}{1.898681in}}{\pgfqpoint{1.772913in}{1.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.767089in}{1.910329in}}{\pgfqpoint{1.759189in}{1.913601in}}{\pgfqpoint{1.750953in}{1.913601in}}%
\pgfpathcurveto{\pgfqpoint{1.742717in}{1.913601in}}{\pgfqpoint{1.734817in}{1.910329in}}{\pgfqpoint{1.728993in}{1.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.723169in}{1.898681in}}{\pgfqpoint{1.719896in}{1.890781in}}{\pgfqpoint{1.719896in}{1.882545in}}%
\pgfpathcurveto{\pgfqpoint{1.719896in}{1.874309in}}{\pgfqpoint{1.723169in}{1.866409in}}{\pgfqpoint{1.728993in}{1.860585in}}%
\pgfpathcurveto{\pgfqpoint{1.734817in}{1.854761in}}{\pgfqpoint{1.742717in}{1.851488in}}{\pgfqpoint{1.750953in}{1.851488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853536in}{1.593650in}}%
\pgfpathcurveto{\pgfqpoint{1.861773in}{1.593650in}}{\pgfqpoint{1.869673in}{1.596922in}}{\pgfqpoint{1.875496in}{1.602746in}}%
\pgfpathcurveto{\pgfqpoint{1.881320in}{1.608570in}}{\pgfqpoint{1.884593in}{1.616470in}}{\pgfqpoint{1.884593in}{1.624706in}}%
\pgfpathcurveto{\pgfqpoint{1.884593in}{1.632942in}}{\pgfqpoint{1.881320in}{1.640842in}}{\pgfqpoint{1.875496in}{1.646666in}}%
\pgfpathcurveto{\pgfqpoint{1.869673in}{1.652490in}}{\pgfqpoint{1.861773in}{1.655763in}}{\pgfqpoint{1.853536in}{1.655763in}}%
\pgfpathcurveto{\pgfqpoint{1.845300in}{1.655763in}}{\pgfqpoint{1.837400in}{1.652490in}}{\pgfqpoint{1.831576in}{1.646666in}}%
\pgfpathcurveto{\pgfqpoint{1.825752in}{1.640842in}}{\pgfqpoint{1.822480in}{1.632942in}}{\pgfqpoint{1.822480in}{1.624706in}}%
\pgfpathcurveto{\pgfqpoint{1.822480in}{1.616470in}}{\pgfqpoint{1.825752in}{1.608570in}}{\pgfqpoint{1.831576in}{1.602746in}}%
\pgfpathcurveto{\pgfqpoint{1.837400in}{1.596922in}}{\pgfqpoint{1.845300in}{1.593650in}}{\pgfqpoint{1.853536in}{1.593650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674806in}{1.803705in}}%
\pgfpathcurveto{\pgfqpoint{1.683043in}{1.803705in}}{\pgfqpoint{1.690943in}{1.806977in}}{\pgfqpoint{1.696767in}{1.812801in}}%
\pgfpathcurveto{\pgfqpoint{1.702590in}{1.818625in}}{\pgfqpoint{1.705863in}{1.826525in}}{\pgfqpoint{1.705863in}{1.834761in}}%
\pgfpathcurveto{\pgfqpoint{1.705863in}{1.842998in}}{\pgfqpoint{1.702590in}{1.850898in}}{\pgfqpoint{1.696767in}{1.856722in}}%
\pgfpathcurveto{\pgfqpoint{1.690943in}{1.862545in}}{\pgfqpoint{1.683043in}{1.865818in}}{\pgfqpoint{1.674806in}{1.865818in}}%
\pgfpathcurveto{\pgfqpoint{1.666570in}{1.865818in}}{\pgfqpoint{1.658670in}{1.862545in}}{\pgfqpoint{1.652846in}{1.856722in}}%
\pgfpathcurveto{\pgfqpoint{1.647022in}{1.850898in}}{\pgfqpoint{1.643750in}{1.842998in}}{\pgfqpoint{1.643750in}{1.834761in}}%
\pgfpathcurveto{\pgfqpoint{1.643750in}{1.826525in}}{\pgfqpoint{1.647022in}{1.818625in}}{\pgfqpoint{1.652846in}{1.812801in}}%
\pgfpathcurveto{\pgfqpoint{1.658670in}{1.806977in}}{\pgfqpoint{1.666570in}{1.803705in}}{\pgfqpoint{1.674806in}{1.803705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852357in}{1.908097in}}%
\pgfpathcurveto{\pgfqpoint{1.860593in}{1.908097in}}{\pgfqpoint{1.868493in}{1.911370in}}{\pgfqpoint{1.874317in}{1.917194in}}%
\pgfpathcurveto{\pgfqpoint{1.880141in}{1.923017in}}{\pgfqpoint{1.883413in}{1.930917in}}{\pgfqpoint{1.883413in}{1.939154in}}%
\pgfpathcurveto{\pgfqpoint{1.883413in}{1.947390in}}{\pgfqpoint{1.880141in}{1.955290in}}{\pgfqpoint{1.874317in}{1.961114in}}%
\pgfpathcurveto{\pgfqpoint{1.868493in}{1.966938in}}{\pgfqpoint{1.860593in}{1.970210in}}{\pgfqpoint{1.852357in}{1.970210in}}%
\pgfpathcurveto{\pgfqpoint{1.844120in}{1.970210in}}{\pgfqpoint{1.836220in}{1.966938in}}{\pgfqpoint{1.830396in}{1.961114in}}%
\pgfpathcurveto{\pgfqpoint{1.824572in}{1.955290in}}{\pgfqpoint{1.821300in}{1.947390in}}{\pgfqpoint{1.821300in}{1.939154in}}%
\pgfpathcurveto{\pgfqpoint{1.821300in}{1.930917in}}{\pgfqpoint{1.824572in}{1.923017in}}{\pgfqpoint{1.830396in}{1.917194in}}%
\pgfpathcurveto{\pgfqpoint{1.836220in}{1.911370in}}{\pgfqpoint{1.844120in}{1.908097in}}{\pgfqpoint{1.852357in}{1.908097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620685in}{1.669256in}}%
\pgfpathcurveto{\pgfqpoint{1.628921in}{1.669256in}}{\pgfqpoint{1.636821in}{1.672529in}}{\pgfqpoint{1.642645in}{1.678353in}}%
\pgfpathcurveto{\pgfqpoint{1.648469in}{1.684176in}}{\pgfqpoint{1.651741in}{1.692077in}}{\pgfqpoint{1.651741in}{1.700313in}}%
\pgfpathcurveto{\pgfqpoint{1.651741in}{1.708549in}}{\pgfqpoint{1.648469in}{1.716449in}}{\pgfqpoint{1.642645in}{1.722273in}}%
\pgfpathcurveto{\pgfqpoint{1.636821in}{1.728097in}}{\pgfqpoint{1.628921in}{1.731369in}}{\pgfqpoint{1.620685in}{1.731369in}}%
\pgfpathcurveto{\pgfqpoint{1.612449in}{1.731369in}}{\pgfqpoint{1.604549in}{1.728097in}}{\pgfqpoint{1.598725in}{1.722273in}}%
\pgfpathcurveto{\pgfqpoint{1.592901in}{1.716449in}}{\pgfqpoint{1.589628in}{1.708549in}}{\pgfqpoint{1.589628in}{1.700313in}}%
\pgfpathcurveto{\pgfqpoint{1.589628in}{1.692077in}}{\pgfqpoint{1.592901in}{1.684176in}}{\pgfqpoint{1.598725in}{1.678353in}}%
\pgfpathcurveto{\pgfqpoint{1.604549in}{1.672529in}}{\pgfqpoint{1.612449in}{1.669256in}}{\pgfqpoint{1.620685in}{1.669256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974175in}{1.719672in}}%
\pgfpathcurveto{\pgfqpoint{1.982411in}{1.719672in}}{\pgfqpoint{1.990311in}{1.722944in}}{\pgfqpoint{1.996135in}{1.728768in}}%
\pgfpathcurveto{\pgfqpoint{2.001959in}{1.734592in}}{\pgfqpoint{2.005232in}{1.742492in}}{\pgfqpoint{2.005232in}{1.750728in}}%
\pgfpathcurveto{\pgfqpoint{2.005232in}{1.758964in}}{\pgfqpoint{2.001959in}{1.766865in}}{\pgfqpoint{1.996135in}{1.772688in}}%
\pgfpathcurveto{\pgfqpoint{1.990311in}{1.778512in}}{\pgfqpoint{1.982411in}{1.781785in}}{\pgfqpoint{1.974175in}{1.781785in}}%
\pgfpathcurveto{\pgfqpoint{1.965939in}{1.781785in}}{\pgfqpoint{1.958039in}{1.778512in}}{\pgfqpoint{1.952215in}{1.772688in}}%
\pgfpathcurveto{\pgfqpoint{1.946391in}{1.766865in}}{\pgfqpoint{1.943119in}{1.758964in}}{\pgfqpoint{1.943119in}{1.750728in}}%
\pgfpathcurveto{\pgfqpoint{1.943119in}{1.742492in}}{\pgfqpoint{1.946391in}{1.734592in}}{\pgfqpoint{1.952215in}{1.728768in}}%
\pgfpathcurveto{\pgfqpoint{1.958039in}{1.722944in}}{\pgfqpoint{1.965939in}{1.719672in}}{\pgfqpoint{1.974175in}{1.719672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696372in}{1.929655in}}%
\pgfpathcurveto{\pgfqpoint{1.704609in}{1.929655in}}{\pgfqpoint{1.712509in}{1.932927in}}{\pgfqpoint{1.718333in}{1.938751in}}%
\pgfpathcurveto{\pgfqpoint{1.724157in}{1.944575in}}{\pgfqpoint{1.727429in}{1.952475in}}{\pgfqpoint{1.727429in}{1.960711in}}%
\pgfpathcurveto{\pgfqpoint{1.727429in}{1.968948in}}{\pgfqpoint{1.724157in}{1.976848in}}{\pgfqpoint{1.718333in}{1.982671in}}%
\pgfpathcurveto{\pgfqpoint{1.712509in}{1.988495in}}{\pgfqpoint{1.704609in}{1.991768in}}{\pgfqpoint{1.696372in}{1.991768in}}%
\pgfpathcurveto{\pgfqpoint{1.688136in}{1.991768in}}{\pgfqpoint{1.680236in}{1.988495in}}{\pgfqpoint{1.674412in}{1.982671in}}%
\pgfpathcurveto{\pgfqpoint{1.668588in}{1.976848in}}{\pgfqpoint{1.665316in}{1.968948in}}{\pgfqpoint{1.665316in}{1.960711in}}%
\pgfpathcurveto{\pgfqpoint{1.665316in}{1.952475in}}{\pgfqpoint{1.668588in}{1.944575in}}{\pgfqpoint{1.674412in}{1.938751in}}%
\pgfpathcurveto{\pgfqpoint{1.680236in}{1.932927in}}{\pgfqpoint{1.688136in}{1.929655in}}{\pgfqpoint{1.696372in}{1.929655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712498in}{2.028556in}}%
\pgfpathcurveto{\pgfqpoint{1.720734in}{2.028556in}}{\pgfqpoint{1.728634in}{2.031828in}}{\pgfqpoint{1.734458in}{2.037652in}}%
\pgfpathcurveto{\pgfqpoint{1.740282in}{2.043476in}}{\pgfqpoint{1.743554in}{2.051376in}}{\pgfqpoint{1.743554in}{2.059612in}}%
\pgfpathcurveto{\pgfqpoint{1.743554in}{2.067848in}}{\pgfqpoint{1.740282in}{2.075748in}}{\pgfqpoint{1.734458in}{2.081572in}}%
\pgfpathcurveto{\pgfqpoint{1.728634in}{2.087396in}}{\pgfqpoint{1.720734in}{2.090669in}}{\pgfqpoint{1.712498in}{2.090669in}}%
\pgfpathcurveto{\pgfqpoint{1.704261in}{2.090669in}}{\pgfqpoint{1.696361in}{2.087396in}}{\pgfqpoint{1.690537in}{2.081572in}}%
\pgfpathcurveto{\pgfqpoint{1.684713in}{2.075748in}}{\pgfqpoint{1.681441in}{2.067848in}}{\pgfqpoint{1.681441in}{2.059612in}}%
\pgfpathcurveto{\pgfqpoint{1.681441in}{2.051376in}}{\pgfqpoint{1.684713in}{2.043476in}}{\pgfqpoint{1.690537in}{2.037652in}}%
\pgfpathcurveto{\pgfqpoint{1.696361in}{2.031828in}}{\pgfqpoint{1.704261in}{2.028556in}}{\pgfqpoint{1.712498in}{2.028556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707353in}{1.634309in}}%
\pgfpathcurveto{\pgfqpoint{1.715589in}{1.634309in}}{\pgfqpoint{1.723489in}{1.637581in}}{\pgfqpoint{1.729313in}{1.643405in}}%
\pgfpathcurveto{\pgfqpoint{1.735137in}{1.649229in}}{\pgfqpoint{1.738410in}{1.657129in}}{\pgfqpoint{1.738410in}{1.665366in}}%
\pgfpathcurveto{\pgfqpoint{1.738410in}{1.673602in}}{\pgfqpoint{1.735137in}{1.681502in}}{\pgfqpoint{1.729313in}{1.687326in}}%
\pgfpathcurveto{\pgfqpoint{1.723489in}{1.693150in}}{\pgfqpoint{1.715589in}{1.696422in}}{\pgfqpoint{1.707353in}{1.696422in}}%
\pgfpathcurveto{\pgfqpoint{1.699117in}{1.696422in}}{\pgfqpoint{1.691217in}{1.693150in}}{\pgfqpoint{1.685393in}{1.687326in}}%
\pgfpathcurveto{\pgfqpoint{1.679569in}{1.681502in}}{\pgfqpoint{1.676297in}{1.673602in}}{\pgfqpoint{1.676297in}{1.665366in}}%
\pgfpathcurveto{\pgfqpoint{1.676297in}{1.657129in}}{\pgfqpoint{1.679569in}{1.649229in}}{\pgfqpoint{1.685393in}{1.643405in}}%
\pgfpathcurveto{\pgfqpoint{1.691217in}{1.637581in}}{\pgfqpoint{1.699117in}{1.634309in}}{\pgfqpoint{1.707353in}{1.634309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672002in}{1.830990in}}%
\pgfpathcurveto{\pgfqpoint{1.680239in}{1.830990in}}{\pgfqpoint{1.688139in}{1.834263in}}{\pgfqpoint{1.693963in}{1.840086in}}%
\pgfpathcurveto{\pgfqpoint{1.699787in}{1.845910in}}{\pgfqpoint{1.703059in}{1.853810in}}{\pgfqpoint{1.703059in}{1.862047in}}%
\pgfpathcurveto{\pgfqpoint{1.703059in}{1.870283in}}{\pgfqpoint{1.699787in}{1.878183in}}{\pgfqpoint{1.693963in}{1.884007in}}%
\pgfpathcurveto{\pgfqpoint{1.688139in}{1.889831in}}{\pgfqpoint{1.680239in}{1.893103in}}{\pgfqpoint{1.672002in}{1.893103in}}%
\pgfpathcurveto{\pgfqpoint{1.663766in}{1.893103in}}{\pgfqpoint{1.655866in}{1.889831in}}{\pgfqpoint{1.650042in}{1.884007in}}%
\pgfpathcurveto{\pgfqpoint{1.644218in}{1.878183in}}{\pgfqpoint{1.640946in}{1.870283in}}{\pgfqpoint{1.640946in}{1.862047in}}%
\pgfpathcurveto{\pgfqpoint{1.640946in}{1.853810in}}{\pgfqpoint{1.644218in}{1.845910in}}{\pgfqpoint{1.650042in}{1.840086in}}%
\pgfpathcurveto{\pgfqpoint{1.655866in}{1.834263in}}{\pgfqpoint{1.663766in}{1.830990in}}{\pgfqpoint{1.672002in}{1.830990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850539in}{1.735821in}}%
\pgfpathcurveto{\pgfqpoint{1.858776in}{1.735821in}}{\pgfqpoint{1.866676in}{1.739093in}}{\pgfqpoint{1.872500in}{1.744917in}}%
\pgfpathcurveto{\pgfqpoint{1.878323in}{1.750741in}}{\pgfqpoint{1.881596in}{1.758641in}}{\pgfqpoint{1.881596in}{1.766877in}}%
\pgfpathcurveto{\pgfqpoint{1.881596in}{1.775113in}}{\pgfqpoint{1.878323in}{1.783013in}}{\pgfqpoint{1.872500in}{1.788837in}}%
\pgfpathcurveto{\pgfqpoint{1.866676in}{1.794661in}}{\pgfqpoint{1.858776in}{1.797934in}}{\pgfqpoint{1.850539in}{1.797934in}}%
\pgfpathcurveto{\pgfqpoint{1.842303in}{1.797934in}}{\pgfqpoint{1.834403in}{1.794661in}}{\pgfqpoint{1.828579in}{1.788837in}}%
\pgfpathcurveto{\pgfqpoint{1.822755in}{1.783013in}}{\pgfqpoint{1.819483in}{1.775113in}}{\pgfqpoint{1.819483in}{1.766877in}}%
\pgfpathcurveto{\pgfqpoint{1.819483in}{1.758641in}}{\pgfqpoint{1.822755in}{1.750741in}}{\pgfqpoint{1.828579in}{1.744917in}}%
\pgfpathcurveto{\pgfqpoint{1.834403in}{1.739093in}}{\pgfqpoint{1.842303in}{1.735821in}}{\pgfqpoint{1.850539in}{1.735821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016546in}{1.940151in}}%
\pgfpathcurveto{\pgfqpoint{2.024782in}{1.940151in}}{\pgfqpoint{2.032683in}{1.943424in}}{\pgfqpoint{2.038506in}{1.949248in}}%
\pgfpathcurveto{\pgfqpoint{2.044330in}{1.955071in}}{\pgfqpoint{2.047603in}{1.962972in}}{\pgfqpoint{2.047603in}{1.971208in}}%
\pgfpathcurveto{\pgfqpoint{2.047603in}{1.979444in}}{\pgfqpoint{2.044330in}{1.987344in}}{\pgfqpoint{2.038506in}{1.993168in}}%
\pgfpathcurveto{\pgfqpoint{2.032683in}{1.998992in}}{\pgfqpoint{2.024782in}{2.002264in}}{\pgfqpoint{2.016546in}{2.002264in}}%
\pgfpathcurveto{\pgfqpoint{2.008310in}{2.002264in}}{\pgfqpoint{2.000410in}{1.998992in}}{\pgfqpoint{1.994586in}{1.993168in}}%
\pgfpathcurveto{\pgfqpoint{1.988762in}{1.987344in}}{\pgfqpoint{1.985490in}{1.979444in}}{\pgfqpoint{1.985490in}{1.971208in}}%
\pgfpathcurveto{\pgfqpoint{1.985490in}{1.962972in}}{\pgfqpoint{1.988762in}{1.955071in}}{\pgfqpoint{1.994586in}{1.949248in}}%
\pgfpathcurveto{\pgfqpoint{2.000410in}{1.943424in}}{\pgfqpoint{2.008310in}{1.940151in}}{\pgfqpoint{2.016546in}{1.940151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978608in}{1.583072in}}%
\pgfpathcurveto{\pgfqpoint{1.986844in}{1.583072in}}{\pgfqpoint{1.994744in}{1.586345in}}{\pgfqpoint{2.000568in}{1.592169in}}%
\pgfpathcurveto{\pgfqpoint{2.006392in}{1.597993in}}{\pgfqpoint{2.009664in}{1.605893in}}{\pgfqpoint{2.009664in}{1.614129in}}%
\pgfpathcurveto{\pgfqpoint{2.009664in}{1.622365in}}{\pgfqpoint{2.006392in}{1.630265in}}{\pgfqpoint{2.000568in}{1.636089in}}%
\pgfpathcurveto{\pgfqpoint{1.994744in}{1.641913in}}{\pgfqpoint{1.986844in}{1.645185in}}{\pgfqpoint{1.978608in}{1.645185in}}%
\pgfpathcurveto{\pgfqpoint{1.970372in}{1.645185in}}{\pgfqpoint{1.962472in}{1.641913in}}{\pgfqpoint{1.956648in}{1.636089in}}%
\pgfpathcurveto{\pgfqpoint{1.950824in}{1.630265in}}{\pgfqpoint{1.947551in}{1.622365in}}{\pgfqpoint{1.947551in}{1.614129in}}%
\pgfpathcurveto{\pgfqpoint{1.947551in}{1.605893in}}{\pgfqpoint{1.950824in}{1.597993in}}{\pgfqpoint{1.956648in}{1.592169in}}%
\pgfpathcurveto{\pgfqpoint{1.962472in}{1.586345in}}{\pgfqpoint{1.970372in}{1.583072in}}{\pgfqpoint{1.978608in}{1.583072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788097in}{1.691390in}}%
\pgfpathcurveto{\pgfqpoint{1.796333in}{1.691390in}}{\pgfqpoint{1.804233in}{1.694662in}}{\pgfqpoint{1.810057in}{1.700486in}}%
\pgfpathcurveto{\pgfqpoint{1.815881in}{1.706310in}}{\pgfqpoint{1.819153in}{1.714210in}}{\pgfqpoint{1.819153in}{1.722446in}}%
\pgfpathcurveto{\pgfqpoint{1.819153in}{1.730682in}}{\pgfqpoint{1.815881in}{1.738583in}}{\pgfqpoint{1.810057in}{1.744406in}}%
\pgfpathcurveto{\pgfqpoint{1.804233in}{1.750230in}}{\pgfqpoint{1.796333in}{1.753503in}}{\pgfqpoint{1.788097in}{1.753503in}}%
\pgfpathcurveto{\pgfqpoint{1.779861in}{1.753503in}}{\pgfqpoint{1.771961in}{1.750230in}}{\pgfqpoint{1.766137in}{1.744406in}}%
\pgfpathcurveto{\pgfqpoint{1.760313in}{1.738583in}}{\pgfqpoint{1.757040in}{1.730682in}}{\pgfqpoint{1.757040in}{1.722446in}}%
\pgfpathcurveto{\pgfqpoint{1.757040in}{1.714210in}}{\pgfqpoint{1.760313in}{1.706310in}}{\pgfqpoint{1.766137in}{1.700486in}}%
\pgfpathcurveto{\pgfqpoint{1.771961in}{1.694662in}}{\pgfqpoint{1.779861in}{1.691390in}}{\pgfqpoint{1.788097in}{1.691390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655831in}{1.872710in}}%
\pgfpathcurveto{\pgfqpoint{1.664068in}{1.872710in}}{\pgfqpoint{1.671968in}{1.875982in}}{\pgfqpoint{1.677792in}{1.881806in}}%
\pgfpathcurveto{\pgfqpoint{1.683616in}{1.887630in}}{\pgfqpoint{1.686888in}{1.895530in}}{\pgfqpoint{1.686888in}{1.903766in}}%
\pgfpathcurveto{\pgfqpoint{1.686888in}{1.912003in}}{\pgfqpoint{1.683616in}{1.919903in}}{\pgfqpoint{1.677792in}{1.925727in}}%
\pgfpathcurveto{\pgfqpoint{1.671968in}{1.931550in}}{\pgfqpoint{1.664068in}{1.934823in}}{\pgfqpoint{1.655831in}{1.934823in}}%
\pgfpathcurveto{\pgfqpoint{1.647595in}{1.934823in}}{\pgfqpoint{1.639695in}{1.931550in}}{\pgfqpoint{1.633871in}{1.925727in}}%
\pgfpathcurveto{\pgfqpoint{1.628047in}{1.919903in}}{\pgfqpoint{1.624775in}{1.912003in}}{\pgfqpoint{1.624775in}{1.903766in}}%
\pgfpathcurveto{\pgfqpoint{1.624775in}{1.895530in}}{\pgfqpoint{1.628047in}{1.887630in}}{\pgfqpoint{1.633871in}{1.881806in}}%
\pgfpathcurveto{\pgfqpoint{1.639695in}{1.875982in}}{\pgfqpoint{1.647595in}{1.872710in}}{\pgfqpoint{1.655831in}{1.872710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879905in}{1.462244in}}%
\pgfpathcurveto{\pgfqpoint{1.888141in}{1.462244in}}{\pgfqpoint{1.896041in}{1.465517in}}{\pgfqpoint{1.901865in}{1.471341in}}%
\pgfpathcurveto{\pgfqpoint{1.907689in}{1.477165in}}{\pgfqpoint{1.910961in}{1.485065in}}{\pgfqpoint{1.910961in}{1.493301in}}%
\pgfpathcurveto{\pgfqpoint{1.910961in}{1.501537in}}{\pgfqpoint{1.907689in}{1.509437in}}{\pgfqpoint{1.901865in}{1.515261in}}%
\pgfpathcurveto{\pgfqpoint{1.896041in}{1.521085in}}{\pgfqpoint{1.888141in}{1.524357in}}{\pgfqpoint{1.879905in}{1.524357in}}%
\pgfpathcurveto{\pgfqpoint{1.871668in}{1.524357in}}{\pgfqpoint{1.863768in}{1.521085in}}{\pgfqpoint{1.857944in}{1.515261in}}%
\pgfpathcurveto{\pgfqpoint{1.852121in}{1.509437in}}{\pgfqpoint{1.848848in}{1.501537in}}{\pgfqpoint{1.848848in}{1.493301in}}%
\pgfpathcurveto{\pgfqpoint{1.848848in}{1.485065in}}{\pgfqpoint{1.852121in}{1.477165in}}{\pgfqpoint{1.857944in}{1.471341in}}%
\pgfpathcurveto{\pgfqpoint{1.863768in}{1.465517in}}{\pgfqpoint{1.871668in}{1.462244in}}{\pgfqpoint{1.879905in}{1.462244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335452in}{1.763851in}}%
\pgfpathcurveto{\pgfqpoint{2.343689in}{1.763851in}}{\pgfqpoint{2.351589in}{1.767124in}}{\pgfqpoint{2.357413in}{1.772948in}}%
\pgfpathcurveto{\pgfqpoint{2.363236in}{1.778771in}}{\pgfqpoint{2.366509in}{1.786671in}}{\pgfqpoint{2.366509in}{1.794908in}}%
\pgfpathcurveto{\pgfqpoint{2.366509in}{1.803144in}}{\pgfqpoint{2.363236in}{1.811044in}}{\pgfqpoint{2.357413in}{1.816868in}}%
\pgfpathcurveto{\pgfqpoint{2.351589in}{1.822692in}}{\pgfqpoint{2.343689in}{1.825964in}}{\pgfqpoint{2.335452in}{1.825964in}}%
\pgfpathcurveto{\pgfqpoint{2.327216in}{1.825964in}}{\pgfqpoint{2.319316in}{1.822692in}}{\pgfqpoint{2.313492in}{1.816868in}}%
\pgfpathcurveto{\pgfqpoint{2.307668in}{1.811044in}}{\pgfqpoint{2.304396in}{1.803144in}}{\pgfqpoint{2.304396in}{1.794908in}}%
\pgfpathcurveto{\pgfqpoint{2.304396in}{1.786671in}}{\pgfqpoint{2.307668in}{1.778771in}}{\pgfqpoint{2.313492in}{1.772948in}}%
\pgfpathcurveto{\pgfqpoint{2.319316in}{1.767124in}}{\pgfqpoint{2.327216in}{1.763851in}}{\pgfqpoint{2.335452in}{1.763851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796924in}{1.883027in}}%
\pgfpathcurveto{\pgfqpoint{1.805161in}{1.883027in}}{\pgfqpoint{1.813061in}{1.886299in}}{\pgfqpoint{1.818885in}{1.892123in}}%
\pgfpathcurveto{\pgfqpoint{1.824709in}{1.897947in}}{\pgfqpoint{1.827981in}{1.905847in}}{\pgfqpoint{1.827981in}{1.914083in}}%
\pgfpathcurveto{\pgfqpoint{1.827981in}{1.922319in}}{\pgfqpoint{1.824709in}{1.930220in}}{\pgfqpoint{1.818885in}{1.936043in}}%
\pgfpathcurveto{\pgfqpoint{1.813061in}{1.941867in}}{\pgfqpoint{1.805161in}{1.945140in}}{\pgfqpoint{1.796924in}{1.945140in}}%
\pgfpathcurveto{\pgfqpoint{1.788688in}{1.945140in}}{\pgfqpoint{1.780788in}{1.941867in}}{\pgfqpoint{1.774964in}{1.936043in}}%
\pgfpathcurveto{\pgfqpoint{1.769140in}{1.930220in}}{\pgfqpoint{1.765868in}{1.922319in}}{\pgfqpoint{1.765868in}{1.914083in}}%
\pgfpathcurveto{\pgfqpoint{1.765868in}{1.905847in}}{\pgfqpoint{1.769140in}{1.897947in}}{\pgfqpoint{1.774964in}{1.892123in}}%
\pgfpathcurveto{\pgfqpoint{1.780788in}{1.886299in}}{\pgfqpoint{1.788688in}{1.883027in}}{\pgfqpoint{1.796924in}{1.883027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723778in}{1.878238in}}%
\pgfpathcurveto{\pgfqpoint{1.732014in}{1.878238in}}{\pgfqpoint{1.739914in}{1.881510in}}{\pgfqpoint{1.745738in}{1.887334in}}%
\pgfpathcurveto{\pgfqpoint{1.751562in}{1.893158in}}{\pgfqpoint{1.754834in}{1.901058in}}{\pgfqpoint{1.754834in}{1.909294in}}%
\pgfpathcurveto{\pgfqpoint{1.754834in}{1.917531in}}{\pgfqpoint{1.751562in}{1.925431in}}{\pgfqpoint{1.745738in}{1.931255in}}%
\pgfpathcurveto{\pgfqpoint{1.739914in}{1.937079in}}{\pgfqpoint{1.732014in}{1.940351in}}{\pgfqpoint{1.723778in}{1.940351in}}%
\pgfpathcurveto{\pgfqpoint{1.715542in}{1.940351in}}{\pgfqpoint{1.707641in}{1.937079in}}{\pgfqpoint{1.701818in}{1.931255in}}%
\pgfpathcurveto{\pgfqpoint{1.695994in}{1.925431in}}{\pgfqpoint{1.692721in}{1.917531in}}{\pgfqpoint{1.692721in}{1.909294in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{1.901058in}}{\pgfqpoint{1.695994in}{1.893158in}}{\pgfqpoint{1.701818in}{1.887334in}}%
\pgfpathcurveto{\pgfqpoint{1.707641in}{1.881510in}}{\pgfqpoint{1.715542in}{1.878238in}}{\pgfqpoint{1.723778in}{1.878238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457644in}{1.644559in}}%
\pgfpathcurveto{\pgfqpoint{1.465880in}{1.644559in}}{\pgfqpoint{1.473780in}{1.647832in}}{\pgfqpoint{1.479604in}{1.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.485428in}{1.659480in}}{\pgfqpoint{1.488700in}{1.667380in}}{\pgfqpoint{1.488700in}{1.675616in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.683852in}}{\pgfqpoint{1.485428in}{1.691752in}}{\pgfqpoint{1.479604in}{1.697576in}}%
\pgfpathcurveto{\pgfqpoint{1.473780in}{1.703400in}}{\pgfqpoint{1.465880in}{1.706672in}}{\pgfqpoint{1.457644in}{1.706672in}}%
\pgfpathcurveto{\pgfqpoint{1.449408in}{1.706672in}}{\pgfqpoint{1.441508in}{1.703400in}}{\pgfqpoint{1.435684in}{1.697576in}}%
\pgfpathcurveto{\pgfqpoint{1.429860in}{1.691752in}}{\pgfqpoint{1.426587in}{1.683852in}}{\pgfqpoint{1.426587in}{1.675616in}}%
\pgfpathcurveto{\pgfqpoint{1.426587in}{1.667380in}}{\pgfqpoint{1.429860in}{1.659480in}}{\pgfqpoint{1.435684in}{1.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.441508in}{1.647832in}}{\pgfqpoint{1.449408in}{1.644559in}}{\pgfqpoint{1.457644in}{1.644559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013779in}{1.741967in}}%
\pgfpathcurveto{\pgfqpoint{2.022015in}{1.741967in}}{\pgfqpoint{2.029915in}{1.745240in}}{\pgfqpoint{2.035739in}{1.751064in}}%
\pgfpathcurveto{\pgfqpoint{2.041563in}{1.756887in}}{\pgfqpoint{2.044835in}{1.764788in}}{\pgfqpoint{2.044835in}{1.773024in}}%
\pgfpathcurveto{\pgfqpoint{2.044835in}{1.781260in}}{\pgfqpoint{2.041563in}{1.789160in}}{\pgfqpoint{2.035739in}{1.794984in}}%
\pgfpathcurveto{\pgfqpoint{2.029915in}{1.800808in}}{\pgfqpoint{2.022015in}{1.804080in}}{\pgfqpoint{2.013779in}{1.804080in}}%
\pgfpathcurveto{\pgfqpoint{2.005543in}{1.804080in}}{\pgfqpoint{1.997643in}{1.800808in}}{\pgfqpoint{1.991819in}{1.794984in}}%
\pgfpathcurveto{\pgfqpoint{1.985995in}{1.789160in}}{\pgfqpoint{1.982722in}{1.781260in}}{\pgfqpoint{1.982722in}{1.773024in}}%
\pgfpathcurveto{\pgfqpoint{1.982722in}{1.764788in}}{\pgfqpoint{1.985995in}{1.756887in}}{\pgfqpoint{1.991819in}{1.751064in}}%
\pgfpathcurveto{\pgfqpoint{1.997643in}{1.745240in}}{\pgfqpoint{2.005543in}{1.741967in}}{\pgfqpoint{2.013779in}{1.741967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922449in}{2.287812in}}%
\pgfpathcurveto{\pgfqpoint{1.930686in}{2.287812in}}{\pgfqpoint{1.938586in}{2.291084in}}{\pgfqpoint{1.944410in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{1.950234in}{2.302732in}}{\pgfqpoint{1.953506in}{2.310632in}}{\pgfqpoint{1.953506in}{2.318868in}}%
\pgfpathcurveto{\pgfqpoint{1.953506in}{2.327104in}}{\pgfqpoint{1.950234in}{2.335005in}}{\pgfqpoint{1.944410in}{2.340828in}}%
\pgfpathcurveto{\pgfqpoint{1.938586in}{2.346652in}}{\pgfqpoint{1.930686in}{2.349925in}}{\pgfqpoint{1.922449in}{2.349925in}}%
\pgfpathcurveto{\pgfqpoint{1.914213in}{2.349925in}}{\pgfqpoint{1.906313in}{2.346652in}}{\pgfqpoint{1.900489in}{2.340828in}}%
\pgfpathcurveto{\pgfqpoint{1.894665in}{2.335005in}}{\pgfqpoint{1.891393in}{2.327104in}}{\pgfqpoint{1.891393in}{2.318868in}}%
\pgfpathcurveto{\pgfqpoint{1.891393in}{2.310632in}}{\pgfqpoint{1.894665in}{2.302732in}}{\pgfqpoint{1.900489in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{1.906313in}{2.291084in}}{\pgfqpoint{1.914213in}{2.287812in}}{\pgfqpoint{1.922449in}{2.287812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105238in}{2.104678in}}%
\pgfpathcurveto{\pgfqpoint{2.113474in}{2.104678in}}{\pgfqpoint{2.121374in}{2.107950in}}{\pgfqpoint{2.127198in}{2.113774in}}%
\pgfpathcurveto{\pgfqpoint{2.133022in}{2.119598in}}{\pgfqpoint{2.136295in}{2.127498in}}{\pgfqpoint{2.136295in}{2.135734in}}%
\pgfpathcurveto{\pgfqpoint{2.136295in}{2.143970in}}{\pgfqpoint{2.133022in}{2.151870in}}{\pgfqpoint{2.127198in}{2.157694in}}%
\pgfpathcurveto{\pgfqpoint{2.121374in}{2.163518in}}{\pgfqpoint{2.113474in}{2.166791in}}{\pgfqpoint{2.105238in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.097002in}{2.166791in}}{\pgfqpoint{2.089102in}{2.163518in}}{\pgfqpoint{2.083278in}{2.157694in}}%
\pgfpathcurveto{\pgfqpoint{2.077454in}{2.151870in}}{\pgfqpoint{2.074182in}{2.143970in}}{\pgfqpoint{2.074182in}{2.135734in}}%
\pgfpathcurveto{\pgfqpoint{2.074182in}{2.127498in}}{\pgfqpoint{2.077454in}{2.119598in}}{\pgfqpoint{2.083278in}{2.113774in}}%
\pgfpathcurveto{\pgfqpoint{2.089102in}{2.107950in}}{\pgfqpoint{2.097002in}{2.104678in}}{\pgfqpoint{2.105238in}{2.104678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021976in}{1.871839in}}%
\pgfpathcurveto{\pgfqpoint{2.030213in}{1.871839in}}{\pgfqpoint{2.038113in}{1.875112in}}{\pgfqpoint{2.043937in}{1.880936in}}%
\pgfpathcurveto{\pgfqpoint{2.049761in}{1.886760in}}{\pgfqpoint{2.053033in}{1.894660in}}{\pgfqpoint{2.053033in}{1.902896in}}%
\pgfpathcurveto{\pgfqpoint{2.053033in}{1.911132in}}{\pgfqpoint{2.049761in}{1.919032in}}{\pgfqpoint{2.043937in}{1.924856in}}%
\pgfpathcurveto{\pgfqpoint{2.038113in}{1.930680in}}{\pgfqpoint{2.030213in}{1.933952in}}{\pgfqpoint{2.021976in}{1.933952in}}%
\pgfpathcurveto{\pgfqpoint{2.013740in}{1.933952in}}{\pgfqpoint{2.005840in}{1.930680in}}{\pgfqpoint{2.000016in}{1.924856in}}%
\pgfpathcurveto{\pgfqpoint{1.994192in}{1.919032in}}{\pgfqpoint{1.990920in}{1.911132in}}{\pgfqpoint{1.990920in}{1.902896in}}%
\pgfpathcurveto{\pgfqpoint{1.990920in}{1.894660in}}{\pgfqpoint{1.994192in}{1.886760in}}{\pgfqpoint{2.000016in}{1.880936in}}%
\pgfpathcurveto{\pgfqpoint{2.005840in}{1.875112in}}{\pgfqpoint{2.013740in}{1.871839in}}{\pgfqpoint{2.021976in}{1.871839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091398in}{1.665572in}}%
\pgfpathcurveto{\pgfqpoint{2.099634in}{1.665572in}}{\pgfqpoint{2.107534in}{1.668844in}}{\pgfqpoint{2.113358in}{1.674668in}}%
\pgfpathcurveto{\pgfqpoint{2.119182in}{1.680492in}}{\pgfqpoint{2.122454in}{1.688392in}}{\pgfqpoint{2.122454in}{1.696628in}}%
\pgfpathcurveto{\pgfqpoint{2.122454in}{1.704864in}}{\pgfqpoint{2.119182in}{1.712764in}}{\pgfqpoint{2.113358in}{1.718588in}}%
\pgfpathcurveto{\pgfqpoint{2.107534in}{1.724412in}}{\pgfqpoint{2.099634in}{1.727685in}}{\pgfqpoint{2.091398in}{1.727685in}}%
\pgfpathcurveto{\pgfqpoint{2.083162in}{1.727685in}}{\pgfqpoint{2.075262in}{1.724412in}}{\pgfqpoint{2.069438in}{1.718588in}}%
\pgfpathcurveto{\pgfqpoint{2.063614in}{1.712764in}}{\pgfqpoint{2.060341in}{1.704864in}}{\pgfqpoint{2.060341in}{1.696628in}}%
\pgfpathcurveto{\pgfqpoint{2.060341in}{1.688392in}}{\pgfqpoint{2.063614in}{1.680492in}}{\pgfqpoint{2.069438in}{1.674668in}}%
\pgfpathcurveto{\pgfqpoint{2.075262in}{1.668844in}}{\pgfqpoint{2.083162in}{1.665572in}}{\pgfqpoint{2.091398in}{1.665572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178075in}{1.635582in}}%
\pgfpathcurveto{\pgfqpoint{2.186311in}{1.635582in}}{\pgfqpoint{2.194211in}{1.638855in}}{\pgfqpoint{2.200035in}{1.644679in}}%
\pgfpathcurveto{\pgfqpoint{2.205859in}{1.650502in}}{\pgfqpoint{2.209131in}{1.658403in}}{\pgfqpoint{2.209131in}{1.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.209131in}{1.674875in}}{\pgfqpoint{2.205859in}{1.682775in}}{\pgfqpoint{2.200035in}{1.688599in}}%
\pgfpathcurveto{\pgfqpoint{2.194211in}{1.694423in}}{\pgfqpoint{2.186311in}{1.697695in}}{\pgfqpoint{2.178075in}{1.697695in}}%
\pgfpathcurveto{\pgfqpoint{2.169838in}{1.697695in}}{\pgfqpoint{2.161938in}{1.694423in}}{\pgfqpoint{2.156114in}{1.688599in}}%
\pgfpathcurveto{\pgfqpoint{2.150291in}{1.682775in}}{\pgfqpoint{2.147018in}{1.674875in}}{\pgfqpoint{2.147018in}{1.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.147018in}{1.658403in}}{\pgfqpoint{2.150291in}{1.650502in}}{\pgfqpoint{2.156114in}{1.644679in}}%
\pgfpathcurveto{\pgfqpoint{2.161938in}{1.638855in}}{\pgfqpoint{2.169838in}{1.635582in}}{\pgfqpoint{2.178075in}{1.635582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573269in}{1.467753in}}%
\pgfpathcurveto{\pgfqpoint{1.581506in}{1.467753in}}{\pgfqpoint{1.589406in}{1.471026in}}{\pgfqpoint{1.595230in}{1.476850in}}%
\pgfpathcurveto{\pgfqpoint{1.601054in}{1.482673in}}{\pgfqpoint{1.604326in}{1.490574in}}{\pgfqpoint{1.604326in}{1.498810in}}%
\pgfpathcurveto{\pgfqpoint{1.604326in}{1.507046in}}{\pgfqpoint{1.601054in}{1.514946in}}{\pgfqpoint{1.595230in}{1.520770in}}%
\pgfpathcurveto{\pgfqpoint{1.589406in}{1.526594in}}{\pgfqpoint{1.581506in}{1.529866in}}{\pgfqpoint{1.573269in}{1.529866in}}%
\pgfpathcurveto{\pgfqpoint{1.565033in}{1.529866in}}{\pgfqpoint{1.557133in}{1.526594in}}{\pgfqpoint{1.551309in}{1.520770in}}%
\pgfpathcurveto{\pgfqpoint{1.545485in}{1.514946in}}{\pgfqpoint{1.542213in}{1.507046in}}{\pgfqpoint{1.542213in}{1.498810in}}%
\pgfpathcurveto{\pgfqpoint{1.542213in}{1.490574in}}{\pgfqpoint{1.545485in}{1.482673in}}{\pgfqpoint{1.551309in}{1.476850in}}%
\pgfpathcurveto{\pgfqpoint{1.557133in}{1.471026in}}{\pgfqpoint{1.565033in}{1.467753in}}{\pgfqpoint{1.573269in}{1.467753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448740in}{1.721362in}}%
\pgfpathcurveto{\pgfqpoint{1.456976in}{1.721362in}}{\pgfqpoint{1.464877in}{1.724634in}}{\pgfqpoint{1.470700in}{1.730458in}}%
\pgfpathcurveto{\pgfqpoint{1.476524in}{1.736282in}}{\pgfqpoint{1.479797in}{1.744182in}}{\pgfqpoint{1.479797in}{1.752418in}}%
\pgfpathcurveto{\pgfqpoint{1.479797in}{1.760655in}}{\pgfqpoint{1.476524in}{1.768555in}}{\pgfqpoint{1.470700in}{1.774379in}}%
\pgfpathcurveto{\pgfqpoint{1.464877in}{1.780203in}}{\pgfqpoint{1.456976in}{1.783475in}}{\pgfqpoint{1.448740in}{1.783475in}}%
\pgfpathcurveto{\pgfqpoint{1.440504in}{1.783475in}}{\pgfqpoint{1.432604in}{1.780203in}}{\pgfqpoint{1.426780in}{1.774379in}}%
\pgfpathcurveto{\pgfqpoint{1.420956in}{1.768555in}}{\pgfqpoint{1.417684in}{1.760655in}}{\pgfqpoint{1.417684in}{1.752418in}}%
\pgfpathcurveto{\pgfqpoint{1.417684in}{1.744182in}}{\pgfqpoint{1.420956in}{1.736282in}}{\pgfqpoint{1.426780in}{1.730458in}}%
\pgfpathcurveto{\pgfqpoint{1.432604in}{1.724634in}}{\pgfqpoint{1.440504in}{1.721362in}}{\pgfqpoint{1.448740in}{1.721362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813394in}{1.694780in}}%
\pgfpathcurveto{\pgfqpoint{1.821630in}{1.694780in}}{\pgfqpoint{1.829530in}{1.698053in}}{\pgfqpoint{1.835354in}{1.703877in}}%
\pgfpathcurveto{\pgfqpoint{1.841178in}{1.709701in}}{\pgfqpoint{1.844450in}{1.717601in}}{\pgfqpoint{1.844450in}{1.725837in}}%
\pgfpathcurveto{\pgfqpoint{1.844450in}{1.734073in}}{\pgfqpoint{1.841178in}{1.741973in}}{\pgfqpoint{1.835354in}{1.747797in}}%
\pgfpathcurveto{\pgfqpoint{1.829530in}{1.753621in}}{\pgfqpoint{1.821630in}{1.756893in}}{\pgfqpoint{1.813394in}{1.756893in}}%
\pgfpathcurveto{\pgfqpoint{1.805157in}{1.756893in}}{\pgfqpoint{1.797257in}{1.753621in}}{\pgfqpoint{1.791433in}{1.747797in}}%
\pgfpathcurveto{\pgfqpoint{1.785609in}{1.741973in}}{\pgfqpoint{1.782337in}{1.734073in}}{\pgfqpoint{1.782337in}{1.725837in}}%
\pgfpathcurveto{\pgfqpoint{1.782337in}{1.717601in}}{\pgfqpoint{1.785609in}{1.709701in}}{\pgfqpoint{1.791433in}{1.703877in}}%
\pgfpathcurveto{\pgfqpoint{1.797257in}{1.698053in}}{\pgfqpoint{1.805157in}{1.694780in}}{\pgfqpoint{1.813394in}{1.694780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630059in}{1.957403in}}%
\pgfpathcurveto{\pgfqpoint{1.638295in}{1.957403in}}{\pgfqpoint{1.646195in}{1.960676in}}{\pgfqpoint{1.652019in}{1.966500in}}%
\pgfpathcurveto{\pgfqpoint{1.657843in}{1.972323in}}{\pgfqpoint{1.661115in}{1.980224in}}{\pgfqpoint{1.661115in}{1.988460in}}%
\pgfpathcurveto{\pgfqpoint{1.661115in}{1.996696in}}{\pgfqpoint{1.657843in}{2.004596in}}{\pgfqpoint{1.652019in}{2.010420in}}%
\pgfpathcurveto{\pgfqpoint{1.646195in}{2.016244in}}{\pgfqpoint{1.638295in}{2.019516in}}{\pgfqpoint{1.630059in}{2.019516in}}%
\pgfpathcurveto{\pgfqpoint{1.621823in}{2.019516in}}{\pgfqpoint{1.613923in}{2.016244in}}{\pgfqpoint{1.608099in}{2.010420in}}%
\pgfpathcurveto{\pgfqpoint{1.602275in}{2.004596in}}{\pgfqpoint{1.599002in}{1.996696in}}{\pgfqpoint{1.599002in}{1.988460in}}%
\pgfpathcurveto{\pgfqpoint{1.599002in}{1.980224in}}{\pgfqpoint{1.602275in}{1.972323in}}{\pgfqpoint{1.608099in}{1.966500in}}%
\pgfpathcurveto{\pgfqpoint{1.613923in}{1.960676in}}{\pgfqpoint{1.621823in}{1.957403in}}{\pgfqpoint{1.630059in}{1.957403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189671in}{1.828484in}}%
\pgfpathcurveto{\pgfqpoint{2.197907in}{1.828484in}}{\pgfqpoint{2.205807in}{1.831756in}}{\pgfqpoint{2.211631in}{1.837580in}}%
\pgfpathcurveto{\pgfqpoint{2.217455in}{1.843404in}}{\pgfqpoint{2.220727in}{1.851304in}}{\pgfqpoint{2.220727in}{1.859540in}}%
\pgfpathcurveto{\pgfqpoint{2.220727in}{1.867777in}}{\pgfqpoint{2.217455in}{1.875677in}}{\pgfqpoint{2.211631in}{1.881501in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{1.887325in}}{\pgfqpoint{2.197907in}{1.890597in}}{\pgfqpoint{2.189671in}{1.890597in}}%
\pgfpathcurveto{\pgfqpoint{2.181434in}{1.890597in}}{\pgfqpoint{2.173534in}{1.887325in}}{\pgfqpoint{2.167710in}{1.881501in}}%
\pgfpathcurveto{\pgfqpoint{2.161887in}{1.875677in}}{\pgfqpoint{2.158614in}{1.867777in}}{\pgfqpoint{2.158614in}{1.859540in}}%
\pgfpathcurveto{\pgfqpoint{2.158614in}{1.851304in}}{\pgfqpoint{2.161887in}{1.843404in}}{\pgfqpoint{2.167710in}{1.837580in}}%
\pgfpathcurveto{\pgfqpoint{2.173534in}{1.831756in}}{\pgfqpoint{2.181434in}{1.828484in}}{\pgfqpoint{2.189671in}{1.828484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173774in}{1.670725in}}%
\pgfpathcurveto{\pgfqpoint{2.182010in}{1.670725in}}{\pgfqpoint{2.189910in}{1.673997in}}{\pgfqpoint{2.195734in}{1.679821in}}%
\pgfpathcurveto{\pgfqpoint{2.201558in}{1.685645in}}{\pgfqpoint{2.204830in}{1.693545in}}{\pgfqpoint{2.204830in}{1.701781in}}%
\pgfpathcurveto{\pgfqpoint{2.204830in}{1.710017in}}{\pgfqpoint{2.201558in}{1.717917in}}{\pgfqpoint{2.195734in}{1.723741in}}%
\pgfpathcurveto{\pgfqpoint{2.189910in}{1.729565in}}{\pgfqpoint{2.182010in}{1.732838in}}{\pgfqpoint{2.173774in}{1.732838in}}%
\pgfpathcurveto{\pgfqpoint{2.165538in}{1.732838in}}{\pgfqpoint{2.157638in}{1.729565in}}{\pgfqpoint{2.151814in}{1.723741in}}%
\pgfpathcurveto{\pgfqpoint{2.145990in}{1.717917in}}{\pgfqpoint{2.142717in}{1.710017in}}{\pgfqpoint{2.142717in}{1.701781in}}%
\pgfpathcurveto{\pgfqpoint{2.142717in}{1.693545in}}{\pgfqpoint{2.145990in}{1.685645in}}{\pgfqpoint{2.151814in}{1.679821in}}%
\pgfpathcurveto{\pgfqpoint{2.157638in}{1.673997in}}{\pgfqpoint{2.165538in}{1.670725in}}{\pgfqpoint{2.173774in}{1.670725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889083in}{1.781421in}}%
\pgfpathcurveto{\pgfqpoint{1.897320in}{1.781421in}}{\pgfqpoint{1.905220in}{1.784693in}}{\pgfqpoint{1.911044in}{1.790517in}}%
\pgfpathcurveto{\pgfqpoint{1.916868in}{1.796341in}}{\pgfqpoint{1.920140in}{1.804241in}}{\pgfqpoint{1.920140in}{1.812477in}}%
\pgfpathcurveto{\pgfqpoint{1.920140in}{1.820714in}}{\pgfqpoint{1.916868in}{1.828614in}}{\pgfqpoint{1.911044in}{1.834438in}}%
\pgfpathcurveto{\pgfqpoint{1.905220in}{1.840262in}}{\pgfqpoint{1.897320in}{1.843534in}}{\pgfqpoint{1.889083in}{1.843534in}}%
\pgfpathcurveto{\pgfqpoint{1.880847in}{1.843534in}}{\pgfqpoint{1.872947in}{1.840262in}}{\pgfqpoint{1.867123in}{1.834438in}}%
\pgfpathcurveto{\pgfqpoint{1.861299in}{1.828614in}}{\pgfqpoint{1.858027in}{1.820714in}}{\pgfqpoint{1.858027in}{1.812477in}}%
\pgfpathcurveto{\pgfqpoint{1.858027in}{1.804241in}}{\pgfqpoint{1.861299in}{1.796341in}}{\pgfqpoint{1.867123in}{1.790517in}}%
\pgfpathcurveto{\pgfqpoint{1.872947in}{1.784693in}}{\pgfqpoint{1.880847in}{1.781421in}}{\pgfqpoint{1.889083in}{1.781421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794078in}{1.708698in}}%
\pgfpathcurveto{\pgfqpoint{1.802314in}{1.708698in}}{\pgfqpoint{1.810214in}{1.711970in}}{\pgfqpoint{1.816038in}{1.717794in}}%
\pgfpathcurveto{\pgfqpoint{1.821862in}{1.723618in}}{\pgfqpoint{1.825134in}{1.731518in}}{\pgfqpoint{1.825134in}{1.739755in}}%
\pgfpathcurveto{\pgfqpoint{1.825134in}{1.747991in}}{\pgfqpoint{1.821862in}{1.755891in}}{\pgfqpoint{1.816038in}{1.761715in}}%
\pgfpathcurveto{\pgfqpoint{1.810214in}{1.767539in}}{\pgfqpoint{1.802314in}{1.770811in}}{\pgfqpoint{1.794078in}{1.770811in}}%
\pgfpathcurveto{\pgfqpoint{1.785841in}{1.770811in}}{\pgfqpoint{1.777941in}{1.767539in}}{\pgfqpoint{1.772117in}{1.761715in}}%
\pgfpathcurveto{\pgfqpoint{1.766293in}{1.755891in}}{\pgfqpoint{1.763021in}{1.747991in}}{\pgfqpoint{1.763021in}{1.739755in}}%
\pgfpathcurveto{\pgfqpoint{1.763021in}{1.731518in}}{\pgfqpoint{1.766293in}{1.723618in}}{\pgfqpoint{1.772117in}{1.717794in}}%
\pgfpathcurveto{\pgfqpoint{1.777941in}{1.711970in}}{\pgfqpoint{1.785841in}{1.708698in}}{\pgfqpoint{1.794078in}{1.708698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526214in}{1.776911in}}%
\pgfpathcurveto{\pgfqpoint{1.534450in}{1.776911in}}{\pgfqpoint{1.542350in}{1.780183in}}{\pgfqpoint{1.548174in}{1.786007in}}%
\pgfpathcurveto{\pgfqpoint{1.553998in}{1.791831in}}{\pgfqpoint{1.557270in}{1.799731in}}{\pgfqpoint{1.557270in}{1.807968in}}%
\pgfpathcurveto{\pgfqpoint{1.557270in}{1.816204in}}{\pgfqpoint{1.553998in}{1.824104in}}{\pgfqpoint{1.548174in}{1.829928in}}%
\pgfpathcurveto{\pgfqpoint{1.542350in}{1.835752in}}{\pgfqpoint{1.534450in}{1.839024in}}{\pgfqpoint{1.526214in}{1.839024in}}%
\pgfpathcurveto{\pgfqpoint{1.517978in}{1.839024in}}{\pgfqpoint{1.510078in}{1.835752in}}{\pgfqpoint{1.504254in}{1.829928in}}%
\pgfpathcurveto{\pgfqpoint{1.498430in}{1.824104in}}{\pgfqpoint{1.495157in}{1.816204in}}{\pgfqpoint{1.495157in}{1.807968in}}%
\pgfpathcurveto{\pgfqpoint{1.495157in}{1.799731in}}{\pgfqpoint{1.498430in}{1.791831in}}{\pgfqpoint{1.504254in}{1.786007in}}%
\pgfpathcurveto{\pgfqpoint{1.510078in}{1.780183in}}{\pgfqpoint{1.517978in}{1.776911in}}{\pgfqpoint{1.526214in}{1.776911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756139in}{1.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.764375in}{1.933295in}}{\pgfqpoint{1.772275in}{1.936567in}}{\pgfqpoint{1.778099in}{1.942391in}}%
\pgfpathcurveto{\pgfqpoint{1.783923in}{1.948215in}}{\pgfqpoint{1.787195in}{1.956115in}}{\pgfqpoint{1.787195in}{1.964351in}}%
\pgfpathcurveto{\pgfqpoint{1.787195in}{1.972588in}}{\pgfqpoint{1.783923in}{1.980488in}}{\pgfqpoint{1.778099in}{1.986312in}}%
\pgfpathcurveto{\pgfqpoint{1.772275in}{1.992135in}}{\pgfqpoint{1.764375in}{1.995408in}}{\pgfqpoint{1.756139in}{1.995408in}}%
\pgfpathcurveto{\pgfqpoint{1.747902in}{1.995408in}}{\pgfqpoint{1.740002in}{1.992135in}}{\pgfqpoint{1.734178in}{1.986312in}}%
\pgfpathcurveto{\pgfqpoint{1.728354in}{1.980488in}}{\pgfqpoint{1.725082in}{1.972588in}}{\pgfqpoint{1.725082in}{1.964351in}}%
\pgfpathcurveto{\pgfqpoint{1.725082in}{1.956115in}}{\pgfqpoint{1.728354in}{1.948215in}}{\pgfqpoint{1.734178in}{1.942391in}}%
\pgfpathcurveto{\pgfqpoint{1.740002in}{1.936567in}}{\pgfqpoint{1.747902in}{1.933295in}}{\pgfqpoint{1.756139in}{1.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729907in}{1.790466in}}%
\pgfpathcurveto{\pgfqpoint{1.738143in}{1.790466in}}{\pgfqpoint{1.746043in}{1.793738in}}{\pgfqpoint{1.751867in}{1.799562in}}%
\pgfpathcurveto{\pgfqpoint{1.757691in}{1.805386in}}{\pgfqpoint{1.760963in}{1.813286in}}{\pgfqpoint{1.760963in}{1.821523in}}%
\pgfpathcurveto{\pgfqpoint{1.760963in}{1.829759in}}{\pgfqpoint{1.757691in}{1.837659in}}{\pgfqpoint{1.751867in}{1.843483in}}%
\pgfpathcurveto{\pgfqpoint{1.746043in}{1.849307in}}{\pgfqpoint{1.738143in}{1.852579in}}{\pgfqpoint{1.729907in}{1.852579in}}%
\pgfpathcurveto{\pgfqpoint{1.721670in}{1.852579in}}{\pgfqpoint{1.713770in}{1.849307in}}{\pgfqpoint{1.707946in}{1.843483in}}%
\pgfpathcurveto{\pgfqpoint{1.702122in}{1.837659in}}{\pgfqpoint{1.698850in}{1.829759in}}{\pgfqpoint{1.698850in}{1.821523in}}%
\pgfpathcurveto{\pgfqpoint{1.698850in}{1.813286in}}{\pgfqpoint{1.702122in}{1.805386in}}{\pgfqpoint{1.707946in}{1.799562in}}%
\pgfpathcurveto{\pgfqpoint{1.713770in}{1.793738in}}{\pgfqpoint{1.721670in}{1.790466in}}{\pgfqpoint{1.729907in}{1.790466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129547in}{1.703313in}}%
\pgfpathcurveto{\pgfqpoint{2.137783in}{1.703313in}}{\pgfqpoint{2.145683in}{1.706585in}}{\pgfqpoint{2.151507in}{1.712409in}}%
\pgfpathcurveto{\pgfqpoint{2.157331in}{1.718233in}}{\pgfqpoint{2.160603in}{1.726133in}}{\pgfqpoint{2.160603in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{2.160603in}{1.742605in}}{\pgfqpoint{2.157331in}{1.750505in}}{\pgfqpoint{2.151507in}{1.756329in}}%
\pgfpathcurveto{\pgfqpoint{2.145683in}{1.762153in}}{\pgfqpoint{2.137783in}{1.765426in}}{\pgfqpoint{2.129547in}{1.765426in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{1.765426in}}{\pgfqpoint{2.113410in}{1.762153in}}{\pgfqpoint{2.107587in}{1.756329in}}%
\pgfpathcurveto{\pgfqpoint{2.101763in}{1.750505in}}{\pgfqpoint{2.098490in}{1.742605in}}{\pgfqpoint{2.098490in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{2.098490in}{1.726133in}}{\pgfqpoint{2.101763in}{1.718233in}}{\pgfqpoint{2.107587in}{1.712409in}}%
\pgfpathcurveto{\pgfqpoint{2.113410in}{1.706585in}}{\pgfqpoint{2.121311in}{1.703313in}}{\pgfqpoint{2.129547in}{1.703313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687011in}{1.490706in}}%
\pgfpathcurveto{\pgfqpoint{1.695248in}{1.490706in}}{\pgfqpoint{1.703148in}{1.493978in}}{\pgfqpoint{1.708972in}{1.499802in}}%
\pgfpathcurveto{\pgfqpoint{1.714796in}{1.505626in}}{\pgfqpoint{1.718068in}{1.513526in}}{\pgfqpoint{1.718068in}{1.521763in}}%
\pgfpathcurveto{\pgfqpoint{1.718068in}{1.529999in}}{\pgfqpoint{1.714796in}{1.537899in}}{\pgfqpoint{1.708972in}{1.543723in}}%
\pgfpathcurveto{\pgfqpoint{1.703148in}{1.549547in}}{\pgfqpoint{1.695248in}{1.552819in}}{\pgfqpoint{1.687011in}{1.552819in}}%
\pgfpathcurveto{\pgfqpoint{1.678775in}{1.552819in}}{\pgfqpoint{1.670875in}{1.549547in}}{\pgfqpoint{1.665051in}{1.543723in}}%
\pgfpathcurveto{\pgfqpoint{1.659227in}{1.537899in}}{\pgfqpoint{1.655955in}{1.529999in}}{\pgfqpoint{1.655955in}{1.521763in}}%
\pgfpathcurveto{\pgfqpoint{1.655955in}{1.513526in}}{\pgfqpoint{1.659227in}{1.505626in}}{\pgfqpoint{1.665051in}{1.499802in}}%
\pgfpathcurveto{\pgfqpoint{1.670875in}{1.493978in}}{\pgfqpoint{1.678775in}{1.490706in}}{\pgfqpoint{1.687011in}{1.490706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060791in}{1.851143in}}%
\pgfpathcurveto{\pgfqpoint{2.069027in}{1.851143in}}{\pgfqpoint{2.076927in}{1.854415in}}{\pgfqpoint{2.082751in}{1.860239in}}%
\pgfpathcurveto{\pgfqpoint{2.088575in}{1.866063in}}{\pgfqpoint{2.091847in}{1.873963in}}{\pgfqpoint{2.091847in}{1.882199in}}%
\pgfpathcurveto{\pgfqpoint{2.091847in}{1.890436in}}{\pgfqpoint{2.088575in}{1.898336in}}{\pgfqpoint{2.082751in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.076927in}{1.909983in}}{\pgfqpoint{2.069027in}{1.913256in}}{\pgfqpoint{2.060791in}{1.913256in}}%
\pgfpathcurveto{\pgfqpoint{2.052554in}{1.913256in}}{\pgfqpoint{2.044654in}{1.909983in}}{\pgfqpoint{2.038830in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.033007in}{1.898336in}}{\pgfqpoint{2.029734in}{1.890436in}}{\pgfqpoint{2.029734in}{1.882199in}}%
\pgfpathcurveto{\pgfqpoint{2.029734in}{1.873963in}}{\pgfqpoint{2.033007in}{1.866063in}}{\pgfqpoint{2.038830in}{1.860239in}}%
\pgfpathcurveto{\pgfqpoint{2.044654in}{1.854415in}}{\pgfqpoint{2.052554in}{1.851143in}}{\pgfqpoint{2.060791in}{1.851143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980237in}{1.934669in}}%
\pgfpathcurveto{\pgfqpoint{1.988474in}{1.934669in}}{\pgfqpoint{1.996374in}{1.937941in}}{\pgfqpoint{2.002198in}{1.943765in}}%
\pgfpathcurveto{\pgfqpoint{2.008021in}{1.949589in}}{\pgfqpoint{2.011294in}{1.957489in}}{\pgfqpoint{2.011294in}{1.965725in}}%
\pgfpathcurveto{\pgfqpoint{2.011294in}{1.973961in}}{\pgfqpoint{2.008021in}{1.981861in}}{\pgfqpoint{2.002198in}{1.987685in}}%
\pgfpathcurveto{\pgfqpoint{1.996374in}{1.993509in}}{\pgfqpoint{1.988474in}{1.996782in}}{\pgfqpoint{1.980237in}{1.996782in}}%
\pgfpathcurveto{\pgfqpoint{1.972001in}{1.996782in}}{\pgfqpoint{1.964101in}{1.993509in}}{\pgfqpoint{1.958277in}{1.987685in}}%
\pgfpathcurveto{\pgfqpoint{1.952453in}{1.981861in}}{\pgfqpoint{1.949181in}{1.973961in}}{\pgfqpoint{1.949181in}{1.965725in}}%
\pgfpathcurveto{\pgfqpoint{1.949181in}{1.957489in}}{\pgfqpoint{1.952453in}{1.949589in}}{\pgfqpoint{1.958277in}{1.943765in}}%
\pgfpathcurveto{\pgfqpoint{1.964101in}{1.937941in}}{\pgfqpoint{1.972001in}{1.934669in}}{\pgfqpoint{1.980237in}{1.934669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608300in}{1.605625in}}%
\pgfpathcurveto{\pgfqpoint{1.616536in}{1.605625in}}{\pgfqpoint{1.624436in}{1.608898in}}{\pgfqpoint{1.630260in}{1.614722in}}%
\pgfpathcurveto{\pgfqpoint{1.636084in}{1.620546in}}{\pgfqpoint{1.639356in}{1.628446in}}{\pgfqpoint{1.639356in}{1.636682in}}%
\pgfpathcurveto{\pgfqpoint{1.639356in}{1.644918in}}{\pgfqpoint{1.636084in}{1.652818in}}{\pgfqpoint{1.630260in}{1.658642in}}%
\pgfpathcurveto{\pgfqpoint{1.624436in}{1.664466in}}{\pgfqpoint{1.616536in}{1.667738in}}{\pgfqpoint{1.608300in}{1.667738in}}%
\pgfpathcurveto{\pgfqpoint{1.600063in}{1.667738in}}{\pgfqpoint{1.592163in}{1.664466in}}{\pgfqpoint{1.586339in}{1.658642in}}%
\pgfpathcurveto{\pgfqpoint{1.580516in}{1.652818in}}{\pgfqpoint{1.577243in}{1.644918in}}{\pgfqpoint{1.577243in}{1.636682in}}%
\pgfpathcurveto{\pgfqpoint{1.577243in}{1.628446in}}{\pgfqpoint{1.580516in}{1.620546in}}{\pgfqpoint{1.586339in}{1.614722in}}%
\pgfpathcurveto{\pgfqpoint{1.592163in}{1.608898in}}{\pgfqpoint{1.600063in}{1.605625in}}{\pgfqpoint{1.608300in}{1.605625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985167in}{1.887917in}}%
\pgfpathcurveto{\pgfqpoint{1.993403in}{1.887917in}}{\pgfqpoint{2.001303in}{1.891189in}}{\pgfqpoint{2.007127in}{1.897013in}}%
\pgfpathcurveto{\pgfqpoint{2.012951in}{1.902837in}}{\pgfqpoint{2.016224in}{1.910737in}}{\pgfqpoint{2.016224in}{1.918974in}}%
\pgfpathcurveto{\pgfqpoint{2.016224in}{1.927210in}}{\pgfqpoint{2.012951in}{1.935110in}}{\pgfqpoint{2.007127in}{1.940934in}}%
\pgfpathcurveto{\pgfqpoint{2.001303in}{1.946758in}}{\pgfqpoint{1.993403in}{1.950030in}}{\pgfqpoint{1.985167in}{1.950030in}}%
\pgfpathcurveto{\pgfqpoint{1.976931in}{1.950030in}}{\pgfqpoint{1.969031in}{1.946758in}}{\pgfqpoint{1.963207in}{1.940934in}}%
\pgfpathcurveto{\pgfqpoint{1.957383in}{1.935110in}}{\pgfqpoint{1.954111in}{1.927210in}}{\pgfqpoint{1.954111in}{1.918974in}}%
\pgfpathcurveto{\pgfqpoint{1.954111in}{1.910737in}}{\pgfqpoint{1.957383in}{1.902837in}}{\pgfqpoint{1.963207in}{1.897013in}}%
\pgfpathcurveto{\pgfqpoint{1.969031in}{1.891189in}}{\pgfqpoint{1.976931in}{1.887917in}}{\pgfqpoint{1.985167in}{1.887917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773046in}{2.148746in}}%
\pgfpathcurveto{\pgfqpoint{1.781282in}{2.148746in}}{\pgfqpoint{1.789182in}{2.152018in}}{\pgfqpoint{1.795006in}{2.157842in}}%
\pgfpathcurveto{\pgfqpoint{1.800830in}{2.163666in}}{\pgfqpoint{1.804102in}{2.171566in}}{\pgfqpoint{1.804102in}{2.179802in}}%
\pgfpathcurveto{\pgfqpoint{1.804102in}{2.188039in}}{\pgfqpoint{1.800830in}{2.195939in}}{\pgfqpoint{1.795006in}{2.201763in}}%
\pgfpathcurveto{\pgfqpoint{1.789182in}{2.207587in}}{\pgfqpoint{1.781282in}{2.210859in}}{\pgfqpoint{1.773046in}{2.210859in}}%
\pgfpathcurveto{\pgfqpoint{1.764809in}{2.210859in}}{\pgfqpoint{1.756909in}{2.207587in}}{\pgfqpoint{1.751085in}{2.201763in}}%
\pgfpathcurveto{\pgfqpoint{1.745261in}{2.195939in}}{\pgfqpoint{1.741989in}{2.188039in}}{\pgfqpoint{1.741989in}{2.179802in}}%
\pgfpathcurveto{\pgfqpoint{1.741989in}{2.171566in}}{\pgfqpoint{1.745261in}{2.163666in}}{\pgfqpoint{1.751085in}{2.157842in}}%
\pgfpathcurveto{\pgfqpoint{1.756909in}{2.152018in}}{\pgfqpoint{1.764809in}{2.148746in}}{\pgfqpoint{1.773046in}{2.148746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601039in}{1.519933in}}%
\pgfpathcurveto{\pgfqpoint{1.609275in}{1.519933in}}{\pgfqpoint{1.617175in}{1.523205in}}{\pgfqpoint{1.622999in}{1.529029in}}%
\pgfpathcurveto{\pgfqpoint{1.628823in}{1.534853in}}{\pgfqpoint{1.632096in}{1.542753in}}{\pgfqpoint{1.632096in}{1.550990in}}%
\pgfpathcurveto{\pgfqpoint{1.632096in}{1.559226in}}{\pgfqpoint{1.628823in}{1.567126in}}{\pgfqpoint{1.622999in}{1.572950in}}%
\pgfpathcurveto{\pgfqpoint{1.617175in}{1.578774in}}{\pgfqpoint{1.609275in}{1.582046in}}{\pgfqpoint{1.601039in}{1.582046in}}%
\pgfpathcurveto{\pgfqpoint{1.592803in}{1.582046in}}{\pgfqpoint{1.584903in}{1.578774in}}{\pgfqpoint{1.579079in}{1.572950in}}%
\pgfpathcurveto{\pgfqpoint{1.573255in}{1.567126in}}{\pgfqpoint{1.569983in}{1.559226in}}{\pgfqpoint{1.569983in}{1.550990in}}%
\pgfpathcurveto{\pgfqpoint{1.569983in}{1.542753in}}{\pgfqpoint{1.573255in}{1.534853in}}{\pgfqpoint{1.579079in}{1.529029in}}%
\pgfpathcurveto{\pgfqpoint{1.584903in}{1.523205in}}{\pgfqpoint{1.592803in}{1.519933in}}{\pgfqpoint{1.601039in}{1.519933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788314in}{2.135279in}}%
\pgfpathcurveto{\pgfqpoint{1.796551in}{2.135279in}}{\pgfqpoint{1.804451in}{2.138551in}}{\pgfqpoint{1.810275in}{2.144375in}}%
\pgfpathcurveto{\pgfqpoint{1.816099in}{2.150199in}}{\pgfqpoint{1.819371in}{2.158099in}}{\pgfqpoint{1.819371in}{2.166335in}}%
\pgfpathcurveto{\pgfqpoint{1.819371in}{2.174571in}}{\pgfqpoint{1.816099in}{2.182471in}}{\pgfqpoint{1.810275in}{2.188295in}}%
\pgfpathcurveto{\pgfqpoint{1.804451in}{2.194119in}}{\pgfqpoint{1.796551in}{2.197392in}}{\pgfqpoint{1.788314in}{2.197392in}}%
\pgfpathcurveto{\pgfqpoint{1.780078in}{2.197392in}}{\pgfqpoint{1.772178in}{2.194119in}}{\pgfqpoint{1.766354in}{2.188295in}}%
\pgfpathcurveto{\pgfqpoint{1.760530in}{2.182471in}}{\pgfqpoint{1.757258in}{2.174571in}}{\pgfqpoint{1.757258in}{2.166335in}}%
\pgfpathcurveto{\pgfqpoint{1.757258in}{2.158099in}}{\pgfqpoint{1.760530in}{2.150199in}}{\pgfqpoint{1.766354in}{2.144375in}}%
\pgfpathcurveto{\pgfqpoint{1.772178in}{2.138551in}}{\pgfqpoint{1.780078in}{2.135279in}}{\pgfqpoint{1.788314in}{2.135279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744476in}{1.570172in}}%
\pgfpathcurveto{\pgfqpoint{1.752713in}{1.570172in}}{\pgfqpoint{1.760613in}{1.573444in}}{\pgfqpoint{1.766437in}{1.579268in}}%
\pgfpathcurveto{\pgfqpoint{1.772261in}{1.585092in}}{\pgfqpoint{1.775533in}{1.592992in}}{\pgfqpoint{1.775533in}{1.601228in}}%
\pgfpathcurveto{\pgfqpoint{1.775533in}{1.609465in}}{\pgfqpoint{1.772261in}{1.617365in}}{\pgfqpoint{1.766437in}{1.623189in}}%
\pgfpathcurveto{\pgfqpoint{1.760613in}{1.629013in}}{\pgfqpoint{1.752713in}{1.632285in}}{\pgfqpoint{1.744476in}{1.632285in}}%
\pgfpathcurveto{\pgfqpoint{1.736240in}{1.632285in}}{\pgfqpoint{1.728340in}{1.629013in}}{\pgfqpoint{1.722516in}{1.623189in}}%
\pgfpathcurveto{\pgfqpoint{1.716692in}{1.617365in}}{\pgfqpoint{1.713420in}{1.609465in}}{\pgfqpoint{1.713420in}{1.601228in}}%
\pgfpathcurveto{\pgfqpoint{1.713420in}{1.592992in}}{\pgfqpoint{1.716692in}{1.585092in}}{\pgfqpoint{1.722516in}{1.579268in}}%
\pgfpathcurveto{\pgfqpoint{1.728340in}{1.573444in}}{\pgfqpoint{1.736240in}{1.570172in}}{\pgfqpoint{1.744476in}{1.570172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876092in}{1.557150in}}%
\pgfpathcurveto{\pgfqpoint{1.884328in}{1.557150in}}{\pgfqpoint{1.892228in}{1.560423in}}{\pgfqpoint{1.898052in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{1.903876in}{1.572070in}}{\pgfqpoint{1.907148in}{1.579970in}}{\pgfqpoint{1.907148in}{1.588207in}}%
\pgfpathcurveto{\pgfqpoint{1.907148in}{1.596443in}}{\pgfqpoint{1.903876in}{1.604343in}}{\pgfqpoint{1.898052in}{1.610167in}}%
\pgfpathcurveto{\pgfqpoint{1.892228in}{1.615991in}}{\pgfqpoint{1.884328in}{1.619263in}}{\pgfqpoint{1.876092in}{1.619263in}}%
\pgfpathcurveto{\pgfqpoint{1.867856in}{1.619263in}}{\pgfqpoint{1.859955in}{1.615991in}}{\pgfqpoint{1.854132in}{1.610167in}}%
\pgfpathcurveto{\pgfqpoint{1.848308in}{1.604343in}}{\pgfqpoint{1.845035in}{1.596443in}}{\pgfqpoint{1.845035in}{1.588207in}}%
\pgfpathcurveto{\pgfqpoint{1.845035in}{1.579970in}}{\pgfqpoint{1.848308in}{1.572070in}}{\pgfqpoint{1.854132in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{1.859955in}{1.560423in}}{\pgfqpoint{1.867856in}{1.557150in}}{\pgfqpoint{1.876092in}{1.557150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999636in}{1.741186in}}%
\pgfpathcurveto{\pgfqpoint{2.007872in}{1.741186in}}{\pgfqpoint{2.015773in}{1.744458in}}{\pgfqpoint{2.021596in}{1.750282in}}%
\pgfpathcurveto{\pgfqpoint{2.027420in}{1.756106in}}{\pgfqpoint{2.030693in}{1.764006in}}{\pgfqpoint{2.030693in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{2.030693in}{1.780478in}}{\pgfqpoint{2.027420in}{1.788379in}}{\pgfqpoint{2.021596in}{1.794202in}}%
\pgfpathcurveto{\pgfqpoint{2.015773in}{1.800026in}}{\pgfqpoint{2.007872in}{1.803299in}}{\pgfqpoint{1.999636in}{1.803299in}}%
\pgfpathcurveto{\pgfqpoint{1.991400in}{1.803299in}}{\pgfqpoint{1.983500in}{1.800026in}}{\pgfqpoint{1.977676in}{1.794202in}}%
\pgfpathcurveto{\pgfqpoint{1.971852in}{1.788379in}}{\pgfqpoint{1.968580in}{1.780478in}}{\pgfqpoint{1.968580in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{1.968580in}{1.764006in}}{\pgfqpoint{1.971852in}{1.756106in}}{\pgfqpoint{1.977676in}{1.750282in}}%
\pgfpathcurveto{\pgfqpoint{1.983500in}{1.744458in}}{\pgfqpoint{1.991400in}{1.741186in}}{\pgfqpoint{1.999636in}{1.741186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664742in}{1.784039in}}%
\pgfpathcurveto{\pgfqpoint{1.672978in}{1.784039in}}{\pgfqpoint{1.680878in}{1.787311in}}{\pgfqpoint{1.686702in}{1.793135in}}%
\pgfpathcurveto{\pgfqpoint{1.692526in}{1.798959in}}{\pgfqpoint{1.695798in}{1.806859in}}{\pgfqpoint{1.695798in}{1.815095in}}%
\pgfpathcurveto{\pgfqpoint{1.695798in}{1.823331in}}{\pgfqpoint{1.692526in}{1.831231in}}{\pgfqpoint{1.686702in}{1.837055in}}%
\pgfpathcurveto{\pgfqpoint{1.680878in}{1.842879in}}{\pgfqpoint{1.672978in}{1.846152in}}{\pgfqpoint{1.664742in}{1.846152in}}%
\pgfpathcurveto{\pgfqpoint{1.656506in}{1.846152in}}{\pgfqpoint{1.648606in}{1.842879in}}{\pgfqpoint{1.642782in}{1.837055in}}%
\pgfpathcurveto{\pgfqpoint{1.636958in}{1.831231in}}{\pgfqpoint{1.633685in}{1.823331in}}{\pgfqpoint{1.633685in}{1.815095in}}%
\pgfpathcurveto{\pgfqpoint{1.633685in}{1.806859in}}{\pgfqpoint{1.636958in}{1.798959in}}{\pgfqpoint{1.642782in}{1.793135in}}%
\pgfpathcurveto{\pgfqpoint{1.648606in}{1.787311in}}{\pgfqpoint{1.656506in}{1.784039in}}{\pgfqpoint{1.664742in}{1.784039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789012in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/2Ddatas_original_NEW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{3.399012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535203in}{1.124711in}}%
\pgfpathcurveto{\pgfqpoint{2.543439in}{1.124711in}}{\pgfqpoint{2.551339in}{1.127983in}}{\pgfqpoint{2.557163in}{1.133807in}}%
\pgfpathcurveto{\pgfqpoint{2.562987in}{1.139631in}}{\pgfqpoint{2.566259in}{1.147531in}}{\pgfqpoint{2.566259in}{1.155767in}}%
\pgfpathcurveto{\pgfqpoint{2.566259in}{1.164004in}}{\pgfqpoint{2.562987in}{1.171904in}}{\pgfqpoint{2.557163in}{1.177728in}}%
\pgfpathcurveto{\pgfqpoint{2.551339in}{1.183552in}}{\pgfqpoint{2.543439in}{1.186824in}}{\pgfqpoint{2.535203in}{1.186824in}}%
\pgfpathcurveto{\pgfqpoint{2.526966in}{1.186824in}}{\pgfqpoint{2.519066in}{1.183552in}}{\pgfqpoint{2.513242in}{1.177728in}}%
\pgfpathcurveto{\pgfqpoint{2.507418in}{1.171904in}}{\pgfqpoint{2.504146in}{1.164004in}}{\pgfqpoint{2.504146in}{1.155767in}}%
\pgfpathcurveto{\pgfqpoint{2.504146in}{1.147531in}}{\pgfqpoint{2.507418in}{1.139631in}}{\pgfqpoint{2.513242in}{1.133807in}}%
\pgfpathcurveto{\pgfqpoint{2.519066in}{1.127983in}}{\pgfqpoint{2.526966in}{1.124711in}}{\pgfqpoint{2.535203in}{1.124711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515956in}{2.877567in}}%
\pgfpathcurveto{\pgfqpoint{1.524193in}{2.877567in}}{\pgfqpoint{1.532093in}{2.880840in}}{\pgfqpoint{1.537917in}{2.886664in}}%
\pgfpathcurveto{\pgfqpoint{1.543741in}{2.892488in}}{\pgfqpoint{1.547013in}{2.900388in}}{\pgfqpoint{1.547013in}{2.908624in}}%
\pgfpathcurveto{\pgfqpoint{1.547013in}{2.916860in}}{\pgfqpoint{1.543741in}{2.924760in}}{\pgfqpoint{1.537917in}{2.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.532093in}{2.936408in}}{\pgfqpoint{1.524193in}{2.939680in}}{\pgfqpoint{1.515956in}{2.939680in}}%
\pgfpathcurveto{\pgfqpoint{1.507720in}{2.939680in}}{\pgfqpoint{1.499820in}{2.936408in}}{\pgfqpoint{1.493996in}{2.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.488172in}{2.924760in}}{\pgfqpoint{1.484900in}{2.916860in}}{\pgfqpoint{1.484900in}{2.908624in}}%
\pgfpathcurveto{\pgfqpoint{1.484900in}{2.900388in}}{\pgfqpoint{1.488172in}{2.892488in}}{\pgfqpoint{1.493996in}{2.886664in}}%
\pgfpathcurveto{\pgfqpoint{1.499820in}{2.880840in}}{\pgfqpoint{1.507720in}{2.877567in}}{\pgfqpoint{1.515956in}{2.877567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530621in}{1.146507in}}%
\pgfpathcurveto{\pgfqpoint{2.538858in}{1.146507in}}{\pgfqpoint{2.546758in}{1.149779in}}{\pgfqpoint{2.552582in}{1.155603in}}%
\pgfpathcurveto{\pgfqpoint{2.558406in}{1.161427in}}{\pgfqpoint{2.561678in}{1.169327in}}{\pgfqpoint{2.561678in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{2.561678in}{1.185800in}}{\pgfqpoint{2.558406in}{1.193700in}}{\pgfqpoint{2.552582in}{1.199524in}}%
\pgfpathcurveto{\pgfqpoint{2.546758in}{1.205348in}}{\pgfqpoint{2.538858in}{1.208620in}}{\pgfqpoint{2.530621in}{1.208620in}}%
\pgfpathcurveto{\pgfqpoint{2.522385in}{1.208620in}}{\pgfqpoint{2.514485in}{1.205348in}}{\pgfqpoint{2.508661in}{1.199524in}}%
\pgfpathcurveto{\pgfqpoint{2.502837in}{1.193700in}}{\pgfqpoint{2.499565in}{1.185800in}}{\pgfqpoint{2.499565in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{2.499565in}{1.169327in}}{\pgfqpoint{2.502837in}{1.161427in}}{\pgfqpoint{2.508661in}{1.155603in}}%
\pgfpathcurveto{\pgfqpoint{2.514485in}{1.149779in}}{\pgfqpoint{2.522385in}{1.146507in}}{\pgfqpoint{2.530621in}{1.146507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266670in}{2.823389in}}%
\pgfpathcurveto{\pgfqpoint{1.274906in}{2.823389in}}{\pgfqpoint{1.282806in}{2.826662in}}{\pgfqpoint{1.288630in}{2.832485in}}%
\pgfpathcurveto{\pgfqpoint{1.294454in}{2.838309in}}{\pgfqpoint{1.297727in}{2.846209in}}{\pgfqpoint{1.297727in}{2.854446in}}%
\pgfpathcurveto{\pgfqpoint{1.297727in}{2.862682in}}{\pgfqpoint{1.294454in}{2.870582in}}{\pgfqpoint{1.288630in}{2.876406in}}%
\pgfpathcurveto{\pgfqpoint{1.282806in}{2.882230in}}{\pgfqpoint{1.274906in}{2.885502in}}{\pgfqpoint{1.266670in}{2.885502in}}%
\pgfpathcurveto{\pgfqpoint{1.258434in}{2.885502in}}{\pgfqpoint{1.250534in}{2.882230in}}{\pgfqpoint{1.244710in}{2.876406in}}%
\pgfpathcurveto{\pgfqpoint{1.238886in}{2.870582in}}{\pgfqpoint{1.235614in}{2.862682in}}{\pgfqpoint{1.235614in}{2.854446in}}%
\pgfpathcurveto{\pgfqpoint{1.235614in}{2.846209in}}{\pgfqpoint{1.238886in}{2.838309in}}{\pgfqpoint{1.244710in}{2.832485in}}%
\pgfpathcurveto{\pgfqpoint{1.250534in}{2.826662in}}{\pgfqpoint{1.258434in}{2.823389in}}{\pgfqpoint{1.266670in}{2.823389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539031in}{1.344768in}}%
\pgfpathcurveto{\pgfqpoint{2.547268in}{1.344768in}}{\pgfqpoint{2.555168in}{1.348040in}}{\pgfqpoint{2.560992in}{1.353864in}}%
\pgfpathcurveto{\pgfqpoint{2.566816in}{1.359688in}}{\pgfqpoint{2.570088in}{1.367588in}}{\pgfqpoint{2.570088in}{1.375825in}}%
\pgfpathcurveto{\pgfqpoint{2.570088in}{1.384061in}}{\pgfqpoint{2.566816in}{1.391961in}}{\pgfqpoint{2.560992in}{1.397785in}}%
\pgfpathcurveto{\pgfqpoint{2.555168in}{1.403609in}}{\pgfqpoint{2.547268in}{1.406881in}}{\pgfqpoint{2.539031in}{1.406881in}}%
\pgfpathcurveto{\pgfqpoint{2.530795in}{1.406881in}}{\pgfqpoint{2.522895in}{1.403609in}}{\pgfqpoint{2.517071in}{1.397785in}}%
\pgfpathcurveto{\pgfqpoint{2.511247in}{1.391961in}}{\pgfqpoint{2.507975in}{1.384061in}}{\pgfqpoint{2.507975in}{1.375825in}}%
\pgfpathcurveto{\pgfqpoint{2.507975in}{1.367588in}}{\pgfqpoint{2.511247in}{1.359688in}}{\pgfqpoint{2.517071in}{1.353864in}}%
\pgfpathcurveto{\pgfqpoint{2.522895in}{1.348040in}}{\pgfqpoint{2.530795in}{1.344768in}}{\pgfqpoint{2.539031in}{1.344768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056651in}{2.501029in}}%
\pgfpathcurveto{\pgfqpoint{1.064887in}{2.501029in}}{\pgfqpoint{1.072787in}{2.504301in}}{\pgfqpoint{1.078611in}{2.510125in}}%
\pgfpathcurveto{\pgfqpoint{1.084435in}{2.515949in}}{\pgfqpoint{1.087707in}{2.523849in}}{\pgfqpoint{1.087707in}{2.532085in}}%
\pgfpathcurveto{\pgfqpoint{1.087707in}{2.540322in}}{\pgfqpoint{1.084435in}{2.548222in}}{\pgfqpoint{1.078611in}{2.554046in}}%
\pgfpathcurveto{\pgfqpoint{1.072787in}{2.559870in}}{\pgfqpoint{1.064887in}{2.563142in}}{\pgfqpoint{1.056651in}{2.563142in}}%
\pgfpathcurveto{\pgfqpoint{1.048415in}{2.563142in}}{\pgfqpoint{1.040515in}{2.559870in}}{\pgfqpoint{1.034691in}{2.554046in}}%
\pgfpathcurveto{\pgfqpoint{1.028867in}{2.548222in}}{\pgfqpoint{1.025594in}{2.540322in}}{\pgfqpoint{1.025594in}{2.532085in}}%
\pgfpathcurveto{\pgfqpoint{1.025594in}{2.523849in}}{\pgfqpoint{1.028867in}{2.515949in}}{\pgfqpoint{1.034691in}{2.510125in}}%
\pgfpathcurveto{\pgfqpoint{1.040515in}{2.504301in}}{\pgfqpoint{1.048415in}{2.501029in}}{\pgfqpoint{1.056651in}{2.501029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034126in}{2.509869in}}%
\pgfpathcurveto{\pgfqpoint{1.042362in}{2.509869in}}{\pgfqpoint{1.050263in}{2.513141in}}{\pgfqpoint{1.056086in}{2.518965in}}%
\pgfpathcurveto{\pgfqpoint{1.061910in}{2.524789in}}{\pgfqpoint{1.065183in}{2.532689in}}{\pgfqpoint{1.065183in}{2.540926in}}%
\pgfpathcurveto{\pgfqpoint{1.065183in}{2.549162in}}{\pgfqpoint{1.061910in}{2.557062in}}{\pgfqpoint{1.056086in}{2.562886in}}%
\pgfpathcurveto{\pgfqpoint{1.050263in}{2.568710in}}{\pgfqpoint{1.042362in}{2.571982in}}{\pgfqpoint{1.034126in}{2.571982in}}%
\pgfpathcurveto{\pgfqpoint{1.025890in}{2.571982in}}{\pgfqpoint{1.017990in}{2.568710in}}{\pgfqpoint{1.012166in}{2.562886in}}%
\pgfpathcurveto{\pgfqpoint{1.006342in}{2.557062in}}{\pgfqpoint{1.003070in}{2.549162in}}{\pgfqpoint{1.003070in}{2.540926in}}%
\pgfpathcurveto{\pgfqpoint{1.003070in}{2.532689in}}{\pgfqpoint{1.006342in}{2.524789in}}{\pgfqpoint{1.012166in}{2.518965in}}%
\pgfpathcurveto{\pgfqpoint{1.017990in}{2.513141in}}{\pgfqpoint{1.025890in}{2.509869in}}{\pgfqpoint{1.034126in}{2.509869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825900in}{0.868671in}}%
\pgfpathcurveto{\pgfqpoint{2.834137in}{0.868671in}}{\pgfqpoint{2.842037in}{0.871943in}}{\pgfqpoint{2.847861in}{0.877767in}}%
\pgfpathcurveto{\pgfqpoint{2.853685in}{0.883591in}}{\pgfqpoint{2.856957in}{0.891491in}}{\pgfqpoint{2.856957in}{0.899727in}}%
\pgfpathcurveto{\pgfqpoint{2.856957in}{0.907964in}}{\pgfqpoint{2.853685in}{0.915864in}}{\pgfqpoint{2.847861in}{0.921688in}}%
\pgfpathcurveto{\pgfqpoint{2.842037in}{0.927512in}}{\pgfqpoint{2.834137in}{0.930784in}}{\pgfqpoint{2.825900in}{0.930784in}}%
\pgfpathcurveto{\pgfqpoint{2.817664in}{0.930784in}}{\pgfqpoint{2.809764in}{0.927512in}}{\pgfqpoint{2.803940in}{0.921688in}}%
\pgfpathcurveto{\pgfqpoint{2.798116in}{0.915864in}}{\pgfqpoint{2.794844in}{0.907964in}}{\pgfqpoint{2.794844in}{0.899727in}}%
\pgfpathcurveto{\pgfqpoint{2.794844in}{0.891491in}}{\pgfqpoint{2.798116in}{0.883591in}}{\pgfqpoint{2.803940in}{0.877767in}}%
\pgfpathcurveto{\pgfqpoint{2.809764in}{0.871943in}}{\pgfqpoint{2.817664in}{0.868671in}}{\pgfqpoint{2.825900in}{0.868671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665192in}{1.014297in}}%
\pgfpathcurveto{\pgfqpoint{2.673428in}{1.014297in}}{\pgfqpoint{2.681328in}{1.017569in}}{\pgfqpoint{2.687152in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{2.692976in}{1.029217in}}{\pgfqpoint{2.696248in}{1.037117in}}{\pgfqpoint{2.696248in}{1.045353in}}%
\pgfpathcurveto{\pgfqpoint{2.696248in}{1.053589in}}{\pgfqpoint{2.692976in}{1.061490in}}{\pgfqpoint{2.687152in}{1.067313in}}%
\pgfpathcurveto{\pgfqpoint{2.681328in}{1.073137in}}{\pgfqpoint{2.673428in}{1.076410in}}{\pgfqpoint{2.665192in}{1.076410in}}%
\pgfpathcurveto{\pgfqpoint{2.656955in}{1.076410in}}{\pgfqpoint{2.649055in}{1.073137in}}{\pgfqpoint{2.643231in}{1.067313in}}%
\pgfpathcurveto{\pgfqpoint{2.637407in}{1.061490in}}{\pgfqpoint{2.634135in}{1.053589in}}{\pgfqpoint{2.634135in}{1.045353in}}%
\pgfpathcurveto{\pgfqpoint{2.634135in}{1.037117in}}{\pgfqpoint{2.637407in}{1.029217in}}{\pgfqpoint{2.643231in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{2.649055in}{1.017569in}}{\pgfqpoint{2.656955in}{1.014297in}}{\pgfqpoint{2.665192in}{1.014297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225980in}{2.853098in}}%
\pgfpathcurveto{\pgfqpoint{1.234216in}{2.853098in}}{\pgfqpoint{1.242116in}{2.856370in}}{\pgfqpoint{1.247940in}{2.862194in}}%
\pgfpathcurveto{\pgfqpoint{1.253764in}{2.868018in}}{\pgfqpoint{1.257036in}{2.875918in}}{\pgfqpoint{1.257036in}{2.884154in}}%
\pgfpathcurveto{\pgfqpoint{1.257036in}{2.892391in}}{\pgfqpoint{1.253764in}{2.900291in}}{\pgfqpoint{1.247940in}{2.906115in}}%
\pgfpathcurveto{\pgfqpoint{1.242116in}{2.911938in}}{\pgfqpoint{1.234216in}{2.915211in}}{\pgfqpoint{1.225980in}{2.915211in}}%
\pgfpathcurveto{\pgfqpoint{1.217743in}{2.915211in}}{\pgfqpoint{1.209843in}{2.911938in}}{\pgfqpoint{1.204019in}{2.906115in}}%
\pgfpathcurveto{\pgfqpoint{1.198195in}{2.900291in}}{\pgfqpoint{1.194923in}{2.892391in}}{\pgfqpoint{1.194923in}{2.884154in}}%
\pgfpathcurveto{\pgfqpoint{1.194923in}{2.875918in}}{\pgfqpoint{1.198195in}{2.868018in}}{\pgfqpoint{1.204019in}{2.862194in}}%
\pgfpathcurveto{\pgfqpoint{1.209843in}{2.856370in}}{\pgfqpoint{1.217743in}{2.853098in}}{\pgfqpoint{1.225980in}{2.853098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427661in}{0.855797in}}%
\pgfpathcurveto{\pgfqpoint{2.435897in}{0.855797in}}{\pgfqpoint{2.443797in}{0.859070in}}{\pgfqpoint{2.449621in}{0.864893in}}%
\pgfpathcurveto{\pgfqpoint{2.455445in}{0.870717in}}{\pgfqpoint{2.458717in}{0.878617in}}{\pgfqpoint{2.458717in}{0.886854in}}%
\pgfpathcurveto{\pgfqpoint{2.458717in}{0.895090in}}{\pgfqpoint{2.455445in}{0.902990in}}{\pgfqpoint{2.449621in}{0.908814in}}%
\pgfpathcurveto{\pgfqpoint{2.443797in}{0.914638in}}{\pgfqpoint{2.435897in}{0.917910in}}{\pgfqpoint{2.427661in}{0.917910in}}%
\pgfpathcurveto{\pgfqpoint{2.419424in}{0.917910in}}{\pgfqpoint{2.411524in}{0.914638in}}{\pgfqpoint{2.405700in}{0.908814in}}%
\pgfpathcurveto{\pgfqpoint{2.399876in}{0.902990in}}{\pgfqpoint{2.396604in}{0.895090in}}{\pgfqpoint{2.396604in}{0.886854in}}%
\pgfpathcurveto{\pgfqpoint{2.396604in}{0.878617in}}{\pgfqpoint{2.399876in}{0.870717in}}{\pgfqpoint{2.405700in}{0.864893in}}%
\pgfpathcurveto{\pgfqpoint{2.411524in}{0.859070in}}{\pgfqpoint{2.419424in}{0.855797in}}{\pgfqpoint{2.427661in}{0.855797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195788in}{2.238312in}}%
\pgfpathcurveto{\pgfqpoint{1.204025in}{2.238312in}}{\pgfqpoint{1.211925in}{2.241585in}}{\pgfqpoint{1.217749in}{2.247408in}}%
\pgfpathcurveto{\pgfqpoint{1.223573in}{2.253232in}}{\pgfqpoint{1.226845in}{2.261132in}}{\pgfqpoint{1.226845in}{2.269369in}}%
\pgfpathcurveto{\pgfqpoint{1.226845in}{2.277605in}}{\pgfqpoint{1.223573in}{2.285505in}}{\pgfqpoint{1.217749in}{2.291329in}}%
\pgfpathcurveto{\pgfqpoint{1.211925in}{2.297153in}}{\pgfqpoint{1.204025in}{2.300425in}}{\pgfqpoint{1.195788in}{2.300425in}}%
\pgfpathcurveto{\pgfqpoint{1.187552in}{2.300425in}}{\pgfqpoint{1.179652in}{2.297153in}}{\pgfqpoint{1.173828in}{2.291329in}}%
\pgfpathcurveto{\pgfqpoint{1.168004in}{2.285505in}}{\pgfqpoint{1.164732in}{2.277605in}}{\pgfqpoint{1.164732in}{2.269369in}}%
\pgfpathcurveto{\pgfqpoint{1.164732in}{2.261132in}}{\pgfqpoint{1.168004in}{2.253232in}}{\pgfqpoint{1.173828in}{2.247408in}}%
\pgfpathcurveto{\pgfqpoint{1.179652in}{2.241585in}}{\pgfqpoint{1.187552in}{2.238312in}}{\pgfqpoint{1.195788in}{2.238312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493681in}{0.925401in}}%
\pgfpathcurveto{\pgfqpoint{2.501917in}{0.925401in}}{\pgfqpoint{2.509817in}{0.928673in}}{\pgfqpoint{2.515641in}{0.934497in}}%
\pgfpathcurveto{\pgfqpoint{2.521465in}{0.940321in}}{\pgfqpoint{2.524738in}{0.948221in}}{\pgfqpoint{2.524738in}{0.956457in}}%
\pgfpathcurveto{\pgfqpoint{2.524738in}{0.964693in}}{\pgfqpoint{2.521465in}{0.972593in}}{\pgfqpoint{2.515641in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{2.509817in}{0.984241in}}{\pgfqpoint{2.501917in}{0.987514in}}{\pgfqpoint{2.493681in}{0.987514in}}%
\pgfpathcurveto{\pgfqpoint{2.485445in}{0.987514in}}{\pgfqpoint{2.477545in}{0.984241in}}{\pgfqpoint{2.471721in}{0.978417in}}%
\pgfpathcurveto{\pgfqpoint{2.465897in}{0.972593in}}{\pgfqpoint{2.462625in}{0.964693in}}{\pgfqpoint{2.462625in}{0.956457in}}%
\pgfpathcurveto{\pgfqpoint{2.462625in}{0.948221in}}{\pgfqpoint{2.465897in}{0.940321in}}{\pgfqpoint{2.471721in}{0.934497in}}%
\pgfpathcurveto{\pgfqpoint{2.477545in}{0.928673in}}{\pgfqpoint{2.485445in}{0.925401in}}{\pgfqpoint{2.493681in}{0.925401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668670in}{1.023990in}}%
\pgfpathcurveto{\pgfqpoint{2.676907in}{1.023990in}}{\pgfqpoint{2.684807in}{1.027263in}}{\pgfqpoint{2.690631in}{1.033087in}}%
\pgfpathcurveto{\pgfqpoint{2.696455in}{1.038911in}}{\pgfqpoint{2.699727in}{1.046811in}}{\pgfqpoint{2.699727in}{1.055047in}}%
\pgfpathcurveto{\pgfqpoint{2.699727in}{1.063283in}}{\pgfqpoint{2.696455in}{1.071183in}}{\pgfqpoint{2.690631in}{1.077007in}}%
\pgfpathcurveto{\pgfqpoint{2.684807in}{1.082831in}}{\pgfqpoint{2.676907in}{1.086103in}}{\pgfqpoint{2.668670in}{1.086103in}}%
\pgfpathcurveto{\pgfqpoint{2.660434in}{1.086103in}}{\pgfqpoint{2.652534in}{1.082831in}}{\pgfqpoint{2.646710in}{1.077007in}}%
\pgfpathcurveto{\pgfqpoint{2.640886in}{1.071183in}}{\pgfqpoint{2.637614in}{1.063283in}}{\pgfqpoint{2.637614in}{1.055047in}}%
\pgfpathcurveto{\pgfqpoint{2.637614in}{1.046811in}}{\pgfqpoint{2.640886in}{1.038911in}}{\pgfqpoint{2.646710in}{1.033087in}}%
\pgfpathcurveto{\pgfqpoint{2.652534in}{1.027263in}}{\pgfqpoint{2.660434in}{1.023990in}}{\pgfqpoint{2.668670in}{1.023990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807177in}{2.453580in}}%
\pgfpathcurveto{\pgfqpoint{0.815413in}{2.453580in}}{\pgfqpoint{0.823313in}{2.456853in}}{\pgfqpoint{0.829137in}{2.462677in}}%
\pgfpathcurveto{\pgfqpoint{0.834961in}{2.468501in}}{\pgfqpoint{0.838233in}{2.476401in}}{\pgfqpoint{0.838233in}{2.484637in}}%
\pgfpathcurveto{\pgfqpoint{0.838233in}{2.492873in}}{\pgfqpoint{0.834961in}{2.500773in}}{\pgfqpoint{0.829137in}{2.506597in}}%
\pgfpathcurveto{\pgfqpoint{0.823313in}{2.512421in}}{\pgfqpoint{0.815413in}{2.515693in}}{\pgfqpoint{0.807177in}{2.515693in}}%
\pgfpathcurveto{\pgfqpoint{0.798941in}{2.515693in}}{\pgfqpoint{0.791041in}{2.512421in}}{\pgfqpoint{0.785217in}{2.506597in}}%
\pgfpathcurveto{\pgfqpoint{0.779393in}{2.500773in}}{\pgfqpoint{0.776120in}{2.492873in}}{\pgfqpoint{0.776120in}{2.484637in}}%
\pgfpathcurveto{\pgfqpoint{0.776120in}{2.476401in}}{\pgfqpoint{0.779393in}{2.468501in}}{\pgfqpoint{0.785217in}{2.462677in}}%
\pgfpathcurveto{\pgfqpoint{0.791041in}{2.456853in}}{\pgfqpoint{0.798941in}{2.453580in}}{\pgfqpoint{0.807177in}{2.453580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966996in}{2.972995in}}%
\pgfpathcurveto{\pgfqpoint{0.975232in}{2.972995in}}{\pgfqpoint{0.983133in}{2.976267in}}{\pgfqpoint{0.988956in}{2.982091in}}%
\pgfpathcurveto{\pgfqpoint{0.994780in}{2.987915in}}{\pgfqpoint{0.998053in}{2.995815in}}{\pgfqpoint{0.998053in}{3.004051in}}%
\pgfpathcurveto{\pgfqpoint{0.998053in}{3.012287in}}{\pgfqpoint{0.994780in}{3.020187in}}{\pgfqpoint{0.988956in}{3.026011in}}%
\pgfpathcurveto{\pgfqpoint{0.983133in}{3.031835in}}{\pgfqpoint{0.975232in}{3.035108in}}{\pgfqpoint{0.966996in}{3.035108in}}%
\pgfpathcurveto{\pgfqpoint{0.958760in}{3.035108in}}{\pgfqpoint{0.950860in}{3.031835in}}{\pgfqpoint{0.945036in}{3.026011in}}%
\pgfpathcurveto{\pgfqpoint{0.939212in}{3.020187in}}{\pgfqpoint{0.935940in}{3.012287in}}{\pgfqpoint{0.935940in}{3.004051in}}%
\pgfpathcurveto{\pgfqpoint{0.935940in}{2.995815in}}{\pgfqpoint{0.939212in}{2.987915in}}{\pgfqpoint{0.945036in}{2.982091in}}%
\pgfpathcurveto{\pgfqpoint{0.950860in}{2.976267in}}{\pgfqpoint{0.958760in}{2.972995in}}{\pgfqpoint{0.966996in}{2.972995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128657in}{2.396379in}}%
\pgfpathcurveto{\pgfqpoint{1.136893in}{2.396379in}}{\pgfqpoint{1.144793in}{2.399651in}}{\pgfqpoint{1.150617in}{2.405475in}}%
\pgfpathcurveto{\pgfqpoint{1.156441in}{2.411299in}}{\pgfqpoint{1.159713in}{2.419199in}}{\pgfqpoint{1.159713in}{2.427435in}}%
\pgfpathcurveto{\pgfqpoint{1.159713in}{2.435671in}}{\pgfqpoint{1.156441in}{2.443571in}}{\pgfqpoint{1.150617in}{2.449395in}}%
\pgfpathcurveto{\pgfqpoint{1.144793in}{2.455219in}}{\pgfqpoint{1.136893in}{2.458492in}}{\pgfqpoint{1.128657in}{2.458492in}}%
\pgfpathcurveto{\pgfqpoint{1.120420in}{2.458492in}}{\pgfqpoint{1.112520in}{2.455219in}}{\pgfqpoint{1.106696in}{2.449395in}}%
\pgfpathcurveto{\pgfqpoint{1.100872in}{2.443571in}}{\pgfqpoint{1.097600in}{2.435671in}}{\pgfqpoint{1.097600in}{2.427435in}}%
\pgfpathcurveto{\pgfqpoint{1.097600in}{2.419199in}}{\pgfqpoint{1.100872in}{2.411299in}}{\pgfqpoint{1.106696in}{2.405475in}}%
\pgfpathcurveto{\pgfqpoint{1.112520in}{2.399651in}}{\pgfqpoint{1.120420in}{2.396379in}}{\pgfqpoint{1.128657in}{2.396379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982466in}{2.711857in}}%
\pgfpathcurveto{\pgfqpoint{0.990702in}{2.711857in}}{\pgfqpoint{0.998602in}{2.715129in}}{\pgfqpoint{1.004426in}{2.720953in}}%
\pgfpathcurveto{\pgfqpoint{1.010250in}{2.726777in}}{\pgfqpoint{1.013523in}{2.734677in}}{\pgfqpoint{1.013523in}{2.742913in}}%
\pgfpathcurveto{\pgfqpoint{1.013523in}{2.751150in}}{\pgfqpoint{1.010250in}{2.759050in}}{\pgfqpoint{1.004426in}{2.764874in}}%
\pgfpathcurveto{\pgfqpoint{0.998602in}{2.770697in}}{\pgfqpoint{0.990702in}{2.773970in}}{\pgfqpoint{0.982466in}{2.773970in}}%
\pgfpathcurveto{\pgfqpoint{0.974230in}{2.773970in}}{\pgfqpoint{0.966330in}{2.770697in}}{\pgfqpoint{0.960506in}{2.764874in}}%
\pgfpathcurveto{\pgfqpoint{0.954682in}{2.759050in}}{\pgfqpoint{0.951410in}{2.751150in}}{\pgfqpoint{0.951410in}{2.742913in}}%
\pgfpathcurveto{\pgfqpoint{0.951410in}{2.734677in}}{\pgfqpoint{0.954682in}{2.726777in}}{\pgfqpoint{0.960506in}{2.720953in}}%
\pgfpathcurveto{\pgfqpoint{0.966330in}{2.715129in}}{\pgfqpoint{0.974230in}{2.711857in}}{\pgfqpoint{0.982466in}{2.711857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011063in}{2.562911in}}%
\pgfpathcurveto{\pgfqpoint{1.019299in}{2.562911in}}{\pgfqpoint{1.027199in}{2.566183in}}{\pgfqpoint{1.033023in}{2.572007in}}%
\pgfpathcurveto{\pgfqpoint{1.038847in}{2.577831in}}{\pgfqpoint{1.042119in}{2.585731in}}{\pgfqpoint{1.042119in}{2.593967in}}%
\pgfpathcurveto{\pgfqpoint{1.042119in}{2.602204in}}{\pgfqpoint{1.038847in}{2.610104in}}{\pgfqpoint{1.033023in}{2.615928in}}%
\pgfpathcurveto{\pgfqpoint{1.027199in}{2.621752in}}{\pgfqpoint{1.019299in}{2.625024in}}{\pgfqpoint{1.011063in}{2.625024in}}%
\pgfpathcurveto{\pgfqpoint{1.002827in}{2.625024in}}{\pgfqpoint{0.994927in}{2.621752in}}{\pgfqpoint{0.989103in}{2.615928in}}%
\pgfpathcurveto{\pgfqpoint{0.983279in}{2.610104in}}{\pgfqpoint{0.980006in}{2.602204in}}{\pgfqpoint{0.980006in}{2.593967in}}%
\pgfpathcurveto{\pgfqpoint{0.980006in}{2.585731in}}{\pgfqpoint{0.983279in}{2.577831in}}{\pgfqpoint{0.989103in}{2.572007in}}%
\pgfpathcurveto{\pgfqpoint{0.994927in}{2.566183in}}{\pgfqpoint{1.002827in}{2.562911in}}{\pgfqpoint{1.011063in}{2.562911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672918in}{1.092433in}}%
\pgfpathcurveto{\pgfqpoint{2.681155in}{1.092433in}}{\pgfqpoint{2.689055in}{1.095705in}}{\pgfqpoint{2.694879in}{1.101529in}}%
\pgfpathcurveto{\pgfqpoint{2.700703in}{1.107353in}}{\pgfqpoint{2.703975in}{1.115253in}}{\pgfqpoint{2.703975in}{1.123489in}}%
\pgfpathcurveto{\pgfqpoint{2.703975in}{1.131726in}}{\pgfqpoint{2.700703in}{1.139626in}}{\pgfqpoint{2.694879in}{1.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.689055in}{1.151274in}}{\pgfqpoint{2.681155in}{1.154546in}}{\pgfqpoint{2.672918in}{1.154546in}}%
\pgfpathcurveto{\pgfqpoint{2.664682in}{1.154546in}}{\pgfqpoint{2.656782in}{1.151274in}}{\pgfqpoint{2.650958in}{1.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.645134in}{1.139626in}}{\pgfqpoint{2.641862in}{1.131726in}}{\pgfqpoint{2.641862in}{1.123489in}}%
\pgfpathcurveto{\pgfqpoint{2.641862in}{1.115253in}}{\pgfqpoint{2.645134in}{1.107353in}}{\pgfqpoint{2.650958in}{1.101529in}}%
\pgfpathcurveto{\pgfqpoint{2.656782in}{1.095705in}}{\pgfqpoint{2.664682in}{1.092433in}}{\pgfqpoint{2.672918in}{1.092433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792835in}{2.726100in}}%
\pgfpathcurveto{\pgfqpoint{0.801071in}{2.726100in}}{\pgfqpoint{0.808971in}{2.729373in}}{\pgfqpoint{0.814795in}{2.735197in}}%
\pgfpathcurveto{\pgfqpoint{0.820619in}{2.741020in}}{\pgfqpoint{0.823892in}{2.748920in}}{\pgfqpoint{0.823892in}{2.757157in}}%
\pgfpathcurveto{\pgfqpoint{0.823892in}{2.765393in}}{\pgfqpoint{0.820619in}{2.773293in}}{\pgfqpoint{0.814795in}{2.779117in}}%
\pgfpathcurveto{\pgfqpoint{0.808971in}{2.784941in}}{\pgfqpoint{0.801071in}{2.788213in}}{\pgfqpoint{0.792835in}{2.788213in}}%
\pgfpathcurveto{\pgfqpoint{0.784599in}{2.788213in}}{\pgfqpoint{0.776699in}{2.784941in}}{\pgfqpoint{0.770875in}{2.779117in}}%
\pgfpathcurveto{\pgfqpoint{0.765051in}{2.773293in}}{\pgfqpoint{0.761779in}{2.765393in}}{\pgfqpoint{0.761779in}{2.757157in}}%
\pgfpathcurveto{\pgfqpoint{0.761779in}{2.748920in}}{\pgfqpoint{0.765051in}{2.741020in}}{\pgfqpoint{0.770875in}{2.735197in}}%
\pgfpathcurveto{\pgfqpoint{0.776699in}{2.729373in}}{\pgfqpoint{0.784599in}{2.726100in}}{\pgfqpoint{0.792835in}{2.726100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501554in}{1.139381in}}%
\pgfpathcurveto{\pgfqpoint{2.509790in}{1.139381in}}{\pgfqpoint{2.517691in}{1.142654in}}{\pgfqpoint{2.523514in}{1.148478in}}%
\pgfpathcurveto{\pgfqpoint{2.529338in}{1.154301in}}{\pgfqpoint{2.532611in}{1.162202in}}{\pgfqpoint{2.532611in}{1.170438in}}%
\pgfpathcurveto{\pgfqpoint{2.532611in}{1.178674in}}{\pgfqpoint{2.529338in}{1.186574in}}{\pgfqpoint{2.523514in}{1.192398in}}%
\pgfpathcurveto{\pgfqpoint{2.517691in}{1.198222in}}{\pgfqpoint{2.509790in}{1.201494in}}{\pgfqpoint{2.501554in}{1.201494in}}%
\pgfpathcurveto{\pgfqpoint{2.493318in}{1.201494in}}{\pgfqpoint{2.485418in}{1.198222in}}{\pgfqpoint{2.479594in}{1.192398in}}%
\pgfpathcurveto{\pgfqpoint{2.473770in}{1.186574in}}{\pgfqpoint{2.470498in}{1.178674in}}{\pgfqpoint{2.470498in}{1.170438in}}%
\pgfpathcurveto{\pgfqpoint{2.470498in}{1.162202in}}{\pgfqpoint{2.473770in}{1.154301in}}{\pgfqpoint{2.479594in}{1.148478in}}%
\pgfpathcurveto{\pgfqpoint{2.485418in}{1.142654in}}{\pgfqpoint{2.493318in}{1.139381in}}{\pgfqpoint{2.501554in}{1.139381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994446in}{2.677198in}}%
\pgfpathcurveto{\pgfqpoint{1.002683in}{2.677198in}}{\pgfqpoint{1.010583in}{2.680470in}}{\pgfqpoint{1.016407in}{2.686294in}}%
\pgfpathcurveto{\pgfqpoint{1.022231in}{2.692118in}}{\pgfqpoint{1.025503in}{2.700018in}}{\pgfqpoint{1.025503in}{2.708254in}}%
\pgfpathcurveto{\pgfqpoint{1.025503in}{2.716490in}}{\pgfqpoint{1.022231in}{2.724390in}}{\pgfqpoint{1.016407in}{2.730214in}}%
\pgfpathcurveto{\pgfqpoint{1.010583in}{2.736038in}}{\pgfqpoint{1.002683in}{2.739311in}}{\pgfqpoint{0.994446in}{2.739311in}}%
\pgfpathcurveto{\pgfqpoint{0.986210in}{2.739311in}}{\pgfqpoint{0.978310in}{2.736038in}}{\pgfqpoint{0.972486in}{2.730214in}}%
\pgfpathcurveto{\pgfqpoint{0.966662in}{2.724390in}}{\pgfqpoint{0.963390in}{2.716490in}}{\pgfqpoint{0.963390in}{2.708254in}}%
\pgfpathcurveto{\pgfqpoint{0.963390in}{2.700018in}}{\pgfqpoint{0.966662in}{2.692118in}}{\pgfqpoint{0.972486in}{2.686294in}}%
\pgfpathcurveto{\pgfqpoint{0.978310in}{2.680470in}}{\pgfqpoint{0.986210in}{2.677198in}}{\pgfqpoint{0.994446in}{2.677198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125982in}{2.481737in}}%
\pgfpathcurveto{\pgfqpoint{1.134218in}{2.481737in}}{\pgfqpoint{1.142118in}{2.485009in}}{\pgfqpoint{1.147942in}{2.490833in}}%
\pgfpathcurveto{\pgfqpoint{1.153766in}{2.496657in}}{\pgfqpoint{1.157038in}{2.504557in}}{\pgfqpoint{1.157038in}{2.512793in}}%
\pgfpathcurveto{\pgfqpoint{1.157038in}{2.521030in}}{\pgfqpoint{1.153766in}{2.528930in}}{\pgfqpoint{1.147942in}{2.534754in}}%
\pgfpathcurveto{\pgfqpoint{1.142118in}{2.540578in}}{\pgfqpoint{1.134218in}{2.543850in}}{\pgfqpoint{1.125982in}{2.543850in}}%
\pgfpathcurveto{\pgfqpoint{1.117745in}{2.543850in}}{\pgfqpoint{1.109845in}{2.540578in}}{\pgfqpoint{1.104021in}{2.534754in}}%
\pgfpathcurveto{\pgfqpoint{1.098198in}{2.528930in}}{\pgfqpoint{1.094925in}{2.521030in}}{\pgfqpoint{1.094925in}{2.512793in}}%
\pgfpathcurveto{\pgfqpoint{1.094925in}{2.504557in}}{\pgfqpoint{1.098198in}{2.496657in}}{\pgfqpoint{1.104021in}{2.490833in}}%
\pgfpathcurveto{\pgfqpoint{1.109845in}{2.485009in}}{\pgfqpoint{1.117745in}{2.481737in}}{\pgfqpoint{1.125982in}{2.481737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816124in}{1.061253in}}%
\pgfpathcurveto{\pgfqpoint{2.824361in}{1.061253in}}{\pgfqpoint{2.832261in}{1.064525in}}{\pgfqpoint{2.838085in}{1.070349in}}%
\pgfpathcurveto{\pgfqpoint{2.843909in}{1.076173in}}{\pgfqpoint{2.847181in}{1.084073in}}{\pgfqpoint{2.847181in}{1.092310in}}%
\pgfpathcurveto{\pgfqpoint{2.847181in}{1.100546in}}{\pgfqpoint{2.843909in}{1.108446in}}{\pgfqpoint{2.838085in}{1.114270in}}%
\pgfpathcurveto{\pgfqpoint{2.832261in}{1.120094in}}{\pgfqpoint{2.824361in}{1.123366in}}{\pgfqpoint{2.816124in}{1.123366in}}%
\pgfpathcurveto{\pgfqpoint{2.807888in}{1.123366in}}{\pgfqpoint{2.799988in}{1.120094in}}{\pgfqpoint{2.794164in}{1.114270in}}%
\pgfpathcurveto{\pgfqpoint{2.788340in}{1.108446in}}{\pgfqpoint{2.785068in}{1.100546in}}{\pgfqpoint{2.785068in}{1.092310in}}%
\pgfpathcurveto{\pgfqpoint{2.785068in}{1.084073in}}{\pgfqpoint{2.788340in}{1.076173in}}{\pgfqpoint{2.794164in}{1.070349in}}%
\pgfpathcurveto{\pgfqpoint{2.799988in}{1.064525in}}{\pgfqpoint{2.807888in}{1.061253in}}{\pgfqpoint{2.816124in}{1.061253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959159in}{2.575220in}}%
\pgfpathcurveto{\pgfqpoint{0.967396in}{2.575220in}}{\pgfqpoint{0.975296in}{2.578493in}}{\pgfqpoint{0.981120in}{2.584317in}}%
\pgfpathcurveto{\pgfqpoint{0.986943in}{2.590141in}}{\pgfqpoint{0.990216in}{2.598041in}}{\pgfqpoint{0.990216in}{2.606277in}}%
\pgfpathcurveto{\pgfqpoint{0.990216in}{2.614513in}}{\pgfqpoint{0.986943in}{2.622413in}}{\pgfqpoint{0.981120in}{2.628237in}}%
\pgfpathcurveto{\pgfqpoint{0.975296in}{2.634061in}}{\pgfqpoint{0.967396in}{2.637333in}}{\pgfqpoint{0.959159in}{2.637333in}}%
\pgfpathcurveto{\pgfqpoint{0.950923in}{2.637333in}}{\pgfqpoint{0.943023in}{2.634061in}}{\pgfqpoint{0.937199in}{2.628237in}}%
\pgfpathcurveto{\pgfqpoint{0.931375in}{2.622413in}}{\pgfqpoint{0.928103in}{2.614513in}}{\pgfqpoint{0.928103in}{2.606277in}}%
\pgfpathcurveto{\pgfqpoint{0.928103in}{2.598041in}}{\pgfqpoint{0.931375in}{2.590141in}}{\pgfqpoint{0.937199in}{2.584317in}}%
\pgfpathcurveto{\pgfqpoint{0.943023in}{2.578493in}}{\pgfqpoint{0.950923in}{2.575220in}}{\pgfqpoint{0.959159in}{2.575220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832224in}{2.323907in}}%
\pgfpathcurveto{\pgfqpoint{0.840460in}{2.323907in}}{\pgfqpoint{0.848360in}{2.327179in}}{\pgfqpoint{0.854184in}{2.333003in}}%
\pgfpathcurveto{\pgfqpoint{0.860008in}{2.338827in}}{\pgfqpoint{0.863280in}{2.346727in}}{\pgfqpoint{0.863280in}{2.354963in}}%
\pgfpathcurveto{\pgfqpoint{0.863280in}{2.363200in}}{\pgfqpoint{0.860008in}{2.371100in}}{\pgfqpoint{0.854184in}{2.376924in}}%
\pgfpathcurveto{\pgfqpoint{0.848360in}{2.382747in}}{\pgfqpoint{0.840460in}{2.386020in}}{\pgfqpoint{0.832224in}{2.386020in}}%
\pgfpathcurveto{\pgfqpoint{0.823988in}{2.386020in}}{\pgfqpoint{0.816088in}{2.382747in}}{\pgfqpoint{0.810264in}{2.376924in}}%
\pgfpathcurveto{\pgfqpoint{0.804440in}{2.371100in}}{\pgfqpoint{0.801167in}{2.363200in}}{\pgfqpoint{0.801167in}{2.354963in}}%
\pgfpathcurveto{\pgfqpoint{0.801167in}{2.346727in}}{\pgfqpoint{0.804440in}{2.338827in}}{\pgfqpoint{0.810264in}{2.333003in}}%
\pgfpathcurveto{\pgfqpoint{0.816088in}{2.327179in}}{\pgfqpoint{0.823988in}{2.323907in}}{\pgfqpoint{0.832224in}{2.323907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265196in}{2.757458in}}%
\pgfpathcurveto{\pgfqpoint{1.273433in}{2.757458in}}{\pgfqpoint{1.281333in}{2.760730in}}{\pgfqpoint{1.287157in}{2.766554in}}%
\pgfpathcurveto{\pgfqpoint{1.292980in}{2.772378in}}{\pgfqpoint{1.296253in}{2.780278in}}{\pgfqpoint{1.296253in}{2.788515in}}%
\pgfpathcurveto{\pgfqpoint{1.296253in}{2.796751in}}{\pgfqpoint{1.292980in}{2.804651in}}{\pgfqpoint{1.287157in}{2.810475in}}%
\pgfpathcurveto{\pgfqpoint{1.281333in}{2.816299in}}{\pgfqpoint{1.273433in}{2.819571in}}{\pgfqpoint{1.265196in}{2.819571in}}%
\pgfpathcurveto{\pgfqpoint{1.256960in}{2.819571in}}{\pgfqpoint{1.249060in}{2.816299in}}{\pgfqpoint{1.243236in}{2.810475in}}%
\pgfpathcurveto{\pgfqpoint{1.237412in}{2.804651in}}{\pgfqpoint{1.234140in}{2.796751in}}{\pgfqpoint{1.234140in}{2.788515in}}%
\pgfpathcurveto{\pgfqpoint{1.234140in}{2.780278in}}{\pgfqpoint{1.237412in}{2.772378in}}{\pgfqpoint{1.243236in}{2.766554in}}%
\pgfpathcurveto{\pgfqpoint{1.249060in}{2.760730in}}{\pgfqpoint{1.256960in}{2.757458in}}{\pgfqpoint{1.265196in}{2.757458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739724in}{0.648146in}}%
\pgfpathcurveto{\pgfqpoint{2.747960in}{0.648146in}}{\pgfqpoint{2.755860in}{0.651419in}}{\pgfqpoint{2.761684in}{0.657243in}}%
\pgfpathcurveto{\pgfqpoint{2.767508in}{0.663067in}}{\pgfqpoint{2.770780in}{0.670967in}}{\pgfqpoint{2.770780in}{0.679203in}}%
\pgfpathcurveto{\pgfqpoint{2.770780in}{0.687439in}}{\pgfqpoint{2.767508in}{0.695339in}}{\pgfqpoint{2.761684in}{0.701163in}}%
\pgfpathcurveto{\pgfqpoint{2.755860in}{0.706987in}}{\pgfqpoint{2.747960in}{0.710259in}}{\pgfqpoint{2.739724in}{0.710259in}}%
\pgfpathcurveto{\pgfqpoint{2.731488in}{0.710259in}}{\pgfqpoint{2.723587in}{0.706987in}}{\pgfqpoint{2.717764in}{0.701163in}}%
\pgfpathcurveto{\pgfqpoint{2.711940in}{0.695339in}}{\pgfqpoint{2.708667in}{0.687439in}}{\pgfqpoint{2.708667in}{0.679203in}}%
\pgfpathcurveto{\pgfqpoint{2.708667in}{0.670967in}}{\pgfqpoint{2.711940in}{0.663067in}}{\pgfqpoint{2.717764in}{0.657243in}}%
\pgfpathcurveto{\pgfqpoint{2.723587in}{0.651419in}}{\pgfqpoint{2.731488in}{0.648146in}}{\pgfqpoint{2.739724in}{0.648146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857768in}{2.581088in}}%
\pgfpathcurveto{\pgfqpoint{0.866004in}{2.581088in}}{\pgfqpoint{0.873905in}{2.584360in}}{\pgfqpoint{0.879728in}{2.590184in}}%
\pgfpathcurveto{\pgfqpoint{0.885552in}{2.596008in}}{\pgfqpoint{0.888825in}{2.603908in}}{\pgfqpoint{0.888825in}{2.612145in}}%
\pgfpathcurveto{\pgfqpoint{0.888825in}{2.620381in}}{\pgfqpoint{0.885552in}{2.628281in}}{\pgfqpoint{0.879728in}{2.634105in}}%
\pgfpathcurveto{\pgfqpoint{0.873905in}{2.639929in}}{\pgfqpoint{0.866004in}{2.643201in}}{\pgfqpoint{0.857768in}{2.643201in}}%
\pgfpathcurveto{\pgfqpoint{0.849532in}{2.643201in}}{\pgfqpoint{0.841632in}{2.639929in}}{\pgfqpoint{0.835808in}{2.634105in}}%
\pgfpathcurveto{\pgfqpoint{0.829984in}{2.628281in}}{\pgfqpoint{0.826712in}{2.620381in}}{\pgfqpoint{0.826712in}{2.612145in}}%
\pgfpathcurveto{\pgfqpoint{0.826712in}{2.603908in}}{\pgfqpoint{0.829984in}{2.596008in}}{\pgfqpoint{0.835808in}{2.590184in}}%
\pgfpathcurveto{\pgfqpoint{0.841632in}{2.584360in}}{\pgfqpoint{0.849532in}{2.581088in}}{\pgfqpoint{0.857768in}{2.581088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584176in}{2.202368in}}%
\pgfpathcurveto{\pgfqpoint{0.592412in}{2.202368in}}{\pgfqpoint{0.600312in}{2.205640in}}{\pgfqpoint{0.606136in}{2.211464in}}%
\pgfpathcurveto{\pgfqpoint{0.611960in}{2.217288in}}{\pgfqpoint{0.615232in}{2.225188in}}{\pgfqpoint{0.615232in}{2.233424in}}%
\pgfpathcurveto{\pgfqpoint{0.615232in}{2.241660in}}{\pgfqpoint{0.611960in}{2.249560in}}{\pgfqpoint{0.606136in}{2.255384in}}%
\pgfpathcurveto{\pgfqpoint{0.600312in}{2.261208in}}{\pgfqpoint{0.592412in}{2.264481in}}{\pgfqpoint{0.584176in}{2.264481in}}%
\pgfpathcurveto{\pgfqpoint{0.575939in}{2.264481in}}{\pgfqpoint{0.568039in}{2.261208in}}{\pgfqpoint{0.562215in}{2.255384in}}%
\pgfpathcurveto{\pgfqpoint{0.556391in}{2.249560in}}{\pgfqpoint{0.553119in}{2.241660in}}{\pgfqpoint{0.553119in}{2.233424in}}%
\pgfpathcurveto{\pgfqpoint{0.553119in}{2.225188in}}{\pgfqpoint{0.556391in}{2.217288in}}{\pgfqpoint{0.562215in}{2.211464in}}%
\pgfpathcurveto{\pgfqpoint{0.568039in}{2.205640in}}{\pgfqpoint{0.575939in}{2.202368in}}{\pgfqpoint{0.584176in}{2.202368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240058in}{2.958841in}}%
\pgfpathcurveto{\pgfqpoint{1.248295in}{2.958841in}}{\pgfqpoint{1.256195in}{2.962113in}}{\pgfqpoint{1.262019in}{2.967937in}}%
\pgfpathcurveto{\pgfqpoint{1.267843in}{2.973761in}}{\pgfqpoint{1.271115in}{2.981661in}}{\pgfqpoint{1.271115in}{2.989897in}}%
\pgfpathcurveto{\pgfqpoint{1.271115in}{2.998134in}}{\pgfqpoint{1.267843in}{3.006034in}}{\pgfqpoint{1.262019in}{3.011858in}}%
\pgfpathcurveto{\pgfqpoint{1.256195in}{3.017682in}}{\pgfqpoint{1.248295in}{3.020954in}}{\pgfqpoint{1.240058in}{3.020954in}}%
\pgfpathcurveto{\pgfqpoint{1.231822in}{3.020954in}}{\pgfqpoint{1.223922in}{3.017682in}}{\pgfqpoint{1.218098in}{3.011858in}}%
\pgfpathcurveto{\pgfqpoint{1.212274in}{3.006034in}}{\pgfqpoint{1.209002in}{2.998134in}}{\pgfqpoint{1.209002in}{2.989897in}}%
\pgfpathcurveto{\pgfqpoint{1.209002in}{2.981661in}}{\pgfqpoint{1.212274in}{2.973761in}}{\pgfqpoint{1.218098in}{2.967937in}}%
\pgfpathcurveto{\pgfqpoint{1.223922in}{2.962113in}}{\pgfqpoint{1.231822in}{2.958841in}}{\pgfqpoint{1.240058in}{2.958841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640467in}{0.790441in}}%
\pgfpathcurveto{\pgfqpoint{2.648704in}{0.790441in}}{\pgfqpoint{2.656604in}{0.793714in}}{\pgfqpoint{2.662428in}{0.799538in}}%
\pgfpathcurveto{\pgfqpoint{2.668252in}{0.805362in}}{\pgfqpoint{2.671524in}{0.813262in}}{\pgfqpoint{2.671524in}{0.821498in}}%
\pgfpathcurveto{\pgfqpoint{2.671524in}{0.829734in}}{\pgfqpoint{2.668252in}{0.837634in}}{\pgfqpoint{2.662428in}{0.843458in}}%
\pgfpathcurveto{\pgfqpoint{2.656604in}{0.849282in}}{\pgfqpoint{2.648704in}{0.852554in}}{\pgfqpoint{2.640467in}{0.852554in}}%
\pgfpathcurveto{\pgfqpoint{2.632231in}{0.852554in}}{\pgfqpoint{2.624331in}{0.849282in}}{\pgfqpoint{2.618507in}{0.843458in}}%
\pgfpathcurveto{\pgfqpoint{2.612683in}{0.837634in}}{\pgfqpoint{2.609411in}{0.829734in}}{\pgfqpoint{2.609411in}{0.821498in}}%
\pgfpathcurveto{\pgfqpoint{2.609411in}{0.813262in}}{\pgfqpoint{2.612683in}{0.805362in}}{\pgfqpoint{2.618507in}{0.799538in}}%
\pgfpathcurveto{\pgfqpoint{2.624331in}{0.793714in}}{\pgfqpoint{2.632231in}{0.790441in}}{\pgfqpoint{2.640467in}{0.790441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167018in}{2.469531in}}%
\pgfpathcurveto{\pgfqpoint{1.175254in}{2.469531in}}{\pgfqpoint{1.183154in}{2.472803in}}{\pgfqpoint{1.188978in}{2.478627in}}%
\pgfpathcurveto{\pgfqpoint{1.194802in}{2.484451in}}{\pgfqpoint{1.198075in}{2.492351in}}{\pgfqpoint{1.198075in}{2.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.198075in}{2.508823in}}{\pgfqpoint{1.194802in}{2.516723in}}{\pgfqpoint{1.188978in}{2.522547in}}%
\pgfpathcurveto{\pgfqpoint{1.183154in}{2.528371in}}{\pgfqpoint{1.175254in}{2.531644in}}{\pgfqpoint{1.167018in}{2.531644in}}%
\pgfpathcurveto{\pgfqpoint{1.158782in}{2.531644in}}{\pgfqpoint{1.150882in}{2.528371in}}{\pgfqpoint{1.145058in}{2.522547in}}%
\pgfpathcurveto{\pgfqpoint{1.139234in}{2.516723in}}{\pgfqpoint{1.135962in}{2.508823in}}{\pgfqpoint{1.135962in}{2.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.135962in}{2.492351in}}{\pgfqpoint{1.139234in}{2.484451in}}{\pgfqpoint{1.145058in}{2.478627in}}%
\pgfpathcurveto{\pgfqpoint{1.150882in}{2.472803in}}{\pgfqpoint{1.158782in}{2.469531in}}{\pgfqpoint{1.167018in}{2.469531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708756in}{0.750909in}}%
\pgfpathcurveto{\pgfqpoint{2.716993in}{0.750909in}}{\pgfqpoint{2.724893in}{0.754181in}}{\pgfqpoint{2.730717in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{2.736541in}{0.765829in}}{\pgfqpoint{2.739813in}{0.773729in}}{\pgfqpoint{2.739813in}{0.781965in}}%
\pgfpathcurveto{\pgfqpoint{2.739813in}{0.790202in}}{\pgfqpoint{2.736541in}{0.798102in}}{\pgfqpoint{2.730717in}{0.803926in}}%
\pgfpathcurveto{\pgfqpoint{2.724893in}{0.809750in}}{\pgfqpoint{2.716993in}{0.813022in}}{\pgfqpoint{2.708756in}{0.813022in}}%
\pgfpathcurveto{\pgfqpoint{2.700520in}{0.813022in}}{\pgfqpoint{2.692620in}{0.809750in}}{\pgfqpoint{2.686796in}{0.803926in}}%
\pgfpathcurveto{\pgfqpoint{2.680972in}{0.798102in}}{\pgfqpoint{2.677700in}{0.790202in}}{\pgfqpoint{2.677700in}{0.781965in}}%
\pgfpathcurveto{\pgfqpoint{2.677700in}{0.773729in}}{\pgfqpoint{2.680972in}{0.765829in}}{\pgfqpoint{2.686796in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{2.692620in}{0.754181in}}{\pgfqpoint{2.700520in}{0.750909in}}{\pgfqpoint{2.708756in}{0.750909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722589in}{1.291775in}}%
\pgfpathcurveto{\pgfqpoint{2.730825in}{1.291775in}}{\pgfqpoint{2.738725in}{1.295047in}}{\pgfqpoint{2.744549in}{1.300871in}}%
\pgfpathcurveto{\pgfqpoint{2.750373in}{1.306695in}}{\pgfqpoint{2.753646in}{1.314595in}}{\pgfqpoint{2.753646in}{1.322832in}}%
\pgfpathcurveto{\pgfqpoint{2.753646in}{1.331068in}}{\pgfqpoint{2.750373in}{1.338968in}}{\pgfqpoint{2.744549in}{1.344792in}}%
\pgfpathcurveto{\pgfqpoint{2.738725in}{1.350616in}}{\pgfqpoint{2.730825in}{1.353888in}}{\pgfqpoint{2.722589in}{1.353888in}}%
\pgfpathcurveto{\pgfqpoint{2.714353in}{1.353888in}}{\pgfqpoint{2.706453in}{1.350616in}}{\pgfqpoint{2.700629in}{1.344792in}}%
\pgfpathcurveto{\pgfqpoint{2.694805in}{1.338968in}}{\pgfqpoint{2.691533in}{1.331068in}}{\pgfqpoint{2.691533in}{1.322832in}}%
\pgfpathcurveto{\pgfqpoint{2.691533in}{1.314595in}}{\pgfqpoint{2.694805in}{1.306695in}}{\pgfqpoint{2.700629in}{1.300871in}}%
\pgfpathcurveto{\pgfqpoint{2.706453in}{1.295047in}}{\pgfqpoint{2.714353in}{1.291775in}}{\pgfqpoint{2.722589in}{1.291775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194640in}{2.477818in}}%
\pgfpathcurveto{\pgfqpoint{1.202876in}{2.477818in}}{\pgfqpoint{1.210776in}{2.481090in}}{\pgfqpoint{1.216600in}{2.486914in}}%
\pgfpathcurveto{\pgfqpoint{1.222424in}{2.492738in}}{\pgfqpoint{1.225696in}{2.500638in}}{\pgfqpoint{1.225696in}{2.508874in}}%
\pgfpathcurveto{\pgfqpoint{1.225696in}{2.517110in}}{\pgfqpoint{1.222424in}{2.525010in}}{\pgfqpoint{1.216600in}{2.530834in}}%
\pgfpathcurveto{\pgfqpoint{1.210776in}{2.536658in}}{\pgfqpoint{1.202876in}{2.539931in}}{\pgfqpoint{1.194640in}{2.539931in}}%
\pgfpathcurveto{\pgfqpoint{1.186404in}{2.539931in}}{\pgfqpoint{1.178503in}{2.536658in}}{\pgfqpoint{1.172680in}{2.530834in}}%
\pgfpathcurveto{\pgfqpoint{1.166856in}{2.525010in}}{\pgfqpoint{1.163583in}{2.517110in}}{\pgfqpoint{1.163583in}{2.508874in}}%
\pgfpathcurveto{\pgfqpoint{1.163583in}{2.500638in}}{\pgfqpoint{1.166856in}{2.492738in}}{\pgfqpoint{1.172680in}{2.486914in}}%
\pgfpathcurveto{\pgfqpoint{1.178503in}{2.481090in}}{\pgfqpoint{1.186404in}{2.477818in}}{\pgfqpoint{1.194640in}{2.477818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750125in}{0.995013in}}%
\pgfpathcurveto{\pgfqpoint{2.758361in}{0.995013in}}{\pgfqpoint{2.766261in}{0.998286in}}{\pgfqpoint{2.772085in}{1.004109in}}%
\pgfpathcurveto{\pgfqpoint{2.777909in}{1.009933in}}{\pgfqpoint{2.781181in}{1.017833in}}{\pgfqpoint{2.781181in}{1.026070in}}%
\pgfpathcurveto{\pgfqpoint{2.781181in}{1.034306in}}{\pgfqpoint{2.777909in}{1.042206in}}{\pgfqpoint{2.772085in}{1.048030in}}%
\pgfpathcurveto{\pgfqpoint{2.766261in}{1.053854in}}{\pgfqpoint{2.758361in}{1.057126in}}{\pgfqpoint{2.750125in}{1.057126in}}%
\pgfpathcurveto{\pgfqpoint{2.741888in}{1.057126in}}{\pgfqpoint{2.733988in}{1.053854in}}{\pgfqpoint{2.728164in}{1.048030in}}%
\pgfpathcurveto{\pgfqpoint{2.722341in}{1.042206in}}{\pgfqpoint{2.719068in}{1.034306in}}{\pgfqpoint{2.719068in}{1.026070in}}%
\pgfpathcurveto{\pgfqpoint{2.719068in}{1.017833in}}{\pgfqpoint{2.722341in}{1.009933in}}{\pgfqpoint{2.728164in}{1.004109in}}%
\pgfpathcurveto{\pgfqpoint{2.733988in}{0.998286in}}{\pgfqpoint{2.741888in}{0.995013in}}{\pgfqpoint{2.750125in}{0.995013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252224in}{2.872198in}}%
\pgfpathcurveto{\pgfqpoint{1.260461in}{2.872198in}}{\pgfqpoint{1.268361in}{2.875470in}}{\pgfqpoint{1.274185in}{2.881294in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{2.887118in}}{\pgfqpoint{1.283281in}{2.895018in}}{\pgfqpoint{1.283281in}{2.903254in}}%
\pgfpathcurveto{\pgfqpoint{1.283281in}{2.911491in}}{\pgfqpoint{1.280009in}{2.919391in}}{\pgfqpoint{1.274185in}{2.925215in}}%
\pgfpathcurveto{\pgfqpoint{1.268361in}{2.931039in}}{\pgfqpoint{1.260461in}{2.934311in}}{\pgfqpoint{1.252224in}{2.934311in}}%
\pgfpathcurveto{\pgfqpoint{1.243988in}{2.934311in}}{\pgfqpoint{1.236088in}{2.931039in}}{\pgfqpoint{1.230264in}{2.925215in}}%
\pgfpathcurveto{\pgfqpoint{1.224440in}{2.919391in}}{\pgfqpoint{1.221168in}{2.911491in}}{\pgfqpoint{1.221168in}{2.903254in}}%
\pgfpathcurveto{\pgfqpoint{1.221168in}{2.895018in}}{\pgfqpoint{1.224440in}{2.887118in}}{\pgfqpoint{1.230264in}{2.881294in}}%
\pgfpathcurveto{\pgfqpoint{1.236088in}{2.875470in}}{\pgfqpoint{1.243988in}{2.872198in}}{\pgfqpoint{1.252224in}{2.872198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959074in}{2.625473in}}%
\pgfpathcurveto{\pgfqpoint{0.967310in}{2.625473in}}{\pgfqpoint{0.975210in}{2.628745in}}{\pgfqpoint{0.981034in}{2.634569in}}%
\pgfpathcurveto{\pgfqpoint{0.986858in}{2.640393in}}{\pgfqpoint{0.990130in}{2.648293in}}{\pgfqpoint{0.990130in}{2.656529in}}%
\pgfpathcurveto{\pgfqpoint{0.990130in}{2.664766in}}{\pgfqpoint{0.986858in}{2.672666in}}{\pgfqpoint{0.981034in}{2.678490in}}%
\pgfpathcurveto{\pgfqpoint{0.975210in}{2.684314in}}{\pgfqpoint{0.967310in}{2.687586in}}{\pgfqpoint{0.959074in}{2.687586in}}%
\pgfpathcurveto{\pgfqpoint{0.950838in}{2.687586in}}{\pgfqpoint{0.942937in}{2.684314in}}{\pgfqpoint{0.937114in}{2.678490in}}%
\pgfpathcurveto{\pgfqpoint{0.931290in}{2.672666in}}{\pgfqpoint{0.928017in}{2.664766in}}{\pgfqpoint{0.928017in}{2.656529in}}%
\pgfpathcurveto{\pgfqpoint{0.928017in}{2.648293in}}{\pgfqpoint{0.931290in}{2.640393in}}{\pgfqpoint{0.937114in}{2.634569in}}%
\pgfpathcurveto{\pgfqpoint{0.942937in}{2.628745in}}{\pgfqpoint{0.950838in}{2.625473in}}{\pgfqpoint{0.959074in}{2.625473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746715in}{2.412674in}}%
\pgfpathcurveto{\pgfqpoint{0.754951in}{2.412674in}}{\pgfqpoint{0.762851in}{2.415946in}}{\pgfqpoint{0.768675in}{2.421770in}}%
\pgfpathcurveto{\pgfqpoint{0.774499in}{2.427594in}}{\pgfqpoint{0.777771in}{2.435494in}}{\pgfqpoint{0.777771in}{2.443730in}}%
\pgfpathcurveto{\pgfqpoint{0.777771in}{2.451966in}}{\pgfqpoint{0.774499in}{2.459866in}}{\pgfqpoint{0.768675in}{2.465690in}}%
\pgfpathcurveto{\pgfqpoint{0.762851in}{2.471514in}}{\pgfqpoint{0.754951in}{2.474787in}}{\pgfqpoint{0.746715in}{2.474787in}}%
\pgfpathcurveto{\pgfqpoint{0.738478in}{2.474787in}}{\pgfqpoint{0.730578in}{2.471514in}}{\pgfqpoint{0.724754in}{2.465690in}}%
\pgfpathcurveto{\pgfqpoint{0.718930in}{2.459866in}}{\pgfqpoint{0.715658in}{2.451966in}}{\pgfqpoint{0.715658in}{2.443730in}}%
\pgfpathcurveto{\pgfqpoint{0.715658in}{2.435494in}}{\pgfqpoint{0.718930in}{2.427594in}}{\pgfqpoint{0.724754in}{2.421770in}}%
\pgfpathcurveto{\pgfqpoint{0.730578in}{2.415946in}}{\pgfqpoint{0.738478in}{2.412674in}}{\pgfqpoint{0.746715in}{2.412674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627806in}{0.932737in}}%
\pgfpathcurveto{\pgfqpoint{2.636042in}{0.932737in}}{\pgfqpoint{2.643942in}{0.936009in}}{\pgfqpoint{2.649766in}{0.941833in}}%
\pgfpathcurveto{\pgfqpoint{2.655590in}{0.947657in}}{\pgfqpoint{2.658862in}{0.955557in}}{\pgfqpoint{2.658862in}{0.963793in}}%
\pgfpathcurveto{\pgfqpoint{2.658862in}{0.972030in}}{\pgfqpoint{2.655590in}{0.979930in}}{\pgfqpoint{2.649766in}{0.985753in}}%
\pgfpathcurveto{\pgfqpoint{2.643942in}{0.991577in}}{\pgfqpoint{2.636042in}{0.994850in}}{\pgfqpoint{2.627806in}{0.994850in}}%
\pgfpathcurveto{\pgfqpoint{2.619570in}{0.994850in}}{\pgfqpoint{2.611670in}{0.991577in}}{\pgfqpoint{2.605846in}{0.985753in}}%
\pgfpathcurveto{\pgfqpoint{2.600022in}{0.979930in}}{\pgfqpoint{2.596749in}{0.972030in}}{\pgfqpoint{2.596749in}{0.963793in}}%
\pgfpathcurveto{\pgfqpoint{2.596749in}{0.955557in}}{\pgfqpoint{2.600022in}{0.947657in}}{\pgfqpoint{2.605846in}{0.941833in}}%
\pgfpathcurveto{\pgfqpoint{2.611670in}{0.936009in}}{\pgfqpoint{2.619570in}{0.932737in}}{\pgfqpoint{2.627806in}{0.932737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464214in}{0.968716in}}%
\pgfpathcurveto{\pgfqpoint{2.472450in}{0.968716in}}{\pgfqpoint{2.480350in}{0.971988in}}{\pgfqpoint{2.486174in}{0.977812in}}%
\pgfpathcurveto{\pgfqpoint{2.491998in}{0.983636in}}{\pgfqpoint{2.495270in}{0.991536in}}{\pgfqpoint{2.495270in}{0.999772in}}%
\pgfpathcurveto{\pgfqpoint{2.495270in}{1.008008in}}{\pgfqpoint{2.491998in}{1.015908in}}{\pgfqpoint{2.486174in}{1.021732in}}%
\pgfpathcurveto{\pgfqpoint{2.480350in}{1.027556in}}{\pgfqpoint{2.472450in}{1.030829in}}{\pgfqpoint{2.464214in}{1.030829in}}%
\pgfpathcurveto{\pgfqpoint{2.455978in}{1.030829in}}{\pgfqpoint{2.448078in}{1.027556in}}{\pgfqpoint{2.442254in}{1.021732in}}%
\pgfpathcurveto{\pgfqpoint{2.436430in}{1.015908in}}{\pgfqpoint{2.433157in}{1.008008in}}{\pgfqpoint{2.433157in}{0.999772in}}%
\pgfpathcurveto{\pgfqpoint{2.433157in}{0.991536in}}{\pgfqpoint{2.436430in}{0.983636in}}{\pgfqpoint{2.442254in}{0.977812in}}%
\pgfpathcurveto{\pgfqpoint{2.448078in}{0.971988in}}{\pgfqpoint{2.455978in}{0.968716in}}{\pgfqpoint{2.464214in}{0.968716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055072in}{2.514205in}}%
\pgfpathcurveto{\pgfqpoint{1.063309in}{2.514205in}}{\pgfqpoint{1.071209in}{2.517477in}}{\pgfqpoint{1.077033in}{2.523301in}}%
\pgfpathcurveto{\pgfqpoint{1.082857in}{2.529125in}}{\pgfqpoint{1.086129in}{2.537025in}}{\pgfqpoint{1.086129in}{2.545261in}}%
\pgfpathcurveto{\pgfqpoint{1.086129in}{2.553497in}}{\pgfqpoint{1.082857in}{2.561398in}}{\pgfqpoint{1.077033in}{2.567221in}}%
\pgfpathcurveto{\pgfqpoint{1.071209in}{2.573045in}}{\pgfqpoint{1.063309in}{2.576318in}}{\pgfqpoint{1.055072in}{2.576318in}}%
\pgfpathcurveto{\pgfqpoint{1.046836in}{2.576318in}}{\pgfqpoint{1.038936in}{2.573045in}}{\pgfqpoint{1.033112in}{2.567221in}}%
\pgfpathcurveto{\pgfqpoint{1.027288in}{2.561398in}}{\pgfqpoint{1.024016in}{2.553497in}}{\pgfqpoint{1.024016in}{2.545261in}}%
\pgfpathcurveto{\pgfqpoint{1.024016in}{2.537025in}}{\pgfqpoint{1.027288in}{2.529125in}}{\pgfqpoint{1.033112in}{2.523301in}}%
\pgfpathcurveto{\pgfqpoint{1.038936in}{2.517477in}}{\pgfqpoint{1.046836in}{2.514205in}}{\pgfqpoint{1.055072in}{2.514205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805885in}{0.743402in}}%
\pgfpathcurveto{\pgfqpoint{2.814122in}{0.743402in}}{\pgfqpoint{2.822022in}{0.746675in}}{\pgfqpoint{2.827845in}{0.752499in}}%
\pgfpathcurveto{\pgfqpoint{2.833669in}{0.758322in}}{\pgfqpoint{2.836942in}{0.766223in}}{\pgfqpoint{2.836942in}{0.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.836942in}{0.782695in}}{\pgfqpoint{2.833669in}{0.790595in}}{\pgfqpoint{2.827845in}{0.796419in}}%
\pgfpathcurveto{\pgfqpoint{2.822022in}{0.802243in}}{\pgfqpoint{2.814122in}{0.805515in}}{\pgfqpoint{2.805885in}{0.805515in}}%
\pgfpathcurveto{\pgfqpoint{2.797649in}{0.805515in}}{\pgfqpoint{2.789749in}{0.802243in}}{\pgfqpoint{2.783925in}{0.796419in}}%
\pgfpathcurveto{\pgfqpoint{2.778101in}{0.790595in}}{\pgfqpoint{2.774829in}{0.782695in}}{\pgfqpoint{2.774829in}{0.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.774829in}{0.766223in}}{\pgfqpoint{2.778101in}{0.758322in}}{\pgfqpoint{2.783925in}{0.752499in}}%
\pgfpathcurveto{\pgfqpoint{2.789749in}{0.746675in}}{\pgfqpoint{2.797649in}{0.743402in}}{\pgfqpoint{2.805885in}{0.743402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604892in}{1.419328in}}%
\pgfpathcurveto{\pgfqpoint{2.613128in}{1.419328in}}{\pgfqpoint{2.621028in}{1.422600in}}{\pgfqpoint{2.626852in}{1.428424in}}%
\pgfpathcurveto{\pgfqpoint{2.632676in}{1.434248in}}{\pgfqpoint{2.635949in}{1.442148in}}{\pgfqpoint{2.635949in}{1.450384in}}%
\pgfpathcurveto{\pgfqpoint{2.635949in}{1.458621in}}{\pgfqpoint{2.632676in}{1.466521in}}{\pgfqpoint{2.626852in}{1.472344in}}%
\pgfpathcurveto{\pgfqpoint{2.621028in}{1.478168in}}{\pgfqpoint{2.613128in}{1.481441in}}{\pgfqpoint{2.604892in}{1.481441in}}%
\pgfpathcurveto{\pgfqpoint{2.596656in}{1.481441in}}{\pgfqpoint{2.588756in}{1.478168in}}{\pgfqpoint{2.582932in}{1.472344in}}%
\pgfpathcurveto{\pgfqpoint{2.577108in}{1.466521in}}{\pgfqpoint{2.573836in}{1.458621in}}{\pgfqpoint{2.573836in}{1.450384in}}%
\pgfpathcurveto{\pgfqpoint{2.573836in}{1.442148in}}{\pgfqpoint{2.577108in}{1.434248in}}{\pgfqpoint{2.582932in}{1.428424in}}%
\pgfpathcurveto{\pgfqpoint{2.588756in}{1.422600in}}{\pgfqpoint{2.596656in}{1.419328in}}{\pgfqpoint{2.604892in}{1.419328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652827in}{1.066068in}}%
\pgfpathcurveto{\pgfqpoint{2.661063in}{1.066068in}}{\pgfqpoint{2.668963in}{1.069341in}}{\pgfqpoint{2.674787in}{1.075165in}}%
\pgfpathcurveto{\pgfqpoint{2.680611in}{1.080989in}}{\pgfqpoint{2.683883in}{1.088889in}}{\pgfqpoint{2.683883in}{1.097125in}}%
\pgfpathcurveto{\pgfqpoint{2.683883in}{1.105361in}}{\pgfqpoint{2.680611in}{1.113261in}}{\pgfqpoint{2.674787in}{1.119085in}}%
\pgfpathcurveto{\pgfqpoint{2.668963in}{1.124909in}}{\pgfqpoint{2.661063in}{1.128181in}}{\pgfqpoint{2.652827in}{1.128181in}}%
\pgfpathcurveto{\pgfqpoint{2.644591in}{1.128181in}}{\pgfqpoint{2.636691in}{1.124909in}}{\pgfqpoint{2.630867in}{1.119085in}}%
\pgfpathcurveto{\pgfqpoint{2.625043in}{1.113261in}}{\pgfqpoint{2.621770in}{1.105361in}}{\pgfqpoint{2.621770in}{1.097125in}}%
\pgfpathcurveto{\pgfqpoint{2.621770in}{1.088889in}}{\pgfqpoint{2.625043in}{1.080989in}}{\pgfqpoint{2.630867in}{1.075165in}}%
\pgfpathcurveto{\pgfqpoint{2.636691in}{1.069341in}}{\pgfqpoint{2.644591in}{1.066068in}}{\pgfqpoint{2.652827in}{1.066068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341204in}{0.807674in}}%
\pgfpathcurveto{\pgfqpoint{2.349440in}{0.807674in}}{\pgfqpoint{2.357340in}{0.810947in}}{\pgfqpoint{2.363164in}{0.816770in}}%
\pgfpathcurveto{\pgfqpoint{2.368988in}{0.822594in}}{\pgfqpoint{2.372260in}{0.830494in}}{\pgfqpoint{2.372260in}{0.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.372260in}{0.846967in}}{\pgfqpoint{2.368988in}{0.854867in}}{\pgfqpoint{2.363164in}{0.860691in}}%
\pgfpathcurveto{\pgfqpoint{2.357340in}{0.866515in}}{\pgfqpoint{2.349440in}{0.869787in}}{\pgfqpoint{2.341204in}{0.869787in}}%
\pgfpathcurveto{\pgfqpoint{2.332967in}{0.869787in}}{\pgfqpoint{2.325067in}{0.866515in}}{\pgfqpoint{2.319243in}{0.860691in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{0.854867in}}{\pgfqpoint{2.310147in}{0.846967in}}{\pgfqpoint{2.310147in}{0.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.310147in}{0.830494in}}{\pgfqpoint{2.313420in}{0.822594in}}{\pgfqpoint{2.319243in}{0.816770in}}%
\pgfpathcurveto{\pgfqpoint{2.325067in}{0.810947in}}{\pgfqpoint{2.332967in}{0.807674in}}{\pgfqpoint{2.341204in}{0.807674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000419in}{2.444050in}}%
\pgfpathcurveto{\pgfqpoint{1.008656in}{2.444050in}}{\pgfqpoint{1.016556in}{2.447322in}}{\pgfqpoint{1.022380in}{2.453146in}}%
\pgfpathcurveto{\pgfqpoint{1.028204in}{2.458970in}}{\pgfqpoint{1.031476in}{2.466870in}}{\pgfqpoint{1.031476in}{2.475106in}}%
\pgfpathcurveto{\pgfqpoint{1.031476in}{2.483342in}}{\pgfqpoint{1.028204in}{2.491242in}}{\pgfqpoint{1.022380in}{2.497066in}}%
\pgfpathcurveto{\pgfqpoint{1.016556in}{2.502890in}}{\pgfqpoint{1.008656in}{2.506163in}}{\pgfqpoint{1.000419in}{2.506163in}}%
\pgfpathcurveto{\pgfqpoint{0.992183in}{2.506163in}}{\pgfqpoint{0.984283in}{2.502890in}}{\pgfqpoint{0.978459in}{2.497066in}}%
\pgfpathcurveto{\pgfqpoint{0.972635in}{2.491242in}}{\pgfqpoint{0.969363in}{2.483342in}}{\pgfqpoint{0.969363in}{2.475106in}}%
\pgfpathcurveto{\pgfqpoint{0.969363in}{2.466870in}}{\pgfqpoint{0.972635in}{2.458970in}}{\pgfqpoint{0.978459in}{2.453146in}}%
\pgfpathcurveto{\pgfqpoint{0.984283in}{2.447322in}}{\pgfqpoint{0.992183in}{2.444050in}}{\pgfqpoint{1.000419in}{2.444050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137945in}{2.735101in}}%
\pgfpathcurveto{\pgfqpoint{1.146181in}{2.735101in}}{\pgfqpoint{1.154081in}{2.738373in}}{\pgfqpoint{1.159905in}{2.744197in}}%
\pgfpathcurveto{\pgfqpoint{1.165729in}{2.750021in}}{\pgfqpoint{1.169001in}{2.757921in}}{\pgfqpoint{1.169001in}{2.766157in}}%
\pgfpathcurveto{\pgfqpoint{1.169001in}{2.774394in}}{\pgfqpoint{1.165729in}{2.782294in}}{\pgfqpoint{1.159905in}{2.788118in}}%
\pgfpathcurveto{\pgfqpoint{1.154081in}{2.793942in}}{\pgfqpoint{1.146181in}{2.797214in}}{\pgfqpoint{1.137945in}{2.797214in}}%
\pgfpathcurveto{\pgfqpoint{1.129708in}{2.797214in}}{\pgfqpoint{1.121808in}{2.793942in}}{\pgfqpoint{1.115984in}{2.788118in}}%
\pgfpathcurveto{\pgfqpoint{1.110160in}{2.782294in}}{\pgfqpoint{1.106888in}{2.774394in}}{\pgfqpoint{1.106888in}{2.766157in}}%
\pgfpathcurveto{\pgfqpoint{1.106888in}{2.757921in}}{\pgfqpoint{1.110160in}{2.750021in}}{\pgfqpoint{1.115984in}{2.744197in}}%
\pgfpathcurveto{\pgfqpoint{1.121808in}{2.738373in}}{\pgfqpoint{1.129708in}{2.735101in}}{\pgfqpoint{1.137945in}{2.735101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504368in}{0.875981in}}%
\pgfpathcurveto{\pgfqpoint{2.512605in}{0.875981in}}{\pgfqpoint{2.520505in}{0.879253in}}{\pgfqpoint{2.526329in}{0.885077in}}%
\pgfpathcurveto{\pgfqpoint{2.532153in}{0.890901in}}{\pgfqpoint{2.535425in}{0.898801in}}{\pgfqpoint{2.535425in}{0.907037in}}%
\pgfpathcurveto{\pgfqpoint{2.535425in}{0.915273in}}{\pgfqpoint{2.532153in}{0.923174in}}{\pgfqpoint{2.526329in}{0.928997in}}%
\pgfpathcurveto{\pgfqpoint{2.520505in}{0.934821in}}{\pgfqpoint{2.512605in}{0.938094in}}{\pgfqpoint{2.504368in}{0.938094in}}%
\pgfpathcurveto{\pgfqpoint{2.496132in}{0.938094in}}{\pgfqpoint{2.488232in}{0.934821in}}{\pgfqpoint{2.482408in}{0.928997in}}%
\pgfpathcurveto{\pgfqpoint{2.476584in}{0.923174in}}{\pgfqpoint{2.473312in}{0.915273in}}{\pgfqpoint{2.473312in}{0.907037in}}%
\pgfpathcurveto{\pgfqpoint{2.473312in}{0.898801in}}{\pgfqpoint{2.476584in}{0.890901in}}{\pgfqpoint{2.482408in}{0.885077in}}%
\pgfpathcurveto{\pgfqpoint{2.488232in}{0.879253in}}{\pgfqpoint{2.496132in}{0.875981in}}{\pgfqpoint{2.504368in}{0.875981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043641in}{2.429275in}}%
\pgfpathcurveto{\pgfqpoint{1.051877in}{2.429275in}}{\pgfqpoint{1.059777in}{2.432547in}}{\pgfqpoint{1.065601in}{2.438371in}}%
\pgfpathcurveto{\pgfqpoint{1.071425in}{2.444195in}}{\pgfqpoint{1.074697in}{2.452095in}}{\pgfqpoint{1.074697in}{2.460332in}}%
\pgfpathcurveto{\pgfqpoint{1.074697in}{2.468568in}}{\pgfqpoint{1.071425in}{2.476468in}}{\pgfqpoint{1.065601in}{2.482292in}}%
\pgfpathcurveto{\pgfqpoint{1.059777in}{2.488116in}}{\pgfqpoint{1.051877in}{2.491388in}}{\pgfqpoint{1.043641in}{2.491388in}}%
\pgfpathcurveto{\pgfqpoint{1.035404in}{2.491388in}}{\pgfqpoint{1.027504in}{2.488116in}}{\pgfqpoint{1.021680in}{2.482292in}}%
\pgfpathcurveto{\pgfqpoint{1.015856in}{2.476468in}}{\pgfqpoint{1.012584in}{2.468568in}}{\pgfqpoint{1.012584in}{2.460332in}}%
\pgfpathcurveto{\pgfqpoint{1.012584in}{2.452095in}}{\pgfqpoint{1.015856in}{2.444195in}}{\pgfqpoint{1.021680in}{2.438371in}}%
\pgfpathcurveto{\pgfqpoint{1.027504in}{2.432547in}}{\pgfqpoint{1.035404in}{2.429275in}}{\pgfqpoint{1.043641in}{2.429275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123583in}{2.759546in}}%
\pgfpathcurveto{\pgfqpoint{1.131819in}{2.759546in}}{\pgfqpoint{1.139720in}{2.762819in}}{\pgfqpoint{1.145543in}{2.768643in}}%
\pgfpathcurveto{\pgfqpoint{1.151367in}{2.774467in}}{\pgfqpoint{1.154640in}{2.782367in}}{\pgfqpoint{1.154640in}{2.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.154640in}{2.798839in}}{\pgfqpoint{1.151367in}{2.806739in}}{\pgfqpoint{1.145543in}{2.812563in}}%
\pgfpathcurveto{\pgfqpoint{1.139720in}{2.818387in}}{\pgfqpoint{1.131819in}{2.821659in}}{\pgfqpoint{1.123583in}{2.821659in}}%
\pgfpathcurveto{\pgfqpoint{1.115347in}{2.821659in}}{\pgfqpoint{1.107447in}{2.818387in}}{\pgfqpoint{1.101623in}{2.812563in}}%
\pgfpathcurveto{\pgfqpoint{1.095799in}{2.806739in}}{\pgfqpoint{1.092527in}{2.798839in}}{\pgfqpoint{1.092527in}{2.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.092527in}{2.782367in}}{\pgfqpoint{1.095799in}{2.774467in}}{\pgfqpoint{1.101623in}{2.768643in}}%
\pgfpathcurveto{\pgfqpoint{1.107447in}{2.762819in}}{\pgfqpoint{1.115347in}{2.759546in}}{\pgfqpoint{1.123583in}{2.759546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354264in}{1.356624in}}%
\pgfpathcurveto{\pgfqpoint{2.362500in}{1.356624in}}{\pgfqpoint{2.370400in}{1.359897in}}{\pgfqpoint{2.376224in}{1.365721in}}%
\pgfpathcurveto{\pgfqpoint{2.382048in}{1.371545in}}{\pgfqpoint{2.385320in}{1.379445in}}{\pgfqpoint{2.385320in}{1.387681in}}%
\pgfpathcurveto{\pgfqpoint{2.385320in}{1.395917in}}{\pgfqpoint{2.382048in}{1.403817in}}{\pgfqpoint{2.376224in}{1.409641in}}%
\pgfpathcurveto{\pgfqpoint{2.370400in}{1.415465in}}{\pgfqpoint{2.362500in}{1.418737in}}{\pgfqpoint{2.354264in}{1.418737in}}%
\pgfpathcurveto{\pgfqpoint{2.346027in}{1.418737in}}{\pgfqpoint{2.338127in}{1.415465in}}{\pgfqpoint{2.332303in}{1.409641in}}%
\pgfpathcurveto{\pgfqpoint{2.326479in}{1.403817in}}{\pgfqpoint{2.323207in}{1.395917in}}{\pgfqpoint{2.323207in}{1.387681in}}%
\pgfpathcurveto{\pgfqpoint{2.323207in}{1.379445in}}{\pgfqpoint{2.326479in}{1.371545in}}{\pgfqpoint{2.332303in}{1.365721in}}%
\pgfpathcurveto{\pgfqpoint{2.338127in}{1.359897in}}{\pgfqpoint{2.346027in}{1.356624in}}{\pgfqpoint{2.354264in}{1.356624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176808in}{2.336543in}}%
\pgfpathcurveto{\pgfqpoint{1.185044in}{2.336543in}}{\pgfqpoint{1.192944in}{2.339816in}}{\pgfqpoint{1.198768in}{2.345640in}}%
\pgfpathcurveto{\pgfqpoint{1.204592in}{2.351463in}}{\pgfqpoint{1.207864in}{2.359364in}}{\pgfqpoint{1.207864in}{2.367600in}}%
\pgfpathcurveto{\pgfqpoint{1.207864in}{2.375836in}}{\pgfqpoint{1.204592in}{2.383736in}}{\pgfqpoint{1.198768in}{2.389560in}}%
\pgfpathcurveto{\pgfqpoint{1.192944in}{2.395384in}}{\pgfqpoint{1.185044in}{2.398656in}}{\pgfqpoint{1.176808in}{2.398656in}}%
\pgfpathcurveto{\pgfqpoint{1.168572in}{2.398656in}}{\pgfqpoint{1.160672in}{2.395384in}}{\pgfqpoint{1.154848in}{2.389560in}}%
\pgfpathcurveto{\pgfqpoint{1.149024in}{2.383736in}}{\pgfqpoint{1.145751in}{2.375836in}}{\pgfqpoint{1.145751in}{2.367600in}}%
\pgfpathcurveto{\pgfqpoint{1.145751in}{2.359364in}}{\pgfqpoint{1.149024in}{2.351463in}}{\pgfqpoint{1.154848in}{2.345640in}}%
\pgfpathcurveto{\pgfqpoint{1.160672in}{2.339816in}}{\pgfqpoint{1.168572in}{2.336543in}}{\pgfqpoint{1.176808in}{2.336543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714486in}{1.214199in}}%
\pgfpathcurveto{\pgfqpoint{2.722722in}{1.214199in}}{\pgfqpoint{2.730622in}{1.217471in}}{\pgfqpoint{2.736446in}{1.223295in}}%
\pgfpathcurveto{\pgfqpoint{2.742270in}{1.229119in}}{\pgfqpoint{2.745542in}{1.237019in}}{\pgfqpoint{2.745542in}{1.245256in}}%
\pgfpathcurveto{\pgfqpoint{2.745542in}{1.253492in}}{\pgfqpoint{2.742270in}{1.261392in}}{\pgfqpoint{2.736446in}{1.267216in}}%
\pgfpathcurveto{\pgfqpoint{2.730622in}{1.273040in}}{\pgfqpoint{2.722722in}{1.276312in}}{\pgfqpoint{2.714486in}{1.276312in}}%
\pgfpathcurveto{\pgfqpoint{2.706249in}{1.276312in}}{\pgfqpoint{2.698349in}{1.273040in}}{\pgfqpoint{2.692525in}{1.267216in}}%
\pgfpathcurveto{\pgfqpoint{2.686701in}{1.261392in}}{\pgfqpoint{2.683429in}{1.253492in}}{\pgfqpoint{2.683429in}{1.245256in}}%
\pgfpathcurveto{\pgfqpoint{2.683429in}{1.237019in}}{\pgfqpoint{2.686701in}{1.229119in}}{\pgfqpoint{2.692525in}{1.223295in}}%
\pgfpathcurveto{\pgfqpoint{2.698349in}{1.217471in}}{\pgfqpoint{2.706249in}{1.214199in}}{\pgfqpoint{2.714486in}{1.214199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893044in}{2.461718in}}%
\pgfpathcurveto{\pgfqpoint{0.901281in}{2.461718in}}{\pgfqpoint{0.909181in}{2.464990in}}{\pgfqpoint{0.915005in}{2.470814in}}%
\pgfpathcurveto{\pgfqpoint{0.920829in}{2.476638in}}{\pgfqpoint{0.924101in}{2.484538in}}{\pgfqpoint{0.924101in}{2.492775in}}%
\pgfpathcurveto{\pgfqpoint{0.924101in}{2.501011in}}{\pgfqpoint{0.920829in}{2.508911in}}{\pgfqpoint{0.915005in}{2.514735in}}%
\pgfpathcurveto{\pgfqpoint{0.909181in}{2.520559in}}{\pgfqpoint{0.901281in}{2.523831in}}{\pgfqpoint{0.893044in}{2.523831in}}%
\pgfpathcurveto{\pgfqpoint{0.884808in}{2.523831in}}{\pgfqpoint{0.876908in}{2.520559in}}{\pgfqpoint{0.871084in}{2.514735in}}%
\pgfpathcurveto{\pgfqpoint{0.865260in}{2.508911in}}{\pgfqpoint{0.861988in}{2.501011in}}{\pgfqpoint{0.861988in}{2.492775in}}%
\pgfpathcurveto{\pgfqpoint{0.861988in}{2.484538in}}{\pgfqpoint{0.865260in}{2.476638in}}{\pgfqpoint{0.871084in}{2.470814in}}%
\pgfpathcurveto{\pgfqpoint{0.876908in}{2.464990in}}{\pgfqpoint{0.884808in}{2.461718in}}{\pgfqpoint{0.893044in}{2.461718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289634in}{2.330527in}}%
\pgfpathcurveto{\pgfqpoint{1.297871in}{2.330527in}}{\pgfqpoint{1.305771in}{2.333800in}}{\pgfqpoint{1.311595in}{2.339624in}}%
\pgfpathcurveto{\pgfqpoint{1.317418in}{2.345447in}}{\pgfqpoint{1.320691in}{2.353348in}}{\pgfqpoint{1.320691in}{2.361584in}}%
\pgfpathcurveto{\pgfqpoint{1.320691in}{2.369820in}}{\pgfqpoint{1.317418in}{2.377720in}}{\pgfqpoint{1.311595in}{2.383544in}}%
\pgfpathcurveto{\pgfqpoint{1.305771in}{2.389368in}}{\pgfqpoint{1.297871in}{2.392640in}}{\pgfqpoint{1.289634in}{2.392640in}}%
\pgfpathcurveto{\pgfqpoint{1.281398in}{2.392640in}}{\pgfqpoint{1.273498in}{2.389368in}}{\pgfqpoint{1.267674in}{2.383544in}}%
\pgfpathcurveto{\pgfqpoint{1.261850in}{2.377720in}}{\pgfqpoint{1.258578in}{2.369820in}}{\pgfqpoint{1.258578in}{2.361584in}}%
\pgfpathcurveto{\pgfqpoint{1.258578in}{2.353348in}}{\pgfqpoint{1.261850in}{2.345447in}}{\pgfqpoint{1.267674in}{2.339624in}}%
\pgfpathcurveto{\pgfqpoint{1.273498in}{2.333800in}}{\pgfqpoint{1.281398in}{2.330527in}}{\pgfqpoint{1.289634in}{2.330527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337747in}{1.252657in}}%
\pgfpathcurveto{\pgfqpoint{2.345984in}{1.252657in}}{\pgfqpoint{2.353884in}{1.255930in}}{\pgfqpoint{2.359708in}{1.261754in}}%
\pgfpathcurveto{\pgfqpoint{2.365532in}{1.267578in}}{\pgfqpoint{2.368804in}{1.275478in}}{\pgfqpoint{2.368804in}{1.283714in}}%
\pgfpathcurveto{\pgfqpoint{2.368804in}{1.291950in}}{\pgfqpoint{2.365532in}{1.299850in}}{\pgfqpoint{2.359708in}{1.305674in}}%
\pgfpathcurveto{\pgfqpoint{2.353884in}{1.311498in}}{\pgfqpoint{2.345984in}{1.314770in}}{\pgfqpoint{2.337747in}{1.314770in}}%
\pgfpathcurveto{\pgfqpoint{2.329511in}{1.314770in}}{\pgfqpoint{2.321611in}{1.311498in}}{\pgfqpoint{2.315787in}{1.305674in}}%
\pgfpathcurveto{\pgfqpoint{2.309963in}{1.299850in}}{\pgfqpoint{2.306691in}{1.291950in}}{\pgfqpoint{2.306691in}{1.283714in}}%
\pgfpathcurveto{\pgfqpoint{2.306691in}{1.275478in}}{\pgfqpoint{2.309963in}{1.267578in}}{\pgfqpoint{2.315787in}{1.261754in}}%
\pgfpathcurveto{\pgfqpoint{2.321611in}{1.255930in}}{\pgfqpoint{2.329511in}{1.252657in}}{\pgfqpoint{2.337747in}{1.252657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631001in}{1.179479in}}%
\pgfpathcurveto{\pgfqpoint{2.639237in}{1.179479in}}{\pgfqpoint{2.647137in}{1.182752in}}{\pgfqpoint{2.652961in}{1.188576in}}%
\pgfpathcurveto{\pgfqpoint{2.658785in}{1.194400in}}{\pgfqpoint{2.662057in}{1.202300in}}{\pgfqpoint{2.662057in}{1.210536in}}%
\pgfpathcurveto{\pgfqpoint{2.662057in}{1.218772in}}{\pgfqpoint{2.658785in}{1.226672in}}{\pgfqpoint{2.652961in}{1.232496in}}%
\pgfpathcurveto{\pgfqpoint{2.647137in}{1.238320in}}{\pgfqpoint{2.639237in}{1.241592in}}{\pgfqpoint{2.631001in}{1.241592in}}%
\pgfpathcurveto{\pgfqpoint{2.622764in}{1.241592in}}{\pgfqpoint{2.614864in}{1.238320in}}{\pgfqpoint{2.609040in}{1.232496in}}%
\pgfpathcurveto{\pgfqpoint{2.603217in}{1.226672in}}{\pgfqpoint{2.599944in}{1.218772in}}{\pgfqpoint{2.599944in}{1.210536in}}%
\pgfpathcurveto{\pgfqpoint{2.599944in}{1.202300in}}{\pgfqpoint{2.603217in}{1.194400in}}{\pgfqpoint{2.609040in}{1.188576in}}%
\pgfpathcurveto{\pgfqpoint{2.614864in}{1.182752in}}{\pgfqpoint{2.622764in}{1.179479in}}{\pgfqpoint{2.631001in}{1.179479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856470in}{2.563609in}}%
\pgfpathcurveto{\pgfqpoint{0.864706in}{2.563609in}}{\pgfqpoint{0.872606in}{2.566881in}}{\pgfqpoint{0.878430in}{2.572705in}}%
\pgfpathcurveto{\pgfqpoint{0.884254in}{2.578529in}}{\pgfqpoint{0.887526in}{2.586429in}}{\pgfqpoint{0.887526in}{2.594666in}}%
\pgfpathcurveto{\pgfqpoint{0.887526in}{2.602902in}}{\pgfqpoint{0.884254in}{2.610802in}}{\pgfqpoint{0.878430in}{2.616626in}}%
\pgfpathcurveto{\pgfqpoint{0.872606in}{2.622450in}}{\pgfqpoint{0.864706in}{2.625722in}}{\pgfqpoint{0.856470in}{2.625722in}}%
\pgfpathcurveto{\pgfqpoint{0.848233in}{2.625722in}}{\pgfqpoint{0.840333in}{2.622450in}}{\pgfqpoint{0.834509in}{2.616626in}}%
\pgfpathcurveto{\pgfqpoint{0.828685in}{2.610802in}}{\pgfqpoint{0.825413in}{2.602902in}}{\pgfqpoint{0.825413in}{2.594666in}}%
\pgfpathcurveto{\pgfqpoint{0.825413in}{2.586429in}}{\pgfqpoint{0.828685in}{2.578529in}}{\pgfqpoint{0.834509in}{2.572705in}}%
\pgfpathcurveto{\pgfqpoint{0.840333in}{2.566881in}}{\pgfqpoint{0.848233in}{2.563609in}}{\pgfqpoint{0.856470in}{2.563609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768809in}{2.652296in}}%
\pgfpathcurveto{\pgfqpoint{0.777045in}{2.652296in}}{\pgfqpoint{0.784945in}{2.655569in}}{\pgfqpoint{0.790769in}{2.661393in}}%
\pgfpathcurveto{\pgfqpoint{0.796593in}{2.667217in}}{\pgfqpoint{0.799865in}{2.675117in}}{\pgfqpoint{0.799865in}{2.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.799865in}{2.691589in}}{\pgfqpoint{0.796593in}{2.699489in}}{\pgfqpoint{0.790769in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.784945in}{2.711137in}}{\pgfqpoint{0.777045in}{2.714409in}}{\pgfqpoint{0.768809in}{2.714409in}}%
\pgfpathcurveto{\pgfqpoint{0.760573in}{2.714409in}}{\pgfqpoint{0.752673in}{2.711137in}}{\pgfqpoint{0.746849in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.741025in}{2.699489in}}{\pgfqpoint{0.737752in}{2.691589in}}{\pgfqpoint{0.737752in}{2.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.737752in}{2.675117in}}{\pgfqpoint{0.741025in}{2.667217in}}{\pgfqpoint{0.746849in}{2.661393in}}%
\pgfpathcurveto{\pgfqpoint{0.752673in}{2.655569in}}{\pgfqpoint{0.760573in}{2.652296in}}{\pgfqpoint{0.768809in}{2.652296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053861in}{2.677887in}}%
\pgfpathcurveto{\pgfqpoint{1.062097in}{2.677887in}}{\pgfqpoint{1.069997in}{2.681159in}}{\pgfqpoint{1.075821in}{2.686983in}}%
\pgfpathcurveto{\pgfqpoint{1.081645in}{2.692807in}}{\pgfqpoint{1.084917in}{2.700707in}}{\pgfqpoint{1.084917in}{2.708943in}}%
\pgfpathcurveto{\pgfqpoint{1.084917in}{2.717179in}}{\pgfqpoint{1.081645in}{2.725079in}}{\pgfqpoint{1.075821in}{2.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.069997in}{2.736727in}}{\pgfqpoint{1.062097in}{2.740000in}}{\pgfqpoint{1.053861in}{2.740000in}}%
\pgfpathcurveto{\pgfqpoint{1.045625in}{2.740000in}}{\pgfqpoint{1.037725in}{2.736727in}}{\pgfqpoint{1.031901in}{2.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.026077in}{2.725079in}}{\pgfqpoint{1.022804in}{2.717179in}}{\pgfqpoint{1.022804in}{2.708943in}}%
\pgfpathcurveto{\pgfqpoint{1.022804in}{2.700707in}}{\pgfqpoint{1.026077in}{2.692807in}}{\pgfqpoint{1.031901in}{2.686983in}}%
\pgfpathcurveto{\pgfqpoint{1.037725in}{2.681159in}}{\pgfqpoint{1.045625in}{2.677887in}}{\pgfqpoint{1.053861in}{2.677887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580787in}{1.579041in}}%
\pgfpathcurveto{\pgfqpoint{2.589023in}{1.579041in}}{\pgfqpoint{2.596923in}{1.582314in}}{\pgfqpoint{2.602747in}{1.588138in}}%
\pgfpathcurveto{\pgfqpoint{2.608571in}{1.593962in}}{\pgfqpoint{2.611844in}{1.601862in}}{\pgfqpoint{2.611844in}{1.610098in}}%
\pgfpathcurveto{\pgfqpoint{2.611844in}{1.618334in}}{\pgfqpoint{2.608571in}{1.626234in}}{\pgfqpoint{2.602747in}{1.632058in}}%
\pgfpathcurveto{\pgfqpoint{2.596923in}{1.637882in}}{\pgfqpoint{2.589023in}{1.641154in}}{\pgfqpoint{2.580787in}{1.641154in}}%
\pgfpathcurveto{\pgfqpoint{2.572551in}{1.641154in}}{\pgfqpoint{2.564651in}{1.637882in}}{\pgfqpoint{2.558827in}{1.632058in}}%
\pgfpathcurveto{\pgfqpoint{2.553003in}{1.626234in}}{\pgfqpoint{2.549731in}{1.618334in}}{\pgfqpoint{2.549731in}{1.610098in}}%
\pgfpathcurveto{\pgfqpoint{2.549731in}{1.601862in}}{\pgfqpoint{2.553003in}{1.593962in}}{\pgfqpoint{2.558827in}{1.588138in}}%
\pgfpathcurveto{\pgfqpoint{2.564651in}{1.582314in}}{\pgfqpoint{2.572551in}{1.579041in}}{\pgfqpoint{2.580787in}{1.579041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871128in}{2.578227in}}%
\pgfpathcurveto{\pgfqpoint{0.879364in}{2.578227in}}{\pgfqpoint{0.887264in}{2.581499in}}{\pgfqpoint{0.893088in}{2.587323in}}%
\pgfpathcurveto{\pgfqpoint{0.898912in}{2.593147in}}{\pgfqpoint{0.902184in}{2.601047in}}{\pgfqpoint{0.902184in}{2.609284in}}%
\pgfpathcurveto{\pgfqpoint{0.902184in}{2.617520in}}{\pgfqpoint{0.898912in}{2.625420in}}{\pgfqpoint{0.893088in}{2.631244in}}%
\pgfpathcurveto{\pgfqpoint{0.887264in}{2.637068in}}{\pgfqpoint{0.879364in}{2.640340in}}{\pgfqpoint{0.871128in}{2.640340in}}%
\pgfpathcurveto{\pgfqpoint{0.862892in}{2.640340in}}{\pgfqpoint{0.854992in}{2.637068in}}{\pgfqpoint{0.849168in}{2.631244in}}%
\pgfpathcurveto{\pgfqpoint{0.843344in}{2.625420in}}{\pgfqpoint{0.840071in}{2.617520in}}{\pgfqpoint{0.840071in}{2.609284in}}%
\pgfpathcurveto{\pgfqpoint{0.840071in}{2.601047in}}{\pgfqpoint{0.843344in}{2.593147in}}{\pgfqpoint{0.849168in}{2.587323in}}%
\pgfpathcurveto{\pgfqpoint{0.854992in}{2.581499in}}{\pgfqpoint{0.862892in}{2.578227in}}{\pgfqpoint{0.871128in}{2.578227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177720in}{2.244161in}}%
\pgfpathcurveto{\pgfqpoint{1.185956in}{2.244161in}}{\pgfqpoint{1.193857in}{2.247433in}}{\pgfqpoint{1.199680in}{2.253257in}}%
\pgfpathcurveto{\pgfqpoint{1.205504in}{2.259081in}}{\pgfqpoint{1.208777in}{2.266981in}}{\pgfqpoint{1.208777in}{2.275217in}}%
\pgfpathcurveto{\pgfqpoint{1.208777in}{2.283454in}}{\pgfqpoint{1.205504in}{2.291354in}}{\pgfqpoint{1.199680in}{2.297178in}}%
\pgfpathcurveto{\pgfqpoint{1.193857in}{2.303002in}}{\pgfqpoint{1.185956in}{2.306274in}}{\pgfqpoint{1.177720in}{2.306274in}}%
\pgfpathcurveto{\pgfqpoint{1.169484in}{2.306274in}}{\pgfqpoint{1.161584in}{2.303002in}}{\pgfqpoint{1.155760in}{2.297178in}}%
\pgfpathcurveto{\pgfqpoint{1.149936in}{2.291354in}}{\pgfqpoint{1.146664in}{2.283454in}}{\pgfqpoint{1.146664in}{2.275217in}}%
\pgfpathcurveto{\pgfqpoint{1.146664in}{2.266981in}}{\pgfqpoint{1.149936in}{2.259081in}}{\pgfqpoint{1.155760in}{2.253257in}}%
\pgfpathcurveto{\pgfqpoint{1.161584in}{2.247433in}}{\pgfqpoint{1.169484in}{2.244161in}}{\pgfqpoint{1.177720in}{2.244161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588796in}{0.976030in}}%
\pgfpathcurveto{\pgfqpoint{2.597033in}{0.976030in}}{\pgfqpoint{2.604933in}{0.979302in}}{\pgfqpoint{2.610757in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{2.616581in}{0.990950in}}{\pgfqpoint{2.619853in}{0.998850in}}{\pgfqpoint{2.619853in}{1.007087in}}%
\pgfpathcurveto{\pgfqpoint{2.619853in}{1.015323in}}{\pgfqpoint{2.616581in}{1.023223in}}{\pgfqpoint{2.610757in}{1.029047in}}%
\pgfpathcurveto{\pgfqpoint{2.604933in}{1.034871in}}{\pgfqpoint{2.597033in}{1.038143in}}{\pgfqpoint{2.588796in}{1.038143in}}%
\pgfpathcurveto{\pgfqpoint{2.580560in}{1.038143in}}{\pgfqpoint{2.572660in}{1.034871in}}{\pgfqpoint{2.566836in}{1.029047in}}%
\pgfpathcurveto{\pgfqpoint{2.561012in}{1.023223in}}{\pgfqpoint{2.557740in}{1.015323in}}{\pgfqpoint{2.557740in}{1.007087in}}%
\pgfpathcurveto{\pgfqpoint{2.557740in}{0.998850in}}{\pgfqpoint{2.561012in}{0.990950in}}{\pgfqpoint{2.566836in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{2.572660in}{0.979302in}}{\pgfqpoint{2.580560in}{0.976030in}}{\pgfqpoint{2.588796in}{0.976030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390016in}{2.284986in}}%
\pgfpathcurveto{\pgfqpoint{1.398252in}{2.284986in}}{\pgfqpoint{1.406152in}{2.288258in}}{\pgfqpoint{1.411976in}{2.294082in}}%
\pgfpathcurveto{\pgfqpoint{1.417800in}{2.299906in}}{\pgfqpoint{1.421073in}{2.307806in}}{\pgfqpoint{1.421073in}{2.316042in}}%
\pgfpathcurveto{\pgfqpoint{1.421073in}{2.324278in}}{\pgfqpoint{1.417800in}{2.332179in}}{\pgfqpoint{1.411976in}{2.338002in}}%
\pgfpathcurveto{\pgfqpoint{1.406152in}{2.343826in}}{\pgfqpoint{1.398252in}{2.347099in}}{\pgfqpoint{1.390016in}{2.347099in}}%
\pgfpathcurveto{\pgfqpoint{1.381780in}{2.347099in}}{\pgfqpoint{1.373880in}{2.343826in}}{\pgfqpoint{1.368056in}{2.338002in}}%
\pgfpathcurveto{\pgfqpoint{1.362232in}{2.332179in}}{\pgfqpoint{1.358960in}{2.324278in}}{\pgfqpoint{1.358960in}{2.316042in}}%
\pgfpathcurveto{\pgfqpoint{1.358960in}{2.307806in}}{\pgfqpoint{1.362232in}{2.299906in}}{\pgfqpoint{1.368056in}{2.294082in}}%
\pgfpathcurveto{\pgfqpoint{1.373880in}{2.288258in}}{\pgfqpoint{1.381780in}{2.284986in}}{\pgfqpoint{1.390016in}{2.284986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088566in}{2.651987in}}%
\pgfpathcurveto{\pgfqpoint{1.096803in}{2.651987in}}{\pgfqpoint{1.104703in}{2.655259in}}{\pgfqpoint{1.110527in}{2.661083in}}%
\pgfpathcurveto{\pgfqpoint{1.116350in}{2.666907in}}{\pgfqpoint{1.119623in}{2.674807in}}{\pgfqpoint{1.119623in}{2.683043in}}%
\pgfpathcurveto{\pgfqpoint{1.119623in}{2.691279in}}{\pgfqpoint{1.116350in}{2.699179in}}{\pgfqpoint{1.110527in}{2.705003in}}%
\pgfpathcurveto{\pgfqpoint{1.104703in}{2.710827in}}{\pgfqpoint{1.096803in}{2.714100in}}{\pgfqpoint{1.088566in}{2.714100in}}%
\pgfpathcurveto{\pgfqpoint{1.080330in}{2.714100in}}{\pgfqpoint{1.072430in}{2.710827in}}{\pgfqpoint{1.066606in}{2.705003in}}%
\pgfpathcurveto{\pgfqpoint{1.060782in}{2.699179in}}{\pgfqpoint{1.057510in}{2.691279in}}{\pgfqpoint{1.057510in}{2.683043in}}%
\pgfpathcurveto{\pgfqpoint{1.057510in}{2.674807in}}{\pgfqpoint{1.060782in}{2.666907in}}{\pgfqpoint{1.066606in}{2.661083in}}%
\pgfpathcurveto{\pgfqpoint{1.072430in}{2.655259in}}{\pgfqpoint{1.080330in}{2.651987in}}{\pgfqpoint{1.088566in}{2.651987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722445in}{0.941258in}}%
\pgfpathcurveto{\pgfqpoint{2.730682in}{0.941258in}}{\pgfqpoint{2.738582in}{0.944530in}}{\pgfqpoint{2.744406in}{0.950354in}}%
\pgfpathcurveto{\pgfqpoint{2.750230in}{0.956178in}}{\pgfqpoint{2.753502in}{0.964078in}}{\pgfqpoint{2.753502in}{0.972314in}}%
\pgfpathcurveto{\pgfqpoint{2.753502in}{0.980550in}}{\pgfqpoint{2.750230in}{0.988450in}}{\pgfqpoint{2.744406in}{0.994274in}}%
\pgfpathcurveto{\pgfqpoint{2.738582in}{1.000098in}}{\pgfqpoint{2.730682in}{1.003371in}}{\pgfqpoint{2.722445in}{1.003371in}}%
\pgfpathcurveto{\pgfqpoint{2.714209in}{1.003371in}}{\pgfqpoint{2.706309in}{1.000098in}}{\pgfqpoint{2.700485in}{0.994274in}}%
\pgfpathcurveto{\pgfqpoint{2.694661in}{0.988450in}}{\pgfqpoint{2.691389in}{0.980550in}}{\pgfqpoint{2.691389in}{0.972314in}}%
\pgfpathcurveto{\pgfqpoint{2.691389in}{0.964078in}}{\pgfqpoint{2.694661in}{0.956178in}}{\pgfqpoint{2.700485in}{0.950354in}}%
\pgfpathcurveto{\pgfqpoint{2.706309in}{0.944530in}}{\pgfqpoint{2.714209in}{0.941258in}}{\pgfqpoint{2.722445in}{0.941258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073139in}{2.591346in}}%
\pgfpathcurveto{\pgfqpoint{1.081375in}{2.591346in}}{\pgfqpoint{1.089275in}{2.594619in}}{\pgfqpoint{1.095099in}{2.600442in}}%
\pgfpathcurveto{\pgfqpoint{1.100923in}{2.606266in}}{\pgfqpoint{1.104196in}{2.614166in}}{\pgfqpoint{1.104196in}{2.622403in}}%
\pgfpathcurveto{\pgfqpoint{1.104196in}{2.630639in}}{\pgfqpoint{1.100923in}{2.638539in}}{\pgfqpoint{1.095099in}{2.644363in}}%
\pgfpathcurveto{\pgfqpoint{1.089275in}{2.650187in}}{\pgfqpoint{1.081375in}{2.653459in}}{\pgfqpoint{1.073139in}{2.653459in}}%
\pgfpathcurveto{\pgfqpoint{1.064903in}{2.653459in}}{\pgfqpoint{1.057003in}{2.650187in}}{\pgfqpoint{1.051179in}{2.644363in}}%
\pgfpathcurveto{\pgfqpoint{1.045355in}{2.638539in}}{\pgfqpoint{1.042083in}{2.630639in}}{\pgfqpoint{1.042083in}{2.622403in}}%
\pgfpathcurveto{\pgfqpoint{1.042083in}{2.614166in}}{\pgfqpoint{1.045355in}{2.606266in}}{\pgfqpoint{1.051179in}{2.600442in}}%
\pgfpathcurveto{\pgfqpoint{1.057003in}{2.594619in}}{\pgfqpoint{1.064903in}{2.591346in}}{\pgfqpoint{1.073139in}{2.591346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733637in}{1.279671in}}%
\pgfpathcurveto{\pgfqpoint{2.741873in}{1.279671in}}{\pgfqpoint{2.749773in}{1.282944in}}{\pgfqpoint{2.755597in}{1.288768in}}%
\pgfpathcurveto{\pgfqpoint{2.761421in}{1.294592in}}{\pgfqpoint{2.764693in}{1.302492in}}{\pgfqpoint{2.764693in}{1.310728in}}%
\pgfpathcurveto{\pgfqpoint{2.764693in}{1.318964in}}{\pgfqpoint{2.761421in}{1.326864in}}{\pgfqpoint{2.755597in}{1.332688in}}%
\pgfpathcurveto{\pgfqpoint{2.749773in}{1.338512in}}{\pgfqpoint{2.741873in}{1.341784in}}{\pgfqpoint{2.733637in}{1.341784in}}%
\pgfpathcurveto{\pgfqpoint{2.725400in}{1.341784in}}{\pgfqpoint{2.717500in}{1.338512in}}{\pgfqpoint{2.711676in}{1.332688in}}%
\pgfpathcurveto{\pgfqpoint{2.705853in}{1.326864in}}{\pgfqpoint{2.702580in}{1.318964in}}{\pgfqpoint{2.702580in}{1.310728in}}%
\pgfpathcurveto{\pgfqpoint{2.702580in}{1.302492in}}{\pgfqpoint{2.705853in}{1.294592in}}{\pgfqpoint{2.711676in}{1.288768in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{1.282944in}}{\pgfqpoint{2.725400in}{1.279671in}}{\pgfqpoint{2.733637in}{1.279671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512913in}{1.350490in}}%
\pgfpathcurveto{\pgfqpoint{2.521150in}{1.350490in}}{\pgfqpoint{2.529050in}{1.353762in}}{\pgfqpoint{2.534874in}{1.359586in}}%
\pgfpathcurveto{\pgfqpoint{2.540698in}{1.365410in}}{\pgfqpoint{2.543970in}{1.373310in}}{\pgfqpoint{2.543970in}{1.381546in}}%
\pgfpathcurveto{\pgfqpoint{2.543970in}{1.389783in}}{\pgfqpoint{2.540698in}{1.397683in}}{\pgfqpoint{2.534874in}{1.403507in}}%
\pgfpathcurveto{\pgfqpoint{2.529050in}{1.409331in}}{\pgfqpoint{2.521150in}{1.412603in}}{\pgfqpoint{2.512913in}{1.412603in}}%
\pgfpathcurveto{\pgfqpoint{2.504677in}{1.412603in}}{\pgfqpoint{2.496777in}{1.409331in}}{\pgfqpoint{2.490953in}{1.403507in}}%
\pgfpathcurveto{\pgfqpoint{2.485129in}{1.397683in}}{\pgfqpoint{2.481857in}{1.389783in}}{\pgfqpoint{2.481857in}{1.381546in}}%
\pgfpathcurveto{\pgfqpoint{2.481857in}{1.373310in}}{\pgfqpoint{2.485129in}{1.365410in}}{\pgfqpoint{2.490953in}{1.359586in}}%
\pgfpathcurveto{\pgfqpoint{2.496777in}{1.353762in}}{\pgfqpoint{2.504677in}{1.350490in}}{\pgfqpoint{2.512913in}{1.350490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406950in}{1.045773in}}%
\pgfpathcurveto{\pgfqpoint{2.415186in}{1.045773in}}{\pgfqpoint{2.423086in}{1.049045in}}{\pgfqpoint{2.428910in}{1.054869in}}%
\pgfpathcurveto{\pgfqpoint{2.434734in}{1.060693in}}{\pgfqpoint{2.438006in}{1.068593in}}{\pgfqpoint{2.438006in}{1.076829in}}%
\pgfpathcurveto{\pgfqpoint{2.438006in}{1.085065in}}{\pgfqpoint{2.434734in}{1.092965in}}{\pgfqpoint{2.428910in}{1.098789in}}%
\pgfpathcurveto{\pgfqpoint{2.423086in}{1.104613in}}{\pgfqpoint{2.415186in}{1.107886in}}{\pgfqpoint{2.406950in}{1.107886in}}%
\pgfpathcurveto{\pgfqpoint{2.398713in}{1.107886in}}{\pgfqpoint{2.390813in}{1.104613in}}{\pgfqpoint{2.384990in}{1.098789in}}%
\pgfpathcurveto{\pgfqpoint{2.379166in}{1.092965in}}{\pgfqpoint{2.375893in}{1.085065in}}{\pgfqpoint{2.375893in}{1.076829in}}%
\pgfpathcurveto{\pgfqpoint{2.375893in}{1.068593in}}{\pgfqpoint{2.379166in}{1.060693in}}{\pgfqpoint{2.384990in}{1.054869in}}%
\pgfpathcurveto{\pgfqpoint{2.390813in}{1.049045in}}{\pgfqpoint{2.398713in}{1.045773in}}{\pgfqpoint{2.406950in}{1.045773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022425in}{1.094309in}}%
\pgfpathcurveto{\pgfqpoint{3.030661in}{1.094309in}}{\pgfqpoint{3.038562in}{1.097581in}}{\pgfqpoint{3.044385in}{1.103405in}}%
\pgfpathcurveto{\pgfqpoint{3.050209in}{1.109229in}}{\pgfqpoint{3.053482in}{1.117129in}}{\pgfqpoint{3.053482in}{1.125365in}}%
\pgfpathcurveto{\pgfqpoint{3.053482in}{1.133602in}}{\pgfqpoint{3.050209in}{1.141502in}}{\pgfqpoint{3.044385in}{1.147326in}}%
\pgfpathcurveto{\pgfqpoint{3.038562in}{1.153150in}}{\pgfqpoint{3.030661in}{1.156422in}}{\pgfqpoint{3.022425in}{1.156422in}}%
\pgfpathcurveto{\pgfqpoint{3.014189in}{1.156422in}}{\pgfqpoint{3.006289in}{1.153150in}}{\pgfqpoint{3.000465in}{1.147326in}}%
\pgfpathcurveto{\pgfqpoint{2.994641in}{1.141502in}}{\pgfqpoint{2.991369in}{1.133602in}}{\pgfqpoint{2.991369in}{1.125365in}}%
\pgfpathcurveto{\pgfqpoint{2.991369in}{1.117129in}}{\pgfqpoint{2.994641in}{1.109229in}}{\pgfqpoint{3.000465in}{1.103405in}}%
\pgfpathcurveto{\pgfqpoint{3.006289in}{1.097581in}}{\pgfqpoint{3.014189in}{1.094309in}}{\pgfqpoint{3.022425in}{1.094309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899669in}{2.680255in}}%
\pgfpathcurveto{\pgfqpoint{0.907905in}{2.680255in}}{\pgfqpoint{0.915806in}{2.683528in}}{\pgfqpoint{0.921629in}{2.689351in}}%
\pgfpathcurveto{\pgfqpoint{0.927453in}{2.695175in}}{\pgfqpoint{0.930726in}{2.703075in}}{\pgfqpoint{0.930726in}{2.711312in}}%
\pgfpathcurveto{\pgfqpoint{0.930726in}{2.719548in}}{\pgfqpoint{0.927453in}{2.727448in}}{\pgfqpoint{0.921629in}{2.733272in}}%
\pgfpathcurveto{\pgfqpoint{0.915806in}{2.739096in}}{\pgfqpoint{0.907905in}{2.742368in}}{\pgfqpoint{0.899669in}{2.742368in}}%
\pgfpathcurveto{\pgfqpoint{0.891433in}{2.742368in}}{\pgfqpoint{0.883533in}{2.739096in}}{\pgfqpoint{0.877709in}{2.733272in}}%
\pgfpathcurveto{\pgfqpoint{0.871885in}{2.727448in}}{\pgfqpoint{0.868613in}{2.719548in}}{\pgfqpoint{0.868613in}{2.711312in}}%
\pgfpathcurveto{\pgfqpoint{0.868613in}{2.703075in}}{\pgfqpoint{0.871885in}{2.695175in}}{\pgfqpoint{0.877709in}{2.689351in}}%
\pgfpathcurveto{\pgfqpoint{0.883533in}{2.683528in}}{\pgfqpoint{0.891433in}{2.680255in}}{\pgfqpoint{0.899669in}{2.680255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693315in}{0.894808in}}%
\pgfpathcurveto{\pgfqpoint{2.701551in}{0.894808in}}{\pgfqpoint{2.709451in}{0.898080in}}{\pgfqpoint{2.715275in}{0.903904in}}%
\pgfpathcurveto{\pgfqpoint{2.721099in}{0.909728in}}{\pgfqpoint{2.724371in}{0.917628in}}{\pgfqpoint{2.724371in}{0.925865in}}%
\pgfpathcurveto{\pgfqpoint{2.724371in}{0.934101in}}{\pgfqpoint{2.721099in}{0.942001in}}{\pgfqpoint{2.715275in}{0.947825in}}%
\pgfpathcurveto{\pgfqpoint{2.709451in}{0.953649in}}{\pgfqpoint{2.701551in}{0.956921in}}{\pgfqpoint{2.693315in}{0.956921in}}%
\pgfpathcurveto{\pgfqpoint{2.685078in}{0.956921in}}{\pgfqpoint{2.677178in}{0.953649in}}{\pgfqpoint{2.671354in}{0.947825in}}%
\pgfpathcurveto{\pgfqpoint{2.665530in}{0.942001in}}{\pgfqpoint{2.662258in}{0.934101in}}{\pgfqpoint{2.662258in}{0.925865in}}%
\pgfpathcurveto{\pgfqpoint{2.662258in}{0.917628in}}{\pgfqpoint{2.665530in}{0.909728in}}{\pgfqpoint{2.671354in}{0.903904in}}%
\pgfpathcurveto{\pgfqpoint{2.677178in}{0.898080in}}{\pgfqpoint{2.685078in}{0.894808in}}{\pgfqpoint{2.693315in}{0.894808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529058in}{1.068318in}}%
\pgfpathcurveto{\pgfqpoint{2.537294in}{1.068318in}}{\pgfqpoint{2.545194in}{1.071590in}}{\pgfqpoint{2.551018in}{1.077414in}}%
\pgfpathcurveto{\pgfqpoint{2.556842in}{1.083238in}}{\pgfqpoint{2.560115in}{1.091138in}}{\pgfqpoint{2.560115in}{1.099374in}}%
\pgfpathcurveto{\pgfqpoint{2.560115in}{1.107610in}}{\pgfqpoint{2.556842in}{1.115510in}}{\pgfqpoint{2.551018in}{1.121334in}}%
\pgfpathcurveto{\pgfqpoint{2.545194in}{1.127158in}}{\pgfqpoint{2.537294in}{1.130431in}}{\pgfqpoint{2.529058in}{1.130431in}}%
\pgfpathcurveto{\pgfqpoint{2.520822in}{1.130431in}}{\pgfqpoint{2.512922in}{1.127158in}}{\pgfqpoint{2.507098in}{1.121334in}}%
\pgfpathcurveto{\pgfqpoint{2.501274in}{1.115510in}}{\pgfqpoint{2.498002in}{1.107610in}}{\pgfqpoint{2.498002in}{1.099374in}}%
\pgfpathcurveto{\pgfqpoint{2.498002in}{1.091138in}}{\pgfqpoint{2.501274in}{1.083238in}}{\pgfqpoint{2.507098in}{1.077414in}}%
\pgfpathcurveto{\pgfqpoint{2.512922in}{1.071590in}}{\pgfqpoint{2.520822in}{1.068318in}}{\pgfqpoint{2.529058in}{1.068318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948868in}{2.201114in}}%
\pgfpathcurveto{\pgfqpoint{0.957105in}{2.201114in}}{\pgfqpoint{0.965005in}{2.204386in}}{\pgfqpoint{0.970829in}{2.210210in}}%
\pgfpathcurveto{\pgfqpoint{0.976653in}{2.216034in}}{\pgfqpoint{0.979925in}{2.223934in}}{\pgfqpoint{0.979925in}{2.232170in}}%
\pgfpathcurveto{\pgfqpoint{0.979925in}{2.240407in}}{\pgfqpoint{0.976653in}{2.248307in}}{\pgfqpoint{0.970829in}{2.254131in}}%
\pgfpathcurveto{\pgfqpoint{0.965005in}{2.259955in}}{\pgfqpoint{0.957105in}{2.263227in}}{\pgfqpoint{0.948868in}{2.263227in}}%
\pgfpathcurveto{\pgfqpoint{0.940632in}{2.263227in}}{\pgfqpoint{0.932732in}{2.259955in}}{\pgfqpoint{0.926908in}{2.254131in}}%
\pgfpathcurveto{\pgfqpoint{0.921084in}{2.248307in}}{\pgfqpoint{0.917812in}{2.240407in}}{\pgfqpoint{0.917812in}{2.232170in}}%
\pgfpathcurveto{\pgfqpoint{0.917812in}{2.223934in}}{\pgfqpoint{0.921084in}{2.216034in}}{\pgfqpoint{0.926908in}{2.210210in}}%
\pgfpathcurveto{\pgfqpoint{0.932732in}{2.204386in}}{\pgfqpoint{0.940632in}{2.201114in}}{\pgfqpoint{0.948868in}{2.201114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858211in}{2.393435in}}%
\pgfpathcurveto{\pgfqpoint{0.866448in}{2.393435in}}{\pgfqpoint{0.874348in}{2.396707in}}{\pgfqpoint{0.880172in}{2.402531in}}%
\pgfpathcurveto{\pgfqpoint{0.885996in}{2.408355in}}{\pgfqpoint{0.889268in}{2.416255in}}{\pgfqpoint{0.889268in}{2.424492in}}%
\pgfpathcurveto{\pgfqpoint{0.889268in}{2.432728in}}{\pgfqpoint{0.885996in}{2.440628in}}{\pgfqpoint{0.880172in}{2.446452in}}%
\pgfpathcurveto{\pgfqpoint{0.874348in}{2.452276in}}{\pgfqpoint{0.866448in}{2.455548in}}{\pgfqpoint{0.858211in}{2.455548in}}%
\pgfpathcurveto{\pgfqpoint{0.849975in}{2.455548in}}{\pgfqpoint{0.842075in}{2.452276in}}{\pgfqpoint{0.836251in}{2.446452in}}%
\pgfpathcurveto{\pgfqpoint{0.830427in}{2.440628in}}{\pgfqpoint{0.827155in}{2.432728in}}{\pgfqpoint{0.827155in}{2.424492in}}%
\pgfpathcurveto{\pgfqpoint{0.827155in}{2.416255in}}{\pgfqpoint{0.830427in}{2.408355in}}{\pgfqpoint{0.836251in}{2.402531in}}%
\pgfpathcurveto{\pgfqpoint{0.842075in}{2.396707in}}{\pgfqpoint{0.849975in}{2.393435in}}{\pgfqpoint{0.858211in}{2.393435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897182in}{2.544489in}}%
\pgfpathcurveto{\pgfqpoint{0.905418in}{2.544489in}}{\pgfqpoint{0.913318in}{2.547761in}}{\pgfqpoint{0.919142in}{2.553585in}}%
\pgfpathcurveto{\pgfqpoint{0.924966in}{2.559409in}}{\pgfqpoint{0.928238in}{2.567309in}}{\pgfqpoint{0.928238in}{2.575545in}}%
\pgfpathcurveto{\pgfqpoint{0.928238in}{2.583782in}}{\pgfqpoint{0.924966in}{2.591682in}}{\pgfqpoint{0.919142in}{2.597506in}}%
\pgfpathcurveto{\pgfqpoint{0.913318in}{2.603330in}}{\pgfqpoint{0.905418in}{2.606602in}}{\pgfqpoint{0.897182in}{2.606602in}}%
\pgfpathcurveto{\pgfqpoint{0.888945in}{2.606602in}}{\pgfqpoint{0.881045in}{2.603330in}}{\pgfqpoint{0.875221in}{2.597506in}}%
\pgfpathcurveto{\pgfqpoint{0.869397in}{2.591682in}}{\pgfqpoint{0.866125in}{2.583782in}}{\pgfqpoint{0.866125in}{2.575545in}}%
\pgfpathcurveto{\pgfqpoint{0.866125in}{2.567309in}}{\pgfqpoint{0.869397in}{2.559409in}}{\pgfqpoint{0.875221in}{2.553585in}}%
\pgfpathcurveto{\pgfqpoint{0.881045in}{2.547761in}}{\pgfqpoint{0.888945in}{2.544489in}}{\pgfqpoint{0.897182in}{2.544489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677993in}{1.242508in}}%
\pgfpathcurveto{\pgfqpoint{2.686229in}{1.242508in}}{\pgfqpoint{2.694129in}{1.245780in}}{\pgfqpoint{2.699953in}{1.251604in}}%
\pgfpathcurveto{\pgfqpoint{2.705777in}{1.257428in}}{\pgfqpoint{2.709049in}{1.265328in}}{\pgfqpoint{2.709049in}{1.273564in}}%
\pgfpathcurveto{\pgfqpoint{2.709049in}{1.281800in}}{\pgfqpoint{2.705777in}{1.289700in}}{\pgfqpoint{2.699953in}{1.295524in}}%
\pgfpathcurveto{\pgfqpoint{2.694129in}{1.301348in}}{\pgfqpoint{2.686229in}{1.304621in}}{\pgfqpoint{2.677993in}{1.304621in}}%
\pgfpathcurveto{\pgfqpoint{2.669756in}{1.304621in}}{\pgfqpoint{2.661856in}{1.301348in}}{\pgfqpoint{2.656032in}{1.295524in}}%
\pgfpathcurveto{\pgfqpoint{2.650208in}{1.289700in}}{\pgfqpoint{2.646936in}{1.281800in}}{\pgfqpoint{2.646936in}{1.273564in}}%
\pgfpathcurveto{\pgfqpoint{2.646936in}{1.265328in}}{\pgfqpoint{2.650208in}{1.257428in}}{\pgfqpoint{2.656032in}{1.251604in}}%
\pgfpathcurveto{\pgfqpoint{2.661856in}{1.245780in}}{\pgfqpoint{2.669756in}{1.242508in}}{\pgfqpoint{2.677993in}{1.242508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366507in}{1.233644in}}%
\pgfpathcurveto{\pgfqpoint{2.374743in}{1.233644in}}{\pgfqpoint{2.382643in}{1.236917in}}{\pgfqpoint{2.388467in}{1.242741in}}%
\pgfpathcurveto{\pgfqpoint{2.394291in}{1.248565in}}{\pgfqpoint{2.397563in}{1.256465in}}{\pgfqpoint{2.397563in}{1.264701in}}%
\pgfpathcurveto{\pgfqpoint{2.397563in}{1.272937in}}{\pgfqpoint{2.394291in}{1.280837in}}{\pgfqpoint{2.388467in}{1.286661in}}%
\pgfpathcurveto{\pgfqpoint{2.382643in}{1.292485in}}{\pgfqpoint{2.374743in}{1.295757in}}{\pgfqpoint{2.366507in}{1.295757in}}%
\pgfpathcurveto{\pgfqpoint{2.358271in}{1.295757in}}{\pgfqpoint{2.350371in}{1.292485in}}{\pgfqpoint{2.344547in}{1.286661in}}%
\pgfpathcurveto{\pgfqpoint{2.338723in}{1.280837in}}{\pgfqpoint{2.335450in}{1.272937in}}{\pgfqpoint{2.335450in}{1.264701in}}%
\pgfpathcurveto{\pgfqpoint{2.335450in}{1.256465in}}{\pgfqpoint{2.338723in}{1.248565in}}{\pgfqpoint{2.344547in}{1.242741in}}%
\pgfpathcurveto{\pgfqpoint{2.350371in}{1.236917in}}{\pgfqpoint{2.358271in}{1.233644in}}{\pgfqpoint{2.366507in}{1.233644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031689in}{2.241539in}}%
\pgfpathcurveto{\pgfqpoint{1.039926in}{2.241539in}}{\pgfqpoint{1.047826in}{2.244812in}}{\pgfqpoint{1.053650in}{2.250636in}}%
\pgfpathcurveto{\pgfqpoint{1.059474in}{2.256459in}}{\pgfqpoint{1.062746in}{2.264360in}}{\pgfqpoint{1.062746in}{2.272596in}}%
\pgfpathcurveto{\pgfqpoint{1.062746in}{2.280832in}}{\pgfqpoint{1.059474in}{2.288732in}}{\pgfqpoint{1.053650in}{2.294556in}}%
\pgfpathcurveto{\pgfqpoint{1.047826in}{2.300380in}}{\pgfqpoint{1.039926in}{2.303652in}}{\pgfqpoint{1.031689in}{2.303652in}}%
\pgfpathcurveto{\pgfqpoint{1.023453in}{2.303652in}}{\pgfqpoint{1.015553in}{2.300380in}}{\pgfqpoint{1.009729in}{2.294556in}}%
\pgfpathcurveto{\pgfqpoint{1.003905in}{2.288732in}}{\pgfqpoint{1.000633in}{2.280832in}}{\pgfqpoint{1.000633in}{2.272596in}}%
\pgfpathcurveto{\pgfqpoint{1.000633in}{2.264360in}}{\pgfqpoint{1.003905in}{2.256459in}}{\pgfqpoint{1.009729in}{2.250636in}}%
\pgfpathcurveto{\pgfqpoint{1.015553in}{2.244812in}}{\pgfqpoint{1.023453in}{2.241539in}}{\pgfqpoint{1.031689in}{2.241539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695455in}{1.138309in}}%
\pgfpathcurveto{\pgfqpoint{2.703691in}{1.138309in}}{\pgfqpoint{2.711591in}{1.141582in}}{\pgfqpoint{2.717415in}{1.147405in}}%
\pgfpathcurveto{\pgfqpoint{2.723239in}{1.153229in}}{\pgfqpoint{2.726511in}{1.161129in}}{\pgfqpoint{2.726511in}{1.169366in}}%
\pgfpathcurveto{\pgfqpoint{2.726511in}{1.177602in}}{\pgfqpoint{2.723239in}{1.185502in}}{\pgfqpoint{2.717415in}{1.191326in}}%
\pgfpathcurveto{\pgfqpoint{2.711591in}{1.197150in}}{\pgfqpoint{2.703691in}{1.200422in}}{\pgfqpoint{2.695455in}{1.200422in}}%
\pgfpathcurveto{\pgfqpoint{2.687218in}{1.200422in}}{\pgfqpoint{2.679318in}{1.197150in}}{\pgfqpoint{2.673494in}{1.191326in}}%
\pgfpathcurveto{\pgfqpoint{2.667670in}{1.185502in}}{\pgfqpoint{2.664398in}{1.177602in}}{\pgfqpoint{2.664398in}{1.169366in}}%
\pgfpathcurveto{\pgfqpoint{2.664398in}{1.161129in}}{\pgfqpoint{2.667670in}{1.153229in}}{\pgfqpoint{2.673494in}{1.147405in}}%
\pgfpathcurveto{\pgfqpoint{2.679318in}{1.141582in}}{\pgfqpoint{2.687218in}{1.138309in}}{\pgfqpoint{2.695455in}{1.138309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716085in}{1.125162in}}%
\pgfpathcurveto{\pgfqpoint{2.724321in}{1.125162in}}{\pgfqpoint{2.732221in}{1.128434in}}{\pgfqpoint{2.738045in}{1.134258in}}%
\pgfpathcurveto{\pgfqpoint{2.743869in}{1.140082in}}{\pgfqpoint{2.747141in}{1.147982in}}{\pgfqpoint{2.747141in}{1.156219in}}%
\pgfpathcurveto{\pgfqpoint{2.747141in}{1.164455in}}{\pgfqpoint{2.743869in}{1.172355in}}{\pgfqpoint{2.738045in}{1.178179in}}%
\pgfpathcurveto{\pgfqpoint{2.732221in}{1.184003in}}{\pgfqpoint{2.724321in}{1.187275in}}{\pgfqpoint{2.716085in}{1.187275in}}%
\pgfpathcurveto{\pgfqpoint{2.707848in}{1.187275in}}{\pgfqpoint{2.699948in}{1.184003in}}{\pgfqpoint{2.694124in}{1.178179in}}%
\pgfpathcurveto{\pgfqpoint{2.688300in}{1.172355in}}{\pgfqpoint{2.685028in}{1.164455in}}{\pgfqpoint{2.685028in}{1.156219in}}%
\pgfpathcurveto{\pgfqpoint{2.685028in}{1.147982in}}{\pgfqpoint{2.688300in}{1.140082in}}{\pgfqpoint{2.694124in}{1.134258in}}%
\pgfpathcurveto{\pgfqpoint{2.699948in}{1.128434in}}{\pgfqpoint{2.707848in}{1.125162in}}{\pgfqpoint{2.716085in}{1.125162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168433in}{2.272983in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{2.272983in}}{\pgfqpoint{1.184570in}{2.276255in}}{\pgfqpoint{1.190394in}{2.282079in}}%
\pgfpathcurveto{\pgfqpoint{1.196217in}{2.287903in}}{\pgfqpoint{1.199490in}{2.295803in}}{\pgfqpoint{1.199490in}{2.304039in}}%
\pgfpathcurveto{\pgfqpoint{1.199490in}{2.312276in}}{\pgfqpoint{1.196217in}{2.320176in}}{\pgfqpoint{1.190394in}{2.326000in}}%
\pgfpathcurveto{\pgfqpoint{1.184570in}{2.331823in}}{\pgfqpoint{1.176670in}{2.335096in}}{\pgfqpoint{1.168433in}{2.335096in}}%
\pgfpathcurveto{\pgfqpoint{1.160197in}{2.335096in}}{\pgfqpoint{1.152297in}{2.331823in}}{\pgfqpoint{1.146473in}{2.326000in}}%
\pgfpathcurveto{\pgfqpoint{1.140649in}{2.320176in}}{\pgfqpoint{1.137377in}{2.312276in}}{\pgfqpoint{1.137377in}{2.304039in}}%
\pgfpathcurveto{\pgfqpoint{1.137377in}{2.295803in}}{\pgfqpoint{1.140649in}{2.287903in}}{\pgfqpoint{1.146473in}{2.282079in}}%
\pgfpathcurveto{\pgfqpoint{1.152297in}{2.276255in}}{\pgfqpoint{1.160197in}{2.272983in}}{\pgfqpoint{1.168433in}{2.272983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529651in}{1.101576in}}%
\pgfpathcurveto{\pgfqpoint{2.537888in}{1.101576in}}{\pgfqpoint{2.545788in}{1.104848in}}{\pgfqpoint{2.551612in}{1.110672in}}%
\pgfpathcurveto{\pgfqpoint{2.557436in}{1.116496in}}{\pgfqpoint{2.560708in}{1.124396in}}{\pgfqpoint{2.560708in}{1.132632in}}%
\pgfpathcurveto{\pgfqpoint{2.560708in}{1.140868in}}{\pgfqpoint{2.557436in}{1.148768in}}{\pgfqpoint{2.551612in}{1.154592in}}%
\pgfpathcurveto{\pgfqpoint{2.545788in}{1.160416in}}{\pgfqpoint{2.537888in}{1.163689in}}{\pgfqpoint{2.529651in}{1.163689in}}%
\pgfpathcurveto{\pgfqpoint{2.521415in}{1.163689in}}{\pgfqpoint{2.513515in}{1.160416in}}{\pgfqpoint{2.507691in}{1.154592in}}%
\pgfpathcurveto{\pgfqpoint{2.501867in}{1.148768in}}{\pgfqpoint{2.498595in}{1.140868in}}{\pgfqpoint{2.498595in}{1.132632in}}%
\pgfpathcurveto{\pgfqpoint{2.498595in}{1.124396in}}{\pgfqpoint{2.501867in}{1.116496in}}{\pgfqpoint{2.507691in}{1.110672in}}%
\pgfpathcurveto{\pgfqpoint{2.513515in}{1.104848in}}{\pgfqpoint{2.521415in}{1.101576in}}{\pgfqpoint{2.529651in}{1.101576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616040in}{0.995650in}}%
\pgfpathcurveto{\pgfqpoint{2.624276in}{0.995650in}}{\pgfqpoint{2.632176in}{0.998923in}}{\pgfqpoint{2.638000in}{1.004746in}}%
\pgfpathcurveto{\pgfqpoint{2.643824in}{1.010570in}}{\pgfqpoint{2.647097in}{1.018470in}}{\pgfqpoint{2.647097in}{1.026707in}}%
\pgfpathcurveto{\pgfqpoint{2.647097in}{1.034943in}}{\pgfqpoint{2.643824in}{1.042843in}}{\pgfqpoint{2.638000in}{1.048667in}}%
\pgfpathcurveto{\pgfqpoint{2.632176in}{1.054491in}}{\pgfqpoint{2.624276in}{1.057763in}}{\pgfqpoint{2.616040in}{1.057763in}}%
\pgfpathcurveto{\pgfqpoint{2.607804in}{1.057763in}}{\pgfqpoint{2.599904in}{1.054491in}}{\pgfqpoint{2.594080in}{1.048667in}}%
\pgfpathcurveto{\pgfqpoint{2.588256in}{1.042843in}}{\pgfqpoint{2.584984in}{1.034943in}}{\pgfqpoint{2.584984in}{1.026707in}}%
\pgfpathcurveto{\pgfqpoint{2.584984in}{1.018470in}}{\pgfqpoint{2.588256in}{1.010570in}}{\pgfqpoint{2.594080in}{1.004746in}}%
\pgfpathcurveto{\pgfqpoint{2.599904in}{0.998923in}}{\pgfqpoint{2.607804in}{0.995650in}}{\pgfqpoint{2.616040in}{0.995650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956421in}{0.972715in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{0.972715in}}{\pgfqpoint{2.972558in}{0.975988in}}{\pgfqpoint{2.978382in}{0.981812in}}%
\pgfpathcurveto{\pgfqpoint{2.984206in}{0.987636in}}{\pgfqpoint{2.987478in}{0.995536in}}{\pgfqpoint{2.987478in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{2.987478in}{1.012008in}}{\pgfqpoint{2.984206in}{1.019908in}}{\pgfqpoint{2.978382in}{1.025732in}}%
\pgfpathcurveto{\pgfqpoint{2.972558in}{1.031556in}}{\pgfqpoint{2.964658in}{1.034828in}}{\pgfqpoint{2.956421in}{1.034828in}}%
\pgfpathcurveto{\pgfqpoint{2.948185in}{1.034828in}}{\pgfqpoint{2.940285in}{1.031556in}}{\pgfqpoint{2.934461in}{1.025732in}}%
\pgfpathcurveto{\pgfqpoint{2.928637in}{1.019908in}}{\pgfqpoint{2.925365in}{1.012008in}}{\pgfqpoint{2.925365in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{2.925365in}{0.995536in}}{\pgfqpoint{2.928637in}{0.987636in}}{\pgfqpoint{2.934461in}{0.981812in}}%
\pgfpathcurveto{\pgfqpoint{2.940285in}{0.975988in}}{\pgfqpoint{2.948185in}{0.972715in}}{\pgfqpoint{2.956421in}{0.972715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650210in}{1.037849in}}%
\pgfpathcurveto{\pgfqpoint{2.658446in}{1.037849in}}{\pgfqpoint{2.666346in}{1.041121in}}{\pgfqpoint{2.672170in}{1.046945in}}%
\pgfpathcurveto{\pgfqpoint{2.677994in}{1.052769in}}{\pgfqpoint{2.681266in}{1.060669in}}{\pgfqpoint{2.681266in}{1.068905in}}%
\pgfpathcurveto{\pgfqpoint{2.681266in}{1.077141in}}{\pgfqpoint{2.677994in}{1.085041in}}{\pgfqpoint{2.672170in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{2.666346in}{1.096689in}}{\pgfqpoint{2.658446in}{1.099962in}}{\pgfqpoint{2.650210in}{1.099962in}}%
\pgfpathcurveto{\pgfqpoint{2.641973in}{1.099962in}}{\pgfqpoint{2.634073in}{1.096689in}}{\pgfqpoint{2.628249in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{2.622426in}{1.085041in}}{\pgfqpoint{2.619153in}{1.077141in}}{\pgfqpoint{2.619153in}{1.068905in}}%
\pgfpathcurveto{\pgfqpoint{2.619153in}{1.060669in}}{\pgfqpoint{2.622426in}{1.052769in}}{\pgfqpoint{2.628249in}{1.046945in}}%
\pgfpathcurveto{\pgfqpoint{2.634073in}{1.041121in}}{\pgfqpoint{2.641973in}{1.037849in}}{\pgfqpoint{2.650210in}{1.037849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082370in}{2.487110in}}%
\pgfpathcurveto{\pgfqpoint{1.090607in}{2.487110in}}{\pgfqpoint{1.098507in}{2.490382in}}{\pgfqpoint{1.104331in}{2.496206in}}%
\pgfpathcurveto{\pgfqpoint{1.110155in}{2.502030in}}{\pgfqpoint{1.113427in}{2.509930in}}{\pgfqpoint{1.113427in}{2.518167in}}%
\pgfpathcurveto{\pgfqpoint{1.113427in}{2.526403in}}{\pgfqpoint{1.110155in}{2.534303in}}{\pgfqpoint{1.104331in}{2.540127in}}%
\pgfpathcurveto{\pgfqpoint{1.098507in}{2.545951in}}{\pgfqpoint{1.090607in}{2.549223in}}{\pgfqpoint{1.082370in}{2.549223in}}%
\pgfpathcurveto{\pgfqpoint{1.074134in}{2.549223in}}{\pgfqpoint{1.066234in}{2.545951in}}{\pgfqpoint{1.060410in}{2.540127in}}%
\pgfpathcurveto{\pgfqpoint{1.054586in}{2.534303in}}{\pgfqpoint{1.051314in}{2.526403in}}{\pgfqpoint{1.051314in}{2.518167in}}%
\pgfpathcurveto{\pgfqpoint{1.051314in}{2.509930in}}{\pgfqpoint{1.054586in}{2.502030in}}{\pgfqpoint{1.060410in}{2.496206in}}%
\pgfpathcurveto{\pgfqpoint{1.066234in}{2.490382in}}{\pgfqpoint{1.074134in}{2.487110in}}{\pgfqpoint{1.082370in}{2.487110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266706in}{1.194951in}}%
\pgfpathcurveto{\pgfqpoint{2.274942in}{1.194951in}}{\pgfqpoint{2.282842in}{1.198224in}}{\pgfqpoint{2.288666in}{1.204048in}}%
\pgfpathcurveto{\pgfqpoint{2.294490in}{1.209871in}}{\pgfqpoint{2.297762in}{1.217772in}}{\pgfqpoint{2.297762in}{1.226008in}}%
\pgfpathcurveto{\pgfqpoint{2.297762in}{1.234244in}}{\pgfqpoint{2.294490in}{1.242144in}}{\pgfqpoint{2.288666in}{1.247968in}}%
\pgfpathcurveto{\pgfqpoint{2.282842in}{1.253792in}}{\pgfqpoint{2.274942in}{1.257064in}}{\pgfqpoint{2.266706in}{1.257064in}}%
\pgfpathcurveto{\pgfqpoint{2.258469in}{1.257064in}}{\pgfqpoint{2.250569in}{1.253792in}}{\pgfqpoint{2.244745in}{1.247968in}}%
\pgfpathcurveto{\pgfqpoint{2.238921in}{1.242144in}}{\pgfqpoint{2.235649in}{1.234244in}}{\pgfqpoint{2.235649in}{1.226008in}}%
\pgfpathcurveto{\pgfqpoint{2.235649in}{1.217772in}}{\pgfqpoint{2.238921in}{1.209871in}}{\pgfqpoint{2.244745in}{1.204048in}}%
\pgfpathcurveto{\pgfqpoint{2.250569in}{1.198224in}}{\pgfqpoint{2.258469in}{1.194951in}}{\pgfqpoint{2.266706in}{1.194951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028012in}{2.561826in}}%
\pgfpathcurveto{\pgfqpoint{1.036248in}{2.561826in}}{\pgfqpoint{1.044148in}{2.565099in}}{\pgfqpoint{1.049972in}{2.570923in}}%
\pgfpathcurveto{\pgfqpoint{1.055796in}{2.576747in}}{\pgfqpoint{1.059068in}{2.584647in}}{\pgfqpoint{1.059068in}{2.592883in}}%
\pgfpathcurveto{\pgfqpoint{1.059068in}{2.601119in}}{\pgfqpoint{1.055796in}{2.609019in}}{\pgfqpoint{1.049972in}{2.614843in}}%
\pgfpathcurveto{\pgfqpoint{1.044148in}{2.620667in}}{\pgfqpoint{1.036248in}{2.623939in}}{\pgfqpoint{1.028012in}{2.623939in}}%
\pgfpathcurveto{\pgfqpoint{1.019775in}{2.623939in}}{\pgfqpoint{1.011875in}{2.620667in}}{\pgfqpoint{1.006051in}{2.614843in}}%
\pgfpathcurveto{\pgfqpoint{1.000227in}{2.609019in}}{\pgfqpoint{0.996955in}{2.601119in}}{\pgfqpoint{0.996955in}{2.592883in}}%
\pgfpathcurveto{\pgfqpoint{0.996955in}{2.584647in}}{\pgfqpoint{1.000227in}{2.576747in}}{\pgfqpoint{1.006051in}{2.570923in}}%
\pgfpathcurveto{\pgfqpoint{1.011875in}{2.565099in}}{\pgfqpoint{1.019775in}{2.561826in}}{\pgfqpoint{1.028012in}{2.561826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422492in}{1.209852in}}%
\pgfpathcurveto{\pgfqpoint{2.430728in}{1.209852in}}{\pgfqpoint{2.438628in}{1.213124in}}{\pgfqpoint{2.444452in}{1.218948in}}%
\pgfpathcurveto{\pgfqpoint{2.450276in}{1.224772in}}{\pgfqpoint{2.453548in}{1.232672in}}{\pgfqpoint{2.453548in}{1.240908in}}%
\pgfpathcurveto{\pgfqpoint{2.453548in}{1.249145in}}{\pgfqpoint{2.450276in}{1.257045in}}{\pgfqpoint{2.444452in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{2.438628in}{1.268692in}}{\pgfqpoint{2.430728in}{1.271965in}}{\pgfqpoint{2.422492in}{1.271965in}}%
\pgfpathcurveto{\pgfqpoint{2.414256in}{1.271965in}}{\pgfqpoint{2.406356in}{1.268692in}}{\pgfqpoint{2.400532in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{2.394708in}{1.257045in}}{\pgfqpoint{2.391435in}{1.249145in}}{\pgfqpoint{2.391435in}{1.240908in}}%
\pgfpathcurveto{\pgfqpoint{2.391435in}{1.232672in}}{\pgfqpoint{2.394708in}{1.224772in}}{\pgfqpoint{2.400532in}{1.218948in}}%
\pgfpathcurveto{\pgfqpoint{2.406356in}{1.213124in}}{\pgfqpoint{2.414256in}{1.209852in}}{\pgfqpoint{2.422492in}{1.209852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933894in}{1.231929in}}%
\pgfpathcurveto{\pgfqpoint{2.942131in}{1.231929in}}{\pgfqpoint{2.950031in}{1.235202in}}{\pgfqpoint{2.955855in}{1.241026in}}%
\pgfpathcurveto{\pgfqpoint{2.961678in}{1.246850in}}{\pgfqpoint{2.964951in}{1.254750in}}{\pgfqpoint{2.964951in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{2.964951in}{1.271222in}}{\pgfqpoint{2.961678in}{1.279122in}}{\pgfqpoint{2.955855in}{1.284946in}}%
\pgfpathcurveto{\pgfqpoint{2.950031in}{1.290770in}}{\pgfqpoint{2.942131in}{1.294042in}}{\pgfqpoint{2.933894in}{1.294042in}}%
\pgfpathcurveto{\pgfqpoint{2.925658in}{1.294042in}}{\pgfqpoint{2.917758in}{1.290770in}}{\pgfqpoint{2.911934in}{1.284946in}}%
\pgfpathcurveto{\pgfqpoint{2.906110in}{1.279122in}}{\pgfqpoint{2.902838in}{1.271222in}}{\pgfqpoint{2.902838in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{2.902838in}{1.254750in}}{\pgfqpoint{2.906110in}{1.246850in}}{\pgfqpoint{2.911934in}{1.241026in}}%
\pgfpathcurveto{\pgfqpoint{2.917758in}{1.235202in}}{\pgfqpoint{2.925658in}{1.231929in}}{\pgfqpoint{2.933894in}{1.231929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421201in}{0.850110in}}%
\pgfpathcurveto{\pgfqpoint{2.429438in}{0.850110in}}{\pgfqpoint{2.437338in}{0.853382in}}{\pgfqpoint{2.443162in}{0.859206in}}%
\pgfpathcurveto{\pgfqpoint{2.448985in}{0.865030in}}{\pgfqpoint{2.452258in}{0.872930in}}{\pgfqpoint{2.452258in}{0.881167in}}%
\pgfpathcurveto{\pgfqpoint{2.452258in}{0.889403in}}{\pgfqpoint{2.448985in}{0.897303in}}{\pgfqpoint{2.443162in}{0.903127in}}%
\pgfpathcurveto{\pgfqpoint{2.437338in}{0.908951in}}{\pgfqpoint{2.429438in}{0.912223in}}{\pgfqpoint{2.421201in}{0.912223in}}%
\pgfpathcurveto{\pgfqpoint{2.412965in}{0.912223in}}{\pgfqpoint{2.405065in}{0.908951in}}{\pgfqpoint{2.399241in}{0.903127in}}%
\pgfpathcurveto{\pgfqpoint{2.393417in}{0.897303in}}{\pgfqpoint{2.390145in}{0.889403in}}{\pgfqpoint{2.390145in}{0.881167in}}%
\pgfpathcurveto{\pgfqpoint{2.390145in}{0.872930in}}{\pgfqpoint{2.393417in}{0.865030in}}{\pgfqpoint{2.399241in}{0.859206in}}%
\pgfpathcurveto{\pgfqpoint{2.405065in}{0.853382in}}{\pgfqpoint{2.412965in}{0.850110in}}{\pgfqpoint{2.421201in}{0.850110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737952in}{0.897381in}}%
\pgfpathcurveto{\pgfqpoint{2.746188in}{0.897381in}}{\pgfqpoint{2.754088in}{0.900653in}}{\pgfqpoint{2.759912in}{0.906477in}}%
\pgfpathcurveto{\pgfqpoint{2.765736in}{0.912301in}}{\pgfqpoint{2.769008in}{0.920201in}}{\pgfqpoint{2.769008in}{0.928437in}}%
\pgfpathcurveto{\pgfqpoint{2.769008in}{0.936673in}}{\pgfqpoint{2.765736in}{0.944573in}}{\pgfqpoint{2.759912in}{0.950397in}}%
\pgfpathcurveto{\pgfqpoint{2.754088in}{0.956221in}}{\pgfqpoint{2.746188in}{0.959494in}}{\pgfqpoint{2.737952in}{0.959494in}}%
\pgfpathcurveto{\pgfqpoint{2.729715in}{0.959494in}}{\pgfqpoint{2.721815in}{0.956221in}}{\pgfqpoint{2.715991in}{0.950397in}}%
\pgfpathcurveto{\pgfqpoint{2.710168in}{0.944573in}}{\pgfqpoint{2.706895in}{0.936673in}}{\pgfqpoint{2.706895in}{0.928437in}}%
\pgfpathcurveto{\pgfqpoint{2.706895in}{0.920201in}}{\pgfqpoint{2.710168in}{0.912301in}}{\pgfqpoint{2.715991in}{0.906477in}}%
\pgfpathcurveto{\pgfqpoint{2.721815in}{0.900653in}}{\pgfqpoint{2.729715in}{0.897381in}}{\pgfqpoint{2.737952in}{0.897381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578955in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{2.587191in}{0.556057in}}{\pgfqpoint{2.595091in}{0.559329in}}{\pgfqpoint{2.600915in}{0.565153in}}%
\pgfpathcurveto{\pgfqpoint{2.606739in}{0.570977in}}{\pgfqpoint{2.610012in}{0.578877in}}{\pgfqpoint{2.610012in}{0.587113in}}%
\pgfpathcurveto{\pgfqpoint{2.610012in}{0.595350in}}{\pgfqpoint{2.606739in}{0.603250in}}{\pgfqpoint{2.600915in}{0.609074in}}%
\pgfpathcurveto{\pgfqpoint{2.595091in}{0.614898in}}{\pgfqpoint{2.587191in}{0.618170in}}{\pgfqpoint{2.578955in}{0.618170in}}%
\pgfpathcurveto{\pgfqpoint{2.570719in}{0.618170in}}{\pgfqpoint{2.562819in}{0.614898in}}{\pgfqpoint{2.556995in}{0.609074in}}%
\pgfpathcurveto{\pgfqpoint{2.551171in}{0.603250in}}{\pgfqpoint{2.547899in}{0.595350in}}{\pgfqpoint{2.547899in}{0.587113in}}%
\pgfpathcurveto{\pgfqpoint{2.547899in}{0.578877in}}{\pgfqpoint{2.551171in}{0.570977in}}{\pgfqpoint{2.556995in}{0.565153in}}%
\pgfpathcurveto{\pgfqpoint{2.562819in}{0.559329in}}{\pgfqpoint{2.570719in}{0.556057in}}{\pgfqpoint{2.578955in}{0.556057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673556in}{1.359726in}}%
\pgfpathcurveto{\pgfqpoint{2.681793in}{1.359726in}}{\pgfqpoint{2.689693in}{1.362998in}}{\pgfqpoint{2.695517in}{1.368822in}}%
\pgfpathcurveto{\pgfqpoint{2.701341in}{1.374646in}}{\pgfqpoint{2.704613in}{1.382546in}}{\pgfqpoint{2.704613in}{1.390782in}}%
\pgfpathcurveto{\pgfqpoint{2.704613in}{1.399019in}}{\pgfqpoint{2.701341in}{1.406919in}}{\pgfqpoint{2.695517in}{1.412743in}}%
\pgfpathcurveto{\pgfqpoint{2.689693in}{1.418567in}}{\pgfqpoint{2.681793in}{1.421839in}}{\pgfqpoint{2.673556in}{1.421839in}}%
\pgfpathcurveto{\pgfqpoint{2.665320in}{1.421839in}}{\pgfqpoint{2.657420in}{1.418567in}}{\pgfqpoint{2.651596in}{1.412743in}}%
\pgfpathcurveto{\pgfqpoint{2.645772in}{1.406919in}}{\pgfqpoint{2.642500in}{1.399019in}}{\pgfqpoint{2.642500in}{1.390782in}}%
\pgfpathcurveto{\pgfqpoint{2.642500in}{1.382546in}}{\pgfqpoint{2.645772in}{1.374646in}}{\pgfqpoint{2.651596in}{1.368822in}}%
\pgfpathcurveto{\pgfqpoint{2.657420in}{1.362998in}}{\pgfqpoint{2.665320in}{1.359726in}}{\pgfqpoint{2.673556in}{1.359726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764725in}{0.864597in}}%
\pgfpathcurveto{\pgfqpoint{2.772961in}{0.864597in}}{\pgfqpoint{2.780861in}{0.867869in}}{\pgfqpoint{2.786685in}{0.873693in}}%
\pgfpathcurveto{\pgfqpoint{2.792509in}{0.879517in}}{\pgfqpoint{2.795782in}{0.887417in}}{\pgfqpoint{2.795782in}{0.895653in}}%
\pgfpathcurveto{\pgfqpoint{2.795782in}{0.903889in}}{\pgfqpoint{2.792509in}{0.911789in}}{\pgfqpoint{2.786685in}{0.917613in}}%
\pgfpathcurveto{\pgfqpoint{2.780861in}{0.923437in}}{\pgfqpoint{2.772961in}{0.926710in}}{\pgfqpoint{2.764725in}{0.926710in}}%
\pgfpathcurveto{\pgfqpoint{2.756489in}{0.926710in}}{\pgfqpoint{2.748589in}{0.923437in}}{\pgfqpoint{2.742765in}{0.917613in}}%
\pgfpathcurveto{\pgfqpoint{2.736941in}{0.911789in}}{\pgfqpoint{2.733669in}{0.903889in}}{\pgfqpoint{2.733669in}{0.895653in}}%
\pgfpathcurveto{\pgfqpoint{2.733669in}{0.887417in}}{\pgfqpoint{2.736941in}{0.879517in}}{\pgfqpoint{2.742765in}{0.873693in}}%
\pgfpathcurveto{\pgfqpoint{2.748589in}{0.867869in}}{\pgfqpoint{2.756489in}{0.864597in}}{\pgfqpoint{2.764725in}{0.864597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660054in}{1.097925in}}%
\pgfpathcurveto{\pgfqpoint{2.668290in}{1.097925in}}{\pgfqpoint{2.676190in}{1.101197in}}{\pgfqpoint{2.682014in}{1.107021in}}%
\pgfpathcurveto{\pgfqpoint{2.687838in}{1.112845in}}{\pgfqpoint{2.691110in}{1.120745in}}{\pgfqpoint{2.691110in}{1.128982in}}%
\pgfpathcurveto{\pgfqpoint{2.691110in}{1.137218in}}{\pgfqpoint{2.687838in}{1.145118in}}{\pgfqpoint{2.682014in}{1.150942in}}%
\pgfpathcurveto{\pgfqpoint{2.676190in}{1.156766in}}{\pgfqpoint{2.668290in}{1.160038in}}{\pgfqpoint{2.660054in}{1.160038in}}%
\pgfpathcurveto{\pgfqpoint{2.651818in}{1.160038in}}{\pgfqpoint{2.643918in}{1.156766in}}{\pgfqpoint{2.638094in}{1.150942in}}%
\pgfpathcurveto{\pgfqpoint{2.632270in}{1.145118in}}{\pgfqpoint{2.628997in}{1.137218in}}{\pgfqpoint{2.628997in}{1.128982in}}%
\pgfpathcurveto{\pgfqpoint{2.628997in}{1.120745in}}{\pgfqpoint{2.632270in}{1.112845in}}{\pgfqpoint{2.638094in}{1.107021in}}%
\pgfpathcurveto{\pgfqpoint{2.643918in}{1.101197in}}{\pgfqpoint{2.651818in}{1.097925in}}{\pgfqpoint{2.660054in}{1.097925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353781in}{2.545763in}}%
\pgfpathcurveto{\pgfqpoint{1.362017in}{2.545763in}}{\pgfqpoint{1.369917in}{2.549035in}}{\pgfqpoint{1.375741in}{2.554859in}}%
\pgfpathcurveto{\pgfqpoint{1.381565in}{2.560683in}}{\pgfqpoint{1.384837in}{2.568583in}}{\pgfqpoint{1.384837in}{2.576819in}}%
\pgfpathcurveto{\pgfqpoint{1.384837in}{2.585056in}}{\pgfqpoint{1.381565in}{2.592956in}}{\pgfqpoint{1.375741in}{2.598780in}}%
\pgfpathcurveto{\pgfqpoint{1.369917in}{2.604604in}}{\pgfqpoint{1.362017in}{2.607876in}}{\pgfqpoint{1.353781in}{2.607876in}}%
\pgfpathcurveto{\pgfqpoint{1.345544in}{2.607876in}}{\pgfqpoint{1.337644in}{2.604604in}}{\pgfqpoint{1.331820in}{2.598780in}}%
\pgfpathcurveto{\pgfqpoint{1.325996in}{2.592956in}}{\pgfqpoint{1.322724in}{2.585056in}}{\pgfqpoint{1.322724in}{2.576819in}}%
\pgfpathcurveto{\pgfqpoint{1.322724in}{2.568583in}}{\pgfqpoint{1.325996in}{2.560683in}}{\pgfqpoint{1.331820in}{2.554859in}}%
\pgfpathcurveto{\pgfqpoint{1.337644in}{2.549035in}}{\pgfqpoint{1.345544in}{2.545763in}}{\pgfqpoint{1.353781in}{2.545763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058691in}{2.302869in}}%
\pgfpathcurveto{\pgfqpoint{1.066927in}{2.302869in}}{\pgfqpoint{1.074827in}{2.306141in}}{\pgfqpoint{1.080651in}{2.311965in}}%
\pgfpathcurveto{\pgfqpoint{1.086475in}{2.317789in}}{\pgfqpoint{1.089747in}{2.325689in}}{\pgfqpoint{1.089747in}{2.333926in}}%
\pgfpathcurveto{\pgfqpoint{1.089747in}{2.342162in}}{\pgfqpoint{1.086475in}{2.350062in}}{\pgfqpoint{1.080651in}{2.355886in}}%
\pgfpathcurveto{\pgfqpoint{1.074827in}{2.361710in}}{\pgfqpoint{1.066927in}{2.364982in}}{\pgfqpoint{1.058691in}{2.364982in}}%
\pgfpathcurveto{\pgfqpoint{1.050455in}{2.364982in}}{\pgfqpoint{1.042555in}{2.361710in}}{\pgfqpoint{1.036731in}{2.355886in}}%
\pgfpathcurveto{\pgfqpoint{1.030907in}{2.350062in}}{\pgfqpoint{1.027634in}{2.342162in}}{\pgfqpoint{1.027634in}{2.333926in}}%
\pgfpathcurveto{\pgfqpoint{1.027634in}{2.325689in}}{\pgfqpoint{1.030907in}{2.317789in}}{\pgfqpoint{1.036731in}{2.311965in}}%
\pgfpathcurveto{\pgfqpoint{1.042555in}{2.306141in}}{\pgfqpoint{1.050455in}{2.302869in}}{\pgfqpoint{1.058691in}{2.302869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104573in}{2.449469in}}%
\pgfpathcurveto{\pgfqpoint{1.112809in}{2.449469in}}{\pgfqpoint{1.120709in}{2.452741in}}{\pgfqpoint{1.126533in}{2.458565in}}%
\pgfpathcurveto{\pgfqpoint{1.132357in}{2.464389in}}{\pgfqpoint{1.135629in}{2.472289in}}{\pgfqpoint{1.135629in}{2.480526in}}%
\pgfpathcurveto{\pgfqpoint{1.135629in}{2.488762in}}{\pgfqpoint{1.132357in}{2.496662in}}{\pgfqpoint{1.126533in}{2.502486in}}%
\pgfpathcurveto{\pgfqpoint{1.120709in}{2.508310in}}{\pgfqpoint{1.112809in}{2.511582in}}{\pgfqpoint{1.104573in}{2.511582in}}%
\pgfpathcurveto{\pgfqpoint{1.096337in}{2.511582in}}{\pgfqpoint{1.088437in}{2.508310in}}{\pgfqpoint{1.082613in}{2.502486in}}%
\pgfpathcurveto{\pgfqpoint{1.076789in}{2.496662in}}{\pgfqpoint{1.073516in}{2.488762in}}{\pgfqpoint{1.073516in}{2.480526in}}%
\pgfpathcurveto{\pgfqpoint{1.073516in}{2.472289in}}{\pgfqpoint{1.076789in}{2.464389in}}{\pgfqpoint{1.082613in}{2.458565in}}%
\pgfpathcurveto{\pgfqpoint{1.088437in}{2.452741in}}{\pgfqpoint{1.096337in}{2.449469in}}{\pgfqpoint{1.104573in}{2.449469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447409in}{1.455268in}}%
\pgfpathcurveto{\pgfqpoint{2.455645in}{1.455268in}}{\pgfqpoint{2.463545in}{1.458540in}}{\pgfqpoint{2.469369in}{1.464364in}}%
\pgfpathcurveto{\pgfqpoint{2.475193in}{1.470188in}}{\pgfqpoint{2.478465in}{1.478088in}}{\pgfqpoint{2.478465in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{2.478465in}{1.494560in}}{\pgfqpoint{2.475193in}{1.502460in}}{\pgfqpoint{2.469369in}{1.508284in}}%
\pgfpathcurveto{\pgfqpoint{2.463545in}{1.514108in}}{\pgfqpoint{2.455645in}{1.517381in}}{\pgfqpoint{2.447409in}{1.517381in}}%
\pgfpathcurveto{\pgfqpoint{2.439172in}{1.517381in}}{\pgfqpoint{2.431272in}{1.514108in}}{\pgfqpoint{2.425448in}{1.508284in}}%
\pgfpathcurveto{\pgfqpoint{2.419625in}{1.502460in}}{\pgfqpoint{2.416352in}{1.494560in}}{\pgfqpoint{2.416352in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{2.416352in}{1.478088in}}{\pgfqpoint{2.419625in}{1.470188in}}{\pgfqpoint{2.425448in}{1.464364in}}%
\pgfpathcurveto{\pgfqpoint{2.431272in}{1.458540in}}{\pgfqpoint{2.439172in}{1.455268in}}{\pgfqpoint{2.447409in}{1.455268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774371in}{2.528844in}}%
\pgfpathcurveto{\pgfqpoint{0.782608in}{2.528844in}}{\pgfqpoint{0.790508in}{2.532116in}}{\pgfqpoint{0.796332in}{2.537940in}}%
\pgfpathcurveto{\pgfqpoint{0.802156in}{2.543764in}}{\pgfqpoint{0.805428in}{2.551664in}}{\pgfqpoint{0.805428in}{2.559900in}}%
\pgfpathcurveto{\pgfqpoint{0.805428in}{2.568137in}}{\pgfqpoint{0.802156in}{2.576037in}}{\pgfqpoint{0.796332in}{2.581861in}}%
\pgfpathcurveto{\pgfqpoint{0.790508in}{2.587685in}}{\pgfqpoint{0.782608in}{2.590957in}}{\pgfqpoint{0.774371in}{2.590957in}}%
\pgfpathcurveto{\pgfqpoint{0.766135in}{2.590957in}}{\pgfqpoint{0.758235in}{2.587685in}}{\pgfqpoint{0.752411in}{2.581861in}}%
\pgfpathcurveto{\pgfqpoint{0.746587in}{2.576037in}}{\pgfqpoint{0.743315in}{2.568137in}}{\pgfqpoint{0.743315in}{2.559900in}}%
\pgfpathcurveto{\pgfqpoint{0.743315in}{2.551664in}}{\pgfqpoint{0.746587in}{2.543764in}}{\pgfqpoint{0.752411in}{2.537940in}}%
\pgfpathcurveto{\pgfqpoint{0.758235in}{2.532116in}}{\pgfqpoint{0.766135in}{2.528844in}}{\pgfqpoint{0.774371in}{2.528844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649545in}{0.905206in}}%
\pgfpathcurveto{\pgfqpoint{2.657781in}{0.905206in}}{\pgfqpoint{2.665681in}{0.908479in}}{\pgfqpoint{2.671505in}{0.914302in}}%
\pgfpathcurveto{\pgfqpoint{2.677329in}{0.920126in}}{\pgfqpoint{2.680601in}{0.928026in}}{\pgfqpoint{2.680601in}{0.936263in}}%
\pgfpathcurveto{\pgfqpoint{2.680601in}{0.944499in}}{\pgfqpoint{2.677329in}{0.952399in}}{\pgfqpoint{2.671505in}{0.958223in}}%
\pgfpathcurveto{\pgfqpoint{2.665681in}{0.964047in}}{\pgfqpoint{2.657781in}{0.967319in}}{\pgfqpoint{2.649545in}{0.967319in}}%
\pgfpathcurveto{\pgfqpoint{2.641308in}{0.967319in}}{\pgfqpoint{2.633408in}{0.964047in}}{\pgfqpoint{2.627584in}{0.958223in}}%
\pgfpathcurveto{\pgfqpoint{2.621761in}{0.952399in}}{\pgfqpoint{2.618488in}{0.944499in}}{\pgfqpoint{2.618488in}{0.936263in}}%
\pgfpathcurveto{\pgfqpoint{2.618488in}{0.928026in}}{\pgfqpoint{2.621761in}{0.920126in}}{\pgfqpoint{2.627584in}{0.914302in}}%
\pgfpathcurveto{\pgfqpoint{2.633408in}{0.908479in}}{\pgfqpoint{2.641308in}{0.905206in}}{\pgfqpoint{2.649545in}{0.905206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526799in}{1.005699in}}%
\pgfpathcurveto{\pgfqpoint{2.535036in}{1.005699in}}{\pgfqpoint{2.542936in}{1.008971in}}{\pgfqpoint{2.548760in}{1.014795in}}%
\pgfpathcurveto{\pgfqpoint{2.554584in}{1.020619in}}{\pgfqpoint{2.557856in}{1.028519in}}{\pgfqpoint{2.557856in}{1.036756in}}%
\pgfpathcurveto{\pgfqpoint{2.557856in}{1.044992in}}{\pgfqpoint{2.554584in}{1.052892in}}{\pgfqpoint{2.548760in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{2.542936in}{1.064540in}}{\pgfqpoint{2.535036in}{1.067812in}}{\pgfqpoint{2.526799in}{1.067812in}}%
\pgfpathcurveto{\pgfqpoint{2.518563in}{1.067812in}}{\pgfqpoint{2.510663in}{1.064540in}}{\pgfqpoint{2.504839in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{2.499015in}{1.052892in}}{\pgfqpoint{2.495743in}{1.044992in}}{\pgfqpoint{2.495743in}{1.036756in}}%
\pgfpathcurveto{\pgfqpoint{2.495743in}{1.028519in}}{\pgfqpoint{2.499015in}{1.020619in}}{\pgfqpoint{2.504839in}{1.014795in}}%
\pgfpathcurveto{\pgfqpoint{2.510663in}{1.008971in}}{\pgfqpoint{2.518563in}{1.005699in}}{\pgfqpoint{2.526799in}{1.005699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565631in}{1.209403in}}%
\pgfpathcurveto{\pgfqpoint{2.573868in}{1.209403in}}{\pgfqpoint{2.581768in}{1.212675in}}{\pgfqpoint{2.587591in}{1.218499in}}%
\pgfpathcurveto{\pgfqpoint{2.593415in}{1.224323in}}{\pgfqpoint{2.596688in}{1.232223in}}{\pgfqpoint{2.596688in}{1.240459in}}%
\pgfpathcurveto{\pgfqpoint{2.596688in}{1.248695in}}{\pgfqpoint{2.593415in}{1.256595in}}{\pgfqpoint{2.587591in}{1.262419in}}%
\pgfpathcurveto{\pgfqpoint{2.581768in}{1.268243in}}{\pgfqpoint{2.573868in}{1.271516in}}{\pgfqpoint{2.565631in}{1.271516in}}%
\pgfpathcurveto{\pgfqpoint{2.557395in}{1.271516in}}{\pgfqpoint{2.549495in}{1.268243in}}{\pgfqpoint{2.543671in}{1.262419in}}%
\pgfpathcurveto{\pgfqpoint{2.537847in}{1.256595in}}{\pgfqpoint{2.534575in}{1.248695in}}{\pgfqpoint{2.534575in}{1.240459in}}%
\pgfpathcurveto{\pgfqpoint{2.534575in}{1.232223in}}{\pgfqpoint{2.537847in}{1.224323in}}{\pgfqpoint{2.543671in}{1.218499in}}%
\pgfpathcurveto{\pgfqpoint{2.549495in}{1.212675in}}{\pgfqpoint{2.557395in}{1.209403in}}{\pgfqpoint{2.565631in}{1.209403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786727in}{2.302199in}}%
\pgfpathcurveto{\pgfqpoint{0.794964in}{2.302199in}}{\pgfqpoint{0.802864in}{2.305471in}}{\pgfqpoint{0.808688in}{2.311295in}}%
\pgfpathcurveto{\pgfqpoint{0.814512in}{2.317119in}}{\pgfqpoint{0.817784in}{2.325019in}}{\pgfqpoint{0.817784in}{2.333255in}}%
\pgfpathcurveto{\pgfqpoint{0.817784in}{2.341492in}}{\pgfqpoint{0.814512in}{2.349392in}}{\pgfqpoint{0.808688in}{2.355216in}}%
\pgfpathcurveto{\pgfqpoint{0.802864in}{2.361040in}}{\pgfqpoint{0.794964in}{2.364312in}}{\pgfqpoint{0.786727in}{2.364312in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{2.364312in}}{\pgfqpoint{0.770591in}{2.361040in}}{\pgfqpoint{0.764767in}{2.355216in}}%
\pgfpathcurveto{\pgfqpoint{0.758943in}{2.349392in}}{\pgfqpoint{0.755671in}{2.341492in}}{\pgfqpoint{0.755671in}{2.333255in}}%
\pgfpathcurveto{\pgfqpoint{0.755671in}{2.325019in}}{\pgfqpoint{0.758943in}{2.317119in}}{\pgfqpoint{0.764767in}{2.311295in}}%
\pgfpathcurveto{\pgfqpoint{0.770591in}{2.305471in}}{\pgfqpoint{0.778491in}{2.302199in}}{\pgfqpoint{0.786727in}{2.302199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990927in}{2.247510in}}%
\pgfpathcurveto{\pgfqpoint{0.999163in}{2.247510in}}{\pgfqpoint{1.007063in}{2.250783in}}{\pgfqpoint{1.012887in}{2.256607in}}%
\pgfpathcurveto{\pgfqpoint{1.018711in}{2.262431in}}{\pgfqpoint{1.021984in}{2.270331in}}{\pgfqpoint{1.021984in}{2.278567in}}%
\pgfpathcurveto{\pgfqpoint{1.021984in}{2.286803in}}{\pgfqpoint{1.018711in}{2.294703in}}{\pgfqpoint{1.012887in}{2.300527in}}%
\pgfpathcurveto{\pgfqpoint{1.007063in}{2.306351in}}{\pgfqpoint{0.999163in}{2.309623in}}{\pgfqpoint{0.990927in}{2.309623in}}%
\pgfpathcurveto{\pgfqpoint{0.982691in}{2.309623in}}{\pgfqpoint{0.974791in}{2.306351in}}{\pgfqpoint{0.968967in}{2.300527in}}%
\pgfpathcurveto{\pgfqpoint{0.963143in}{2.294703in}}{\pgfqpoint{0.959871in}{2.286803in}}{\pgfqpoint{0.959871in}{2.278567in}}%
\pgfpathcurveto{\pgfqpoint{0.959871in}{2.270331in}}{\pgfqpoint{0.963143in}{2.262431in}}{\pgfqpoint{0.968967in}{2.256607in}}%
\pgfpathcurveto{\pgfqpoint{0.974791in}{2.250783in}}{\pgfqpoint{0.982691in}{2.247510in}}{\pgfqpoint{0.990927in}{2.247510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684055in}{2.459778in}}%
\pgfpathcurveto{\pgfqpoint{0.692292in}{2.459778in}}{\pgfqpoint{0.700192in}{2.463051in}}{\pgfqpoint{0.706016in}{2.468875in}}%
\pgfpathcurveto{\pgfqpoint{0.711840in}{2.474699in}}{\pgfqpoint{0.715112in}{2.482599in}}{\pgfqpoint{0.715112in}{2.490835in}}%
\pgfpathcurveto{\pgfqpoint{0.715112in}{2.499071in}}{\pgfqpoint{0.711840in}{2.506971in}}{\pgfqpoint{0.706016in}{2.512795in}}%
\pgfpathcurveto{\pgfqpoint{0.700192in}{2.518619in}}{\pgfqpoint{0.692292in}{2.521891in}}{\pgfqpoint{0.684055in}{2.521891in}}%
\pgfpathcurveto{\pgfqpoint{0.675819in}{2.521891in}}{\pgfqpoint{0.667919in}{2.518619in}}{\pgfqpoint{0.662095in}{2.512795in}}%
\pgfpathcurveto{\pgfqpoint{0.656271in}{2.506971in}}{\pgfqpoint{0.652999in}{2.499071in}}{\pgfqpoint{0.652999in}{2.490835in}}%
\pgfpathcurveto{\pgfqpoint{0.652999in}{2.482599in}}{\pgfqpoint{0.656271in}{2.474699in}}{\pgfqpoint{0.662095in}{2.468875in}}%
\pgfpathcurveto{\pgfqpoint{0.667919in}{2.463051in}}{\pgfqpoint{0.675819in}{2.459778in}}{\pgfqpoint{0.684055in}{2.459778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022622in}{2.693591in}}%
\pgfpathcurveto{\pgfqpoint{1.030859in}{2.693591in}}{\pgfqpoint{1.038759in}{2.696863in}}{\pgfqpoint{1.044583in}{2.702687in}}%
\pgfpathcurveto{\pgfqpoint{1.050407in}{2.708511in}}{\pgfqpoint{1.053679in}{2.716411in}}{\pgfqpoint{1.053679in}{2.724648in}}%
\pgfpathcurveto{\pgfqpoint{1.053679in}{2.732884in}}{\pgfqpoint{1.050407in}{2.740784in}}{\pgfqpoint{1.044583in}{2.746608in}}%
\pgfpathcurveto{\pgfqpoint{1.038759in}{2.752432in}}{\pgfqpoint{1.030859in}{2.755704in}}{\pgfqpoint{1.022622in}{2.755704in}}%
\pgfpathcurveto{\pgfqpoint{1.014386in}{2.755704in}}{\pgfqpoint{1.006486in}{2.752432in}}{\pgfqpoint{1.000662in}{2.746608in}}%
\pgfpathcurveto{\pgfqpoint{0.994838in}{2.740784in}}{\pgfqpoint{0.991566in}{2.732884in}}{\pgfqpoint{0.991566in}{2.724648in}}%
\pgfpathcurveto{\pgfqpoint{0.991566in}{2.716411in}}{\pgfqpoint{0.994838in}{2.708511in}}{\pgfqpoint{1.000662in}{2.702687in}}%
\pgfpathcurveto{\pgfqpoint{1.006486in}{2.696863in}}{\pgfqpoint{1.014386in}{2.693591in}}{\pgfqpoint{1.022622in}{2.693591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800050in}{1.129616in}}%
\pgfpathcurveto{\pgfqpoint{2.808286in}{1.129616in}}{\pgfqpoint{2.816187in}{1.132888in}}{\pgfqpoint{2.822010in}{1.138712in}}%
\pgfpathcurveto{\pgfqpoint{2.827834in}{1.144536in}}{\pgfqpoint{2.831107in}{1.152436in}}{\pgfqpoint{2.831107in}{1.160673in}}%
\pgfpathcurveto{\pgfqpoint{2.831107in}{1.168909in}}{\pgfqpoint{2.827834in}{1.176809in}}{\pgfqpoint{2.822010in}{1.182633in}}%
\pgfpathcurveto{\pgfqpoint{2.816187in}{1.188457in}}{\pgfqpoint{2.808286in}{1.191729in}}{\pgfqpoint{2.800050in}{1.191729in}}%
\pgfpathcurveto{\pgfqpoint{2.791814in}{1.191729in}}{\pgfqpoint{2.783914in}{1.188457in}}{\pgfqpoint{2.778090in}{1.182633in}}%
\pgfpathcurveto{\pgfqpoint{2.772266in}{1.176809in}}{\pgfqpoint{2.768994in}{1.168909in}}{\pgfqpoint{2.768994in}{1.160673in}}%
\pgfpathcurveto{\pgfqpoint{2.768994in}{1.152436in}}{\pgfqpoint{2.772266in}{1.144536in}}{\pgfqpoint{2.778090in}{1.138712in}}%
\pgfpathcurveto{\pgfqpoint{2.783914in}{1.132888in}}{\pgfqpoint{2.791814in}{1.129616in}}{\pgfqpoint{2.800050in}{1.129616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398042in}{0.724586in}}%
\pgfpathcurveto{\pgfqpoint{2.406278in}{0.724586in}}{\pgfqpoint{2.414178in}{0.727858in}}{\pgfqpoint{2.420002in}{0.733682in}}%
\pgfpathcurveto{\pgfqpoint{2.425826in}{0.739506in}}{\pgfqpoint{2.429098in}{0.747406in}}{\pgfqpoint{2.429098in}{0.755642in}}%
\pgfpathcurveto{\pgfqpoint{2.429098in}{0.763878in}}{\pgfqpoint{2.425826in}{0.771779in}}{\pgfqpoint{2.420002in}{0.777602in}}%
\pgfpathcurveto{\pgfqpoint{2.414178in}{0.783426in}}{\pgfqpoint{2.406278in}{0.786699in}}{\pgfqpoint{2.398042in}{0.786699in}}%
\pgfpathcurveto{\pgfqpoint{2.389805in}{0.786699in}}{\pgfqpoint{2.381905in}{0.783426in}}{\pgfqpoint{2.376081in}{0.777602in}}%
\pgfpathcurveto{\pgfqpoint{2.370257in}{0.771779in}}{\pgfqpoint{2.366985in}{0.763878in}}{\pgfqpoint{2.366985in}{0.755642in}}%
\pgfpathcurveto{\pgfqpoint{2.366985in}{0.747406in}}{\pgfqpoint{2.370257in}{0.739506in}}{\pgfqpoint{2.376081in}{0.733682in}}%
\pgfpathcurveto{\pgfqpoint{2.381905in}{0.727858in}}{\pgfqpoint{2.389805in}{0.724586in}}{\pgfqpoint{2.398042in}{0.724586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193995in}{2.659093in}}%
\pgfpathcurveto{\pgfqpoint{1.202231in}{2.659093in}}{\pgfqpoint{1.210131in}{2.662366in}}{\pgfqpoint{1.215955in}{2.668189in}}%
\pgfpathcurveto{\pgfqpoint{1.221779in}{2.674013in}}{\pgfqpoint{1.225051in}{2.681913in}}{\pgfqpoint{1.225051in}{2.690150in}}%
\pgfpathcurveto{\pgfqpoint{1.225051in}{2.698386in}}{\pgfqpoint{1.221779in}{2.706286in}}{\pgfqpoint{1.215955in}{2.712110in}}%
\pgfpathcurveto{\pgfqpoint{1.210131in}{2.717934in}}{\pgfqpoint{1.202231in}{2.721206in}}{\pgfqpoint{1.193995in}{2.721206in}}%
\pgfpathcurveto{\pgfqpoint{1.185759in}{2.721206in}}{\pgfqpoint{1.177858in}{2.717934in}}{\pgfqpoint{1.172035in}{2.712110in}}%
\pgfpathcurveto{\pgfqpoint{1.166211in}{2.706286in}}{\pgfqpoint{1.162938in}{2.698386in}}{\pgfqpoint{1.162938in}{2.690150in}}%
\pgfpathcurveto{\pgfqpoint{1.162938in}{2.681913in}}{\pgfqpoint{1.166211in}{2.674013in}}{\pgfqpoint{1.172035in}{2.668189in}}%
\pgfpathcurveto{\pgfqpoint{1.177858in}{2.662366in}}{\pgfqpoint{1.185759in}{2.659093in}}{\pgfqpoint{1.193995in}{2.659093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271671in}{2.611827in}}%
\pgfpathcurveto{\pgfqpoint{1.279908in}{2.611827in}}{\pgfqpoint{1.287808in}{2.615099in}}{\pgfqpoint{1.293632in}{2.620923in}}%
\pgfpathcurveto{\pgfqpoint{1.299456in}{2.626747in}}{\pgfqpoint{1.302728in}{2.634647in}}{\pgfqpoint{1.302728in}{2.642883in}}%
\pgfpathcurveto{\pgfqpoint{1.302728in}{2.651119in}}{\pgfqpoint{1.299456in}{2.659020in}}{\pgfqpoint{1.293632in}{2.664843in}}%
\pgfpathcurveto{\pgfqpoint{1.287808in}{2.670667in}}{\pgfqpoint{1.279908in}{2.673940in}}{\pgfqpoint{1.271671in}{2.673940in}}%
\pgfpathcurveto{\pgfqpoint{1.263435in}{2.673940in}}{\pgfqpoint{1.255535in}{2.670667in}}{\pgfqpoint{1.249711in}{2.664843in}}%
\pgfpathcurveto{\pgfqpoint{1.243887in}{2.659020in}}{\pgfqpoint{1.240615in}{2.651119in}}{\pgfqpoint{1.240615in}{2.642883in}}%
\pgfpathcurveto{\pgfqpoint{1.240615in}{2.634647in}}{\pgfqpoint{1.243887in}{2.626747in}}{\pgfqpoint{1.249711in}{2.620923in}}%
\pgfpathcurveto{\pgfqpoint{1.255535in}{2.615099in}}{\pgfqpoint{1.263435in}{2.611827in}}{\pgfqpoint{1.271671in}{2.611827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640988in}{2.523039in}}%
\pgfpathcurveto{\pgfqpoint{0.649224in}{2.523039in}}{\pgfqpoint{0.657124in}{2.526311in}}{\pgfqpoint{0.662948in}{2.532135in}}%
\pgfpathcurveto{\pgfqpoint{0.668772in}{2.537959in}}{\pgfqpoint{0.672044in}{2.545859in}}{\pgfqpoint{0.672044in}{2.554096in}}%
\pgfpathcurveto{\pgfqpoint{0.672044in}{2.562332in}}{\pgfqpoint{0.668772in}{2.570232in}}{\pgfqpoint{0.662948in}{2.576056in}}%
\pgfpathcurveto{\pgfqpoint{0.657124in}{2.581880in}}{\pgfqpoint{0.649224in}{2.585152in}}{\pgfqpoint{0.640988in}{2.585152in}}%
\pgfpathcurveto{\pgfqpoint{0.632751in}{2.585152in}}{\pgfqpoint{0.624851in}{2.581880in}}{\pgfqpoint{0.619027in}{2.576056in}}%
\pgfpathcurveto{\pgfqpoint{0.613203in}{2.570232in}}{\pgfqpoint{0.609931in}{2.562332in}}{\pgfqpoint{0.609931in}{2.554096in}}%
\pgfpathcurveto{\pgfqpoint{0.609931in}{2.545859in}}{\pgfqpoint{0.613203in}{2.537959in}}{\pgfqpoint{0.619027in}{2.532135in}}%
\pgfpathcurveto{\pgfqpoint{0.624851in}{2.526311in}}{\pgfqpoint{0.632751in}{2.523039in}}{\pgfqpoint{0.640988in}{2.523039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699024in}{0.883287in}}%
\pgfpathcurveto{\pgfqpoint{2.707261in}{0.883287in}}{\pgfqpoint{2.715161in}{0.886559in}}{\pgfqpoint{2.720985in}{0.892383in}}%
\pgfpathcurveto{\pgfqpoint{2.726809in}{0.898207in}}{\pgfqpoint{2.730081in}{0.906107in}}{\pgfqpoint{2.730081in}{0.914343in}}%
\pgfpathcurveto{\pgfqpoint{2.730081in}{0.922579in}}{\pgfqpoint{2.726809in}{0.930479in}}{\pgfqpoint{2.720985in}{0.936303in}}%
\pgfpathcurveto{\pgfqpoint{2.715161in}{0.942127in}}{\pgfqpoint{2.707261in}{0.945400in}}{\pgfqpoint{2.699024in}{0.945400in}}%
\pgfpathcurveto{\pgfqpoint{2.690788in}{0.945400in}}{\pgfqpoint{2.682888in}{0.942127in}}{\pgfqpoint{2.677064in}{0.936303in}}%
\pgfpathcurveto{\pgfqpoint{2.671240in}{0.930479in}}{\pgfqpoint{2.667968in}{0.922579in}}{\pgfqpoint{2.667968in}{0.914343in}}%
\pgfpathcurveto{\pgfqpoint{2.667968in}{0.906107in}}{\pgfqpoint{2.671240in}{0.898207in}}{\pgfqpoint{2.677064in}{0.892383in}}%
\pgfpathcurveto{\pgfqpoint{2.682888in}{0.886559in}}{\pgfqpoint{2.690788in}{0.883287in}}{\pgfqpoint{2.699024in}{0.883287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934688in}{2.659446in}}%
\pgfpathcurveto{\pgfqpoint{0.942924in}{2.659446in}}{\pgfqpoint{0.950824in}{2.662718in}}{\pgfqpoint{0.956648in}{2.668542in}}%
\pgfpathcurveto{\pgfqpoint{0.962472in}{2.674366in}}{\pgfqpoint{0.965744in}{2.682266in}}{\pgfqpoint{0.965744in}{2.690502in}}%
\pgfpathcurveto{\pgfqpoint{0.965744in}{2.698739in}}{\pgfqpoint{0.962472in}{2.706639in}}{\pgfqpoint{0.956648in}{2.712463in}}%
\pgfpathcurveto{\pgfqpoint{0.950824in}{2.718287in}}{\pgfqpoint{0.942924in}{2.721559in}}{\pgfqpoint{0.934688in}{2.721559in}}%
\pgfpathcurveto{\pgfqpoint{0.926452in}{2.721559in}}{\pgfqpoint{0.918552in}{2.718287in}}{\pgfqpoint{0.912728in}{2.712463in}}%
\pgfpathcurveto{\pgfqpoint{0.906904in}{2.706639in}}{\pgfqpoint{0.903631in}{2.698739in}}{\pgfqpoint{0.903631in}{2.690502in}}%
\pgfpathcurveto{\pgfqpoint{0.903631in}{2.682266in}}{\pgfqpoint{0.906904in}{2.674366in}}{\pgfqpoint{0.912728in}{2.668542in}}%
\pgfpathcurveto{\pgfqpoint{0.918552in}{2.662718in}}{\pgfqpoint{0.926452in}{2.659446in}}{\pgfqpoint{0.934688in}{2.659446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360604in}{0.988854in}}%
\pgfpathcurveto{\pgfqpoint{2.368840in}{0.988854in}}{\pgfqpoint{2.376740in}{0.992126in}}{\pgfqpoint{2.382564in}{0.997950in}}%
\pgfpathcurveto{\pgfqpoint{2.388388in}{1.003774in}}{\pgfqpoint{2.391660in}{1.011674in}}{\pgfqpoint{2.391660in}{1.019911in}}%
\pgfpathcurveto{\pgfqpoint{2.391660in}{1.028147in}}{\pgfqpoint{2.388388in}{1.036047in}}{\pgfqpoint{2.382564in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{2.376740in}{1.047695in}}{\pgfqpoint{2.368840in}{1.050967in}}{\pgfqpoint{2.360604in}{1.050967in}}%
\pgfpathcurveto{\pgfqpoint{2.352367in}{1.050967in}}{\pgfqpoint{2.344467in}{1.047695in}}{\pgfqpoint{2.338643in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{2.332819in}{1.036047in}}{\pgfqpoint{2.329547in}{1.028147in}}{\pgfqpoint{2.329547in}{1.019911in}}%
\pgfpathcurveto{\pgfqpoint{2.329547in}{1.011674in}}{\pgfqpoint{2.332819in}{1.003774in}}{\pgfqpoint{2.338643in}{0.997950in}}%
\pgfpathcurveto{\pgfqpoint{2.344467in}{0.992126in}}{\pgfqpoint{2.352367in}{0.988854in}}{\pgfqpoint{2.360604in}{0.988854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883129in}{1.164266in}}%
\pgfpathcurveto{\pgfqpoint{2.891365in}{1.164266in}}{\pgfqpoint{2.899265in}{1.167538in}}{\pgfqpoint{2.905089in}{1.173362in}}%
\pgfpathcurveto{\pgfqpoint{2.910913in}{1.179186in}}{\pgfqpoint{2.914186in}{1.187086in}}{\pgfqpoint{2.914186in}{1.195322in}}%
\pgfpathcurveto{\pgfqpoint{2.914186in}{1.203559in}}{\pgfqpoint{2.910913in}{1.211459in}}{\pgfqpoint{2.905089in}{1.217283in}}%
\pgfpathcurveto{\pgfqpoint{2.899265in}{1.223107in}}{\pgfqpoint{2.891365in}{1.226379in}}{\pgfqpoint{2.883129in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{2.874893in}{1.226379in}}{\pgfqpoint{2.866993in}{1.223107in}}{\pgfqpoint{2.861169in}{1.217283in}}%
\pgfpathcurveto{\pgfqpoint{2.855345in}{1.211459in}}{\pgfqpoint{2.852073in}{1.203559in}}{\pgfqpoint{2.852073in}{1.195322in}}%
\pgfpathcurveto{\pgfqpoint{2.852073in}{1.187086in}}{\pgfqpoint{2.855345in}{1.179186in}}{\pgfqpoint{2.861169in}{1.173362in}}%
\pgfpathcurveto{\pgfqpoint{2.866993in}{1.167538in}}{\pgfqpoint{2.874893in}{1.164266in}}{\pgfqpoint{2.883129in}{1.164266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003429in}{1.060327in}}%
\pgfpathcurveto{\pgfqpoint{3.011665in}{1.060327in}}{\pgfqpoint{3.019565in}{1.063599in}}{\pgfqpoint{3.025389in}{1.069423in}}%
\pgfpathcurveto{\pgfqpoint{3.031213in}{1.075247in}}{\pgfqpoint{3.034485in}{1.083147in}}{\pgfqpoint{3.034485in}{1.091383in}}%
\pgfpathcurveto{\pgfqpoint{3.034485in}{1.099619in}}{\pgfqpoint{3.031213in}{1.107519in}}{\pgfqpoint{3.025389in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{3.019565in}{1.119167in}}{\pgfqpoint{3.011665in}{1.122440in}}{\pgfqpoint{3.003429in}{1.122440in}}%
\pgfpathcurveto{\pgfqpoint{2.995193in}{1.122440in}}{\pgfqpoint{2.987292in}{1.119167in}}{\pgfqpoint{2.981469in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{1.107519in}}{\pgfqpoint{2.972372in}{1.099619in}}{\pgfqpoint{2.972372in}{1.091383in}}%
\pgfpathcurveto{\pgfqpoint{2.972372in}{1.083147in}}{\pgfqpoint{2.975645in}{1.075247in}}{\pgfqpoint{2.981469in}{1.069423in}}%
\pgfpathcurveto{\pgfqpoint{2.987292in}{1.063599in}}{\pgfqpoint{2.995193in}{1.060327in}}{\pgfqpoint{3.003429in}{1.060327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608101in}{2.709739in}}%
\pgfpathcurveto{\pgfqpoint{0.616337in}{2.709739in}}{\pgfqpoint{0.624237in}{2.713012in}}{\pgfqpoint{0.630061in}{2.718836in}}%
\pgfpathcurveto{\pgfqpoint{0.635885in}{2.724659in}}{\pgfqpoint{0.639158in}{2.732559in}}{\pgfqpoint{0.639158in}{2.740796in}}%
\pgfpathcurveto{\pgfqpoint{0.639158in}{2.749032in}}{\pgfqpoint{0.635885in}{2.756932in}}{\pgfqpoint{0.630061in}{2.762756in}}%
\pgfpathcurveto{\pgfqpoint{0.624237in}{2.768580in}}{\pgfqpoint{0.616337in}{2.771852in}}{\pgfqpoint{0.608101in}{2.771852in}}%
\pgfpathcurveto{\pgfqpoint{0.599865in}{2.771852in}}{\pgfqpoint{0.591965in}{2.768580in}}{\pgfqpoint{0.586141in}{2.762756in}}%
\pgfpathcurveto{\pgfqpoint{0.580317in}{2.756932in}}{\pgfqpoint{0.577045in}{2.749032in}}{\pgfqpoint{0.577045in}{2.740796in}}%
\pgfpathcurveto{\pgfqpoint{0.577045in}{2.732559in}}{\pgfqpoint{0.580317in}{2.724659in}}{\pgfqpoint{0.586141in}{2.718836in}}%
\pgfpathcurveto{\pgfqpoint{0.591965in}{2.713012in}}{\pgfqpoint{0.599865in}{2.709739in}}{\pgfqpoint{0.608101in}{2.709739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919035in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{0.927271in}{2.550787in}}{\pgfqpoint{0.935171in}{2.554059in}}{\pgfqpoint{0.940995in}{2.559883in}}%
\pgfpathcurveto{\pgfqpoint{0.946819in}{2.565707in}}{\pgfqpoint{0.950091in}{2.573607in}}{\pgfqpoint{0.950091in}{2.581844in}}%
\pgfpathcurveto{\pgfqpoint{0.950091in}{2.590080in}}{\pgfqpoint{0.946819in}{2.597980in}}{\pgfqpoint{0.940995in}{2.603804in}}%
\pgfpathcurveto{\pgfqpoint{0.935171in}{2.609628in}}{\pgfqpoint{0.927271in}{2.612900in}}{\pgfqpoint{0.919035in}{2.612900in}}%
\pgfpathcurveto{\pgfqpoint{0.910799in}{2.612900in}}{\pgfqpoint{0.902899in}{2.609628in}}{\pgfqpoint{0.897075in}{2.603804in}}%
\pgfpathcurveto{\pgfqpoint{0.891251in}{2.597980in}}{\pgfqpoint{0.887978in}{2.590080in}}{\pgfqpoint{0.887978in}{2.581844in}}%
\pgfpathcurveto{\pgfqpoint{0.887978in}{2.573607in}}{\pgfqpoint{0.891251in}{2.565707in}}{\pgfqpoint{0.897075in}{2.559883in}}%
\pgfpathcurveto{\pgfqpoint{0.902899in}{2.554059in}}{\pgfqpoint{0.910799in}{2.550787in}}{\pgfqpoint{0.919035in}{2.550787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445936in}{0.997305in}}%
\pgfpathcurveto{\pgfqpoint{2.454172in}{0.997305in}}{\pgfqpoint{2.462072in}{1.000577in}}{\pgfqpoint{2.467896in}{1.006401in}}%
\pgfpathcurveto{\pgfqpoint{2.473720in}{1.012225in}}{\pgfqpoint{2.476992in}{1.020125in}}{\pgfqpoint{2.476992in}{1.028361in}}%
\pgfpathcurveto{\pgfqpoint{2.476992in}{1.036598in}}{\pgfqpoint{2.473720in}{1.044498in}}{\pgfqpoint{2.467896in}{1.050322in}}%
\pgfpathcurveto{\pgfqpoint{2.462072in}{1.056145in}}{\pgfqpoint{2.454172in}{1.059418in}}{\pgfqpoint{2.445936in}{1.059418in}}%
\pgfpathcurveto{\pgfqpoint{2.437700in}{1.059418in}}{\pgfqpoint{2.429800in}{1.056145in}}{\pgfqpoint{2.423976in}{1.050322in}}%
\pgfpathcurveto{\pgfqpoint{2.418152in}{1.044498in}}{\pgfqpoint{2.414879in}{1.036598in}}{\pgfqpoint{2.414879in}{1.028361in}}%
\pgfpathcurveto{\pgfqpoint{2.414879in}{1.020125in}}{\pgfqpoint{2.418152in}{1.012225in}}{\pgfqpoint{2.423976in}{1.006401in}}%
\pgfpathcurveto{\pgfqpoint{2.429800in}{1.000577in}}{\pgfqpoint{2.437700in}{0.997305in}}{\pgfqpoint{2.445936in}{0.997305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860310in}{2.957313in}}%
\pgfpathcurveto{\pgfqpoint{0.868546in}{2.957313in}}{\pgfqpoint{0.876446in}{2.960585in}}{\pgfqpoint{0.882270in}{2.966409in}}%
\pgfpathcurveto{\pgfqpoint{0.888094in}{2.972233in}}{\pgfqpoint{0.891366in}{2.980133in}}{\pgfqpoint{0.891366in}{2.988369in}}%
\pgfpathcurveto{\pgfqpoint{0.891366in}{2.996605in}}{\pgfqpoint{0.888094in}{3.004506in}}{\pgfqpoint{0.882270in}{3.010329in}}%
\pgfpathcurveto{\pgfqpoint{0.876446in}{3.016153in}}{\pgfqpoint{0.868546in}{3.019426in}}{\pgfqpoint{0.860310in}{3.019426in}}%
\pgfpathcurveto{\pgfqpoint{0.852074in}{3.019426in}}{\pgfqpoint{0.844174in}{3.016153in}}{\pgfqpoint{0.838350in}{3.010329in}}%
\pgfpathcurveto{\pgfqpoint{0.832526in}{3.004506in}}{\pgfqpoint{0.829253in}{2.996605in}}{\pgfqpoint{0.829253in}{2.988369in}}%
\pgfpathcurveto{\pgfqpoint{0.829253in}{2.980133in}}{\pgfqpoint{0.832526in}{2.972233in}}{\pgfqpoint{0.838350in}{2.966409in}}%
\pgfpathcurveto{\pgfqpoint{0.844174in}{2.960585in}}{\pgfqpoint{0.852074in}{2.957313in}}{\pgfqpoint{0.860310in}{2.957313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069205in}{2.851637in}}%
\pgfpathcurveto{\pgfqpoint{1.077441in}{2.851637in}}{\pgfqpoint{1.085341in}{2.854910in}}{\pgfqpoint{1.091165in}{2.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.096989in}{2.866557in}}{\pgfqpoint{1.100262in}{2.874457in}}{\pgfqpoint{1.100262in}{2.882694in}}%
\pgfpathcurveto{\pgfqpoint{1.100262in}{2.890930in}}{\pgfqpoint{1.096989in}{2.898830in}}{\pgfqpoint{1.091165in}{2.904654in}}%
\pgfpathcurveto{\pgfqpoint{1.085341in}{2.910478in}}{\pgfqpoint{1.077441in}{2.913750in}}{\pgfqpoint{1.069205in}{2.913750in}}%
\pgfpathcurveto{\pgfqpoint{1.060969in}{2.913750in}}{\pgfqpoint{1.053069in}{2.910478in}}{\pgfqpoint{1.047245in}{2.904654in}}%
\pgfpathcurveto{\pgfqpoint{1.041421in}{2.898830in}}{\pgfqpoint{1.038149in}{2.890930in}}{\pgfqpoint{1.038149in}{2.882694in}}%
\pgfpathcurveto{\pgfqpoint{1.038149in}{2.874457in}}{\pgfqpoint{1.041421in}{2.866557in}}{\pgfqpoint{1.047245in}{2.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.053069in}{2.854910in}}{\pgfqpoint{1.060969in}{2.851637in}}{\pgfqpoint{1.069205in}{2.851637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143850in}{2.390106in}}%
\pgfpathcurveto{\pgfqpoint{1.152086in}{2.390106in}}{\pgfqpoint{1.159986in}{2.393378in}}{\pgfqpoint{1.165810in}{2.399202in}}%
\pgfpathcurveto{\pgfqpoint{1.171634in}{2.405026in}}{\pgfqpoint{1.174906in}{2.412926in}}{\pgfqpoint{1.174906in}{2.421163in}}%
\pgfpathcurveto{\pgfqpoint{1.174906in}{2.429399in}}{\pgfqpoint{1.171634in}{2.437299in}}{\pgfqpoint{1.165810in}{2.443123in}}%
\pgfpathcurveto{\pgfqpoint{1.159986in}{2.448947in}}{\pgfqpoint{1.152086in}{2.452219in}}{\pgfqpoint{1.143850in}{2.452219in}}%
\pgfpathcurveto{\pgfqpoint{1.135614in}{2.452219in}}{\pgfqpoint{1.127714in}{2.448947in}}{\pgfqpoint{1.121890in}{2.443123in}}%
\pgfpathcurveto{\pgfqpoint{1.116066in}{2.437299in}}{\pgfqpoint{1.112793in}{2.429399in}}{\pgfqpoint{1.112793in}{2.421163in}}%
\pgfpathcurveto{\pgfqpoint{1.112793in}{2.412926in}}{\pgfqpoint{1.116066in}{2.405026in}}{\pgfqpoint{1.121890in}{2.399202in}}%
\pgfpathcurveto{\pgfqpoint{1.127714in}{2.393378in}}{\pgfqpoint{1.135614in}{2.390106in}}{\pgfqpoint{1.143850in}{2.390106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625563in}{0.828404in}}%
\pgfpathcurveto{\pgfqpoint{2.633799in}{0.828404in}}{\pgfqpoint{2.641699in}{0.831676in}}{\pgfqpoint{2.647523in}{0.837500in}}%
\pgfpathcurveto{\pgfqpoint{2.653347in}{0.843324in}}{\pgfqpoint{2.656619in}{0.851224in}}{\pgfqpoint{2.656619in}{0.859460in}}%
\pgfpathcurveto{\pgfqpoint{2.656619in}{0.867696in}}{\pgfqpoint{2.653347in}{0.875596in}}{\pgfqpoint{2.647523in}{0.881420in}}%
\pgfpathcurveto{\pgfqpoint{2.641699in}{0.887244in}}{\pgfqpoint{2.633799in}{0.890517in}}{\pgfqpoint{2.625563in}{0.890517in}}%
\pgfpathcurveto{\pgfqpoint{2.617327in}{0.890517in}}{\pgfqpoint{2.609427in}{0.887244in}}{\pgfqpoint{2.603603in}{0.881420in}}%
\pgfpathcurveto{\pgfqpoint{2.597779in}{0.875596in}}{\pgfqpoint{2.594506in}{0.867696in}}{\pgfqpoint{2.594506in}{0.859460in}}%
\pgfpathcurveto{\pgfqpoint{2.594506in}{0.851224in}}{\pgfqpoint{2.597779in}{0.843324in}}{\pgfqpoint{2.603603in}{0.837500in}}%
\pgfpathcurveto{\pgfqpoint{2.609427in}{0.831676in}}{\pgfqpoint{2.617327in}{0.828404in}}{\pgfqpoint{2.625563in}{0.828404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451392in}{0.680061in}}%
\pgfpathcurveto{\pgfqpoint{2.459628in}{0.680061in}}{\pgfqpoint{2.467528in}{0.683333in}}{\pgfqpoint{2.473352in}{0.689157in}}%
\pgfpathcurveto{\pgfqpoint{2.479176in}{0.694981in}}{\pgfqpoint{2.482448in}{0.702881in}}{\pgfqpoint{2.482448in}{0.711118in}}%
\pgfpathcurveto{\pgfqpoint{2.482448in}{0.719354in}}{\pgfqpoint{2.479176in}{0.727254in}}{\pgfqpoint{2.473352in}{0.733078in}}%
\pgfpathcurveto{\pgfqpoint{2.467528in}{0.738902in}}{\pgfqpoint{2.459628in}{0.742174in}}{\pgfqpoint{2.451392in}{0.742174in}}%
\pgfpathcurveto{\pgfqpoint{2.443155in}{0.742174in}}{\pgfqpoint{2.435255in}{0.738902in}}{\pgfqpoint{2.429432in}{0.733078in}}%
\pgfpathcurveto{\pgfqpoint{2.423608in}{0.727254in}}{\pgfqpoint{2.420335in}{0.719354in}}{\pgfqpoint{2.420335in}{0.711118in}}%
\pgfpathcurveto{\pgfqpoint{2.420335in}{0.702881in}}{\pgfqpoint{2.423608in}{0.694981in}}{\pgfqpoint{2.429432in}{0.689157in}}%
\pgfpathcurveto{\pgfqpoint{2.435255in}{0.683333in}}{\pgfqpoint{2.443155in}{0.680061in}}{\pgfqpoint{2.451392in}{0.680061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043270in}{2.452773in}}%
\pgfpathcurveto{\pgfqpoint{1.051506in}{2.452773in}}{\pgfqpoint{1.059406in}{2.456045in}}{\pgfqpoint{1.065230in}{2.461869in}}%
\pgfpathcurveto{\pgfqpoint{1.071054in}{2.467693in}}{\pgfqpoint{1.074326in}{2.475593in}}{\pgfqpoint{1.074326in}{2.483829in}}%
\pgfpathcurveto{\pgfqpoint{1.074326in}{2.492066in}}{\pgfqpoint{1.071054in}{2.499966in}}{\pgfqpoint{1.065230in}{2.505790in}}%
\pgfpathcurveto{\pgfqpoint{1.059406in}{2.511614in}}{\pgfqpoint{1.051506in}{2.514886in}}{\pgfqpoint{1.043270in}{2.514886in}}%
\pgfpathcurveto{\pgfqpoint{1.035034in}{2.514886in}}{\pgfqpoint{1.027133in}{2.511614in}}{\pgfqpoint{1.021310in}{2.505790in}}%
\pgfpathcurveto{\pgfqpoint{1.015486in}{2.499966in}}{\pgfqpoint{1.012213in}{2.492066in}}{\pgfqpoint{1.012213in}{2.483829in}}%
\pgfpathcurveto{\pgfqpoint{1.012213in}{2.475593in}}{\pgfqpoint{1.015486in}{2.467693in}}{\pgfqpoint{1.021310in}{2.461869in}}%
\pgfpathcurveto{\pgfqpoint{1.027133in}{2.456045in}}{\pgfqpoint{1.035034in}{2.452773in}}{\pgfqpoint{1.043270in}{2.452773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012731in}{2.498526in}}%
\pgfpathcurveto{\pgfqpoint{1.020967in}{2.498526in}}{\pgfqpoint{1.028868in}{2.501798in}}{\pgfqpoint{1.034691in}{2.507622in}}%
\pgfpathcurveto{\pgfqpoint{1.040515in}{2.513446in}}{\pgfqpoint{1.043788in}{2.521346in}}{\pgfqpoint{1.043788in}{2.529582in}}%
\pgfpathcurveto{\pgfqpoint{1.043788in}{2.537819in}}{\pgfqpoint{1.040515in}{2.545719in}}{\pgfqpoint{1.034691in}{2.551543in}}%
\pgfpathcurveto{\pgfqpoint{1.028868in}{2.557367in}}{\pgfqpoint{1.020967in}{2.560639in}}{\pgfqpoint{1.012731in}{2.560639in}}%
\pgfpathcurveto{\pgfqpoint{1.004495in}{2.560639in}}{\pgfqpoint{0.996595in}{2.557367in}}{\pgfqpoint{0.990771in}{2.551543in}}%
\pgfpathcurveto{\pgfqpoint{0.984947in}{2.545719in}}{\pgfqpoint{0.981675in}{2.537819in}}{\pgfqpoint{0.981675in}{2.529582in}}%
\pgfpathcurveto{\pgfqpoint{0.981675in}{2.521346in}}{\pgfqpoint{0.984947in}{2.513446in}}{\pgfqpoint{0.990771in}{2.507622in}}%
\pgfpathcurveto{\pgfqpoint{0.996595in}{2.501798in}}{\pgfqpoint{1.004495in}{2.498526in}}{\pgfqpoint{1.012731in}{2.498526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523327in}{0.883256in}}%
\pgfpathcurveto{\pgfqpoint{2.531563in}{0.883256in}}{\pgfqpoint{2.539463in}{0.886528in}}{\pgfqpoint{2.545287in}{0.892352in}}%
\pgfpathcurveto{\pgfqpoint{2.551111in}{0.898176in}}{\pgfqpoint{2.554383in}{0.906076in}}{\pgfqpoint{2.554383in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{2.554383in}{0.922549in}}{\pgfqpoint{2.551111in}{0.930449in}}{\pgfqpoint{2.545287in}{0.936273in}}%
\pgfpathcurveto{\pgfqpoint{2.539463in}{0.942096in}}{\pgfqpoint{2.531563in}{0.945369in}}{\pgfqpoint{2.523327in}{0.945369in}}%
\pgfpathcurveto{\pgfqpoint{2.515090in}{0.945369in}}{\pgfqpoint{2.507190in}{0.942096in}}{\pgfqpoint{2.501366in}{0.936273in}}%
\pgfpathcurveto{\pgfqpoint{2.495542in}{0.930449in}}{\pgfqpoint{2.492270in}{0.922549in}}{\pgfqpoint{2.492270in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{2.492270in}{0.906076in}}{\pgfqpoint{2.495542in}{0.898176in}}{\pgfqpoint{2.501366in}{0.892352in}}%
\pgfpathcurveto{\pgfqpoint{2.507190in}{0.886528in}}{\pgfqpoint{2.515090in}{0.883256in}}{\pgfqpoint{2.523327in}{0.883256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133718in}{2.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.141954in}{2.792875in}}{\pgfqpoint{1.149854in}{2.796147in}}{\pgfqpoint{1.155678in}{2.801971in}}%
\pgfpathcurveto{\pgfqpoint{1.161502in}{2.807795in}}{\pgfqpoint{1.164775in}{2.815695in}}{\pgfqpoint{1.164775in}{2.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.164775in}{2.832168in}}{\pgfqpoint{1.161502in}{2.840068in}}{\pgfqpoint{1.155678in}{2.845892in}}%
\pgfpathcurveto{\pgfqpoint{1.149854in}{2.851715in}}{\pgfqpoint{1.141954in}{2.854988in}}{\pgfqpoint{1.133718in}{2.854988in}}%
\pgfpathcurveto{\pgfqpoint{1.125482in}{2.854988in}}{\pgfqpoint{1.117582in}{2.851715in}}{\pgfqpoint{1.111758in}{2.845892in}}%
\pgfpathcurveto{\pgfqpoint{1.105934in}{2.840068in}}{\pgfqpoint{1.102662in}{2.832168in}}{\pgfqpoint{1.102662in}{2.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.102662in}{2.815695in}}{\pgfqpoint{1.105934in}{2.807795in}}{\pgfqpoint{1.111758in}{2.801971in}}%
\pgfpathcurveto{\pgfqpoint{1.117582in}{2.796147in}}{\pgfqpoint{1.125482in}{2.792875in}}{\pgfqpoint{1.133718in}{2.792875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918720in}{2.878622in}}%
\pgfpathcurveto{\pgfqpoint{0.926956in}{2.878622in}}{\pgfqpoint{0.934856in}{2.881894in}}{\pgfqpoint{0.940680in}{2.887718in}}%
\pgfpathcurveto{\pgfqpoint{0.946504in}{2.893542in}}{\pgfqpoint{0.949776in}{2.901442in}}{\pgfqpoint{0.949776in}{2.909678in}}%
\pgfpathcurveto{\pgfqpoint{0.949776in}{2.917915in}}{\pgfqpoint{0.946504in}{2.925815in}}{\pgfqpoint{0.940680in}{2.931639in}}%
\pgfpathcurveto{\pgfqpoint{0.934856in}{2.937463in}}{\pgfqpoint{0.926956in}{2.940735in}}{\pgfqpoint{0.918720in}{2.940735in}}%
\pgfpathcurveto{\pgfqpoint{0.910483in}{2.940735in}}{\pgfqpoint{0.902583in}{2.937463in}}{\pgfqpoint{0.896760in}{2.931639in}}%
\pgfpathcurveto{\pgfqpoint{0.890936in}{2.925815in}}{\pgfqpoint{0.887663in}{2.917915in}}{\pgfqpoint{0.887663in}{2.909678in}}%
\pgfpathcurveto{\pgfqpoint{0.887663in}{2.901442in}}{\pgfqpoint{0.890936in}{2.893542in}}{\pgfqpoint{0.896760in}{2.887718in}}%
\pgfpathcurveto{\pgfqpoint{0.902583in}{2.881894in}}{\pgfqpoint{0.910483in}{2.878622in}}{\pgfqpoint{0.918720in}{2.878622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317401in}{1.191284in}}%
\pgfpathcurveto{\pgfqpoint{2.325637in}{1.191284in}}{\pgfqpoint{2.333537in}{1.194557in}}{\pgfqpoint{2.339361in}{1.200380in}}%
\pgfpathcurveto{\pgfqpoint{2.345185in}{1.206204in}}{\pgfqpoint{2.348457in}{1.214104in}}{\pgfqpoint{2.348457in}{1.222341in}}%
\pgfpathcurveto{\pgfqpoint{2.348457in}{1.230577in}}{\pgfqpoint{2.345185in}{1.238477in}}{\pgfqpoint{2.339361in}{1.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.333537in}{1.250125in}}{\pgfqpoint{2.325637in}{1.253397in}}{\pgfqpoint{2.317401in}{1.253397in}}%
\pgfpathcurveto{\pgfqpoint{2.309164in}{1.253397in}}{\pgfqpoint{2.301264in}{1.250125in}}{\pgfqpoint{2.295440in}{1.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.289617in}{1.238477in}}{\pgfqpoint{2.286344in}{1.230577in}}{\pgfqpoint{2.286344in}{1.222341in}}%
\pgfpathcurveto{\pgfqpoint{2.286344in}{1.214104in}}{\pgfqpoint{2.289617in}{1.206204in}}{\pgfqpoint{2.295440in}{1.200380in}}%
\pgfpathcurveto{\pgfqpoint{2.301264in}{1.194557in}}{\pgfqpoint{2.309164in}{1.191284in}}{\pgfqpoint{2.317401in}{1.191284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450735in}{1.292526in}}%
\pgfpathcurveto{\pgfqpoint{2.458971in}{1.292526in}}{\pgfqpoint{2.466871in}{1.295799in}}{\pgfqpoint{2.472695in}{1.301622in}}%
\pgfpathcurveto{\pgfqpoint{2.478519in}{1.307446in}}{\pgfqpoint{2.481792in}{1.315346in}}{\pgfqpoint{2.481792in}{1.323583in}}%
\pgfpathcurveto{\pgfqpoint{2.481792in}{1.331819in}}{\pgfqpoint{2.478519in}{1.339719in}}{\pgfqpoint{2.472695in}{1.345543in}}%
\pgfpathcurveto{\pgfqpoint{2.466871in}{1.351367in}}{\pgfqpoint{2.458971in}{1.354639in}}{\pgfqpoint{2.450735in}{1.354639in}}%
\pgfpathcurveto{\pgfqpoint{2.442499in}{1.354639in}}{\pgfqpoint{2.434599in}{1.351367in}}{\pgfqpoint{2.428775in}{1.345543in}}%
\pgfpathcurveto{\pgfqpoint{2.422951in}{1.339719in}}{\pgfqpoint{2.419679in}{1.331819in}}{\pgfqpoint{2.419679in}{1.323583in}}%
\pgfpathcurveto{\pgfqpoint{2.419679in}{1.315346in}}{\pgfqpoint{2.422951in}{1.307446in}}{\pgfqpoint{2.428775in}{1.301622in}}%
\pgfpathcurveto{\pgfqpoint{2.434599in}{1.295799in}}{\pgfqpoint{2.442499in}{1.292526in}}{\pgfqpoint{2.450735in}{1.292526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193519in}{2.391021in}}%
\pgfpathcurveto{\pgfqpoint{1.201755in}{2.391021in}}{\pgfqpoint{1.209655in}{2.394293in}}{\pgfqpoint{1.215479in}{2.400117in}}%
\pgfpathcurveto{\pgfqpoint{1.221303in}{2.405941in}}{\pgfqpoint{1.224575in}{2.413841in}}{\pgfqpoint{1.224575in}{2.422077in}}%
\pgfpathcurveto{\pgfqpoint{1.224575in}{2.430314in}}{\pgfqpoint{1.221303in}{2.438214in}}{\pgfqpoint{1.215479in}{2.444038in}}%
\pgfpathcurveto{\pgfqpoint{1.209655in}{2.449862in}}{\pgfqpoint{1.201755in}{2.453134in}}{\pgfqpoint{1.193519in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.185282in}{2.453134in}}{\pgfqpoint{1.177382in}{2.449862in}}{\pgfqpoint{1.171559in}{2.444038in}}%
\pgfpathcurveto{\pgfqpoint{1.165735in}{2.438214in}}{\pgfqpoint{1.162462in}{2.430314in}}{\pgfqpoint{1.162462in}{2.422077in}}%
\pgfpathcurveto{\pgfqpoint{1.162462in}{2.413841in}}{\pgfqpoint{1.165735in}{2.405941in}}{\pgfqpoint{1.171559in}{2.400117in}}%
\pgfpathcurveto{\pgfqpoint{1.177382in}{2.394293in}}{\pgfqpoint{1.185282in}{2.391021in}}{\pgfqpoint{1.193519in}{2.391021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197013in}{2.700716in}}%
\pgfpathcurveto{\pgfqpoint{1.205250in}{2.700716in}}{\pgfqpoint{1.213150in}{2.703988in}}{\pgfqpoint{1.218974in}{2.709812in}}%
\pgfpathcurveto{\pgfqpoint{1.224798in}{2.715636in}}{\pgfqpoint{1.228070in}{2.723536in}}{\pgfqpoint{1.228070in}{2.731772in}}%
\pgfpathcurveto{\pgfqpoint{1.228070in}{2.740008in}}{\pgfqpoint{1.224798in}{2.747909in}}{\pgfqpoint{1.218974in}{2.753732in}}%
\pgfpathcurveto{\pgfqpoint{1.213150in}{2.759556in}}{\pgfqpoint{1.205250in}{2.762829in}}{\pgfqpoint{1.197013in}{2.762829in}}%
\pgfpathcurveto{\pgfqpoint{1.188777in}{2.762829in}}{\pgfqpoint{1.180877in}{2.759556in}}{\pgfqpoint{1.175053in}{2.753732in}}%
\pgfpathcurveto{\pgfqpoint{1.169229in}{2.747909in}}{\pgfqpoint{1.165957in}{2.740008in}}{\pgfqpoint{1.165957in}{2.731772in}}%
\pgfpathcurveto{\pgfqpoint{1.165957in}{2.723536in}}{\pgfqpoint{1.169229in}{2.715636in}}{\pgfqpoint{1.175053in}{2.709812in}}%
\pgfpathcurveto{\pgfqpoint{1.180877in}{2.703988in}}{\pgfqpoint{1.188777in}{2.700716in}}{\pgfqpoint{1.197013in}{2.700716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604093in}{1.120529in}}%
\pgfpathcurveto{\pgfqpoint{2.612330in}{1.120529in}}{\pgfqpoint{2.620230in}{1.123801in}}{\pgfqpoint{2.626054in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{2.631878in}{1.135449in}}{\pgfqpoint{2.635150in}{1.143349in}}{\pgfqpoint{2.635150in}{1.151585in}}%
\pgfpathcurveto{\pgfqpoint{2.635150in}{1.159822in}}{\pgfqpoint{2.631878in}{1.167722in}}{\pgfqpoint{2.626054in}{1.173546in}}%
\pgfpathcurveto{\pgfqpoint{2.620230in}{1.179370in}}{\pgfqpoint{2.612330in}{1.182642in}}{\pgfqpoint{2.604093in}{1.182642in}}%
\pgfpathcurveto{\pgfqpoint{2.595857in}{1.182642in}}{\pgfqpoint{2.587957in}{1.179370in}}{\pgfqpoint{2.582133in}{1.173546in}}%
\pgfpathcurveto{\pgfqpoint{2.576309in}{1.167722in}}{\pgfqpoint{2.573037in}{1.159822in}}{\pgfqpoint{2.573037in}{1.151585in}}%
\pgfpathcurveto{\pgfqpoint{2.573037in}{1.143349in}}{\pgfqpoint{2.576309in}{1.135449in}}{\pgfqpoint{2.582133in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{2.587957in}{1.123801in}}{\pgfqpoint{2.595857in}{1.120529in}}{\pgfqpoint{2.604093in}{1.120529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701837in}{1.691409in}}%
\pgfpathcurveto{\pgfqpoint{1.710074in}{1.691409in}}{\pgfqpoint{1.717974in}{1.694681in}}{\pgfqpoint{1.723798in}{1.700505in}}%
\pgfpathcurveto{\pgfqpoint{1.729622in}{1.706329in}}{\pgfqpoint{1.732894in}{1.714229in}}{\pgfqpoint{1.732894in}{1.722465in}}%
\pgfpathcurveto{\pgfqpoint{1.732894in}{1.730702in}}{\pgfqpoint{1.729622in}{1.738602in}}{\pgfqpoint{1.723798in}{1.744426in}}%
\pgfpathcurveto{\pgfqpoint{1.717974in}{1.750250in}}{\pgfqpoint{1.710074in}{1.753522in}}{\pgfqpoint{1.701837in}{1.753522in}}%
\pgfpathcurveto{\pgfqpoint{1.693601in}{1.753522in}}{\pgfqpoint{1.685701in}{1.750250in}}{\pgfqpoint{1.679877in}{1.744426in}}%
\pgfpathcurveto{\pgfqpoint{1.674053in}{1.738602in}}{\pgfqpoint{1.670781in}{1.730702in}}{\pgfqpoint{1.670781in}{1.722465in}}%
\pgfpathcurveto{\pgfqpoint{1.670781in}{1.714229in}}{\pgfqpoint{1.674053in}{1.706329in}}{\pgfqpoint{1.679877in}{1.700505in}}%
\pgfpathcurveto{\pgfqpoint{1.685701in}{1.694681in}}{\pgfqpoint{1.693601in}{1.691409in}}{\pgfqpoint{1.701837in}{1.691409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793973in}{1.859038in}}%
\pgfpathcurveto{\pgfqpoint{1.802210in}{1.859038in}}{\pgfqpoint{1.810110in}{1.862311in}}{\pgfqpoint{1.815934in}{1.868135in}}%
\pgfpathcurveto{\pgfqpoint{1.821758in}{1.873959in}}{\pgfqpoint{1.825030in}{1.881859in}}{\pgfqpoint{1.825030in}{1.890095in}}%
\pgfpathcurveto{\pgfqpoint{1.825030in}{1.898331in}}{\pgfqpoint{1.821758in}{1.906231in}}{\pgfqpoint{1.815934in}{1.912055in}}%
\pgfpathcurveto{\pgfqpoint{1.810110in}{1.917879in}}{\pgfqpoint{1.802210in}{1.921151in}}{\pgfqpoint{1.793973in}{1.921151in}}%
\pgfpathcurveto{\pgfqpoint{1.785737in}{1.921151in}}{\pgfqpoint{1.777837in}{1.917879in}}{\pgfqpoint{1.772013in}{1.912055in}}%
\pgfpathcurveto{\pgfqpoint{1.766189in}{1.906231in}}{\pgfqpoint{1.762917in}{1.898331in}}{\pgfqpoint{1.762917in}{1.890095in}}%
\pgfpathcurveto{\pgfqpoint{1.762917in}{1.881859in}}{\pgfqpoint{1.766189in}{1.873959in}}{\pgfqpoint{1.772013in}{1.868135in}}%
\pgfpathcurveto{\pgfqpoint{1.777837in}{1.862311in}}{\pgfqpoint{1.785737in}{1.859038in}}{\pgfqpoint{1.793973in}{1.859038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922280in}{1.870217in}}%
\pgfpathcurveto{\pgfqpoint{1.930516in}{1.870217in}}{\pgfqpoint{1.938416in}{1.873489in}}{\pgfqpoint{1.944240in}{1.879313in}}%
\pgfpathcurveto{\pgfqpoint{1.950064in}{1.885137in}}{\pgfqpoint{1.953336in}{1.893037in}}{\pgfqpoint{1.953336in}{1.901274in}}%
\pgfpathcurveto{\pgfqpoint{1.953336in}{1.909510in}}{\pgfqpoint{1.950064in}{1.917410in}}{\pgfqpoint{1.944240in}{1.923234in}}%
\pgfpathcurveto{\pgfqpoint{1.938416in}{1.929058in}}{\pgfqpoint{1.930516in}{1.932330in}}{\pgfqpoint{1.922280in}{1.932330in}}%
\pgfpathcurveto{\pgfqpoint{1.914043in}{1.932330in}}{\pgfqpoint{1.906143in}{1.929058in}}{\pgfqpoint{1.900319in}{1.923234in}}%
\pgfpathcurveto{\pgfqpoint{1.894496in}{1.917410in}}{\pgfqpoint{1.891223in}{1.909510in}}{\pgfqpoint{1.891223in}{1.901274in}}%
\pgfpathcurveto{\pgfqpoint{1.891223in}{1.893037in}}{\pgfqpoint{1.894496in}{1.885137in}}{\pgfqpoint{1.900319in}{1.879313in}}%
\pgfpathcurveto{\pgfqpoint{1.906143in}{1.873489in}}{\pgfqpoint{1.914043in}{1.870217in}}{\pgfqpoint{1.922280in}{1.870217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190352in}{1.888584in}}%
\pgfpathcurveto{\pgfqpoint{2.198588in}{1.888584in}}{\pgfqpoint{2.206488in}{1.891856in}}{\pgfqpoint{2.212312in}{1.897680in}}%
\pgfpathcurveto{\pgfqpoint{2.218136in}{1.903504in}}{\pgfqpoint{2.221408in}{1.911404in}}{\pgfqpoint{2.221408in}{1.919640in}}%
\pgfpathcurveto{\pgfqpoint{2.221408in}{1.927876in}}{\pgfqpoint{2.218136in}{1.935776in}}{\pgfqpoint{2.212312in}{1.941600in}}%
\pgfpathcurveto{\pgfqpoint{2.206488in}{1.947424in}}{\pgfqpoint{2.198588in}{1.950697in}}{\pgfqpoint{2.190352in}{1.950697in}}%
\pgfpathcurveto{\pgfqpoint{2.182115in}{1.950697in}}{\pgfqpoint{2.174215in}{1.947424in}}{\pgfqpoint{2.168391in}{1.941600in}}%
\pgfpathcurveto{\pgfqpoint{2.162567in}{1.935776in}}{\pgfqpoint{2.159295in}{1.927876in}}{\pgfqpoint{2.159295in}{1.919640in}}%
\pgfpathcurveto{\pgfqpoint{2.159295in}{1.911404in}}{\pgfqpoint{2.162567in}{1.903504in}}{\pgfqpoint{2.168391in}{1.897680in}}%
\pgfpathcurveto{\pgfqpoint{2.174215in}{1.891856in}}{\pgfqpoint{2.182115in}{1.888584in}}{\pgfqpoint{2.190352in}{1.888584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841637in}{1.595085in}}%
\pgfpathcurveto{\pgfqpoint{1.849873in}{1.595085in}}{\pgfqpoint{1.857773in}{1.598357in}}{\pgfqpoint{1.863597in}{1.604181in}}%
\pgfpathcurveto{\pgfqpoint{1.869421in}{1.610005in}}{\pgfqpoint{1.872694in}{1.617905in}}{\pgfqpoint{1.872694in}{1.626142in}}%
\pgfpathcurveto{\pgfqpoint{1.872694in}{1.634378in}}{\pgfqpoint{1.869421in}{1.642278in}}{\pgfqpoint{1.863597in}{1.648102in}}%
\pgfpathcurveto{\pgfqpoint{1.857773in}{1.653926in}}{\pgfqpoint{1.849873in}{1.657198in}}{\pgfqpoint{1.841637in}{1.657198in}}%
\pgfpathcurveto{\pgfqpoint{1.833401in}{1.657198in}}{\pgfqpoint{1.825501in}{1.653926in}}{\pgfqpoint{1.819677in}{1.648102in}}%
\pgfpathcurveto{\pgfqpoint{1.813853in}{1.642278in}}{\pgfqpoint{1.810581in}{1.634378in}}{\pgfqpoint{1.810581in}{1.626142in}}%
\pgfpathcurveto{\pgfqpoint{1.810581in}{1.617905in}}{\pgfqpoint{1.813853in}{1.610005in}}{\pgfqpoint{1.819677in}{1.604181in}}%
\pgfpathcurveto{\pgfqpoint{1.825501in}{1.598357in}}{\pgfqpoint{1.833401in}{1.595085in}}{\pgfqpoint{1.841637in}{1.595085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768611in}{1.835185in}}%
\pgfpathcurveto{\pgfqpoint{1.776848in}{1.835185in}}{\pgfqpoint{1.784748in}{1.838457in}}{\pgfqpoint{1.790572in}{1.844281in}}%
\pgfpathcurveto{\pgfqpoint{1.796396in}{1.850105in}}{\pgfqpoint{1.799668in}{1.858005in}}{\pgfqpoint{1.799668in}{1.866242in}}%
\pgfpathcurveto{\pgfqpoint{1.799668in}{1.874478in}}{\pgfqpoint{1.796396in}{1.882378in}}{\pgfqpoint{1.790572in}{1.888202in}}%
\pgfpathcurveto{\pgfqpoint{1.784748in}{1.894026in}}{\pgfqpoint{1.776848in}{1.897298in}}{\pgfqpoint{1.768611in}{1.897298in}}%
\pgfpathcurveto{\pgfqpoint{1.760375in}{1.897298in}}{\pgfqpoint{1.752475in}{1.894026in}}{\pgfqpoint{1.746651in}{1.888202in}}%
\pgfpathcurveto{\pgfqpoint{1.740827in}{1.882378in}}{\pgfqpoint{1.737555in}{1.874478in}}{\pgfqpoint{1.737555in}{1.866242in}}%
\pgfpathcurveto{\pgfqpoint{1.737555in}{1.858005in}}{\pgfqpoint{1.740827in}{1.850105in}}{\pgfqpoint{1.746651in}{1.844281in}}%
\pgfpathcurveto{\pgfqpoint{1.752475in}{1.838457in}}{\pgfqpoint{1.760375in}{1.835185in}}{\pgfqpoint{1.768611in}{1.835185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111904in}{1.789280in}}%
\pgfpathcurveto{\pgfqpoint{2.120141in}{1.789280in}}{\pgfqpoint{2.128041in}{1.792553in}}{\pgfqpoint{2.133865in}{1.798377in}}%
\pgfpathcurveto{\pgfqpoint{2.139689in}{1.804201in}}{\pgfqpoint{2.142961in}{1.812101in}}{\pgfqpoint{2.142961in}{1.820337in}}%
\pgfpathcurveto{\pgfqpoint{2.142961in}{1.828573in}}{\pgfqpoint{2.139689in}{1.836473in}}{\pgfqpoint{2.133865in}{1.842297in}}%
\pgfpathcurveto{\pgfqpoint{2.128041in}{1.848121in}}{\pgfqpoint{2.120141in}{1.851393in}}{\pgfqpoint{2.111904in}{1.851393in}}%
\pgfpathcurveto{\pgfqpoint{2.103668in}{1.851393in}}{\pgfqpoint{2.095768in}{1.848121in}}{\pgfqpoint{2.089944in}{1.842297in}}%
\pgfpathcurveto{\pgfqpoint{2.084120in}{1.836473in}}{\pgfqpoint{2.080848in}{1.828573in}}{\pgfqpoint{2.080848in}{1.820337in}}%
\pgfpathcurveto{\pgfqpoint{2.080848in}{1.812101in}}{\pgfqpoint{2.084120in}{1.804201in}}{\pgfqpoint{2.089944in}{1.798377in}}%
\pgfpathcurveto{\pgfqpoint{2.095768in}{1.792553in}}{\pgfqpoint{2.103668in}{1.789280in}}{\pgfqpoint{2.111904in}{1.789280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164020in}{1.815412in}}%
\pgfpathcurveto{\pgfqpoint{2.172256in}{1.815412in}}{\pgfqpoint{2.180156in}{1.818684in}}{\pgfqpoint{2.185980in}{1.824508in}}%
\pgfpathcurveto{\pgfqpoint{2.191804in}{1.830332in}}{\pgfqpoint{2.195076in}{1.838232in}}{\pgfqpoint{2.195076in}{1.846468in}}%
\pgfpathcurveto{\pgfqpoint{2.195076in}{1.854705in}}{\pgfqpoint{2.191804in}{1.862605in}}{\pgfqpoint{2.185980in}{1.868429in}}%
\pgfpathcurveto{\pgfqpoint{2.180156in}{1.874253in}}{\pgfqpoint{2.172256in}{1.877525in}}{\pgfqpoint{2.164020in}{1.877525in}}%
\pgfpathcurveto{\pgfqpoint{2.155783in}{1.877525in}}{\pgfqpoint{2.147883in}{1.874253in}}{\pgfqpoint{2.142059in}{1.868429in}}%
\pgfpathcurveto{\pgfqpoint{2.136235in}{1.862605in}}{\pgfqpoint{2.132963in}{1.854705in}}{\pgfqpoint{2.132963in}{1.846468in}}%
\pgfpathcurveto{\pgfqpoint{2.132963in}{1.838232in}}{\pgfqpoint{2.136235in}{1.830332in}}{\pgfqpoint{2.142059in}{1.824508in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{1.818684in}}{\pgfqpoint{2.155783in}{1.815412in}}{\pgfqpoint{2.164020in}{1.815412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852851in}{1.986549in}}%
\pgfpathcurveto{\pgfqpoint{1.861087in}{1.986549in}}{\pgfqpoint{1.868987in}{1.989822in}}{\pgfqpoint{1.874811in}{1.995646in}}%
\pgfpathcurveto{\pgfqpoint{1.880635in}{2.001470in}}{\pgfqpoint{1.883907in}{2.009370in}}{\pgfqpoint{1.883907in}{2.017606in}}%
\pgfpathcurveto{\pgfqpoint{1.883907in}{2.025842in}}{\pgfqpoint{1.880635in}{2.033742in}}{\pgfqpoint{1.874811in}{2.039566in}}%
\pgfpathcurveto{\pgfqpoint{1.868987in}{2.045390in}}{\pgfqpoint{1.861087in}{2.048662in}}{\pgfqpoint{1.852851in}{2.048662in}}%
\pgfpathcurveto{\pgfqpoint{1.844614in}{2.048662in}}{\pgfqpoint{1.836714in}{2.045390in}}{\pgfqpoint{1.830890in}{2.039566in}}%
\pgfpathcurveto{\pgfqpoint{1.825066in}{2.033742in}}{\pgfqpoint{1.821794in}{2.025842in}}{\pgfqpoint{1.821794in}{2.017606in}}%
\pgfpathcurveto{\pgfqpoint{1.821794in}{2.009370in}}{\pgfqpoint{1.825066in}{2.001470in}}{\pgfqpoint{1.830890in}{1.995646in}}%
\pgfpathcurveto{\pgfqpoint{1.836714in}{1.989822in}}{\pgfqpoint{1.844614in}{1.986549in}}{\pgfqpoint{1.852851in}{1.986549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982744in}{1.840389in}}%
\pgfpathcurveto{\pgfqpoint{1.990980in}{1.840389in}}{\pgfqpoint{1.998880in}{1.843661in}}{\pgfqpoint{2.004704in}{1.849485in}}%
\pgfpathcurveto{\pgfqpoint{2.010528in}{1.855309in}}{\pgfqpoint{2.013800in}{1.863209in}}{\pgfqpoint{2.013800in}{1.871445in}}%
\pgfpathcurveto{\pgfqpoint{2.013800in}{1.879682in}}{\pgfqpoint{2.010528in}{1.887582in}}{\pgfqpoint{2.004704in}{1.893406in}}%
\pgfpathcurveto{\pgfqpoint{1.998880in}{1.899230in}}{\pgfqpoint{1.990980in}{1.902502in}}{\pgfqpoint{1.982744in}{1.902502in}}%
\pgfpathcurveto{\pgfqpoint{1.974507in}{1.902502in}}{\pgfqpoint{1.966607in}{1.899230in}}{\pgfqpoint{1.960783in}{1.893406in}}%
\pgfpathcurveto{\pgfqpoint{1.954959in}{1.887582in}}{\pgfqpoint{1.951687in}{1.879682in}}{\pgfqpoint{1.951687in}{1.871445in}}%
\pgfpathcurveto{\pgfqpoint{1.951687in}{1.863209in}}{\pgfqpoint{1.954959in}{1.855309in}}{\pgfqpoint{1.960783in}{1.849485in}}%
\pgfpathcurveto{\pgfqpoint{1.966607in}{1.843661in}}{\pgfqpoint{1.974507in}{1.840389in}}{\pgfqpoint{1.982744in}{1.840389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632862in}{1.835388in}}%
\pgfpathcurveto{\pgfqpoint{1.641098in}{1.835388in}}{\pgfqpoint{1.648998in}{1.838660in}}{\pgfqpoint{1.654822in}{1.844484in}}%
\pgfpathcurveto{\pgfqpoint{1.660646in}{1.850308in}}{\pgfqpoint{1.663918in}{1.858208in}}{\pgfqpoint{1.663918in}{1.866445in}}%
\pgfpathcurveto{\pgfqpoint{1.663918in}{1.874681in}}{\pgfqpoint{1.660646in}{1.882581in}}{\pgfqpoint{1.654822in}{1.888405in}}%
\pgfpathcurveto{\pgfqpoint{1.648998in}{1.894229in}}{\pgfqpoint{1.641098in}{1.897501in}}{\pgfqpoint{1.632862in}{1.897501in}}%
\pgfpathcurveto{\pgfqpoint{1.624625in}{1.897501in}}{\pgfqpoint{1.616725in}{1.894229in}}{\pgfqpoint{1.610901in}{1.888405in}}%
\pgfpathcurveto{\pgfqpoint{1.605077in}{1.882581in}}{\pgfqpoint{1.601805in}{1.874681in}}{\pgfqpoint{1.601805in}{1.866445in}}%
\pgfpathcurveto{\pgfqpoint{1.601805in}{1.858208in}}{\pgfqpoint{1.605077in}{1.850308in}}{\pgfqpoint{1.610901in}{1.844484in}}%
\pgfpathcurveto{\pgfqpoint{1.616725in}{1.838660in}}{\pgfqpoint{1.624625in}{1.835388in}}{\pgfqpoint{1.632862in}{1.835388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901457in}{2.199966in}}%
\pgfpathcurveto{\pgfqpoint{1.909693in}{2.199966in}}{\pgfqpoint{1.917593in}{2.203239in}}{\pgfqpoint{1.923417in}{2.209062in}}%
\pgfpathcurveto{\pgfqpoint{1.929241in}{2.214886in}}{\pgfqpoint{1.932513in}{2.222786in}}{\pgfqpoint{1.932513in}{2.231023in}}%
\pgfpathcurveto{\pgfqpoint{1.932513in}{2.239259in}}{\pgfqpoint{1.929241in}{2.247159in}}{\pgfqpoint{1.923417in}{2.252983in}}%
\pgfpathcurveto{\pgfqpoint{1.917593in}{2.258807in}}{\pgfqpoint{1.909693in}{2.262079in}}{\pgfqpoint{1.901457in}{2.262079in}}%
\pgfpathcurveto{\pgfqpoint{1.893220in}{2.262079in}}{\pgfqpoint{1.885320in}{2.258807in}}{\pgfqpoint{1.879497in}{2.252983in}}%
\pgfpathcurveto{\pgfqpoint{1.873673in}{2.247159in}}{\pgfqpoint{1.870400in}{2.239259in}}{\pgfqpoint{1.870400in}{2.231023in}}%
\pgfpathcurveto{\pgfqpoint{1.870400in}{2.222786in}}{\pgfqpoint{1.873673in}{2.214886in}}{\pgfqpoint{1.879497in}{2.209062in}}%
\pgfpathcurveto{\pgfqpoint{1.885320in}{2.203239in}}{\pgfqpoint{1.893220in}{2.199966in}}{\pgfqpoint{1.901457in}{2.199966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073181in}{2.197228in}}%
\pgfpathcurveto{\pgfqpoint{2.081417in}{2.197228in}}{\pgfqpoint{2.089317in}{2.200500in}}{\pgfqpoint{2.095141in}{2.206324in}}%
\pgfpathcurveto{\pgfqpoint{2.100965in}{2.212148in}}{\pgfqpoint{2.104237in}{2.220048in}}{\pgfqpoint{2.104237in}{2.228284in}}%
\pgfpathcurveto{\pgfqpoint{2.104237in}{2.236520in}}{\pgfqpoint{2.100965in}{2.244420in}}{\pgfqpoint{2.095141in}{2.250244in}}%
\pgfpathcurveto{\pgfqpoint{2.089317in}{2.256068in}}{\pgfqpoint{2.081417in}{2.259341in}}{\pgfqpoint{2.073181in}{2.259341in}}%
\pgfpathcurveto{\pgfqpoint{2.064945in}{2.259341in}}{\pgfqpoint{2.057045in}{2.256068in}}{\pgfqpoint{2.051221in}{2.250244in}}%
\pgfpathcurveto{\pgfqpoint{2.045397in}{2.244420in}}{\pgfqpoint{2.042124in}{2.236520in}}{\pgfqpoint{2.042124in}{2.228284in}}%
\pgfpathcurveto{\pgfqpoint{2.042124in}{2.220048in}}{\pgfqpoint{2.045397in}{2.212148in}}{\pgfqpoint{2.051221in}{2.206324in}}%
\pgfpathcurveto{\pgfqpoint{2.057045in}{2.200500in}}{\pgfqpoint{2.064945in}{2.197228in}}{\pgfqpoint{2.073181in}{2.197228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024869in}{1.848074in}}%
\pgfpathcurveto{\pgfqpoint{2.033105in}{1.848074in}}{\pgfqpoint{2.041005in}{1.851346in}}{\pgfqpoint{2.046829in}{1.857170in}}%
\pgfpathcurveto{\pgfqpoint{2.052653in}{1.862994in}}{\pgfqpoint{2.055925in}{1.870894in}}{\pgfqpoint{2.055925in}{1.879130in}}%
\pgfpathcurveto{\pgfqpoint{2.055925in}{1.887367in}}{\pgfqpoint{2.052653in}{1.895267in}}{\pgfqpoint{2.046829in}{1.901091in}}%
\pgfpathcurveto{\pgfqpoint{2.041005in}{1.906915in}}{\pgfqpoint{2.033105in}{1.910187in}}{\pgfqpoint{2.024869in}{1.910187in}}%
\pgfpathcurveto{\pgfqpoint{2.016632in}{1.910187in}}{\pgfqpoint{2.008732in}{1.906915in}}{\pgfqpoint{2.002908in}{1.901091in}}%
\pgfpathcurveto{\pgfqpoint{1.997084in}{1.895267in}}{\pgfqpoint{1.993812in}{1.887367in}}{\pgfqpoint{1.993812in}{1.879130in}}%
\pgfpathcurveto{\pgfqpoint{1.993812in}{1.870894in}}{\pgfqpoint{1.997084in}{1.862994in}}{\pgfqpoint{2.002908in}{1.857170in}}%
\pgfpathcurveto{\pgfqpoint{2.008732in}{1.851346in}}{\pgfqpoint{2.016632in}{1.848074in}}{\pgfqpoint{2.024869in}{1.848074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538337in}{1.093711in}}%
\pgfpathcurveto{\pgfqpoint{1.546574in}{1.093711in}}{\pgfqpoint{1.554474in}{1.096983in}}{\pgfqpoint{1.560297in}{1.102807in}}%
\pgfpathcurveto{\pgfqpoint{1.566121in}{1.108631in}}{\pgfqpoint{1.569394in}{1.116531in}}{\pgfqpoint{1.569394in}{1.124768in}}%
\pgfpathcurveto{\pgfqpoint{1.569394in}{1.133004in}}{\pgfqpoint{1.566121in}{1.140904in}}{\pgfqpoint{1.560297in}{1.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.554474in}{1.152552in}}{\pgfqpoint{1.546574in}{1.155824in}}{\pgfqpoint{1.538337in}{1.155824in}}%
\pgfpathcurveto{\pgfqpoint{1.530101in}{1.155824in}}{\pgfqpoint{1.522201in}{1.152552in}}{\pgfqpoint{1.516377in}{1.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.510553in}{1.140904in}}{\pgfqpoint{1.507281in}{1.133004in}}{\pgfqpoint{1.507281in}{1.124768in}}%
\pgfpathcurveto{\pgfqpoint{1.507281in}{1.116531in}}{\pgfqpoint{1.510553in}{1.108631in}}{\pgfqpoint{1.516377in}{1.102807in}}%
\pgfpathcurveto{\pgfqpoint{1.522201in}{1.096983in}}{\pgfqpoint{1.530101in}{1.093711in}}{\pgfqpoint{1.538337in}{1.093711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729544in}{1.666429in}}%
\pgfpathcurveto{\pgfqpoint{1.737780in}{1.666429in}}{\pgfqpoint{1.745680in}{1.669701in}}{\pgfqpoint{1.751504in}{1.675525in}}%
\pgfpathcurveto{\pgfqpoint{1.757328in}{1.681349in}}{\pgfqpoint{1.760601in}{1.689249in}}{\pgfqpoint{1.760601in}{1.697485in}}%
\pgfpathcurveto{\pgfqpoint{1.760601in}{1.705721in}}{\pgfqpoint{1.757328in}{1.713622in}}{\pgfqpoint{1.751504in}{1.719445in}}%
\pgfpathcurveto{\pgfqpoint{1.745680in}{1.725269in}}{\pgfqpoint{1.737780in}{1.728542in}}{\pgfqpoint{1.729544in}{1.728542in}}%
\pgfpathcurveto{\pgfqpoint{1.721308in}{1.728542in}}{\pgfqpoint{1.713408in}{1.725269in}}{\pgfqpoint{1.707584in}{1.719445in}}%
\pgfpathcurveto{\pgfqpoint{1.701760in}{1.713622in}}{\pgfqpoint{1.698488in}{1.705721in}}{\pgfqpoint{1.698488in}{1.697485in}}%
\pgfpathcurveto{\pgfqpoint{1.698488in}{1.689249in}}{\pgfqpoint{1.701760in}{1.681349in}}{\pgfqpoint{1.707584in}{1.675525in}}%
\pgfpathcurveto{\pgfqpoint{1.713408in}{1.669701in}}{\pgfqpoint{1.721308in}{1.666429in}}{\pgfqpoint{1.729544in}{1.666429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759059in}{1.855228in}}%
\pgfpathcurveto{\pgfqpoint{1.767295in}{1.855228in}}{\pgfqpoint{1.775195in}{1.858500in}}{\pgfqpoint{1.781019in}{1.864324in}}%
\pgfpathcurveto{\pgfqpoint{1.786843in}{1.870148in}}{\pgfqpoint{1.790115in}{1.878048in}}{\pgfqpoint{1.790115in}{1.886284in}}%
\pgfpathcurveto{\pgfqpoint{1.790115in}{1.894520in}}{\pgfqpoint{1.786843in}{1.902420in}}{\pgfqpoint{1.781019in}{1.908244in}}%
\pgfpathcurveto{\pgfqpoint{1.775195in}{1.914068in}}{\pgfqpoint{1.767295in}{1.917341in}}{\pgfqpoint{1.759059in}{1.917341in}}%
\pgfpathcurveto{\pgfqpoint{1.750822in}{1.917341in}}{\pgfqpoint{1.742922in}{1.914068in}}{\pgfqpoint{1.737098in}{1.908244in}}%
\pgfpathcurveto{\pgfqpoint{1.731275in}{1.902420in}}{\pgfqpoint{1.728002in}{1.894520in}}{\pgfqpoint{1.728002in}{1.886284in}}%
\pgfpathcurveto{\pgfqpoint{1.728002in}{1.878048in}}{\pgfqpoint{1.731275in}{1.870148in}}{\pgfqpoint{1.737098in}{1.864324in}}%
\pgfpathcurveto{\pgfqpoint{1.742922in}{1.858500in}}{\pgfqpoint{1.750822in}{1.855228in}}{\pgfqpoint{1.759059in}{1.855228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053160in}{1.721089in}}%
\pgfpathcurveto{\pgfqpoint{2.061397in}{1.721089in}}{\pgfqpoint{2.069297in}{1.724361in}}{\pgfqpoint{2.075121in}{1.730185in}}%
\pgfpathcurveto{\pgfqpoint{2.080944in}{1.736009in}}{\pgfqpoint{2.084217in}{1.743909in}}{\pgfqpoint{2.084217in}{1.752145in}}%
\pgfpathcurveto{\pgfqpoint{2.084217in}{1.760382in}}{\pgfqpoint{2.080944in}{1.768282in}}{\pgfqpoint{2.075121in}{1.774106in}}%
\pgfpathcurveto{\pgfqpoint{2.069297in}{1.779930in}}{\pgfqpoint{2.061397in}{1.783202in}}{\pgfqpoint{2.053160in}{1.783202in}}%
\pgfpathcurveto{\pgfqpoint{2.044924in}{1.783202in}}{\pgfqpoint{2.037024in}{1.779930in}}{\pgfqpoint{2.031200in}{1.774106in}}%
\pgfpathcurveto{\pgfqpoint{2.025376in}{1.768282in}}{\pgfqpoint{2.022104in}{1.760382in}}{\pgfqpoint{2.022104in}{1.752145in}}%
\pgfpathcurveto{\pgfqpoint{2.022104in}{1.743909in}}{\pgfqpoint{2.025376in}{1.736009in}}{\pgfqpoint{2.031200in}{1.730185in}}%
\pgfpathcurveto{\pgfqpoint{2.037024in}{1.724361in}}{\pgfqpoint{2.044924in}{1.721089in}}{\pgfqpoint{2.053160in}{1.721089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042048in}{1.924258in}}%
\pgfpathcurveto{\pgfqpoint{2.050284in}{1.924258in}}{\pgfqpoint{2.058184in}{1.927530in}}{\pgfqpoint{2.064008in}{1.933354in}}%
\pgfpathcurveto{\pgfqpoint{2.069832in}{1.939178in}}{\pgfqpoint{2.073105in}{1.947078in}}{\pgfqpoint{2.073105in}{1.955314in}}%
\pgfpathcurveto{\pgfqpoint{2.073105in}{1.963551in}}{\pgfqpoint{2.069832in}{1.971451in}}{\pgfqpoint{2.064008in}{1.977275in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{1.983099in}}{\pgfqpoint{2.050284in}{1.986371in}}{\pgfqpoint{2.042048in}{1.986371in}}%
\pgfpathcurveto{\pgfqpoint{2.033812in}{1.986371in}}{\pgfqpoint{2.025912in}{1.983099in}}{\pgfqpoint{2.020088in}{1.977275in}}%
\pgfpathcurveto{\pgfqpoint{2.014264in}{1.971451in}}{\pgfqpoint{2.010992in}{1.963551in}}{\pgfqpoint{2.010992in}{1.955314in}}%
\pgfpathcurveto{\pgfqpoint{2.010992in}{1.947078in}}{\pgfqpoint{2.014264in}{1.939178in}}{\pgfqpoint{2.020088in}{1.933354in}}%
\pgfpathcurveto{\pgfqpoint{2.025912in}{1.927530in}}{\pgfqpoint{2.033812in}{1.924258in}}{\pgfqpoint{2.042048in}{1.924258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930516in}{1.587075in}}%
\pgfpathcurveto{\pgfqpoint{1.938753in}{1.587075in}}{\pgfqpoint{1.946653in}{1.590347in}}{\pgfqpoint{1.952477in}{1.596171in}}%
\pgfpathcurveto{\pgfqpoint{1.958301in}{1.601995in}}{\pgfqpoint{1.961573in}{1.609895in}}{\pgfqpoint{1.961573in}{1.618132in}}%
\pgfpathcurveto{\pgfqpoint{1.961573in}{1.626368in}}{\pgfqpoint{1.958301in}{1.634268in}}{\pgfqpoint{1.952477in}{1.640092in}}%
\pgfpathcurveto{\pgfqpoint{1.946653in}{1.645916in}}{\pgfqpoint{1.938753in}{1.649188in}}{\pgfqpoint{1.930516in}{1.649188in}}%
\pgfpathcurveto{\pgfqpoint{1.922280in}{1.649188in}}{\pgfqpoint{1.914380in}{1.645916in}}{\pgfqpoint{1.908556in}{1.640092in}}%
\pgfpathcurveto{\pgfqpoint{1.902732in}{1.634268in}}{\pgfqpoint{1.899460in}{1.626368in}}{\pgfqpoint{1.899460in}{1.618132in}}%
\pgfpathcurveto{\pgfqpoint{1.899460in}{1.609895in}}{\pgfqpoint{1.902732in}{1.601995in}}{\pgfqpoint{1.908556in}{1.596171in}}%
\pgfpathcurveto{\pgfqpoint{1.914380in}{1.590347in}}{\pgfqpoint{1.922280in}{1.587075in}}{\pgfqpoint{1.930516in}{1.587075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622926in}{1.573465in}}%
\pgfpathcurveto{\pgfqpoint{1.631163in}{1.573465in}}{\pgfqpoint{1.639063in}{1.576738in}}{\pgfqpoint{1.644887in}{1.582562in}}%
\pgfpathcurveto{\pgfqpoint{1.650711in}{1.588386in}}{\pgfqpoint{1.653983in}{1.596286in}}{\pgfqpoint{1.653983in}{1.604522in}}%
\pgfpathcurveto{\pgfqpoint{1.653983in}{1.612758in}}{\pgfqpoint{1.650711in}{1.620658in}}{\pgfqpoint{1.644887in}{1.626482in}}%
\pgfpathcurveto{\pgfqpoint{1.639063in}{1.632306in}}{\pgfqpoint{1.631163in}{1.635578in}}{\pgfqpoint{1.622926in}{1.635578in}}%
\pgfpathcurveto{\pgfqpoint{1.614690in}{1.635578in}}{\pgfqpoint{1.606790in}{1.632306in}}{\pgfqpoint{1.600966in}{1.626482in}}%
\pgfpathcurveto{\pgfqpoint{1.595142in}{1.620658in}}{\pgfqpoint{1.591870in}{1.612758in}}{\pgfqpoint{1.591870in}{1.604522in}}%
\pgfpathcurveto{\pgfqpoint{1.591870in}{1.596286in}}{\pgfqpoint{1.595142in}{1.588386in}}{\pgfqpoint{1.600966in}{1.582562in}}%
\pgfpathcurveto{\pgfqpoint{1.606790in}{1.576738in}}{\pgfqpoint{1.614690in}{1.573465in}}{\pgfqpoint{1.622926in}{1.573465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878154in}{1.862436in}}%
\pgfpathcurveto{\pgfqpoint{1.886390in}{1.862436in}}{\pgfqpoint{1.894290in}{1.865708in}}{\pgfqpoint{1.900114in}{1.871532in}}%
\pgfpathcurveto{\pgfqpoint{1.905938in}{1.877356in}}{\pgfqpoint{1.909211in}{1.885256in}}{\pgfqpoint{1.909211in}{1.893493in}}%
\pgfpathcurveto{\pgfqpoint{1.909211in}{1.901729in}}{\pgfqpoint{1.905938in}{1.909629in}}{\pgfqpoint{1.900114in}{1.915453in}}%
\pgfpathcurveto{\pgfqpoint{1.894290in}{1.921277in}}{\pgfqpoint{1.886390in}{1.924549in}}{\pgfqpoint{1.878154in}{1.924549in}}%
\pgfpathcurveto{\pgfqpoint{1.869918in}{1.924549in}}{\pgfqpoint{1.862018in}{1.921277in}}{\pgfqpoint{1.856194in}{1.915453in}}%
\pgfpathcurveto{\pgfqpoint{1.850370in}{1.909629in}}{\pgfqpoint{1.847098in}{1.901729in}}{\pgfqpoint{1.847098in}{1.893493in}}%
\pgfpathcurveto{\pgfqpoint{1.847098in}{1.885256in}}{\pgfqpoint{1.850370in}{1.877356in}}{\pgfqpoint{1.856194in}{1.871532in}}%
\pgfpathcurveto{\pgfqpoint{1.862018in}{1.865708in}}{\pgfqpoint{1.869918in}{1.862436in}}{\pgfqpoint{1.878154in}{1.862436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014057in}{1.743451in}}%
\pgfpathcurveto{\pgfqpoint{2.022294in}{1.743451in}}{\pgfqpoint{2.030194in}{1.746724in}}{\pgfqpoint{2.036018in}{1.752548in}}%
\pgfpathcurveto{\pgfqpoint{2.041842in}{1.758372in}}{\pgfqpoint{2.045114in}{1.766272in}}{\pgfqpoint{2.045114in}{1.774508in}}%
\pgfpathcurveto{\pgfqpoint{2.045114in}{1.782744in}}{\pgfqpoint{2.041842in}{1.790644in}}{\pgfqpoint{2.036018in}{1.796468in}}%
\pgfpathcurveto{\pgfqpoint{2.030194in}{1.802292in}}{\pgfqpoint{2.022294in}{1.805564in}}{\pgfqpoint{2.014057in}{1.805564in}}%
\pgfpathcurveto{\pgfqpoint{2.005821in}{1.805564in}}{\pgfqpoint{1.997921in}{1.802292in}}{\pgfqpoint{1.992097in}{1.796468in}}%
\pgfpathcurveto{\pgfqpoint{1.986273in}{1.790644in}}{\pgfqpoint{1.983001in}{1.782744in}}{\pgfqpoint{1.983001in}{1.774508in}}%
\pgfpathcurveto{\pgfqpoint{1.983001in}{1.766272in}}{\pgfqpoint{1.986273in}{1.758372in}}{\pgfqpoint{1.992097in}{1.752548in}}%
\pgfpathcurveto{\pgfqpoint{1.997921in}{1.746724in}}{\pgfqpoint{2.005821in}{1.743451in}}{\pgfqpoint{2.014057in}{1.743451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747063in}{1.870086in}}%
\pgfpathcurveto{\pgfqpoint{1.755299in}{1.870086in}}{\pgfqpoint{1.763199in}{1.873358in}}{\pgfqpoint{1.769023in}{1.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.774847in}{1.885006in}}{\pgfqpoint{1.778119in}{1.892906in}}{\pgfqpoint{1.778119in}{1.901143in}}%
\pgfpathcurveto{\pgfqpoint{1.778119in}{1.909379in}}{\pgfqpoint{1.774847in}{1.917279in}}{\pgfqpoint{1.769023in}{1.923103in}}%
\pgfpathcurveto{\pgfqpoint{1.763199in}{1.928927in}}{\pgfqpoint{1.755299in}{1.932199in}}{\pgfqpoint{1.747063in}{1.932199in}}%
\pgfpathcurveto{\pgfqpoint{1.738826in}{1.932199in}}{\pgfqpoint{1.730926in}{1.928927in}}{\pgfqpoint{1.725102in}{1.923103in}}%
\pgfpathcurveto{\pgfqpoint{1.719279in}{1.917279in}}{\pgfqpoint{1.716006in}{1.909379in}}{\pgfqpoint{1.716006in}{1.901143in}}%
\pgfpathcurveto{\pgfqpoint{1.716006in}{1.892906in}}{\pgfqpoint{1.719279in}{1.885006in}}{\pgfqpoint{1.725102in}{1.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.730926in}{1.873358in}}{\pgfqpoint{1.738826in}{1.870086in}}{\pgfqpoint{1.747063in}{1.870086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619244in}{2.045069in}}%
\pgfpathcurveto{\pgfqpoint{1.627480in}{2.045069in}}{\pgfqpoint{1.635380in}{2.048342in}}{\pgfqpoint{1.641204in}{2.054166in}}%
\pgfpathcurveto{\pgfqpoint{1.647028in}{2.059990in}}{\pgfqpoint{1.650300in}{2.067890in}}{\pgfqpoint{1.650300in}{2.076126in}}%
\pgfpathcurveto{\pgfqpoint{1.650300in}{2.084362in}}{\pgfqpoint{1.647028in}{2.092262in}}{\pgfqpoint{1.641204in}{2.098086in}}%
\pgfpathcurveto{\pgfqpoint{1.635380in}{2.103910in}}{\pgfqpoint{1.627480in}{2.107182in}}{\pgfqpoint{1.619244in}{2.107182in}}%
\pgfpathcurveto{\pgfqpoint{1.611007in}{2.107182in}}{\pgfqpoint{1.603107in}{2.103910in}}{\pgfqpoint{1.597283in}{2.098086in}}%
\pgfpathcurveto{\pgfqpoint{1.591459in}{2.092262in}}{\pgfqpoint{1.588187in}{2.084362in}}{\pgfqpoint{1.588187in}{2.076126in}}%
\pgfpathcurveto{\pgfqpoint{1.588187in}{2.067890in}}{\pgfqpoint{1.591459in}{2.059990in}}{\pgfqpoint{1.597283in}{2.054166in}}%
\pgfpathcurveto{\pgfqpoint{1.603107in}{2.048342in}}{\pgfqpoint{1.611007in}{2.045069in}}{\pgfqpoint{1.619244in}{2.045069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123663in}{1.939194in}}%
\pgfpathcurveto{\pgfqpoint{2.131899in}{1.939194in}}{\pgfqpoint{2.139799in}{1.942466in}}{\pgfqpoint{2.145623in}{1.948290in}}%
\pgfpathcurveto{\pgfqpoint{2.151447in}{1.954114in}}{\pgfqpoint{2.154720in}{1.962014in}}{\pgfqpoint{2.154720in}{1.970250in}}%
\pgfpathcurveto{\pgfqpoint{2.154720in}{1.978486in}}{\pgfqpoint{2.151447in}{1.986386in}}{\pgfqpoint{2.145623in}{1.992210in}}%
\pgfpathcurveto{\pgfqpoint{2.139799in}{1.998034in}}{\pgfqpoint{2.131899in}{2.001307in}}{\pgfqpoint{2.123663in}{2.001307in}}%
\pgfpathcurveto{\pgfqpoint{2.115427in}{2.001307in}}{\pgfqpoint{2.107527in}{1.998034in}}{\pgfqpoint{2.101703in}{1.992210in}}%
\pgfpathcurveto{\pgfqpoint{2.095879in}{1.986386in}}{\pgfqpoint{2.092607in}{1.978486in}}{\pgfqpoint{2.092607in}{1.970250in}}%
\pgfpathcurveto{\pgfqpoint{2.092607in}{1.962014in}}{\pgfqpoint{2.095879in}{1.954114in}}{\pgfqpoint{2.101703in}{1.948290in}}%
\pgfpathcurveto{\pgfqpoint{2.107527in}{1.942466in}}{\pgfqpoint{2.115427in}{1.939194in}}{\pgfqpoint{2.123663in}{1.939194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103261in}{1.913002in}}%
\pgfpathcurveto{\pgfqpoint{2.111498in}{1.913002in}}{\pgfqpoint{2.119398in}{1.916275in}}{\pgfqpoint{2.125221in}{1.922098in}}%
\pgfpathcurveto{\pgfqpoint{2.131045in}{1.927922in}}{\pgfqpoint{2.134318in}{1.935822in}}{\pgfqpoint{2.134318in}{1.944059in}}%
\pgfpathcurveto{\pgfqpoint{2.134318in}{1.952295in}}{\pgfqpoint{2.131045in}{1.960195in}}{\pgfqpoint{2.125221in}{1.966019in}}%
\pgfpathcurveto{\pgfqpoint{2.119398in}{1.971843in}}{\pgfqpoint{2.111498in}{1.975115in}}{\pgfqpoint{2.103261in}{1.975115in}}%
\pgfpathcurveto{\pgfqpoint{2.095025in}{1.975115in}}{\pgfqpoint{2.087125in}{1.971843in}}{\pgfqpoint{2.081301in}{1.966019in}}%
\pgfpathcurveto{\pgfqpoint{2.075477in}{1.960195in}}{\pgfqpoint{2.072205in}{1.952295in}}{\pgfqpoint{2.072205in}{1.944059in}}%
\pgfpathcurveto{\pgfqpoint{2.072205in}{1.935822in}}{\pgfqpoint{2.075477in}{1.927922in}}{\pgfqpoint{2.081301in}{1.922098in}}%
\pgfpathcurveto{\pgfqpoint{2.087125in}{1.916275in}}{\pgfqpoint{2.095025in}{1.913002in}}{\pgfqpoint{2.103261in}{1.913002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738705in}{1.922303in}}%
\pgfpathcurveto{\pgfqpoint{1.746941in}{1.922303in}}{\pgfqpoint{1.754841in}{1.925576in}}{\pgfqpoint{1.760665in}{1.931400in}}%
\pgfpathcurveto{\pgfqpoint{1.766489in}{1.937224in}}{\pgfqpoint{1.769761in}{1.945124in}}{\pgfqpoint{1.769761in}{1.953360in}}%
\pgfpathcurveto{\pgfqpoint{1.769761in}{1.961596in}}{\pgfqpoint{1.766489in}{1.969496in}}{\pgfqpoint{1.760665in}{1.975320in}}%
\pgfpathcurveto{\pgfqpoint{1.754841in}{1.981144in}}{\pgfqpoint{1.746941in}{1.984416in}}{\pgfqpoint{1.738705in}{1.984416in}}%
\pgfpathcurveto{\pgfqpoint{1.730469in}{1.984416in}}{\pgfqpoint{1.722569in}{1.981144in}}{\pgfqpoint{1.716745in}{1.975320in}}%
\pgfpathcurveto{\pgfqpoint{1.710921in}{1.969496in}}{\pgfqpoint{1.707648in}{1.961596in}}{\pgfqpoint{1.707648in}{1.953360in}}%
\pgfpathcurveto{\pgfqpoint{1.707648in}{1.945124in}}{\pgfqpoint{1.710921in}{1.937224in}}{\pgfqpoint{1.716745in}{1.931400in}}%
\pgfpathcurveto{\pgfqpoint{1.722569in}{1.925576in}}{\pgfqpoint{1.730469in}{1.922303in}}{\pgfqpoint{1.738705in}{1.922303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700070in}{1.581043in}}%
\pgfpathcurveto{\pgfqpoint{1.708306in}{1.581043in}}{\pgfqpoint{1.716206in}{1.584316in}}{\pgfqpoint{1.722030in}{1.590140in}}%
\pgfpathcurveto{\pgfqpoint{1.727854in}{1.595963in}}{\pgfqpoint{1.731127in}{1.603863in}}{\pgfqpoint{1.731127in}{1.612100in}}%
\pgfpathcurveto{\pgfqpoint{1.731127in}{1.620336in}}{\pgfqpoint{1.727854in}{1.628236in}}{\pgfqpoint{1.722030in}{1.634060in}}%
\pgfpathcurveto{\pgfqpoint{1.716206in}{1.639884in}}{\pgfqpoint{1.708306in}{1.643156in}}{\pgfqpoint{1.700070in}{1.643156in}}%
\pgfpathcurveto{\pgfqpoint{1.691834in}{1.643156in}}{\pgfqpoint{1.683934in}{1.639884in}}{\pgfqpoint{1.678110in}{1.634060in}}%
\pgfpathcurveto{\pgfqpoint{1.672286in}{1.628236in}}{\pgfqpoint{1.669014in}{1.620336in}}{\pgfqpoint{1.669014in}{1.612100in}}%
\pgfpathcurveto{\pgfqpoint{1.669014in}{1.603863in}}{\pgfqpoint{1.672286in}{1.595963in}}{\pgfqpoint{1.678110in}{1.590140in}}%
\pgfpathcurveto{\pgfqpoint{1.683934in}{1.584316in}}{\pgfqpoint{1.691834in}{1.581043in}}{\pgfqpoint{1.700070in}{1.581043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677917in}{1.692466in}}%
\pgfpathcurveto{\pgfqpoint{1.686153in}{1.692466in}}{\pgfqpoint{1.694053in}{1.695738in}}{\pgfqpoint{1.699877in}{1.701562in}}%
\pgfpathcurveto{\pgfqpoint{1.705701in}{1.707386in}}{\pgfqpoint{1.708974in}{1.715286in}}{\pgfqpoint{1.708974in}{1.723523in}}%
\pgfpathcurveto{\pgfqpoint{1.708974in}{1.731759in}}{\pgfqpoint{1.705701in}{1.739659in}}{\pgfqpoint{1.699877in}{1.745483in}}%
\pgfpathcurveto{\pgfqpoint{1.694053in}{1.751307in}}{\pgfqpoint{1.686153in}{1.754579in}}{\pgfqpoint{1.677917in}{1.754579in}}%
\pgfpathcurveto{\pgfqpoint{1.669681in}{1.754579in}}{\pgfqpoint{1.661781in}{1.751307in}}{\pgfqpoint{1.655957in}{1.745483in}}%
\pgfpathcurveto{\pgfqpoint{1.650133in}{1.739659in}}{\pgfqpoint{1.646861in}{1.731759in}}{\pgfqpoint{1.646861in}{1.723523in}}%
\pgfpathcurveto{\pgfqpoint{1.646861in}{1.715286in}}{\pgfqpoint{1.650133in}{1.707386in}}{\pgfqpoint{1.655957in}{1.701562in}}%
\pgfpathcurveto{\pgfqpoint{1.661781in}{1.695738in}}{\pgfqpoint{1.669681in}{1.692466in}}{\pgfqpoint{1.677917in}{1.692466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746755in}{1.961699in}}%
\pgfpathcurveto{\pgfqpoint{1.754992in}{1.961699in}}{\pgfqpoint{1.762892in}{1.964971in}}{\pgfqpoint{1.768716in}{1.970795in}}%
\pgfpathcurveto{\pgfqpoint{1.774540in}{1.976619in}}{\pgfqpoint{1.777812in}{1.984519in}}{\pgfqpoint{1.777812in}{1.992755in}}%
\pgfpathcurveto{\pgfqpoint{1.777812in}{2.000991in}}{\pgfqpoint{1.774540in}{2.008891in}}{\pgfqpoint{1.768716in}{2.014715in}}%
\pgfpathcurveto{\pgfqpoint{1.762892in}{2.020539in}}{\pgfqpoint{1.754992in}{2.023812in}}{\pgfqpoint{1.746755in}{2.023812in}}%
\pgfpathcurveto{\pgfqpoint{1.738519in}{2.023812in}}{\pgfqpoint{1.730619in}{2.020539in}}{\pgfqpoint{1.724795in}{2.014715in}}%
\pgfpathcurveto{\pgfqpoint{1.718971in}{2.008891in}}{\pgfqpoint{1.715699in}{2.000991in}}{\pgfqpoint{1.715699in}{1.992755in}}%
\pgfpathcurveto{\pgfqpoint{1.715699in}{1.984519in}}{\pgfqpoint{1.718971in}{1.976619in}}{\pgfqpoint{1.724795in}{1.970795in}}%
\pgfpathcurveto{\pgfqpoint{1.730619in}{1.964971in}}{\pgfqpoint{1.738519in}{1.961699in}}{\pgfqpoint{1.746755in}{1.961699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776641in}{1.827127in}}%
\pgfpathcurveto{\pgfqpoint{1.784877in}{1.827127in}}{\pgfqpoint{1.792777in}{1.830400in}}{\pgfqpoint{1.798601in}{1.836224in}}%
\pgfpathcurveto{\pgfqpoint{1.804425in}{1.842047in}}{\pgfqpoint{1.807697in}{1.849948in}}{\pgfqpoint{1.807697in}{1.858184in}}%
\pgfpathcurveto{\pgfqpoint{1.807697in}{1.866420in}}{\pgfqpoint{1.804425in}{1.874320in}}{\pgfqpoint{1.798601in}{1.880144in}}%
\pgfpathcurveto{\pgfqpoint{1.792777in}{1.885968in}}{\pgfqpoint{1.784877in}{1.889240in}}{\pgfqpoint{1.776641in}{1.889240in}}%
\pgfpathcurveto{\pgfqpoint{1.768404in}{1.889240in}}{\pgfqpoint{1.760504in}{1.885968in}}{\pgfqpoint{1.754680in}{1.880144in}}%
\pgfpathcurveto{\pgfqpoint{1.748856in}{1.874320in}}{\pgfqpoint{1.745584in}{1.866420in}}{\pgfqpoint{1.745584in}{1.858184in}}%
\pgfpathcurveto{\pgfqpoint{1.745584in}{1.849948in}}{\pgfqpoint{1.748856in}{1.842047in}}{\pgfqpoint{1.754680in}{1.836224in}}%
\pgfpathcurveto{\pgfqpoint{1.760504in}{1.830400in}}{\pgfqpoint{1.768404in}{1.827127in}}{\pgfqpoint{1.776641in}{1.827127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951436in}{1.638498in}}%
\pgfpathcurveto{\pgfqpoint{1.959673in}{1.638498in}}{\pgfqpoint{1.967573in}{1.641770in}}{\pgfqpoint{1.973397in}{1.647594in}}%
\pgfpathcurveto{\pgfqpoint{1.979220in}{1.653418in}}{\pgfqpoint{1.982493in}{1.661318in}}{\pgfqpoint{1.982493in}{1.669554in}}%
\pgfpathcurveto{\pgfqpoint{1.982493in}{1.677790in}}{\pgfqpoint{1.979220in}{1.685691in}}{\pgfqpoint{1.973397in}{1.691514in}}%
\pgfpathcurveto{\pgfqpoint{1.967573in}{1.697338in}}{\pgfqpoint{1.959673in}{1.700611in}}{\pgfqpoint{1.951436in}{1.700611in}}%
\pgfpathcurveto{\pgfqpoint{1.943200in}{1.700611in}}{\pgfqpoint{1.935300in}{1.697338in}}{\pgfqpoint{1.929476in}{1.691514in}}%
\pgfpathcurveto{\pgfqpoint{1.923652in}{1.685691in}}{\pgfqpoint{1.920380in}{1.677790in}}{\pgfqpoint{1.920380in}{1.669554in}}%
\pgfpathcurveto{\pgfqpoint{1.920380in}{1.661318in}}{\pgfqpoint{1.923652in}{1.653418in}}{\pgfqpoint{1.929476in}{1.647594in}}%
\pgfpathcurveto{\pgfqpoint{1.935300in}{1.641770in}}{\pgfqpoint{1.943200in}{1.638498in}}{\pgfqpoint{1.951436in}{1.638498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691651in}{1.581382in}}%
\pgfpathcurveto{\pgfqpoint{1.699888in}{1.581382in}}{\pgfqpoint{1.707788in}{1.584654in}}{\pgfqpoint{1.713612in}{1.590478in}}%
\pgfpathcurveto{\pgfqpoint{1.719436in}{1.596302in}}{\pgfqpoint{1.722708in}{1.604202in}}{\pgfqpoint{1.722708in}{1.612438in}}%
\pgfpathcurveto{\pgfqpoint{1.722708in}{1.620674in}}{\pgfqpoint{1.719436in}{1.628574in}}{\pgfqpoint{1.713612in}{1.634398in}}%
\pgfpathcurveto{\pgfqpoint{1.707788in}{1.640222in}}{\pgfqpoint{1.699888in}{1.643495in}}{\pgfqpoint{1.691651in}{1.643495in}}%
\pgfpathcurveto{\pgfqpoint{1.683415in}{1.643495in}}{\pgfqpoint{1.675515in}{1.640222in}}{\pgfqpoint{1.669691in}{1.634398in}}%
\pgfpathcurveto{\pgfqpoint{1.663867in}{1.628574in}}{\pgfqpoint{1.660595in}{1.620674in}}{\pgfqpoint{1.660595in}{1.612438in}}%
\pgfpathcurveto{\pgfqpoint{1.660595in}{1.604202in}}{\pgfqpoint{1.663867in}{1.596302in}}{\pgfqpoint{1.669691in}{1.590478in}}%
\pgfpathcurveto{\pgfqpoint{1.675515in}{1.584654in}}{\pgfqpoint{1.683415in}{1.581382in}}{\pgfqpoint{1.691651in}{1.581382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986967in}{1.843115in}}%
\pgfpathcurveto{\pgfqpoint{1.995203in}{1.843115in}}{\pgfqpoint{2.003103in}{1.846387in}}{\pgfqpoint{2.008927in}{1.852211in}}%
\pgfpathcurveto{\pgfqpoint{2.014751in}{1.858035in}}{\pgfqpoint{2.018023in}{1.865935in}}{\pgfqpoint{2.018023in}{1.874171in}}%
\pgfpathcurveto{\pgfqpoint{2.018023in}{1.882408in}}{\pgfqpoint{2.014751in}{1.890308in}}{\pgfqpoint{2.008927in}{1.896132in}}%
\pgfpathcurveto{\pgfqpoint{2.003103in}{1.901956in}}{\pgfqpoint{1.995203in}{1.905228in}}{\pgfqpoint{1.986967in}{1.905228in}}%
\pgfpathcurveto{\pgfqpoint{1.978731in}{1.905228in}}{\pgfqpoint{1.970831in}{1.901956in}}{\pgfqpoint{1.965007in}{1.896132in}}%
\pgfpathcurveto{\pgfqpoint{1.959183in}{1.890308in}}{\pgfqpoint{1.955910in}{1.882408in}}{\pgfqpoint{1.955910in}{1.874171in}}%
\pgfpathcurveto{\pgfqpoint{1.955910in}{1.865935in}}{\pgfqpoint{1.959183in}{1.858035in}}{\pgfqpoint{1.965007in}{1.852211in}}%
\pgfpathcurveto{\pgfqpoint{1.970831in}{1.846387in}}{\pgfqpoint{1.978731in}{1.843115in}}{\pgfqpoint{1.986967in}{1.843115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586322in}{1.808392in}}%
\pgfpathcurveto{\pgfqpoint{1.594559in}{1.808392in}}{\pgfqpoint{1.602459in}{1.811664in}}{\pgfqpoint{1.608283in}{1.817488in}}%
\pgfpathcurveto{\pgfqpoint{1.614107in}{1.823312in}}{\pgfqpoint{1.617379in}{1.831212in}}{\pgfqpoint{1.617379in}{1.839448in}}%
\pgfpathcurveto{\pgfqpoint{1.617379in}{1.847684in}}{\pgfqpoint{1.614107in}{1.855585in}}{\pgfqpoint{1.608283in}{1.861408in}}%
\pgfpathcurveto{\pgfqpoint{1.602459in}{1.867232in}}{\pgfqpoint{1.594559in}{1.870505in}}{\pgfqpoint{1.586322in}{1.870505in}}%
\pgfpathcurveto{\pgfqpoint{1.578086in}{1.870505in}}{\pgfqpoint{1.570186in}{1.867232in}}{\pgfqpoint{1.564362in}{1.861408in}}%
\pgfpathcurveto{\pgfqpoint{1.558538in}{1.855585in}}{\pgfqpoint{1.555266in}{1.847684in}}{\pgfqpoint{1.555266in}{1.839448in}}%
\pgfpathcurveto{\pgfqpoint{1.555266in}{1.831212in}}{\pgfqpoint{1.558538in}{1.823312in}}{\pgfqpoint{1.564362in}{1.817488in}}%
\pgfpathcurveto{\pgfqpoint{1.570186in}{1.811664in}}{\pgfqpoint{1.578086in}{1.808392in}}{\pgfqpoint{1.586322in}{1.808392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435714in}{1.591606in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.591606in}}{\pgfqpoint{1.451851in}{1.594879in}}{\pgfqpoint{1.457674in}{1.600703in}}%
\pgfpathcurveto{\pgfqpoint{1.463498in}{1.606527in}}{\pgfqpoint{1.466771in}{1.614427in}}{\pgfqpoint{1.466771in}{1.622663in}}%
\pgfpathcurveto{\pgfqpoint{1.466771in}{1.630899in}}{\pgfqpoint{1.463498in}{1.638799in}}{\pgfqpoint{1.457674in}{1.644623in}}%
\pgfpathcurveto{\pgfqpoint{1.451851in}{1.650447in}}{\pgfqpoint{1.443950in}{1.653719in}}{\pgfqpoint{1.435714in}{1.653719in}}%
\pgfpathcurveto{\pgfqpoint{1.427478in}{1.653719in}}{\pgfqpoint{1.419578in}{1.650447in}}{\pgfqpoint{1.413754in}{1.644623in}}%
\pgfpathcurveto{\pgfqpoint{1.407930in}{1.638799in}}{\pgfqpoint{1.404658in}{1.630899in}}{\pgfqpoint{1.404658in}{1.622663in}}%
\pgfpathcurveto{\pgfqpoint{1.404658in}{1.614427in}}{\pgfqpoint{1.407930in}{1.606527in}}{\pgfqpoint{1.413754in}{1.600703in}}%
\pgfpathcurveto{\pgfqpoint{1.419578in}{1.594879in}}{\pgfqpoint{1.427478in}{1.591606in}}{\pgfqpoint{1.435714in}{1.591606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778150in}{1.568604in}}%
\pgfpathcurveto{\pgfqpoint{1.786386in}{1.568604in}}{\pgfqpoint{1.794286in}{1.571876in}}{\pgfqpoint{1.800110in}{1.577700in}}%
\pgfpathcurveto{\pgfqpoint{1.805934in}{1.583524in}}{\pgfqpoint{1.809206in}{1.591424in}}{\pgfqpoint{1.809206in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{1.809206in}{1.607897in}}{\pgfqpoint{1.805934in}{1.615797in}}{\pgfqpoint{1.800110in}{1.621621in}}%
\pgfpathcurveto{\pgfqpoint{1.794286in}{1.627445in}}{\pgfqpoint{1.786386in}{1.630717in}}{\pgfqpoint{1.778150in}{1.630717in}}%
\pgfpathcurveto{\pgfqpoint{1.769914in}{1.630717in}}{\pgfqpoint{1.762014in}{1.627445in}}{\pgfqpoint{1.756190in}{1.621621in}}%
\pgfpathcurveto{\pgfqpoint{1.750366in}{1.615797in}}{\pgfqpoint{1.747093in}{1.607897in}}{\pgfqpoint{1.747093in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{1.747093in}{1.591424in}}{\pgfqpoint{1.750366in}{1.583524in}}{\pgfqpoint{1.756190in}{1.577700in}}%
\pgfpathcurveto{\pgfqpoint{1.762014in}{1.571876in}}{\pgfqpoint{1.769914in}{1.568604in}}{\pgfqpoint{1.778150in}{1.568604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622908in}{1.810304in}}%
\pgfpathcurveto{\pgfqpoint{1.631144in}{1.810304in}}{\pgfqpoint{1.639044in}{1.813577in}}{\pgfqpoint{1.644868in}{1.819401in}}%
\pgfpathcurveto{\pgfqpoint{1.650692in}{1.825224in}}{\pgfqpoint{1.653964in}{1.833125in}}{\pgfqpoint{1.653964in}{1.841361in}}%
\pgfpathcurveto{\pgfqpoint{1.653964in}{1.849597in}}{\pgfqpoint{1.650692in}{1.857497in}}{\pgfqpoint{1.644868in}{1.863321in}}%
\pgfpathcurveto{\pgfqpoint{1.639044in}{1.869145in}}{\pgfqpoint{1.631144in}{1.872417in}}{\pgfqpoint{1.622908in}{1.872417in}}%
\pgfpathcurveto{\pgfqpoint{1.614671in}{1.872417in}}{\pgfqpoint{1.606771in}{1.869145in}}{\pgfqpoint{1.600947in}{1.863321in}}%
\pgfpathcurveto{\pgfqpoint{1.595123in}{1.857497in}}{\pgfqpoint{1.591851in}{1.849597in}}{\pgfqpoint{1.591851in}{1.841361in}}%
\pgfpathcurveto{\pgfqpoint{1.591851in}{1.833125in}}{\pgfqpoint{1.595123in}{1.825224in}}{\pgfqpoint{1.600947in}{1.819401in}}%
\pgfpathcurveto{\pgfqpoint{1.606771in}{1.813577in}}{\pgfqpoint{1.614671in}{1.810304in}}{\pgfqpoint{1.622908in}{1.810304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859408in}{1.664126in}}%
\pgfpathcurveto{\pgfqpoint{1.867644in}{1.664126in}}{\pgfqpoint{1.875544in}{1.667398in}}{\pgfqpoint{1.881368in}{1.673222in}}%
\pgfpathcurveto{\pgfqpoint{1.887192in}{1.679046in}}{\pgfqpoint{1.890465in}{1.686946in}}{\pgfqpoint{1.890465in}{1.695183in}}%
\pgfpathcurveto{\pgfqpoint{1.890465in}{1.703419in}}{\pgfqpoint{1.887192in}{1.711319in}}{\pgfqpoint{1.881368in}{1.717143in}}%
\pgfpathcurveto{\pgfqpoint{1.875544in}{1.722967in}}{\pgfqpoint{1.867644in}{1.726239in}}{\pgfqpoint{1.859408in}{1.726239in}}%
\pgfpathcurveto{\pgfqpoint{1.851172in}{1.726239in}}{\pgfqpoint{1.843272in}{1.722967in}}{\pgfqpoint{1.837448in}{1.717143in}}%
\pgfpathcurveto{\pgfqpoint{1.831624in}{1.711319in}}{\pgfqpoint{1.828352in}{1.703419in}}{\pgfqpoint{1.828352in}{1.695183in}}%
\pgfpathcurveto{\pgfqpoint{1.828352in}{1.686946in}}{\pgfqpoint{1.831624in}{1.679046in}}{\pgfqpoint{1.837448in}{1.673222in}}%
\pgfpathcurveto{\pgfqpoint{1.843272in}{1.667398in}}{\pgfqpoint{1.851172in}{1.664126in}}{\pgfqpoint{1.859408in}{1.664126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013826in}{1.911741in}}%
\pgfpathcurveto{\pgfqpoint{2.022062in}{1.911741in}}{\pgfqpoint{2.029962in}{1.915014in}}{\pgfqpoint{2.035786in}{1.920838in}}%
\pgfpathcurveto{\pgfqpoint{2.041610in}{1.926662in}}{\pgfqpoint{2.044882in}{1.934562in}}{\pgfqpoint{2.044882in}{1.942798in}}%
\pgfpathcurveto{\pgfqpoint{2.044882in}{1.951034in}}{\pgfqpoint{2.041610in}{1.958934in}}{\pgfqpoint{2.035786in}{1.964758in}}%
\pgfpathcurveto{\pgfqpoint{2.029962in}{1.970582in}}{\pgfqpoint{2.022062in}{1.973854in}}{\pgfqpoint{2.013826in}{1.973854in}}%
\pgfpathcurveto{\pgfqpoint{2.005590in}{1.973854in}}{\pgfqpoint{1.997690in}{1.970582in}}{\pgfqpoint{1.991866in}{1.964758in}}%
\pgfpathcurveto{\pgfqpoint{1.986042in}{1.958934in}}{\pgfqpoint{1.982769in}{1.951034in}}{\pgfqpoint{1.982769in}{1.942798in}}%
\pgfpathcurveto{\pgfqpoint{1.982769in}{1.934562in}}{\pgfqpoint{1.986042in}{1.926662in}}{\pgfqpoint{1.991866in}{1.920838in}}%
\pgfpathcurveto{\pgfqpoint{1.997690in}{1.915014in}}{\pgfqpoint{2.005590in}{1.911741in}}{\pgfqpoint{2.013826in}{1.911741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110076in}{1.806018in}}%
\pgfpathcurveto{\pgfqpoint{2.118312in}{1.806018in}}{\pgfqpoint{2.126213in}{1.809290in}}{\pgfqpoint{2.132036in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.137860in}{1.820938in}}{\pgfqpoint{2.141133in}{1.828838in}}{\pgfqpoint{2.141133in}{1.837075in}}%
\pgfpathcurveto{\pgfqpoint{2.141133in}{1.845311in}}{\pgfqpoint{2.137860in}{1.853211in}}{\pgfqpoint{2.132036in}{1.859035in}}%
\pgfpathcurveto{\pgfqpoint{2.126213in}{1.864859in}}{\pgfqpoint{2.118312in}{1.868131in}}{\pgfqpoint{2.110076in}{1.868131in}}%
\pgfpathcurveto{\pgfqpoint{2.101840in}{1.868131in}}{\pgfqpoint{2.093940in}{1.864859in}}{\pgfqpoint{2.088116in}{1.859035in}}%
\pgfpathcurveto{\pgfqpoint{2.082292in}{1.853211in}}{\pgfqpoint{2.079020in}{1.845311in}}{\pgfqpoint{2.079020in}{1.837075in}}%
\pgfpathcurveto{\pgfqpoint{2.079020in}{1.828838in}}{\pgfqpoint{2.082292in}{1.820938in}}{\pgfqpoint{2.088116in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.093940in}{1.809290in}}{\pgfqpoint{2.101840in}{1.806018in}}{\pgfqpoint{2.110076in}{1.806018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689374in}{1.732018in}}%
\pgfpathcurveto{\pgfqpoint{1.697611in}{1.732018in}}{\pgfqpoint{1.705511in}{1.735291in}}{\pgfqpoint{1.711335in}{1.741114in}}%
\pgfpathcurveto{\pgfqpoint{1.717159in}{1.746938in}}{\pgfqpoint{1.720431in}{1.754838in}}{\pgfqpoint{1.720431in}{1.763075in}}%
\pgfpathcurveto{\pgfqpoint{1.720431in}{1.771311in}}{\pgfqpoint{1.717159in}{1.779211in}}{\pgfqpoint{1.711335in}{1.785035in}}%
\pgfpathcurveto{\pgfqpoint{1.705511in}{1.790859in}}{\pgfqpoint{1.697611in}{1.794131in}}{\pgfqpoint{1.689374in}{1.794131in}}%
\pgfpathcurveto{\pgfqpoint{1.681138in}{1.794131in}}{\pgfqpoint{1.673238in}{1.790859in}}{\pgfqpoint{1.667414in}{1.785035in}}%
\pgfpathcurveto{\pgfqpoint{1.661590in}{1.779211in}}{\pgfqpoint{1.658318in}{1.771311in}}{\pgfqpoint{1.658318in}{1.763075in}}%
\pgfpathcurveto{\pgfqpoint{1.658318in}{1.754838in}}{\pgfqpoint{1.661590in}{1.746938in}}{\pgfqpoint{1.667414in}{1.741114in}}%
\pgfpathcurveto{\pgfqpoint{1.673238in}{1.735291in}}{\pgfqpoint{1.681138in}{1.732018in}}{\pgfqpoint{1.689374in}{1.732018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727035in}{1.514406in}}%
\pgfpathcurveto{\pgfqpoint{1.735271in}{1.514406in}}{\pgfqpoint{1.743171in}{1.517679in}}{\pgfqpoint{1.748995in}{1.523503in}}%
\pgfpathcurveto{\pgfqpoint{1.754819in}{1.529327in}}{\pgfqpoint{1.758091in}{1.537227in}}{\pgfqpoint{1.758091in}{1.545463in}}%
\pgfpathcurveto{\pgfqpoint{1.758091in}{1.553699in}}{\pgfqpoint{1.754819in}{1.561599in}}{\pgfqpoint{1.748995in}{1.567423in}}%
\pgfpathcurveto{\pgfqpoint{1.743171in}{1.573247in}}{\pgfqpoint{1.735271in}{1.576519in}}{\pgfqpoint{1.727035in}{1.576519in}}%
\pgfpathcurveto{\pgfqpoint{1.718798in}{1.576519in}}{\pgfqpoint{1.710898in}{1.573247in}}{\pgfqpoint{1.705074in}{1.567423in}}%
\pgfpathcurveto{\pgfqpoint{1.699251in}{1.561599in}}{\pgfqpoint{1.695978in}{1.553699in}}{\pgfqpoint{1.695978in}{1.545463in}}%
\pgfpathcurveto{\pgfqpoint{1.695978in}{1.537227in}}{\pgfqpoint{1.699251in}{1.529327in}}{\pgfqpoint{1.705074in}{1.523503in}}%
\pgfpathcurveto{\pgfqpoint{1.710898in}{1.517679in}}{\pgfqpoint{1.718798in}{1.514406in}}{\pgfqpoint{1.727035in}{1.514406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951602in}{1.736554in}}%
\pgfpathcurveto{\pgfqpoint{1.959839in}{1.736554in}}{\pgfqpoint{1.967739in}{1.739826in}}{\pgfqpoint{1.973563in}{1.745650in}}%
\pgfpathcurveto{\pgfqpoint{1.979387in}{1.751474in}}{\pgfqpoint{1.982659in}{1.759374in}}{\pgfqpoint{1.982659in}{1.767611in}}%
\pgfpathcurveto{\pgfqpoint{1.982659in}{1.775847in}}{\pgfqpoint{1.979387in}{1.783747in}}{\pgfqpoint{1.973563in}{1.789571in}}%
\pgfpathcurveto{\pgfqpoint{1.967739in}{1.795395in}}{\pgfqpoint{1.959839in}{1.798667in}}{\pgfqpoint{1.951602in}{1.798667in}}%
\pgfpathcurveto{\pgfqpoint{1.943366in}{1.798667in}}{\pgfqpoint{1.935466in}{1.795395in}}{\pgfqpoint{1.929642in}{1.789571in}}%
\pgfpathcurveto{\pgfqpoint{1.923818in}{1.783747in}}{\pgfqpoint{1.920546in}{1.775847in}}{\pgfqpoint{1.920546in}{1.767611in}}%
\pgfpathcurveto{\pgfqpoint{1.920546in}{1.759374in}}{\pgfqpoint{1.923818in}{1.751474in}}{\pgfqpoint{1.929642in}{1.745650in}}%
\pgfpathcurveto{\pgfqpoint{1.935466in}{1.739826in}}{\pgfqpoint{1.943366in}{1.736554in}}{\pgfqpoint{1.951602in}{1.736554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805539in}{1.629718in}}%
\pgfpathcurveto{\pgfqpoint{1.813775in}{1.629718in}}{\pgfqpoint{1.821675in}{1.632990in}}{\pgfqpoint{1.827499in}{1.638814in}}%
\pgfpathcurveto{\pgfqpoint{1.833323in}{1.644638in}}{\pgfqpoint{1.836595in}{1.652538in}}{\pgfqpoint{1.836595in}{1.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.836595in}{1.669011in}}{\pgfqpoint{1.833323in}{1.676911in}}{\pgfqpoint{1.827499in}{1.682735in}}%
\pgfpathcurveto{\pgfqpoint{1.821675in}{1.688559in}}{\pgfqpoint{1.813775in}{1.691831in}}{\pgfqpoint{1.805539in}{1.691831in}}%
\pgfpathcurveto{\pgfqpoint{1.797302in}{1.691831in}}{\pgfqpoint{1.789402in}{1.688559in}}{\pgfqpoint{1.783578in}{1.682735in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{1.676911in}}{\pgfqpoint{1.774482in}{1.669011in}}{\pgfqpoint{1.774482in}{1.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.774482in}{1.652538in}}{\pgfqpoint{1.777754in}{1.644638in}}{\pgfqpoint{1.783578in}{1.638814in}}%
\pgfpathcurveto{\pgfqpoint{1.789402in}{1.632990in}}{\pgfqpoint{1.797302in}{1.629718in}}{\pgfqpoint{1.805539in}{1.629718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563703in}{1.851256in}}%
\pgfpathcurveto{\pgfqpoint{1.571940in}{1.851256in}}{\pgfqpoint{1.579840in}{1.854528in}}{\pgfqpoint{1.585664in}{1.860352in}}%
\pgfpathcurveto{\pgfqpoint{1.591487in}{1.866176in}}{\pgfqpoint{1.594760in}{1.874076in}}{\pgfqpoint{1.594760in}{1.882312in}}%
\pgfpathcurveto{\pgfqpoint{1.594760in}{1.890548in}}{\pgfqpoint{1.591487in}{1.898448in}}{\pgfqpoint{1.585664in}{1.904272in}}%
\pgfpathcurveto{\pgfqpoint{1.579840in}{1.910096in}}{\pgfqpoint{1.571940in}{1.913369in}}{\pgfqpoint{1.563703in}{1.913369in}}%
\pgfpathcurveto{\pgfqpoint{1.555467in}{1.913369in}}{\pgfqpoint{1.547567in}{1.910096in}}{\pgfqpoint{1.541743in}{1.904272in}}%
\pgfpathcurveto{\pgfqpoint{1.535919in}{1.898448in}}{\pgfqpoint{1.532647in}{1.890548in}}{\pgfqpoint{1.532647in}{1.882312in}}%
\pgfpathcurveto{\pgfqpoint{1.532647in}{1.874076in}}{\pgfqpoint{1.535919in}{1.866176in}}{\pgfqpoint{1.541743in}{1.860352in}}%
\pgfpathcurveto{\pgfqpoint{1.547567in}{1.854528in}}{\pgfqpoint{1.555467in}{1.851256in}}{\pgfqpoint{1.563703in}{1.851256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814495in}{1.629769in}}%
\pgfpathcurveto{\pgfqpoint{1.822732in}{1.629769in}}{\pgfqpoint{1.830632in}{1.633042in}}{\pgfqpoint{1.836456in}{1.638866in}}%
\pgfpathcurveto{\pgfqpoint{1.842280in}{1.644690in}}{\pgfqpoint{1.845552in}{1.652590in}}{\pgfqpoint{1.845552in}{1.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.845552in}{1.669062in}}{\pgfqpoint{1.842280in}{1.676962in}}{\pgfqpoint{1.836456in}{1.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.830632in}{1.688610in}}{\pgfqpoint{1.822732in}{1.691882in}}{\pgfqpoint{1.814495in}{1.691882in}}%
\pgfpathcurveto{\pgfqpoint{1.806259in}{1.691882in}}{\pgfqpoint{1.798359in}{1.688610in}}{\pgfqpoint{1.792535in}{1.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.786711in}{1.676962in}}{\pgfqpoint{1.783439in}{1.669062in}}{\pgfqpoint{1.783439in}{1.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.783439in}{1.652590in}}{\pgfqpoint{1.786711in}{1.644690in}}{\pgfqpoint{1.792535in}{1.638866in}}%
\pgfpathcurveto{\pgfqpoint{1.798359in}{1.633042in}}{\pgfqpoint{1.806259in}{1.629769in}}{\pgfqpoint{1.814495in}{1.629769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887489in}{1.790033in}}%
\pgfpathcurveto{\pgfqpoint{1.895726in}{1.790033in}}{\pgfqpoint{1.903626in}{1.793306in}}{\pgfqpoint{1.909450in}{1.799130in}}%
\pgfpathcurveto{\pgfqpoint{1.915274in}{1.804954in}}{\pgfqpoint{1.918546in}{1.812854in}}{\pgfqpoint{1.918546in}{1.821090in}}%
\pgfpathcurveto{\pgfqpoint{1.918546in}{1.829326in}}{\pgfqpoint{1.915274in}{1.837226in}}{\pgfqpoint{1.909450in}{1.843050in}}%
\pgfpathcurveto{\pgfqpoint{1.903626in}{1.848874in}}{\pgfqpoint{1.895726in}{1.852146in}}{\pgfqpoint{1.887489in}{1.852146in}}%
\pgfpathcurveto{\pgfqpoint{1.879253in}{1.852146in}}{\pgfqpoint{1.871353in}{1.848874in}}{\pgfqpoint{1.865529in}{1.843050in}}%
\pgfpathcurveto{\pgfqpoint{1.859705in}{1.837226in}}{\pgfqpoint{1.856433in}{1.829326in}}{\pgfqpoint{1.856433in}{1.821090in}}%
\pgfpathcurveto{\pgfqpoint{1.856433in}{1.812854in}}{\pgfqpoint{1.859705in}{1.804954in}}{\pgfqpoint{1.865529in}{1.799130in}}%
\pgfpathcurveto{\pgfqpoint{1.871353in}{1.793306in}}{\pgfqpoint{1.879253in}{1.790033in}}{\pgfqpoint{1.887489in}{1.790033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128570in}{1.730441in}}%
\pgfpathcurveto{\pgfqpoint{2.136806in}{1.730441in}}{\pgfqpoint{2.144706in}{1.733713in}}{\pgfqpoint{2.150530in}{1.739537in}}%
\pgfpathcurveto{\pgfqpoint{2.156354in}{1.745361in}}{\pgfqpoint{2.159627in}{1.753261in}}{\pgfqpoint{2.159627in}{1.761498in}}%
\pgfpathcurveto{\pgfqpoint{2.159627in}{1.769734in}}{\pgfqpoint{2.156354in}{1.777634in}}{\pgfqpoint{2.150530in}{1.783458in}}%
\pgfpathcurveto{\pgfqpoint{2.144706in}{1.789282in}}{\pgfqpoint{2.136806in}{1.792554in}}{\pgfqpoint{2.128570in}{1.792554in}}%
\pgfpathcurveto{\pgfqpoint{2.120334in}{1.792554in}}{\pgfqpoint{2.112434in}{1.789282in}}{\pgfqpoint{2.106610in}{1.783458in}}%
\pgfpathcurveto{\pgfqpoint{2.100786in}{1.777634in}}{\pgfqpoint{2.097514in}{1.769734in}}{\pgfqpoint{2.097514in}{1.761498in}}%
\pgfpathcurveto{\pgfqpoint{2.097514in}{1.753261in}}{\pgfqpoint{2.100786in}{1.745361in}}{\pgfqpoint{2.106610in}{1.739537in}}%
\pgfpathcurveto{\pgfqpoint{2.112434in}{1.733713in}}{\pgfqpoint{2.120334in}{1.730441in}}{\pgfqpoint{2.128570in}{1.730441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831082in}{1.902581in}}%
\pgfpathcurveto{\pgfqpoint{1.839318in}{1.902581in}}{\pgfqpoint{1.847218in}{1.905854in}}{\pgfqpoint{1.853042in}{1.911677in}}%
\pgfpathcurveto{\pgfqpoint{1.858866in}{1.917501in}}{\pgfqpoint{1.862139in}{1.925401in}}{\pgfqpoint{1.862139in}{1.933638in}}%
\pgfpathcurveto{\pgfqpoint{1.862139in}{1.941874in}}{\pgfqpoint{1.858866in}{1.949774in}}{\pgfqpoint{1.853042in}{1.955598in}}%
\pgfpathcurveto{\pgfqpoint{1.847218in}{1.961422in}}{\pgfqpoint{1.839318in}{1.964694in}}{\pgfqpoint{1.831082in}{1.964694in}}%
\pgfpathcurveto{\pgfqpoint{1.822846in}{1.964694in}}{\pgfqpoint{1.814946in}{1.961422in}}{\pgfqpoint{1.809122in}{1.955598in}}%
\pgfpathcurveto{\pgfqpoint{1.803298in}{1.949774in}}{\pgfqpoint{1.800026in}{1.941874in}}{\pgfqpoint{1.800026in}{1.933638in}}%
\pgfpathcurveto{\pgfqpoint{1.800026in}{1.925401in}}{\pgfqpoint{1.803298in}{1.917501in}}{\pgfqpoint{1.809122in}{1.911677in}}%
\pgfpathcurveto{\pgfqpoint{1.814946in}{1.905854in}}{\pgfqpoint{1.822846in}{1.902581in}}{\pgfqpoint{1.831082in}{1.902581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961082in}{1.925021in}}%
\pgfpathcurveto{\pgfqpoint{1.969318in}{1.925021in}}{\pgfqpoint{1.977218in}{1.928293in}}{\pgfqpoint{1.983042in}{1.934117in}}%
\pgfpathcurveto{\pgfqpoint{1.988866in}{1.939941in}}{\pgfqpoint{1.992139in}{1.947841in}}{\pgfqpoint{1.992139in}{1.956077in}}%
\pgfpathcurveto{\pgfqpoint{1.992139in}{1.964314in}}{\pgfqpoint{1.988866in}{1.972214in}}{\pgfqpoint{1.983042in}{1.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.977218in}{1.983862in}}{\pgfqpoint{1.969318in}{1.987134in}}{\pgfqpoint{1.961082in}{1.987134in}}%
\pgfpathcurveto{\pgfqpoint{1.952846in}{1.987134in}}{\pgfqpoint{1.944946in}{1.983862in}}{\pgfqpoint{1.939122in}{1.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.933298in}{1.972214in}}{\pgfqpoint{1.930026in}{1.964314in}}{\pgfqpoint{1.930026in}{1.956077in}}%
\pgfpathcurveto{\pgfqpoint{1.930026in}{1.947841in}}{\pgfqpoint{1.933298in}{1.939941in}}{\pgfqpoint{1.939122in}{1.934117in}}%
\pgfpathcurveto{\pgfqpoint{1.944946in}{1.928293in}}{\pgfqpoint{1.952846in}{1.925021in}}{\pgfqpoint{1.961082in}{1.925021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813073in}{1.737996in}}%
\pgfpathcurveto{\pgfqpoint{1.821310in}{1.737996in}}{\pgfqpoint{1.829210in}{1.741268in}}{\pgfqpoint{1.835034in}{1.747092in}}%
\pgfpathcurveto{\pgfqpoint{1.840858in}{1.752916in}}{\pgfqpoint{1.844130in}{1.760816in}}{\pgfqpoint{1.844130in}{1.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.844130in}{1.777289in}}{\pgfqpoint{1.840858in}{1.785189in}}{\pgfqpoint{1.835034in}{1.791013in}}%
\pgfpathcurveto{\pgfqpoint{1.829210in}{1.796837in}}{\pgfqpoint{1.821310in}{1.800109in}}{\pgfqpoint{1.813073in}{1.800109in}}%
\pgfpathcurveto{\pgfqpoint{1.804837in}{1.800109in}}{\pgfqpoint{1.796937in}{1.796837in}}{\pgfqpoint{1.791113in}{1.791013in}}%
\pgfpathcurveto{\pgfqpoint{1.785289in}{1.785189in}}{\pgfqpoint{1.782017in}{1.777289in}}{\pgfqpoint{1.782017in}{1.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.782017in}{1.760816in}}{\pgfqpoint{1.785289in}{1.752916in}}{\pgfqpoint{1.791113in}{1.747092in}}%
\pgfpathcurveto{\pgfqpoint{1.796937in}{1.741268in}}{\pgfqpoint{1.804837in}{1.737996in}}{\pgfqpoint{1.813073in}{1.737996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715422in}{1.477638in}}%
\pgfpathcurveto{\pgfqpoint{1.723659in}{1.477638in}}{\pgfqpoint{1.731559in}{1.480911in}}{\pgfqpoint{1.737383in}{1.486735in}}%
\pgfpathcurveto{\pgfqpoint{1.743207in}{1.492559in}}{\pgfqpoint{1.746479in}{1.500459in}}{\pgfqpoint{1.746479in}{1.508695in}}%
\pgfpathcurveto{\pgfqpoint{1.746479in}{1.516931in}}{\pgfqpoint{1.743207in}{1.524831in}}{\pgfqpoint{1.737383in}{1.530655in}}%
\pgfpathcurveto{\pgfqpoint{1.731559in}{1.536479in}}{\pgfqpoint{1.723659in}{1.539751in}}{\pgfqpoint{1.715422in}{1.539751in}}%
\pgfpathcurveto{\pgfqpoint{1.707186in}{1.539751in}}{\pgfqpoint{1.699286in}{1.536479in}}{\pgfqpoint{1.693462in}{1.530655in}}%
\pgfpathcurveto{\pgfqpoint{1.687638in}{1.524831in}}{\pgfqpoint{1.684366in}{1.516931in}}{\pgfqpoint{1.684366in}{1.508695in}}%
\pgfpathcurveto{\pgfqpoint{1.684366in}{1.500459in}}{\pgfqpoint{1.687638in}{1.492559in}}{\pgfqpoint{1.693462in}{1.486735in}}%
\pgfpathcurveto{\pgfqpoint{1.699286in}{1.480911in}}{\pgfqpoint{1.707186in}{1.477638in}}{\pgfqpoint{1.715422in}{1.477638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681438in}{1.907872in}}%
\pgfpathcurveto{\pgfqpoint{1.689674in}{1.907872in}}{\pgfqpoint{1.697574in}{1.911144in}}{\pgfqpoint{1.703398in}{1.916968in}}%
\pgfpathcurveto{\pgfqpoint{1.709222in}{1.922792in}}{\pgfqpoint{1.712494in}{1.930692in}}{\pgfqpoint{1.712494in}{1.938929in}}%
\pgfpathcurveto{\pgfqpoint{1.712494in}{1.947165in}}{\pgfqpoint{1.709222in}{1.955065in}}{\pgfqpoint{1.703398in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{1.697574in}{1.966713in}}{\pgfqpoint{1.689674in}{1.969985in}}{\pgfqpoint{1.681438in}{1.969985in}}%
\pgfpathcurveto{\pgfqpoint{1.673201in}{1.969985in}}{\pgfqpoint{1.665301in}{1.966713in}}{\pgfqpoint{1.659477in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{1.653653in}{1.955065in}}{\pgfqpoint{1.650381in}{1.947165in}}{\pgfqpoint{1.650381in}{1.938929in}}%
\pgfpathcurveto{\pgfqpoint{1.650381in}{1.930692in}}{\pgfqpoint{1.653653in}{1.922792in}}{\pgfqpoint{1.659477in}{1.916968in}}%
\pgfpathcurveto{\pgfqpoint{1.665301in}{1.911144in}}{\pgfqpoint{1.673201in}{1.907872in}}{\pgfqpoint{1.681438in}{1.907872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924562in}{1.726497in}}%
\pgfpathcurveto{\pgfqpoint{1.932799in}{1.726497in}}{\pgfqpoint{1.940699in}{1.729770in}}{\pgfqpoint{1.946522in}{1.735594in}}%
\pgfpathcurveto{\pgfqpoint{1.952346in}{1.741418in}}{\pgfqpoint{1.955619in}{1.749318in}}{\pgfqpoint{1.955619in}{1.757554in}}%
\pgfpathcurveto{\pgfqpoint{1.955619in}{1.765790in}}{\pgfqpoint{1.952346in}{1.773690in}}{\pgfqpoint{1.946522in}{1.779514in}}%
\pgfpathcurveto{\pgfqpoint{1.940699in}{1.785338in}}{\pgfqpoint{1.932799in}{1.788610in}}{\pgfqpoint{1.924562in}{1.788610in}}%
\pgfpathcurveto{\pgfqpoint{1.916326in}{1.788610in}}{\pgfqpoint{1.908426in}{1.785338in}}{\pgfqpoint{1.902602in}{1.779514in}}%
\pgfpathcurveto{\pgfqpoint{1.896778in}{1.773690in}}{\pgfqpoint{1.893506in}{1.765790in}}{\pgfqpoint{1.893506in}{1.757554in}}%
\pgfpathcurveto{\pgfqpoint{1.893506in}{1.749318in}}{\pgfqpoint{1.896778in}{1.741418in}}{\pgfqpoint{1.902602in}{1.735594in}}%
\pgfpathcurveto{\pgfqpoint{1.908426in}{1.729770in}}{\pgfqpoint{1.916326in}{1.726497in}}{\pgfqpoint{1.924562in}{1.726497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998819in}{1.669339in}}%
\pgfpathcurveto{\pgfqpoint{2.007055in}{1.669339in}}{\pgfqpoint{2.014956in}{1.672611in}}{\pgfqpoint{2.020779in}{1.678435in}}%
\pgfpathcurveto{\pgfqpoint{2.026603in}{1.684259in}}{\pgfqpoint{2.029876in}{1.692159in}}{\pgfqpoint{2.029876in}{1.700395in}}%
\pgfpathcurveto{\pgfqpoint{2.029876in}{1.708632in}}{\pgfqpoint{2.026603in}{1.716532in}}{\pgfqpoint{2.020779in}{1.722356in}}%
\pgfpathcurveto{\pgfqpoint{2.014956in}{1.728180in}}{\pgfqpoint{2.007055in}{1.731452in}}{\pgfqpoint{1.998819in}{1.731452in}}%
\pgfpathcurveto{\pgfqpoint{1.990583in}{1.731452in}}{\pgfqpoint{1.982683in}{1.728180in}}{\pgfqpoint{1.976859in}{1.722356in}}%
\pgfpathcurveto{\pgfqpoint{1.971035in}{1.716532in}}{\pgfqpoint{1.967763in}{1.708632in}}{\pgfqpoint{1.967763in}{1.700395in}}%
\pgfpathcurveto{\pgfqpoint{1.967763in}{1.692159in}}{\pgfqpoint{1.971035in}{1.684259in}}{\pgfqpoint{1.976859in}{1.678435in}}%
\pgfpathcurveto{\pgfqpoint{1.982683in}{1.672611in}}{\pgfqpoint{1.990583in}{1.669339in}}{\pgfqpoint{1.998819in}{1.669339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642473in}{1.610246in}}%
\pgfpathcurveto{\pgfqpoint{1.650709in}{1.610246in}}{\pgfqpoint{1.658609in}{1.613518in}}{\pgfqpoint{1.664433in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{1.670257in}{1.625166in}}{\pgfqpoint{1.673530in}{1.633066in}}{\pgfqpoint{1.673530in}{1.641302in}}%
\pgfpathcurveto{\pgfqpoint{1.673530in}{1.649538in}}{\pgfqpoint{1.670257in}{1.657438in}}{\pgfqpoint{1.664433in}{1.663262in}}%
\pgfpathcurveto{\pgfqpoint{1.658609in}{1.669086in}}{\pgfqpoint{1.650709in}{1.672359in}}{\pgfqpoint{1.642473in}{1.672359in}}%
\pgfpathcurveto{\pgfqpoint{1.634237in}{1.672359in}}{\pgfqpoint{1.626337in}{1.669086in}}{\pgfqpoint{1.620513in}{1.663262in}}%
\pgfpathcurveto{\pgfqpoint{1.614689in}{1.657438in}}{\pgfqpoint{1.611417in}{1.649538in}}{\pgfqpoint{1.611417in}{1.641302in}}%
\pgfpathcurveto{\pgfqpoint{1.611417in}{1.633066in}}{\pgfqpoint{1.614689in}{1.625166in}}{\pgfqpoint{1.620513in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{1.626337in}{1.613518in}}{\pgfqpoint{1.634237in}{1.610246in}}{\pgfqpoint{1.642473in}{1.610246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122632in}{1.812577in}}%
\pgfpathcurveto{\pgfqpoint{2.130868in}{1.812577in}}{\pgfqpoint{2.138768in}{1.815850in}}{\pgfqpoint{2.144592in}{1.821674in}}%
\pgfpathcurveto{\pgfqpoint{2.150416in}{1.827497in}}{\pgfqpoint{2.153689in}{1.835398in}}{\pgfqpoint{2.153689in}{1.843634in}}%
\pgfpathcurveto{\pgfqpoint{2.153689in}{1.851870in}}{\pgfqpoint{2.150416in}{1.859770in}}{\pgfqpoint{2.144592in}{1.865594in}}%
\pgfpathcurveto{\pgfqpoint{2.138768in}{1.871418in}}{\pgfqpoint{2.130868in}{1.874690in}}{\pgfqpoint{2.122632in}{1.874690in}}%
\pgfpathcurveto{\pgfqpoint{2.114396in}{1.874690in}}{\pgfqpoint{2.106496in}{1.871418in}}{\pgfqpoint{2.100672in}{1.865594in}}%
\pgfpathcurveto{\pgfqpoint{2.094848in}{1.859770in}}{\pgfqpoint{2.091576in}{1.851870in}}{\pgfqpoint{2.091576in}{1.843634in}}%
\pgfpathcurveto{\pgfqpoint{2.091576in}{1.835398in}}{\pgfqpoint{2.094848in}{1.827497in}}{\pgfqpoint{2.100672in}{1.821674in}}%
\pgfpathcurveto{\pgfqpoint{2.106496in}{1.815850in}}{\pgfqpoint{2.114396in}{1.812577in}}{\pgfqpoint{2.122632in}{1.812577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668583in}{1.790685in}}%
\pgfpathcurveto{\pgfqpoint{1.676820in}{1.790685in}}{\pgfqpoint{1.684720in}{1.793957in}}{\pgfqpoint{1.690544in}{1.799781in}}%
\pgfpathcurveto{\pgfqpoint{1.696368in}{1.805605in}}{\pgfqpoint{1.699640in}{1.813505in}}{\pgfqpoint{1.699640in}{1.821741in}}%
\pgfpathcurveto{\pgfqpoint{1.699640in}{1.829978in}}{\pgfqpoint{1.696368in}{1.837878in}}{\pgfqpoint{1.690544in}{1.843702in}}%
\pgfpathcurveto{\pgfqpoint{1.684720in}{1.849526in}}{\pgfqpoint{1.676820in}{1.852798in}}{\pgfqpoint{1.668583in}{1.852798in}}%
\pgfpathcurveto{\pgfqpoint{1.660347in}{1.852798in}}{\pgfqpoint{1.652447in}{1.849526in}}{\pgfqpoint{1.646623in}{1.843702in}}%
\pgfpathcurveto{\pgfqpoint{1.640799in}{1.837878in}}{\pgfqpoint{1.637527in}{1.829978in}}{\pgfqpoint{1.637527in}{1.821741in}}%
\pgfpathcurveto{\pgfqpoint{1.637527in}{1.813505in}}{\pgfqpoint{1.640799in}{1.805605in}}{\pgfqpoint{1.646623in}{1.799781in}}%
\pgfpathcurveto{\pgfqpoint{1.652447in}{1.793957in}}{\pgfqpoint{1.660347in}{1.790685in}}{\pgfqpoint{1.668583in}{1.790685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914006in}{1.821821in}}%
\pgfpathcurveto{\pgfqpoint{1.922242in}{1.821821in}}{\pgfqpoint{1.930142in}{1.825093in}}{\pgfqpoint{1.935966in}{1.830917in}}%
\pgfpathcurveto{\pgfqpoint{1.941790in}{1.836741in}}{\pgfqpoint{1.945062in}{1.844641in}}{\pgfqpoint{1.945062in}{1.852877in}}%
\pgfpathcurveto{\pgfqpoint{1.945062in}{1.861114in}}{\pgfqpoint{1.941790in}{1.869014in}}{\pgfqpoint{1.935966in}{1.874838in}}%
\pgfpathcurveto{\pgfqpoint{1.930142in}{1.880662in}}{\pgfqpoint{1.922242in}{1.883934in}}{\pgfqpoint{1.914006in}{1.883934in}}%
\pgfpathcurveto{\pgfqpoint{1.905769in}{1.883934in}}{\pgfqpoint{1.897869in}{1.880662in}}{\pgfqpoint{1.892045in}{1.874838in}}%
\pgfpathcurveto{\pgfqpoint{1.886221in}{1.869014in}}{\pgfqpoint{1.882949in}{1.861114in}}{\pgfqpoint{1.882949in}{1.852877in}}%
\pgfpathcurveto{\pgfqpoint{1.882949in}{1.844641in}}{\pgfqpoint{1.886221in}{1.836741in}}{\pgfqpoint{1.892045in}{1.830917in}}%
\pgfpathcurveto{\pgfqpoint{1.897869in}{1.825093in}}{\pgfqpoint{1.905769in}{1.821821in}}{\pgfqpoint{1.914006in}{1.821821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243872in}{1.508538in}}%
\pgfpathcurveto{\pgfqpoint{1.252108in}{1.508538in}}{\pgfqpoint{1.260008in}{1.511811in}}{\pgfqpoint{1.265832in}{1.517635in}}%
\pgfpathcurveto{\pgfqpoint{1.271656in}{1.523458in}}{\pgfqpoint{1.274928in}{1.531358in}}{\pgfqpoint{1.274928in}{1.539595in}}%
\pgfpathcurveto{\pgfqpoint{1.274928in}{1.547831in}}{\pgfqpoint{1.271656in}{1.555731in}}{\pgfqpoint{1.265832in}{1.561555in}}%
\pgfpathcurveto{\pgfqpoint{1.260008in}{1.567379in}}{\pgfqpoint{1.252108in}{1.570651in}}{\pgfqpoint{1.243872in}{1.570651in}}%
\pgfpathcurveto{\pgfqpoint{1.235635in}{1.570651in}}{\pgfqpoint{1.227735in}{1.567379in}}{\pgfqpoint{1.221911in}{1.561555in}}%
\pgfpathcurveto{\pgfqpoint{1.216088in}{1.555731in}}{\pgfqpoint{1.212815in}{1.547831in}}{\pgfqpoint{1.212815in}{1.539595in}}%
\pgfpathcurveto{\pgfqpoint{1.212815in}{1.531358in}}{\pgfqpoint{1.216088in}{1.523458in}}{\pgfqpoint{1.221911in}{1.517635in}}%
\pgfpathcurveto{\pgfqpoint{1.227735in}{1.511811in}}{\pgfqpoint{1.235635in}{1.508538in}}{\pgfqpoint{1.243872in}{1.508538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915662in}{1.107867in}}%
\pgfpathcurveto{\pgfqpoint{1.923898in}{1.107867in}}{\pgfqpoint{1.931798in}{1.111140in}}{\pgfqpoint{1.937622in}{1.116964in}}%
\pgfpathcurveto{\pgfqpoint{1.943446in}{1.122788in}}{\pgfqpoint{1.946719in}{1.130688in}}{\pgfqpoint{1.946719in}{1.138924in}}%
\pgfpathcurveto{\pgfqpoint{1.946719in}{1.147160in}}{\pgfqpoint{1.943446in}{1.155060in}}{\pgfqpoint{1.937622in}{1.160884in}}%
\pgfpathcurveto{\pgfqpoint{1.931798in}{1.166708in}}{\pgfqpoint{1.923898in}{1.169980in}}{\pgfqpoint{1.915662in}{1.169980in}}%
\pgfpathcurveto{\pgfqpoint{1.907426in}{1.169980in}}{\pgfqpoint{1.899526in}{1.166708in}}{\pgfqpoint{1.893702in}{1.160884in}}%
\pgfpathcurveto{\pgfqpoint{1.887878in}{1.155060in}}{\pgfqpoint{1.884606in}{1.147160in}}{\pgfqpoint{1.884606in}{1.138924in}}%
\pgfpathcurveto{\pgfqpoint{1.884606in}{1.130688in}}{\pgfqpoint{1.887878in}{1.122788in}}{\pgfqpoint{1.893702in}{1.116964in}}%
\pgfpathcurveto{\pgfqpoint{1.899526in}{1.111140in}}{\pgfqpoint{1.907426in}{1.107867in}}{\pgfqpoint{1.915662in}{1.107867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916542in}{1.937418in}}%
\pgfpathcurveto{\pgfqpoint{1.924779in}{1.937418in}}{\pgfqpoint{1.932679in}{1.940691in}}{\pgfqpoint{1.938503in}{1.946515in}}%
\pgfpathcurveto{\pgfqpoint{1.944326in}{1.952339in}}{\pgfqpoint{1.947599in}{1.960239in}}{\pgfqpoint{1.947599in}{1.968475in}}%
\pgfpathcurveto{\pgfqpoint{1.947599in}{1.976711in}}{\pgfqpoint{1.944326in}{1.984611in}}{\pgfqpoint{1.938503in}{1.990435in}}%
\pgfpathcurveto{\pgfqpoint{1.932679in}{1.996259in}}{\pgfqpoint{1.924779in}{1.999531in}}{\pgfqpoint{1.916542in}{1.999531in}}%
\pgfpathcurveto{\pgfqpoint{1.908306in}{1.999531in}}{\pgfqpoint{1.900406in}{1.996259in}}{\pgfqpoint{1.894582in}{1.990435in}}%
\pgfpathcurveto{\pgfqpoint{1.888758in}{1.984611in}}{\pgfqpoint{1.885486in}{1.976711in}}{\pgfqpoint{1.885486in}{1.968475in}}%
\pgfpathcurveto{\pgfqpoint{1.885486in}{1.960239in}}{\pgfqpoint{1.888758in}{1.952339in}}{\pgfqpoint{1.894582in}{1.946515in}}%
\pgfpathcurveto{\pgfqpoint{1.900406in}{1.940691in}}{\pgfqpoint{1.908306in}{1.937418in}}{\pgfqpoint{1.916542in}{1.937418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668479in}{2.003721in}}%
\pgfpathcurveto{\pgfqpoint{1.676716in}{2.003721in}}{\pgfqpoint{1.684616in}{2.006994in}}{\pgfqpoint{1.690440in}{2.012818in}}%
\pgfpathcurveto{\pgfqpoint{1.696263in}{2.018641in}}{\pgfqpoint{1.699536in}{2.026542in}}{\pgfqpoint{1.699536in}{2.034778in}}%
\pgfpathcurveto{\pgfqpoint{1.699536in}{2.043014in}}{\pgfqpoint{1.696263in}{2.050914in}}{\pgfqpoint{1.690440in}{2.056738in}}%
\pgfpathcurveto{\pgfqpoint{1.684616in}{2.062562in}}{\pgfqpoint{1.676716in}{2.065834in}}{\pgfqpoint{1.668479in}{2.065834in}}%
\pgfpathcurveto{\pgfqpoint{1.660243in}{2.065834in}}{\pgfqpoint{1.652343in}{2.062562in}}{\pgfqpoint{1.646519in}{2.056738in}}%
\pgfpathcurveto{\pgfqpoint{1.640695in}{2.050914in}}{\pgfqpoint{1.637423in}{2.043014in}}{\pgfqpoint{1.637423in}{2.034778in}}%
\pgfpathcurveto{\pgfqpoint{1.637423in}{2.026542in}}{\pgfqpoint{1.640695in}{2.018641in}}{\pgfqpoint{1.646519in}{2.012818in}}%
\pgfpathcurveto{\pgfqpoint{1.652343in}{2.006994in}}{\pgfqpoint{1.660243in}{2.003721in}}{\pgfqpoint{1.668479in}{2.003721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627853in}{1.769084in}}%
\pgfpathcurveto{\pgfqpoint{1.636089in}{1.769084in}}{\pgfqpoint{1.643989in}{1.772356in}}{\pgfqpoint{1.649813in}{1.778180in}}%
\pgfpathcurveto{\pgfqpoint{1.655637in}{1.784004in}}{\pgfqpoint{1.658909in}{1.791904in}}{\pgfqpoint{1.658909in}{1.800140in}}%
\pgfpathcurveto{\pgfqpoint{1.658909in}{1.808376in}}{\pgfqpoint{1.655637in}{1.816276in}}{\pgfqpoint{1.649813in}{1.822100in}}%
\pgfpathcurveto{\pgfqpoint{1.643989in}{1.827924in}}{\pgfqpoint{1.636089in}{1.831197in}}{\pgfqpoint{1.627853in}{1.831197in}}%
\pgfpathcurveto{\pgfqpoint{1.619616in}{1.831197in}}{\pgfqpoint{1.611716in}{1.827924in}}{\pgfqpoint{1.605892in}{1.822100in}}%
\pgfpathcurveto{\pgfqpoint{1.600069in}{1.816276in}}{\pgfqpoint{1.596796in}{1.808376in}}{\pgfqpoint{1.596796in}{1.800140in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{1.791904in}}{\pgfqpoint{1.600069in}{1.784004in}}{\pgfqpoint{1.605892in}{1.778180in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{1.772356in}}{\pgfqpoint{1.619616in}{1.769084in}}{\pgfqpoint{1.627853in}{1.769084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568414in}{1.476947in}}%
\pgfpathcurveto{\pgfqpoint{1.576650in}{1.476947in}}{\pgfqpoint{1.584550in}{1.480219in}}{\pgfqpoint{1.590374in}{1.486043in}}%
\pgfpathcurveto{\pgfqpoint{1.596198in}{1.491867in}}{\pgfqpoint{1.599470in}{1.499767in}}{\pgfqpoint{1.599470in}{1.508003in}}%
\pgfpathcurveto{\pgfqpoint{1.599470in}{1.516239in}}{\pgfqpoint{1.596198in}{1.524140in}}{\pgfqpoint{1.590374in}{1.529963in}}%
\pgfpathcurveto{\pgfqpoint{1.584550in}{1.535787in}}{\pgfqpoint{1.576650in}{1.539060in}}{\pgfqpoint{1.568414in}{1.539060in}}%
\pgfpathcurveto{\pgfqpoint{1.560177in}{1.539060in}}{\pgfqpoint{1.552277in}{1.535787in}}{\pgfqpoint{1.546453in}{1.529963in}}%
\pgfpathcurveto{\pgfqpoint{1.540630in}{1.524140in}}{\pgfqpoint{1.537357in}{1.516239in}}{\pgfqpoint{1.537357in}{1.508003in}}%
\pgfpathcurveto{\pgfqpoint{1.537357in}{1.499767in}}{\pgfqpoint{1.540630in}{1.491867in}}{\pgfqpoint{1.546453in}{1.486043in}}%
\pgfpathcurveto{\pgfqpoint{1.552277in}{1.480219in}}{\pgfqpoint{1.560177in}{1.476947in}}{\pgfqpoint{1.568414in}{1.476947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662388in}{2.111428in}}%
\pgfpathcurveto{\pgfqpoint{1.670624in}{2.111428in}}{\pgfqpoint{1.678524in}{2.114700in}}{\pgfqpoint{1.684348in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.690172in}{2.126348in}}{\pgfqpoint{1.693445in}{2.134248in}}{\pgfqpoint{1.693445in}{2.142484in}}%
\pgfpathcurveto{\pgfqpoint{1.693445in}{2.150720in}}{\pgfqpoint{1.690172in}{2.158620in}}{\pgfqpoint{1.684348in}{2.164444in}}%
\pgfpathcurveto{\pgfqpoint{1.678524in}{2.170268in}}{\pgfqpoint{1.670624in}{2.173541in}}{\pgfqpoint{1.662388in}{2.173541in}}%
\pgfpathcurveto{\pgfqpoint{1.654152in}{2.173541in}}{\pgfqpoint{1.646252in}{2.170268in}}{\pgfqpoint{1.640428in}{2.164444in}}%
\pgfpathcurveto{\pgfqpoint{1.634604in}{2.158620in}}{\pgfqpoint{1.631332in}{2.150720in}}{\pgfqpoint{1.631332in}{2.142484in}}%
\pgfpathcurveto{\pgfqpoint{1.631332in}{2.134248in}}{\pgfqpoint{1.634604in}{2.126348in}}{\pgfqpoint{1.640428in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.646252in}{2.114700in}}{\pgfqpoint{1.654152in}{2.111428in}}{\pgfqpoint{1.662388in}{2.111428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666731in}{1.699314in}}%
\pgfpathcurveto{\pgfqpoint{1.674967in}{1.699314in}}{\pgfqpoint{1.682867in}{1.702586in}}{\pgfqpoint{1.688691in}{1.708410in}}%
\pgfpathcurveto{\pgfqpoint{1.694515in}{1.714234in}}{\pgfqpoint{1.697787in}{1.722134in}}{\pgfqpoint{1.697787in}{1.730371in}}%
\pgfpathcurveto{\pgfqpoint{1.697787in}{1.738607in}}{\pgfqpoint{1.694515in}{1.746507in}}{\pgfqpoint{1.688691in}{1.752331in}}%
\pgfpathcurveto{\pgfqpoint{1.682867in}{1.758155in}}{\pgfqpoint{1.674967in}{1.761427in}}{\pgfqpoint{1.666731in}{1.761427in}}%
\pgfpathcurveto{\pgfqpoint{1.658495in}{1.761427in}}{\pgfqpoint{1.650595in}{1.758155in}}{\pgfqpoint{1.644771in}{1.752331in}}%
\pgfpathcurveto{\pgfqpoint{1.638947in}{1.746507in}}{\pgfqpoint{1.635674in}{1.738607in}}{\pgfqpoint{1.635674in}{1.730371in}}%
\pgfpathcurveto{\pgfqpoint{1.635674in}{1.722134in}}{\pgfqpoint{1.638947in}{1.714234in}}{\pgfqpoint{1.644771in}{1.708410in}}%
\pgfpathcurveto{\pgfqpoint{1.650595in}{1.702586in}}{\pgfqpoint{1.658495in}{1.699314in}}{\pgfqpoint{1.666731in}{1.699314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866132in}{1.664720in}}%
\pgfpathcurveto{\pgfqpoint{1.874368in}{1.664720in}}{\pgfqpoint{1.882268in}{1.667992in}}{\pgfqpoint{1.888092in}{1.673816in}}%
\pgfpathcurveto{\pgfqpoint{1.893916in}{1.679640in}}{\pgfqpoint{1.897189in}{1.687540in}}{\pgfqpoint{1.897189in}{1.695776in}}%
\pgfpathcurveto{\pgfqpoint{1.897189in}{1.704013in}}{\pgfqpoint{1.893916in}{1.711913in}}{\pgfqpoint{1.888092in}{1.717737in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{1.723560in}}{\pgfqpoint{1.874368in}{1.726833in}}{\pgfqpoint{1.866132in}{1.726833in}}%
\pgfpathcurveto{\pgfqpoint{1.857896in}{1.726833in}}{\pgfqpoint{1.849996in}{1.723560in}}{\pgfqpoint{1.844172in}{1.717737in}}%
\pgfpathcurveto{\pgfqpoint{1.838348in}{1.711913in}}{\pgfqpoint{1.835076in}{1.704013in}}{\pgfqpoint{1.835076in}{1.695776in}}%
\pgfpathcurveto{\pgfqpoint{1.835076in}{1.687540in}}{\pgfqpoint{1.838348in}{1.679640in}}{\pgfqpoint{1.844172in}{1.673816in}}%
\pgfpathcurveto{\pgfqpoint{1.849996in}{1.667992in}}{\pgfqpoint{1.857896in}{1.664720in}}{\pgfqpoint{1.866132in}{1.664720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962760in}{1.473941in}}%
\pgfpathcurveto{\pgfqpoint{1.970996in}{1.473941in}}{\pgfqpoint{1.978896in}{1.477213in}}{\pgfqpoint{1.984720in}{1.483037in}}%
\pgfpathcurveto{\pgfqpoint{1.990544in}{1.488861in}}{\pgfqpoint{1.993816in}{1.496761in}}{\pgfqpoint{1.993816in}{1.504997in}}%
\pgfpathcurveto{\pgfqpoint{1.993816in}{1.513234in}}{\pgfqpoint{1.990544in}{1.521134in}}{\pgfqpoint{1.984720in}{1.526958in}}%
\pgfpathcurveto{\pgfqpoint{1.978896in}{1.532782in}}{\pgfqpoint{1.970996in}{1.536054in}}{\pgfqpoint{1.962760in}{1.536054in}}%
\pgfpathcurveto{\pgfqpoint{1.954524in}{1.536054in}}{\pgfqpoint{1.946623in}{1.532782in}}{\pgfqpoint{1.940800in}{1.526958in}}%
\pgfpathcurveto{\pgfqpoint{1.934976in}{1.521134in}}{\pgfqpoint{1.931703in}{1.513234in}}{\pgfqpoint{1.931703in}{1.504997in}}%
\pgfpathcurveto{\pgfqpoint{1.931703in}{1.496761in}}{\pgfqpoint{1.934976in}{1.488861in}}{\pgfqpoint{1.940800in}{1.483037in}}%
\pgfpathcurveto{\pgfqpoint{1.946623in}{1.477213in}}{\pgfqpoint{1.954524in}{1.473941in}}{\pgfqpoint{1.962760in}{1.473941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926627in}{1.744600in}}%
\pgfpathcurveto{\pgfqpoint{1.934863in}{1.744600in}}{\pgfqpoint{1.942763in}{1.747872in}}{\pgfqpoint{1.948587in}{1.753696in}}%
\pgfpathcurveto{\pgfqpoint{1.954411in}{1.759520in}}{\pgfqpoint{1.957683in}{1.767420in}}{\pgfqpoint{1.957683in}{1.775656in}}%
\pgfpathcurveto{\pgfqpoint{1.957683in}{1.783893in}}{\pgfqpoint{1.954411in}{1.791793in}}{\pgfqpoint{1.948587in}{1.797617in}}%
\pgfpathcurveto{\pgfqpoint{1.942763in}{1.803441in}}{\pgfqpoint{1.934863in}{1.806713in}}{\pgfqpoint{1.926627in}{1.806713in}}%
\pgfpathcurveto{\pgfqpoint{1.918391in}{1.806713in}}{\pgfqpoint{1.910491in}{1.803441in}}{\pgfqpoint{1.904667in}{1.797617in}}%
\pgfpathcurveto{\pgfqpoint{1.898843in}{1.791793in}}{\pgfqpoint{1.895570in}{1.783893in}}{\pgfqpoint{1.895570in}{1.775656in}}%
\pgfpathcurveto{\pgfqpoint{1.895570in}{1.767420in}}{\pgfqpoint{1.898843in}{1.759520in}}{\pgfqpoint{1.904667in}{1.753696in}}%
\pgfpathcurveto{\pgfqpoint{1.910491in}{1.747872in}}{\pgfqpoint{1.918391in}{1.744600in}}{\pgfqpoint{1.926627in}{1.744600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740188in}{1.997984in}}%
\pgfpathcurveto{\pgfqpoint{1.748424in}{1.997984in}}{\pgfqpoint{1.756324in}{2.001256in}}{\pgfqpoint{1.762148in}{2.007080in}}%
\pgfpathcurveto{\pgfqpoint{1.767972in}{2.012904in}}{\pgfqpoint{1.771244in}{2.020804in}}{\pgfqpoint{1.771244in}{2.029040in}}%
\pgfpathcurveto{\pgfqpoint{1.771244in}{2.037277in}}{\pgfqpoint{1.767972in}{2.045177in}}{\pgfqpoint{1.762148in}{2.051001in}}%
\pgfpathcurveto{\pgfqpoint{1.756324in}{2.056824in}}{\pgfqpoint{1.748424in}{2.060097in}}{\pgfqpoint{1.740188in}{2.060097in}}%
\pgfpathcurveto{\pgfqpoint{1.731951in}{2.060097in}}{\pgfqpoint{1.724051in}{2.056824in}}{\pgfqpoint{1.718227in}{2.051001in}}%
\pgfpathcurveto{\pgfqpoint{1.712403in}{2.045177in}}{\pgfqpoint{1.709131in}{2.037277in}}{\pgfqpoint{1.709131in}{2.029040in}}%
\pgfpathcurveto{\pgfqpoint{1.709131in}{2.020804in}}{\pgfqpoint{1.712403in}{2.012904in}}{\pgfqpoint{1.718227in}{2.007080in}}%
\pgfpathcurveto{\pgfqpoint{1.724051in}{2.001256in}}{\pgfqpoint{1.731951in}{1.997984in}}{\pgfqpoint{1.740188in}{1.997984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086398in}{2.060307in}}%
\pgfpathcurveto{\pgfqpoint{2.094635in}{2.060307in}}{\pgfqpoint{2.102535in}{2.063580in}}{\pgfqpoint{2.108359in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.114182in}{2.075227in}}{\pgfqpoint{2.117455in}{2.083128in}}{\pgfqpoint{2.117455in}{2.091364in}}%
\pgfpathcurveto{\pgfqpoint{2.117455in}{2.099600in}}{\pgfqpoint{2.114182in}{2.107500in}}{\pgfqpoint{2.108359in}{2.113324in}}%
\pgfpathcurveto{\pgfqpoint{2.102535in}{2.119148in}}{\pgfqpoint{2.094635in}{2.122420in}}{\pgfqpoint{2.086398in}{2.122420in}}%
\pgfpathcurveto{\pgfqpoint{2.078162in}{2.122420in}}{\pgfqpoint{2.070262in}{2.119148in}}{\pgfqpoint{2.064438in}{2.113324in}}%
\pgfpathcurveto{\pgfqpoint{2.058614in}{2.107500in}}{\pgfqpoint{2.055342in}{2.099600in}}{\pgfqpoint{2.055342in}{2.091364in}}%
\pgfpathcurveto{\pgfqpoint{2.055342in}{2.083128in}}{\pgfqpoint{2.058614in}{2.075227in}}{\pgfqpoint{2.064438in}{2.069404in}}%
\pgfpathcurveto{\pgfqpoint{2.070262in}{2.063580in}}{\pgfqpoint{2.078162in}{2.060307in}}{\pgfqpoint{2.086398in}{2.060307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022152in}{1.603688in}}%
\pgfpathcurveto{\pgfqpoint{2.030388in}{1.603688in}}{\pgfqpoint{2.038288in}{1.606961in}}{\pgfqpoint{2.044112in}{1.612785in}}%
\pgfpathcurveto{\pgfqpoint{2.049936in}{1.618609in}}{\pgfqpoint{2.053208in}{1.626509in}}{\pgfqpoint{2.053208in}{1.634745in}}%
\pgfpathcurveto{\pgfqpoint{2.053208in}{1.642981in}}{\pgfqpoint{2.049936in}{1.650881in}}{\pgfqpoint{2.044112in}{1.656705in}}%
\pgfpathcurveto{\pgfqpoint{2.038288in}{1.662529in}}{\pgfqpoint{2.030388in}{1.665801in}}{\pgfqpoint{2.022152in}{1.665801in}}%
\pgfpathcurveto{\pgfqpoint{2.013915in}{1.665801in}}{\pgfqpoint{2.006015in}{1.662529in}}{\pgfqpoint{2.000192in}{1.656705in}}%
\pgfpathcurveto{\pgfqpoint{1.994368in}{1.650881in}}{\pgfqpoint{1.991095in}{1.642981in}}{\pgfqpoint{1.991095in}{1.634745in}}%
\pgfpathcurveto{\pgfqpoint{1.991095in}{1.626509in}}{\pgfqpoint{1.994368in}{1.618609in}}{\pgfqpoint{2.000192in}{1.612785in}}%
\pgfpathcurveto{\pgfqpoint{2.006015in}{1.606961in}}{\pgfqpoint{2.013915in}{1.603688in}}{\pgfqpoint{2.022152in}{1.603688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626833in}{1.883507in}}%
\pgfpathcurveto{\pgfqpoint{1.635070in}{1.883507in}}{\pgfqpoint{1.642970in}{1.886779in}}{\pgfqpoint{1.648794in}{1.892603in}}%
\pgfpathcurveto{\pgfqpoint{1.654618in}{1.898427in}}{\pgfqpoint{1.657890in}{1.906327in}}{\pgfqpoint{1.657890in}{1.914564in}}%
\pgfpathcurveto{\pgfqpoint{1.657890in}{1.922800in}}{\pgfqpoint{1.654618in}{1.930700in}}{\pgfqpoint{1.648794in}{1.936524in}}%
\pgfpathcurveto{\pgfqpoint{1.642970in}{1.942348in}}{\pgfqpoint{1.635070in}{1.945620in}}{\pgfqpoint{1.626833in}{1.945620in}}%
\pgfpathcurveto{\pgfqpoint{1.618597in}{1.945620in}}{\pgfqpoint{1.610697in}{1.942348in}}{\pgfqpoint{1.604873in}{1.936524in}}%
\pgfpathcurveto{\pgfqpoint{1.599049in}{1.930700in}}{\pgfqpoint{1.595777in}{1.922800in}}{\pgfqpoint{1.595777in}{1.914564in}}%
\pgfpathcurveto{\pgfqpoint{1.595777in}{1.906327in}}{\pgfqpoint{1.599049in}{1.898427in}}{\pgfqpoint{1.604873in}{1.892603in}}%
\pgfpathcurveto{\pgfqpoint{1.610697in}{1.886779in}}{\pgfqpoint{1.618597in}{1.883507in}}{\pgfqpoint{1.626833in}{1.883507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819925in}{1.647505in}}%
\pgfpathcurveto{\pgfqpoint{1.828162in}{1.647505in}}{\pgfqpoint{1.836062in}{1.650777in}}{\pgfqpoint{1.841886in}{1.656601in}}%
\pgfpathcurveto{\pgfqpoint{1.847710in}{1.662425in}}{\pgfqpoint{1.850982in}{1.670325in}}{\pgfqpoint{1.850982in}{1.678562in}}%
\pgfpathcurveto{\pgfqpoint{1.850982in}{1.686798in}}{\pgfqpoint{1.847710in}{1.694698in}}{\pgfqpoint{1.841886in}{1.700522in}}%
\pgfpathcurveto{\pgfqpoint{1.836062in}{1.706346in}}{\pgfqpoint{1.828162in}{1.709618in}}{\pgfqpoint{1.819925in}{1.709618in}}%
\pgfpathcurveto{\pgfqpoint{1.811689in}{1.709618in}}{\pgfqpoint{1.803789in}{1.706346in}}{\pgfqpoint{1.797965in}{1.700522in}}%
\pgfpathcurveto{\pgfqpoint{1.792141in}{1.694698in}}{\pgfqpoint{1.788869in}{1.686798in}}{\pgfqpoint{1.788869in}{1.678562in}}%
\pgfpathcurveto{\pgfqpoint{1.788869in}{1.670325in}}{\pgfqpoint{1.792141in}{1.662425in}}{\pgfqpoint{1.797965in}{1.656601in}}%
\pgfpathcurveto{\pgfqpoint{1.803789in}{1.650777in}}{\pgfqpoint{1.811689in}{1.647505in}}{\pgfqpoint{1.819925in}{1.647505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899907in}{1.618441in}}%
\pgfpathcurveto{\pgfqpoint{1.908143in}{1.618441in}}{\pgfqpoint{1.916043in}{1.621714in}}{\pgfqpoint{1.921867in}{1.627538in}}%
\pgfpathcurveto{\pgfqpoint{1.927691in}{1.633362in}}{\pgfqpoint{1.930963in}{1.641262in}}{\pgfqpoint{1.930963in}{1.649498in}}%
\pgfpathcurveto{\pgfqpoint{1.930963in}{1.657734in}}{\pgfqpoint{1.927691in}{1.665634in}}{\pgfqpoint{1.921867in}{1.671458in}}%
\pgfpathcurveto{\pgfqpoint{1.916043in}{1.677282in}}{\pgfqpoint{1.908143in}{1.680554in}}{\pgfqpoint{1.899907in}{1.680554in}}%
\pgfpathcurveto{\pgfqpoint{1.891670in}{1.680554in}}{\pgfqpoint{1.883770in}{1.677282in}}{\pgfqpoint{1.877946in}{1.671458in}}%
\pgfpathcurveto{\pgfqpoint{1.872123in}{1.665634in}}{\pgfqpoint{1.868850in}{1.657734in}}{\pgfqpoint{1.868850in}{1.649498in}}%
\pgfpathcurveto{\pgfqpoint{1.868850in}{1.641262in}}{\pgfqpoint{1.872123in}{1.633362in}}{\pgfqpoint{1.877946in}{1.627538in}}%
\pgfpathcurveto{\pgfqpoint{1.883770in}{1.621714in}}{\pgfqpoint{1.891670in}{1.618441in}}{\pgfqpoint{1.899907in}{1.618441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937363in}{1.532475in}}%
\pgfpathcurveto{\pgfqpoint{1.945600in}{1.532475in}}{\pgfqpoint{1.953500in}{1.535747in}}{\pgfqpoint{1.959324in}{1.541571in}}%
\pgfpathcurveto{\pgfqpoint{1.965148in}{1.547395in}}{\pgfqpoint{1.968420in}{1.555295in}}{\pgfqpoint{1.968420in}{1.563531in}}%
\pgfpathcurveto{\pgfqpoint{1.968420in}{1.571768in}}{\pgfqpoint{1.965148in}{1.579668in}}{\pgfqpoint{1.959324in}{1.585492in}}%
\pgfpathcurveto{\pgfqpoint{1.953500in}{1.591316in}}{\pgfqpoint{1.945600in}{1.594588in}}{\pgfqpoint{1.937363in}{1.594588in}}%
\pgfpathcurveto{\pgfqpoint{1.929127in}{1.594588in}}{\pgfqpoint{1.921227in}{1.591316in}}{\pgfqpoint{1.915403in}{1.585492in}}%
\pgfpathcurveto{\pgfqpoint{1.909579in}{1.579668in}}{\pgfqpoint{1.906307in}{1.571768in}}{\pgfqpoint{1.906307in}{1.563531in}}%
\pgfpathcurveto{\pgfqpoint{1.906307in}{1.555295in}}{\pgfqpoint{1.909579in}{1.547395in}}{\pgfqpoint{1.915403in}{1.541571in}}%
\pgfpathcurveto{\pgfqpoint{1.921227in}{1.535747in}}{\pgfqpoint{1.929127in}{1.532475in}}{\pgfqpoint{1.937363in}{1.532475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858802in}{1.798228in}}%
\pgfpathcurveto{\pgfqpoint{1.867038in}{1.798228in}}{\pgfqpoint{1.874938in}{1.801500in}}{\pgfqpoint{1.880762in}{1.807324in}}%
\pgfpathcurveto{\pgfqpoint{1.886586in}{1.813148in}}{\pgfqpoint{1.889859in}{1.821048in}}{\pgfqpoint{1.889859in}{1.829284in}}%
\pgfpathcurveto{\pgfqpoint{1.889859in}{1.837521in}}{\pgfqpoint{1.886586in}{1.845421in}}{\pgfqpoint{1.880762in}{1.851245in}}%
\pgfpathcurveto{\pgfqpoint{1.874938in}{1.857069in}}{\pgfqpoint{1.867038in}{1.860341in}}{\pgfqpoint{1.858802in}{1.860341in}}%
\pgfpathcurveto{\pgfqpoint{1.850566in}{1.860341in}}{\pgfqpoint{1.842666in}{1.857069in}}{\pgfqpoint{1.836842in}{1.851245in}}%
\pgfpathcurveto{\pgfqpoint{1.831018in}{1.845421in}}{\pgfqpoint{1.827746in}{1.837521in}}{\pgfqpoint{1.827746in}{1.829284in}}%
\pgfpathcurveto{\pgfqpoint{1.827746in}{1.821048in}}{\pgfqpoint{1.831018in}{1.813148in}}{\pgfqpoint{1.836842in}{1.807324in}}%
\pgfpathcurveto{\pgfqpoint{1.842666in}{1.801500in}}{\pgfqpoint{1.850566in}{1.798228in}}{\pgfqpoint{1.858802in}{1.798228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789160in}{1.889431in}}%
\pgfpathcurveto{\pgfqpoint{1.797396in}{1.889431in}}{\pgfqpoint{1.805296in}{1.892704in}}{\pgfqpoint{1.811120in}{1.898527in}}%
\pgfpathcurveto{\pgfqpoint{1.816944in}{1.904351in}}{\pgfqpoint{1.820217in}{1.912251in}}{\pgfqpoint{1.820217in}{1.920488in}}%
\pgfpathcurveto{\pgfqpoint{1.820217in}{1.928724in}}{\pgfqpoint{1.816944in}{1.936624in}}{\pgfqpoint{1.811120in}{1.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.805296in}{1.948272in}}{\pgfqpoint{1.797396in}{1.951544in}}{\pgfqpoint{1.789160in}{1.951544in}}%
\pgfpathcurveto{\pgfqpoint{1.780924in}{1.951544in}}{\pgfqpoint{1.773024in}{1.948272in}}{\pgfqpoint{1.767200in}{1.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.761376in}{1.936624in}}{\pgfqpoint{1.758104in}{1.928724in}}{\pgfqpoint{1.758104in}{1.920488in}}%
\pgfpathcurveto{\pgfqpoint{1.758104in}{1.912251in}}{\pgfqpoint{1.761376in}{1.904351in}}{\pgfqpoint{1.767200in}{1.898527in}}%
\pgfpathcurveto{\pgfqpoint{1.773024in}{1.892704in}}{\pgfqpoint{1.780924in}{1.889431in}}{\pgfqpoint{1.789160in}{1.889431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915587in}{1.900996in}}%
\pgfpathcurveto{\pgfqpoint{1.923823in}{1.900996in}}{\pgfqpoint{1.931723in}{1.904268in}}{\pgfqpoint{1.937547in}{1.910092in}}%
\pgfpathcurveto{\pgfqpoint{1.943371in}{1.915916in}}{\pgfqpoint{1.946644in}{1.923816in}}{\pgfqpoint{1.946644in}{1.932052in}}%
\pgfpathcurveto{\pgfqpoint{1.946644in}{1.940289in}}{\pgfqpoint{1.943371in}{1.948189in}}{\pgfqpoint{1.937547in}{1.954013in}}%
\pgfpathcurveto{\pgfqpoint{1.931723in}{1.959836in}}{\pgfqpoint{1.923823in}{1.963109in}}{\pgfqpoint{1.915587in}{1.963109in}}%
\pgfpathcurveto{\pgfqpoint{1.907351in}{1.963109in}}{\pgfqpoint{1.899451in}{1.959836in}}{\pgfqpoint{1.893627in}{1.954013in}}%
\pgfpathcurveto{\pgfqpoint{1.887803in}{1.948189in}}{\pgfqpoint{1.884531in}{1.940289in}}{\pgfqpoint{1.884531in}{1.932052in}}%
\pgfpathcurveto{\pgfqpoint{1.884531in}{1.923816in}}{\pgfqpoint{1.887803in}{1.915916in}}{\pgfqpoint{1.893627in}{1.910092in}}%
\pgfpathcurveto{\pgfqpoint{1.899451in}{1.904268in}}{\pgfqpoint{1.907351in}{1.900996in}}{\pgfqpoint{1.915587in}{1.900996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000006in}{1.928296in}}%
\pgfpathcurveto{\pgfqpoint{2.008242in}{1.928296in}}{\pgfqpoint{2.016143in}{1.931568in}}{\pgfqpoint{2.021966in}{1.937392in}}%
\pgfpathcurveto{\pgfqpoint{2.027790in}{1.943216in}}{\pgfqpoint{2.031063in}{1.951116in}}{\pgfqpoint{2.031063in}{1.959352in}}%
\pgfpathcurveto{\pgfqpoint{2.031063in}{1.967589in}}{\pgfqpoint{2.027790in}{1.975489in}}{\pgfqpoint{2.021966in}{1.981313in}}%
\pgfpathcurveto{\pgfqpoint{2.016143in}{1.987137in}}{\pgfqpoint{2.008242in}{1.990409in}}{\pgfqpoint{2.000006in}{1.990409in}}%
\pgfpathcurveto{\pgfqpoint{1.991770in}{1.990409in}}{\pgfqpoint{1.983870in}{1.987137in}}{\pgfqpoint{1.978046in}{1.981313in}}%
\pgfpathcurveto{\pgfqpoint{1.972222in}{1.975489in}}{\pgfqpoint{1.968950in}{1.967589in}}{\pgfqpoint{1.968950in}{1.959352in}}%
\pgfpathcurveto{\pgfqpoint{1.968950in}{1.951116in}}{\pgfqpoint{1.972222in}{1.943216in}}{\pgfqpoint{1.978046in}{1.937392in}}%
\pgfpathcurveto{\pgfqpoint{1.983870in}{1.931568in}}{\pgfqpoint{1.991770in}{1.928296in}}{\pgfqpoint{2.000006in}{1.928296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870314in}{1.761215in}}%
\pgfpathcurveto{\pgfqpoint{1.878550in}{1.761215in}}{\pgfqpoint{1.886450in}{1.764488in}}{\pgfqpoint{1.892274in}{1.770312in}}%
\pgfpathcurveto{\pgfqpoint{1.898098in}{1.776135in}}{\pgfqpoint{1.901370in}{1.784036in}}{\pgfqpoint{1.901370in}{1.792272in}}%
\pgfpathcurveto{\pgfqpoint{1.901370in}{1.800508in}}{\pgfqpoint{1.898098in}{1.808408in}}{\pgfqpoint{1.892274in}{1.814232in}}%
\pgfpathcurveto{\pgfqpoint{1.886450in}{1.820056in}}{\pgfqpoint{1.878550in}{1.823328in}}{\pgfqpoint{1.870314in}{1.823328in}}%
\pgfpathcurveto{\pgfqpoint{1.862078in}{1.823328in}}{\pgfqpoint{1.854178in}{1.820056in}}{\pgfqpoint{1.848354in}{1.814232in}}%
\pgfpathcurveto{\pgfqpoint{1.842530in}{1.808408in}}{\pgfqpoint{1.839257in}{1.800508in}}{\pgfqpoint{1.839257in}{1.792272in}}%
\pgfpathcurveto{\pgfqpoint{1.839257in}{1.784036in}}{\pgfqpoint{1.842530in}{1.776135in}}{\pgfqpoint{1.848354in}{1.770312in}}%
\pgfpathcurveto{\pgfqpoint{1.854178in}{1.764488in}}{\pgfqpoint{1.862078in}{1.761215in}}{\pgfqpoint{1.870314in}{1.761215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553567in}{2.026653in}}%
\pgfpathcurveto{\pgfqpoint{1.561803in}{2.026653in}}{\pgfqpoint{1.569703in}{2.029926in}}{\pgfqpoint{1.575527in}{2.035749in}}%
\pgfpathcurveto{\pgfqpoint{1.581351in}{2.041573in}}{\pgfqpoint{1.584623in}{2.049473in}}{\pgfqpoint{1.584623in}{2.057710in}}%
\pgfpathcurveto{\pgfqpoint{1.584623in}{2.065946in}}{\pgfqpoint{1.581351in}{2.073846in}}{\pgfqpoint{1.575527in}{2.079670in}}%
\pgfpathcurveto{\pgfqpoint{1.569703in}{2.085494in}}{\pgfqpoint{1.561803in}{2.088766in}}{\pgfqpoint{1.553567in}{2.088766in}}%
\pgfpathcurveto{\pgfqpoint{1.545331in}{2.088766in}}{\pgfqpoint{1.537431in}{2.085494in}}{\pgfqpoint{1.531607in}{2.079670in}}%
\pgfpathcurveto{\pgfqpoint{1.525783in}{2.073846in}}{\pgfqpoint{1.522510in}{2.065946in}}{\pgfqpoint{1.522510in}{2.057710in}}%
\pgfpathcurveto{\pgfqpoint{1.522510in}{2.049473in}}{\pgfqpoint{1.525783in}{2.041573in}}{\pgfqpoint{1.531607in}{2.035749in}}%
\pgfpathcurveto{\pgfqpoint{1.537431in}{2.029926in}}{\pgfqpoint{1.545331in}{2.026653in}}{\pgfqpoint{1.553567in}{2.026653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095336in}{1.663461in}}%
\pgfpathcurveto{\pgfqpoint{2.103572in}{1.663461in}}{\pgfqpoint{2.111472in}{1.666733in}}{\pgfqpoint{2.117296in}{1.672557in}}%
\pgfpathcurveto{\pgfqpoint{2.123120in}{1.678381in}}{\pgfqpoint{2.126392in}{1.686281in}}{\pgfqpoint{2.126392in}{1.694518in}}%
\pgfpathcurveto{\pgfqpoint{2.126392in}{1.702754in}}{\pgfqpoint{2.123120in}{1.710654in}}{\pgfqpoint{2.117296in}{1.716478in}}%
\pgfpathcurveto{\pgfqpoint{2.111472in}{1.722302in}}{\pgfqpoint{2.103572in}{1.725574in}}{\pgfqpoint{2.095336in}{1.725574in}}%
\pgfpathcurveto{\pgfqpoint{2.087099in}{1.725574in}}{\pgfqpoint{2.079199in}{1.722302in}}{\pgfqpoint{2.073375in}{1.716478in}}%
\pgfpathcurveto{\pgfqpoint{2.067552in}{1.710654in}}{\pgfqpoint{2.064279in}{1.702754in}}{\pgfqpoint{2.064279in}{1.694518in}}%
\pgfpathcurveto{\pgfqpoint{2.064279in}{1.686281in}}{\pgfqpoint{2.067552in}{1.678381in}}{\pgfqpoint{2.073375in}{1.672557in}}%
\pgfpathcurveto{\pgfqpoint{2.079199in}{1.666733in}}{\pgfqpoint{2.087099in}{1.663461in}}{\pgfqpoint{2.095336in}{1.663461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102338in}{1.912735in}}%
\pgfpathcurveto{\pgfqpoint{2.110574in}{1.912735in}}{\pgfqpoint{2.118474in}{1.916007in}}{\pgfqpoint{2.124298in}{1.921831in}}%
\pgfpathcurveto{\pgfqpoint{2.130122in}{1.927655in}}{\pgfqpoint{2.133394in}{1.935555in}}{\pgfqpoint{2.133394in}{1.943792in}}%
\pgfpathcurveto{\pgfqpoint{2.133394in}{1.952028in}}{\pgfqpoint{2.130122in}{1.959928in}}{\pgfqpoint{2.124298in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{2.118474in}{1.971576in}}{\pgfqpoint{2.110574in}{1.974848in}}{\pgfqpoint{2.102338in}{1.974848in}}%
\pgfpathcurveto{\pgfqpoint{2.094101in}{1.974848in}}{\pgfqpoint{2.086201in}{1.971576in}}{\pgfqpoint{2.080377in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{2.074553in}{1.959928in}}{\pgfqpoint{2.071281in}{1.952028in}}{\pgfqpoint{2.071281in}{1.943792in}}%
\pgfpathcurveto{\pgfqpoint{2.071281in}{1.935555in}}{\pgfqpoint{2.074553in}{1.927655in}}{\pgfqpoint{2.080377in}{1.921831in}}%
\pgfpathcurveto{\pgfqpoint{2.086201in}{1.916007in}}{\pgfqpoint{2.094101in}{1.912735in}}{\pgfqpoint{2.102338in}{1.912735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951616in}{1.769433in}}%
\pgfpathcurveto{\pgfqpoint{1.959852in}{1.769433in}}{\pgfqpoint{1.967752in}{1.772705in}}{\pgfqpoint{1.973576in}{1.778529in}}%
\pgfpathcurveto{\pgfqpoint{1.979400in}{1.784353in}}{\pgfqpoint{1.982672in}{1.792253in}}{\pgfqpoint{1.982672in}{1.800490in}}%
\pgfpathcurveto{\pgfqpoint{1.982672in}{1.808726in}}{\pgfqpoint{1.979400in}{1.816626in}}{\pgfqpoint{1.973576in}{1.822450in}}%
\pgfpathcurveto{\pgfqpoint{1.967752in}{1.828274in}}{\pgfqpoint{1.959852in}{1.831546in}}{\pgfqpoint{1.951616in}{1.831546in}}%
\pgfpathcurveto{\pgfqpoint{1.943380in}{1.831546in}}{\pgfqpoint{1.935479in}{1.828274in}}{\pgfqpoint{1.929656in}{1.822450in}}%
\pgfpathcurveto{\pgfqpoint{1.923832in}{1.816626in}}{\pgfqpoint{1.920559in}{1.808726in}}{\pgfqpoint{1.920559in}{1.800490in}}%
\pgfpathcurveto{\pgfqpoint{1.920559in}{1.792253in}}{\pgfqpoint{1.923832in}{1.784353in}}{\pgfqpoint{1.929656in}{1.778529in}}%
\pgfpathcurveto{\pgfqpoint{1.935479in}{1.772705in}}{\pgfqpoint{1.943380in}{1.769433in}}{\pgfqpoint{1.951616in}{1.769433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827761in}{1.511468in}}%
\pgfpathcurveto{\pgfqpoint{1.835998in}{1.511468in}}{\pgfqpoint{1.843898in}{1.514740in}}{\pgfqpoint{1.849722in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.855545in}{1.526388in}}{\pgfqpoint{1.858818in}{1.534288in}}{\pgfqpoint{1.858818in}{1.542524in}}%
\pgfpathcurveto{\pgfqpoint{1.858818in}{1.550761in}}{\pgfqpoint{1.855545in}{1.558661in}}{\pgfqpoint{1.849722in}{1.564485in}}%
\pgfpathcurveto{\pgfqpoint{1.843898in}{1.570309in}}{\pgfqpoint{1.835998in}{1.573581in}}{\pgfqpoint{1.827761in}{1.573581in}}%
\pgfpathcurveto{\pgfqpoint{1.819525in}{1.573581in}}{\pgfqpoint{1.811625in}{1.570309in}}{\pgfqpoint{1.805801in}{1.564485in}}%
\pgfpathcurveto{\pgfqpoint{1.799977in}{1.558661in}}{\pgfqpoint{1.796705in}{1.550761in}}{\pgfqpoint{1.796705in}{1.542524in}}%
\pgfpathcurveto{\pgfqpoint{1.796705in}{1.534288in}}{\pgfqpoint{1.799977in}{1.526388in}}{\pgfqpoint{1.805801in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.811625in}{1.514740in}}{\pgfqpoint{1.819525in}{1.511468in}}{\pgfqpoint{1.827761in}{1.511468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741222in}{1.602106in}}%
\pgfpathcurveto{\pgfqpoint{1.749459in}{1.602106in}}{\pgfqpoint{1.757359in}{1.605379in}}{\pgfqpoint{1.763183in}{1.611203in}}%
\pgfpathcurveto{\pgfqpoint{1.769006in}{1.617027in}}{\pgfqpoint{1.772279in}{1.624927in}}{\pgfqpoint{1.772279in}{1.633163in}}%
\pgfpathcurveto{\pgfqpoint{1.772279in}{1.641399in}}{\pgfqpoint{1.769006in}{1.649299in}}{\pgfqpoint{1.763183in}{1.655123in}}%
\pgfpathcurveto{\pgfqpoint{1.757359in}{1.660947in}}{\pgfqpoint{1.749459in}{1.664219in}}{\pgfqpoint{1.741222in}{1.664219in}}%
\pgfpathcurveto{\pgfqpoint{1.732986in}{1.664219in}}{\pgfqpoint{1.725086in}{1.660947in}}{\pgfqpoint{1.719262in}{1.655123in}}%
\pgfpathcurveto{\pgfqpoint{1.713438in}{1.649299in}}{\pgfqpoint{1.710166in}{1.641399in}}{\pgfqpoint{1.710166in}{1.633163in}}%
\pgfpathcurveto{\pgfqpoint{1.710166in}{1.624927in}}{\pgfqpoint{1.713438in}{1.617027in}}{\pgfqpoint{1.719262in}{1.611203in}}%
\pgfpathcurveto{\pgfqpoint{1.725086in}{1.605379in}}{\pgfqpoint{1.732986in}{1.602106in}}{\pgfqpoint{1.741222in}{1.602106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975694in}{1.955023in}}%
\pgfpathcurveto{\pgfqpoint{1.983930in}{1.955023in}}{\pgfqpoint{1.991830in}{1.958295in}}{\pgfqpoint{1.997654in}{1.964119in}}%
\pgfpathcurveto{\pgfqpoint{2.003478in}{1.969943in}}{\pgfqpoint{2.006750in}{1.977843in}}{\pgfqpoint{2.006750in}{1.986079in}}%
\pgfpathcurveto{\pgfqpoint{2.006750in}{1.994315in}}{\pgfqpoint{2.003478in}{2.002215in}}{\pgfqpoint{1.997654in}{2.008039in}}%
\pgfpathcurveto{\pgfqpoint{1.991830in}{2.013863in}}{\pgfqpoint{1.983930in}{2.017136in}}{\pgfqpoint{1.975694in}{2.017136in}}%
\pgfpathcurveto{\pgfqpoint{1.967457in}{2.017136in}}{\pgfqpoint{1.959557in}{2.013863in}}{\pgfqpoint{1.953733in}{2.008039in}}%
\pgfpathcurveto{\pgfqpoint{1.947909in}{2.002215in}}{\pgfqpoint{1.944637in}{1.994315in}}{\pgfqpoint{1.944637in}{1.986079in}}%
\pgfpathcurveto{\pgfqpoint{1.944637in}{1.977843in}}{\pgfqpoint{1.947909in}{1.969943in}}{\pgfqpoint{1.953733in}{1.964119in}}%
\pgfpathcurveto{\pgfqpoint{1.959557in}{1.958295in}}{\pgfqpoint{1.967457in}{1.955023in}}{\pgfqpoint{1.975694in}{1.955023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191385in}{2.013254in}}%
\pgfpathcurveto{\pgfqpoint{2.199622in}{2.013254in}}{\pgfqpoint{2.207522in}{2.016526in}}{\pgfqpoint{2.213346in}{2.022350in}}%
\pgfpathcurveto{\pgfqpoint{2.219169in}{2.028174in}}{\pgfqpoint{2.222442in}{2.036074in}}{\pgfqpoint{2.222442in}{2.044310in}}%
\pgfpathcurveto{\pgfqpoint{2.222442in}{2.052546in}}{\pgfqpoint{2.219169in}{2.060446in}}{\pgfqpoint{2.213346in}{2.066270in}}%
\pgfpathcurveto{\pgfqpoint{2.207522in}{2.072094in}}{\pgfqpoint{2.199622in}{2.075367in}}{\pgfqpoint{2.191385in}{2.075367in}}%
\pgfpathcurveto{\pgfqpoint{2.183149in}{2.075367in}}{\pgfqpoint{2.175249in}{2.072094in}}{\pgfqpoint{2.169425in}{2.066270in}}%
\pgfpathcurveto{\pgfqpoint{2.163601in}{2.060446in}}{\pgfqpoint{2.160329in}{2.052546in}}{\pgfqpoint{2.160329in}{2.044310in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{2.036074in}}{\pgfqpoint{2.163601in}{2.028174in}}{\pgfqpoint{2.169425in}{2.022350in}}%
\pgfpathcurveto{\pgfqpoint{2.175249in}{2.016526in}}{\pgfqpoint{2.183149in}{2.013254in}}{\pgfqpoint{2.191385in}{2.013254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825518in}{1.785272in}}%
\pgfpathcurveto{\pgfqpoint{1.833754in}{1.785272in}}{\pgfqpoint{1.841654in}{1.788544in}}{\pgfqpoint{1.847478in}{1.794368in}}%
\pgfpathcurveto{\pgfqpoint{1.853302in}{1.800192in}}{\pgfqpoint{1.856574in}{1.808092in}}{\pgfqpoint{1.856574in}{1.816329in}}%
\pgfpathcurveto{\pgfqpoint{1.856574in}{1.824565in}}{\pgfqpoint{1.853302in}{1.832465in}}{\pgfqpoint{1.847478in}{1.838289in}}%
\pgfpathcurveto{\pgfqpoint{1.841654in}{1.844113in}}{\pgfqpoint{1.833754in}{1.847385in}}{\pgfqpoint{1.825518in}{1.847385in}}%
\pgfpathcurveto{\pgfqpoint{1.817282in}{1.847385in}}{\pgfqpoint{1.809382in}{1.844113in}}{\pgfqpoint{1.803558in}{1.838289in}}%
\pgfpathcurveto{\pgfqpoint{1.797734in}{1.832465in}}{\pgfqpoint{1.794461in}{1.824565in}}{\pgfqpoint{1.794461in}{1.816329in}}%
\pgfpathcurveto{\pgfqpoint{1.794461in}{1.808092in}}{\pgfqpoint{1.797734in}{1.800192in}}{\pgfqpoint{1.803558in}{1.794368in}}%
\pgfpathcurveto{\pgfqpoint{1.809382in}{1.788544in}}{\pgfqpoint{1.817282in}{1.785272in}}{\pgfqpoint{1.825518in}{1.785272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979281in}{2.082899in}}%
\pgfpathcurveto{\pgfqpoint{1.987517in}{2.082899in}}{\pgfqpoint{1.995417in}{2.086171in}}{\pgfqpoint{2.001241in}{2.091995in}}%
\pgfpathcurveto{\pgfqpoint{2.007065in}{2.097819in}}{\pgfqpoint{2.010337in}{2.105719in}}{\pgfqpoint{2.010337in}{2.113955in}}%
\pgfpathcurveto{\pgfqpoint{2.010337in}{2.122192in}}{\pgfqpoint{2.007065in}{2.130092in}}{\pgfqpoint{2.001241in}{2.135916in}}%
\pgfpathcurveto{\pgfqpoint{1.995417in}{2.141739in}}{\pgfqpoint{1.987517in}{2.145012in}}{\pgfqpoint{1.979281in}{2.145012in}}%
\pgfpathcurveto{\pgfqpoint{1.971044in}{2.145012in}}{\pgfqpoint{1.963144in}{2.141739in}}{\pgfqpoint{1.957320in}{2.135916in}}%
\pgfpathcurveto{\pgfqpoint{1.951496in}{2.130092in}}{\pgfqpoint{1.948224in}{2.122192in}}{\pgfqpoint{1.948224in}{2.113955in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{2.105719in}}{\pgfqpoint{1.951496in}{2.097819in}}{\pgfqpoint{1.957320in}{2.091995in}}%
\pgfpathcurveto{\pgfqpoint{1.963144in}{2.086171in}}{\pgfqpoint{1.971044in}{2.082899in}}{\pgfqpoint{1.979281in}{2.082899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287746in}{1.745585in}}%
\pgfpathcurveto{\pgfqpoint{2.295982in}{1.745585in}}{\pgfqpoint{2.303882in}{1.748858in}}{\pgfqpoint{2.309706in}{1.754682in}}%
\pgfpathcurveto{\pgfqpoint{2.315530in}{1.760506in}}{\pgfqpoint{2.318802in}{1.768406in}}{\pgfqpoint{2.318802in}{1.776642in}}%
\pgfpathcurveto{\pgfqpoint{2.318802in}{1.784878in}}{\pgfqpoint{2.315530in}{1.792778in}}{\pgfqpoint{2.309706in}{1.798602in}}%
\pgfpathcurveto{\pgfqpoint{2.303882in}{1.804426in}}{\pgfqpoint{2.295982in}{1.807698in}}{\pgfqpoint{2.287746in}{1.807698in}}%
\pgfpathcurveto{\pgfqpoint{2.279510in}{1.807698in}}{\pgfqpoint{2.271609in}{1.804426in}}{\pgfqpoint{2.265786in}{1.798602in}}%
\pgfpathcurveto{\pgfqpoint{2.259962in}{1.792778in}}{\pgfqpoint{2.256689in}{1.784878in}}{\pgfqpoint{2.256689in}{1.776642in}}%
\pgfpathcurveto{\pgfqpoint{2.256689in}{1.768406in}}{\pgfqpoint{2.259962in}{1.760506in}}{\pgfqpoint{2.265786in}{1.754682in}}%
\pgfpathcurveto{\pgfqpoint{2.271609in}{1.748858in}}{\pgfqpoint{2.279510in}{1.745585in}}{\pgfqpoint{2.287746in}{1.745585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720809in}{1.547909in}}%
\pgfpathcurveto{\pgfqpoint{1.729045in}{1.547909in}}{\pgfqpoint{1.736945in}{1.551181in}}{\pgfqpoint{1.742769in}{1.557005in}}%
\pgfpathcurveto{\pgfqpoint{1.748593in}{1.562829in}}{\pgfqpoint{1.751866in}{1.570729in}}{\pgfqpoint{1.751866in}{1.578965in}}%
\pgfpathcurveto{\pgfqpoint{1.751866in}{1.587202in}}{\pgfqpoint{1.748593in}{1.595102in}}{\pgfqpoint{1.742769in}{1.600926in}}%
\pgfpathcurveto{\pgfqpoint{1.736945in}{1.606749in}}{\pgfqpoint{1.729045in}{1.610022in}}{\pgfqpoint{1.720809in}{1.610022in}}%
\pgfpathcurveto{\pgfqpoint{1.712573in}{1.610022in}}{\pgfqpoint{1.704673in}{1.606749in}}{\pgfqpoint{1.698849in}{1.600926in}}%
\pgfpathcurveto{\pgfqpoint{1.693025in}{1.595102in}}{\pgfqpoint{1.689753in}{1.587202in}}{\pgfqpoint{1.689753in}{1.578965in}}%
\pgfpathcurveto{\pgfqpoint{1.689753in}{1.570729in}}{\pgfqpoint{1.693025in}{1.562829in}}{\pgfqpoint{1.698849in}{1.557005in}}%
\pgfpathcurveto{\pgfqpoint{1.704673in}{1.551181in}}{\pgfqpoint{1.712573in}{1.547909in}}{\pgfqpoint{1.720809in}{1.547909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500622in}{1.683047in}}%
\pgfpathcurveto{\pgfqpoint{1.508858in}{1.683047in}}{\pgfqpoint{1.516758in}{1.686320in}}{\pgfqpoint{1.522582in}{1.692144in}}%
\pgfpathcurveto{\pgfqpoint{1.528406in}{1.697968in}}{\pgfqpoint{1.531679in}{1.705868in}}{\pgfqpoint{1.531679in}{1.714104in}}%
\pgfpathcurveto{\pgfqpoint{1.531679in}{1.722340in}}{\pgfqpoint{1.528406in}{1.730240in}}{\pgfqpoint{1.522582in}{1.736064in}}%
\pgfpathcurveto{\pgfqpoint{1.516758in}{1.741888in}}{\pgfqpoint{1.508858in}{1.745160in}}{\pgfqpoint{1.500622in}{1.745160in}}%
\pgfpathcurveto{\pgfqpoint{1.492386in}{1.745160in}}{\pgfqpoint{1.484486in}{1.741888in}}{\pgfqpoint{1.478662in}{1.736064in}}%
\pgfpathcurveto{\pgfqpoint{1.472838in}{1.730240in}}{\pgfqpoint{1.469566in}{1.722340in}}{\pgfqpoint{1.469566in}{1.714104in}}%
\pgfpathcurveto{\pgfqpoint{1.469566in}{1.705868in}}{\pgfqpoint{1.472838in}{1.697968in}}{\pgfqpoint{1.478662in}{1.692144in}}%
\pgfpathcurveto{\pgfqpoint{1.484486in}{1.686320in}}{\pgfqpoint{1.492386in}{1.683047in}}{\pgfqpoint{1.500622in}{1.683047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949173in}{2.057663in}}%
\pgfpathcurveto{\pgfqpoint{1.957409in}{2.057663in}}{\pgfqpoint{1.965309in}{2.060935in}}{\pgfqpoint{1.971133in}{2.066759in}}%
\pgfpathcurveto{\pgfqpoint{1.976957in}{2.072583in}}{\pgfqpoint{1.980229in}{2.080483in}}{\pgfqpoint{1.980229in}{2.088720in}}%
\pgfpathcurveto{\pgfqpoint{1.980229in}{2.096956in}}{\pgfqpoint{1.976957in}{2.104856in}}{\pgfqpoint{1.971133in}{2.110680in}}%
\pgfpathcurveto{\pgfqpoint{1.965309in}{2.116504in}}{\pgfqpoint{1.957409in}{2.119776in}}{\pgfqpoint{1.949173in}{2.119776in}}%
\pgfpathcurveto{\pgfqpoint{1.940937in}{2.119776in}}{\pgfqpoint{1.933037in}{2.116504in}}{\pgfqpoint{1.927213in}{2.110680in}}%
\pgfpathcurveto{\pgfqpoint{1.921389in}{2.104856in}}{\pgfqpoint{1.918116in}{2.096956in}}{\pgfqpoint{1.918116in}{2.088720in}}%
\pgfpathcurveto{\pgfqpoint{1.918116in}{2.080483in}}{\pgfqpoint{1.921389in}{2.072583in}}{\pgfqpoint{1.927213in}{2.066759in}}%
\pgfpathcurveto{\pgfqpoint{1.933037in}{2.060935in}}{\pgfqpoint{1.940937in}{2.057663in}}{\pgfqpoint{1.949173in}{2.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920074in}{1.974255in}}%
\pgfpathcurveto{\pgfqpoint{1.928311in}{1.974255in}}{\pgfqpoint{1.936211in}{1.977527in}}{\pgfqpoint{1.942035in}{1.983351in}}%
\pgfpathcurveto{\pgfqpoint{1.947859in}{1.989175in}}{\pgfqpoint{1.951131in}{1.997075in}}{\pgfqpoint{1.951131in}{2.005311in}}%
\pgfpathcurveto{\pgfqpoint{1.951131in}{2.013548in}}{\pgfqpoint{1.947859in}{2.021448in}}{\pgfqpoint{1.942035in}{2.027272in}}%
\pgfpathcurveto{\pgfqpoint{1.936211in}{2.033096in}}{\pgfqpoint{1.928311in}{2.036368in}}{\pgfqpoint{1.920074in}{2.036368in}}%
\pgfpathcurveto{\pgfqpoint{1.911838in}{2.036368in}}{\pgfqpoint{1.903938in}{2.033096in}}{\pgfqpoint{1.898114in}{2.027272in}}%
\pgfpathcurveto{\pgfqpoint{1.892290in}{2.021448in}}{\pgfqpoint{1.889018in}{2.013548in}}{\pgfqpoint{1.889018in}{2.005311in}}%
\pgfpathcurveto{\pgfqpoint{1.889018in}{1.997075in}}{\pgfqpoint{1.892290in}{1.989175in}}{\pgfqpoint{1.898114in}{1.983351in}}%
\pgfpathcurveto{\pgfqpoint{1.903938in}{1.977527in}}{\pgfqpoint{1.911838in}{1.974255in}}{\pgfqpoint{1.920074in}{1.974255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730201in}{1.873038in}}%
\pgfpathcurveto{\pgfqpoint{1.738437in}{1.873038in}}{\pgfqpoint{1.746337in}{1.876310in}}{\pgfqpoint{1.752161in}{1.882134in}}%
\pgfpathcurveto{\pgfqpoint{1.757985in}{1.887958in}}{\pgfqpoint{1.761258in}{1.895858in}}{\pgfqpoint{1.761258in}{1.904094in}}%
\pgfpathcurveto{\pgfqpoint{1.761258in}{1.912331in}}{\pgfqpoint{1.757985in}{1.920231in}}{\pgfqpoint{1.752161in}{1.926055in}}%
\pgfpathcurveto{\pgfqpoint{1.746337in}{1.931878in}}{\pgfqpoint{1.738437in}{1.935151in}}{\pgfqpoint{1.730201in}{1.935151in}}%
\pgfpathcurveto{\pgfqpoint{1.721965in}{1.935151in}}{\pgfqpoint{1.714065in}{1.931878in}}{\pgfqpoint{1.708241in}{1.926055in}}%
\pgfpathcurveto{\pgfqpoint{1.702417in}{1.920231in}}{\pgfqpoint{1.699145in}{1.912331in}}{\pgfqpoint{1.699145in}{1.904094in}}%
\pgfpathcurveto{\pgfqpoint{1.699145in}{1.895858in}}{\pgfqpoint{1.702417in}{1.887958in}}{\pgfqpoint{1.708241in}{1.882134in}}%
\pgfpathcurveto{\pgfqpoint{1.714065in}{1.876310in}}{\pgfqpoint{1.721965in}{1.873038in}}{\pgfqpoint{1.730201in}{1.873038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793775in}{2.003295in}}%
\pgfpathcurveto{\pgfqpoint{1.802012in}{2.003295in}}{\pgfqpoint{1.809912in}{2.006567in}}{\pgfqpoint{1.815736in}{2.012391in}}%
\pgfpathcurveto{\pgfqpoint{1.821559in}{2.018215in}}{\pgfqpoint{1.824832in}{2.026115in}}{\pgfqpoint{1.824832in}{2.034351in}}%
\pgfpathcurveto{\pgfqpoint{1.824832in}{2.042587in}}{\pgfqpoint{1.821559in}{2.050487in}}{\pgfqpoint{1.815736in}{2.056311in}}%
\pgfpathcurveto{\pgfqpoint{1.809912in}{2.062135in}}{\pgfqpoint{1.802012in}{2.065408in}}{\pgfqpoint{1.793775in}{2.065408in}}%
\pgfpathcurveto{\pgfqpoint{1.785539in}{2.065408in}}{\pgfqpoint{1.777639in}{2.062135in}}{\pgfqpoint{1.771815in}{2.056311in}}%
\pgfpathcurveto{\pgfqpoint{1.765991in}{2.050487in}}{\pgfqpoint{1.762719in}{2.042587in}}{\pgfqpoint{1.762719in}{2.034351in}}%
\pgfpathcurveto{\pgfqpoint{1.762719in}{2.026115in}}{\pgfqpoint{1.765991in}{2.018215in}}{\pgfqpoint{1.771815in}{2.012391in}}%
\pgfpathcurveto{\pgfqpoint{1.777639in}{2.006567in}}{\pgfqpoint{1.785539in}{2.003295in}}{\pgfqpoint{1.793775in}{2.003295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969595in}{1.661956in}}%
\pgfpathcurveto{\pgfqpoint{1.977831in}{1.661956in}}{\pgfqpoint{1.985731in}{1.665228in}}{\pgfqpoint{1.991555in}{1.671052in}}%
\pgfpathcurveto{\pgfqpoint{1.997379in}{1.676876in}}{\pgfqpoint{2.000652in}{1.684776in}}{\pgfqpoint{2.000652in}{1.693012in}}%
\pgfpathcurveto{\pgfqpoint{2.000652in}{1.701248in}}{\pgfqpoint{1.997379in}{1.709148in}}{\pgfqpoint{1.991555in}{1.714972in}}%
\pgfpathcurveto{\pgfqpoint{1.985731in}{1.720796in}}{\pgfqpoint{1.977831in}{1.724069in}}{\pgfqpoint{1.969595in}{1.724069in}}%
\pgfpathcurveto{\pgfqpoint{1.961359in}{1.724069in}}{\pgfqpoint{1.953459in}{1.720796in}}{\pgfqpoint{1.947635in}{1.714972in}}%
\pgfpathcurveto{\pgfqpoint{1.941811in}{1.709148in}}{\pgfqpoint{1.938539in}{1.701248in}}{\pgfqpoint{1.938539in}{1.693012in}}%
\pgfpathcurveto{\pgfqpoint{1.938539in}{1.684776in}}{\pgfqpoint{1.941811in}{1.676876in}}{\pgfqpoint{1.947635in}{1.671052in}}%
\pgfpathcurveto{\pgfqpoint{1.953459in}{1.665228in}}{\pgfqpoint{1.961359in}{1.661956in}}{\pgfqpoint{1.969595in}{1.661956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658296in}{1.680733in}}%
\pgfpathcurveto{\pgfqpoint{1.666532in}{1.680733in}}{\pgfqpoint{1.674432in}{1.684005in}}{\pgfqpoint{1.680256in}{1.689829in}}%
\pgfpathcurveto{\pgfqpoint{1.686080in}{1.695653in}}{\pgfqpoint{1.689352in}{1.703553in}}{\pgfqpoint{1.689352in}{1.711790in}}%
\pgfpathcurveto{\pgfqpoint{1.689352in}{1.720026in}}{\pgfqpoint{1.686080in}{1.727926in}}{\pgfqpoint{1.680256in}{1.733750in}}%
\pgfpathcurveto{\pgfqpoint{1.674432in}{1.739574in}}{\pgfqpoint{1.666532in}{1.742846in}}{\pgfqpoint{1.658296in}{1.742846in}}%
\pgfpathcurveto{\pgfqpoint{1.650060in}{1.742846in}}{\pgfqpoint{1.642160in}{1.739574in}}{\pgfqpoint{1.636336in}{1.733750in}}%
\pgfpathcurveto{\pgfqpoint{1.630512in}{1.727926in}}{\pgfqpoint{1.627239in}{1.720026in}}{\pgfqpoint{1.627239in}{1.711790in}}%
\pgfpathcurveto{\pgfqpoint{1.627239in}{1.703553in}}{\pgfqpoint{1.630512in}{1.695653in}}{\pgfqpoint{1.636336in}{1.689829in}}%
\pgfpathcurveto{\pgfqpoint{1.642160in}{1.684005in}}{\pgfqpoint{1.650060in}{1.680733in}}{\pgfqpoint{1.658296in}{1.680733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918081in}{1.882329in}}%
\pgfpathcurveto{\pgfqpoint{1.926317in}{1.882329in}}{\pgfqpoint{1.934218in}{1.885601in}}{\pgfqpoint{1.940041in}{1.891425in}}%
\pgfpathcurveto{\pgfqpoint{1.945865in}{1.897249in}}{\pgfqpoint{1.949138in}{1.905149in}}{\pgfqpoint{1.949138in}{1.913385in}}%
\pgfpathcurveto{\pgfqpoint{1.949138in}{1.921621in}}{\pgfqpoint{1.945865in}{1.929521in}}{\pgfqpoint{1.940041in}{1.935345in}}%
\pgfpathcurveto{\pgfqpoint{1.934218in}{1.941169in}}{\pgfqpoint{1.926317in}{1.944442in}}{\pgfqpoint{1.918081in}{1.944442in}}%
\pgfpathcurveto{\pgfqpoint{1.909845in}{1.944442in}}{\pgfqpoint{1.901945in}{1.941169in}}{\pgfqpoint{1.896121in}{1.935345in}}%
\pgfpathcurveto{\pgfqpoint{1.890297in}{1.929521in}}{\pgfqpoint{1.887025in}{1.921621in}}{\pgfqpoint{1.887025in}{1.913385in}}%
\pgfpathcurveto{\pgfqpoint{1.887025in}{1.905149in}}{\pgfqpoint{1.890297in}{1.897249in}}{\pgfqpoint{1.896121in}{1.891425in}}%
\pgfpathcurveto{\pgfqpoint{1.901945in}{1.885601in}}{\pgfqpoint{1.909845in}{1.882329in}}{\pgfqpoint{1.918081in}{1.882329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811304in}{1.811503in}}%
\pgfpathcurveto{\pgfqpoint{1.819540in}{1.811503in}}{\pgfqpoint{1.827440in}{1.814776in}}{\pgfqpoint{1.833264in}{1.820600in}}%
\pgfpathcurveto{\pgfqpoint{1.839088in}{1.826424in}}{\pgfqpoint{1.842360in}{1.834324in}}{\pgfqpoint{1.842360in}{1.842560in}}%
\pgfpathcurveto{\pgfqpoint{1.842360in}{1.850796in}}{\pgfqpoint{1.839088in}{1.858696in}}{\pgfqpoint{1.833264in}{1.864520in}}%
\pgfpathcurveto{\pgfqpoint{1.827440in}{1.870344in}}{\pgfqpoint{1.819540in}{1.873616in}}{\pgfqpoint{1.811304in}{1.873616in}}%
\pgfpathcurveto{\pgfqpoint{1.803067in}{1.873616in}}{\pgfqpoint{1.795167in}{1.870344in}}{\pgfqpoint{1.789343in}{1.864520in}}%
\pgfpathcurveto{\pgfqpoint{1.783520in}{1.858696in}}{\pgfqpoint{1.780247in}{1.850796in}}{\pgfqpoint{1.780247in}{1.842560in}}%
\pgfpathcurveto{\pgfqpoint{1.780247in}{1.834324in}}{\pgfqpoint{1.783520in}{1.826424in}}{\pgfqpoint{1.789343in}{1.820600in}}%
\pgfpathcurveto{\pgfqpoint{1.795167in}{1.814776in}}{\pgfqpoint{1.803067in}{1.811503in}}{\pgfqpoint{1.811304in}{1.811503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416304in}{1.758701in}}%
\pgfpathcurveto{\pgfqpoint{1.424540in}{1.758701in}}{\pgfqpoint{1.432440in}{1.761974in}}{\pgfqpoint{1.438264in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{1.444088in}{1.773621in}}{\pgfqpoint{1.447360in}{1.781521in}}{\pgfqpoint{1.447360in}{1.789758in}}%
\pgfpathcurveto{\pgfqpoint{1.447360in}{1.797994in}}{\pgfqpoint{1.444088in}{1.805894in}}{\pgfqpoint{1.438264in}{1.811718in}}%
\pgfpathcurveto{\pgfqpoint{1.432440in}{1.817542in}}{\pgfqpoint{1.424540in}{1.820814in}}{\pgfqpoint{1.416304in}{1.820814in}}%
\pgfpathcurveto{\pgfqpoint{1.408068in}{1.820814in}}{\pgfqpoint{1.400168in}{1.817542in}}{\pgfqpoint{1.394344in}{1.811718in}}%
\pgfpathcurveto{\pgfqpoint{1.388520in}{1.805894in}}{\pgfqpoint{1.385247in}{1.797994in}}{\pgfqpoint{1.385247in}{1.789758in}}%
\pgfpathcurveto{\pgfqpoint{1.385247in}{1.781521in}}{\pgfqpoint{1.388520in}{1.773621in}}{\pgfqpoint{1.394344in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{1.400168in}{1.761974in}}{\pgfqpoint{1.408068in}{1.758701in}}{\pgfqpoint{1.416304in}{1.758701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031964in}{1.904205in}}%
\pgfpathcurveto{\pgfqpoint{2.040201in}{1.904205in}}{\pgfqpoint{2.048101in}{1.907477in}}{\pgfqpoint{2.053925in}{1.913301in}}%
\pgfpathcurveto{\pgfqpoint{2.059749in}{1.919125in}}{\pgfqpoint{2.063021in}{1.927025in}}{\pgfqpoint{2.063021in}{1.935261in}}%
\pgfpathcurveto{\pgfqpoint{2.063021in}{1.943498in}}{\pgfqpoint{2.059749in}{1.951398in}}{\pgfqpoint{2.053925in}{1.957222in}}%
\pgfpathcurveto{\pgfqpoint{2.048101in}{1.963046in}}{\pgfqpoint{2.040201in}{1.966318in}}{\pgfqpoint{2.031964in}{1.966318in}}%
\pgfpathcurveto{\pgfqpoint{2.023728in}{1.966318in}}{\pgfqpoint{2.015828in}{1.963046in}}{\pgfqpoint{2.010004in}{1.957222in}}%
\pgfpathcurveto{\pgfqpoint{2.004180in}{1.951398in}}{\pgfqpoint{2.000908in}{1.943498in}}{\pgfqpoint{2.000908in}{1.935261in}}%
\pgfpathcurveto{\pgfqpoint{2.000908in}{1.927025in}}{\pgfqpoint{2.004180in}{1.919125in}}{\pgfqpoint{2.010004in}{1.913301in}}%
\pgfpathcurveto{\pgfqpoint{2.015828in}{1.907477in}}{\pgfqpoint{2.023728in}{1.904205in}}{\pgfqpoint{2.031964in}{1.904205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604710in}{1.660433in}}%
\pgfpathcurveto{\pgfqpoint{1.612946in}{1.660433in}}{\pgfqpoint{1.620846in}{1.663706in}}{\pgfqpoint{1.626670in}{1.669530in}}%
\pgfpathcurveto{\pgfqpoint{1.632494in}{1.675354in}}{\pgfqpoint{1.635766in}{1.683254in}}{\pgfqpoint{1.635766in}{1.691490in}}%
\pgfpathcurveto{\pgfqpoint{1.635766in}{1.699726in}}{\pgfqpoint{1.632494in}{1.707626in}}{\pgfqpoint{1.626670in}{1.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.620846in}{1.719274in}}{\pgfqpoint{1.612946in}{1.722546in}}{\pgfqpoint{1.604710in}{1.722546in}}%
\pgfpathcurveto{\pgfqpoint{1.596473in}{1.722546in}}{\pgfqpoint{1.588573in}{1.719274in}}{\pgfqpoint{1.582749in}{1.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.576925in}{1.707626in}}{\pgfqpoint{1.573653in}{1.699726in}}{\pgfqpoint{1.573653in}{1.691490in}}%
\pgfpathcurveto{\pgfqpoint{1.573653in}{1.683254in}}{\pgfqpoint{1.576925in}{1.675354in}}{\pgfqpoint{1.582749in}{1.669530in}}%
\pgfpathcurveto{\pgfqpoint{1.588573in}{1.663706in}}{\pgfqpoint{1.596473in}{1.660433in}}{\pgfqpoint{1.604710in}{1.660433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750953in}{1.851488in}}%
\pgfpathcurveto{\pgfqpoint{1.759189in}{1.851488in}}{\pgfqpoint{1.767089in}{1.854761in}}{\pgfqpoint{1.772913in}{1.860585in}}%
\pgfpathcurveto{\pgfqpoint{1.778737in}{1.866409in}}{\pgfqpoint{1.782009in}{1.874309in}}{\pgfqpoint{1.782009in}{1.882545in}}%
\pgfpathcurveto{\pgfqpoint{1.782009in}{1.890781in}}{\pgfqpoint{1.778737in}{1.898681in}}{\pgfqpoint{1.772913in}{1.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.767089in}{1.910329in}}{\pgfqpoint{1.759189in}{1.913601in}}{\pgfqpoint{1.750953in}{1.913601in}}%
\pgfpathcurveto{\pgfqpoint{1.742717in}{1.913601in}}{\pgfqpoint{1.734817in}{1.910329in}}{\pgfqpoint{1.728993in}{1.904505in}}%
\pgfpathcurveto{\pgfqpoint{1.723169in}{1.898681in}}{\pgfqpoint{1.719896in}{1.890781in}}{\pgfqpoint{1.719896in}{1.882545in}}%
\pgfpathcurveto{\pgfqpoint{1.719896in}{1.874309in}}{\pgfqpoint{1.723169in}{1.866409in}}{\pgfqpoint{1.728993in}{1.860585in}}%
\pgfpathcurveto{\pgfqpoint{1.734817in}{1.854761in}}{\pgfqpoint{1.742717in}{1.851488in}}{\pgfqpoint{1.750953in}{1.851488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853536in}{1.593650in}}%
\pgfpathcurveto{\pgfqpoint{1.861773in}{1.593650in}}{\pgfqpoint{1.869673in}{1.596922in}}{\pgfqpoint{1.875496in}{1.602746in}}%
\pgfpathcurveto{\pgfqpoint{1.881320in}{1.608570in}}{\pgfqpoint{1.884593in}{1.616470in}}{\pgfqpoint{1.884593in}{1.624706in}}%
\pgfpathcurveto{\pgfqpoint{1.884593in}{1.632942in}}{\pgfqpoint{1.881320in}{1.640842in}}{\pgfqpoint{1.875496in}{1.646666in}}%
\pgfpathcurveto{\pgfqpoint{1.869673in}{1.652490in}}{\pgfqpoint{1.861773in}{1.655763in}}{\pgfqpoint{1.853536in}{1.655763in}}%
\pgfpathcurveto{\pgfqpoint{1.845300in}{1.655763in}}{\pgfqpoint{1.837400in}{1.652490in}}{\pgfqpoint{1.831576in}{1.646666in}}%
\pgfpathcurveto{\pgfqpoint{1.825752in}{1.640842in}}{\pgfqpoint{1.822480in}{1.632942in}}{\pgfqpoint{1.822480in}{1.624706in}}%
\pgfpathcurveto{\pgfqpoint{1.822480in}{1.616470in}}{\pgfqpoint{1.825752in}{1.608570in}}{\pgfqpoint{1.831576in}{1.602746in}}%
\pgfpathcurveto{\pgfqpoint{1.837400in}{1.596922in}}{\pgfqpoint{1.845300in}{1.593650in}}{\pgfqpoint{1.853536in}{1.593650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674806in}{1.803705in}}%
\pgfpathcurveto{\pgfqpoint{1.683043in}{1.803705in}}{\pgfqpoint{1.690943in}{1.806977in}}{\pgfqpoint{1.696767in}{1.812801in}}%
\pgfpathcurveto{\pgfqpoint{1.702590in}{1.818625in}}{\pgfqpoint{1.705863in}{1.826525in}}{\pgfqpoint{1.705863in}{1.834761in}}%
\pgfpathcurveto{\pgfqpoint{1.705863in}{1.842998in}}{\pgfqpoint{1.702590in}{1.850898in}}{\pgfqpoint{1.696767in}{1.856722in}}%
\pgfpathcurveto{\pgfqpoint{1.690943in}{1.862545in}}{\pgfqpoint{1.683043in}{1.865818in}}{\pgfqpoint{1.674806in}{1.865818in}}%
\pgfpathcurveto{\pgfqpoint{1.666570in}{1.865818in}}{\pgfqpoint{1.658670in}{1.862545in}}{\pgfqpoint{1.652846in}{1.856722in}}%
\pgfpathcurveto{\pgfqpoint{1.647022in}{1.850898in}}{\pgfqpoint{1.643750in}{1.842998in}}{\pgfqpoint{1.643750in}{1.834761in}}%
\pgfpathcurveto{\pgfqpoint{1.643750in}{1.826525in}}{\pgfqpoint{1.647022in}{1.818625in}}{\pgfqpoint{1.652846in}{1.812801in}}%
\pgfpathcurveto{\pgfqpoint{1.658670in}{1.806977in}}{\pgfqpoint{1.666570in}{1.803705in}}{\pgfqpoint{1.674806in}{1.803705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852357in}{1.908097in}}%
\pgfpathcurveto{\pgfqpoint{1.860593in}{1.908097in}}{\pgfqpoint{1.868493in}{1.911370in}}{\pgfqpoint{1.874317in}{1.917194in}}%
\pgfpathcurveto{\pgfqpoint{1.880141in}{1.923017in}}{\pgfqpoint{1.883413in}{1.930917in}}{\pgfqpoint{1.883413in}{1.939154in}}%
\pgfpathcurveto{\pgfqpoint{1.883413in}{1.947390in}}{\pgfqpoint{1.880141in}{1.955290in}}{\pgfqpoint{1.874317in}{1.961114in}}%
\pgfpathcurveto{\pgfqpoint{1.868493in}{1.966938in}}{\pgfqpoint{1.860593in}{1.970210in}}{\pgfqpoint{1.852357in}{1.970210in}}%
\pgfpathcurveto{\pgfqpoint{1.844120in}{1.970210in}}{\pgfqpoint{1.836220in}{1.966938in}}{\pgfqpoint{1.830396in}{1.961114in}}%
\pgfpathcurveto{\pgfqpoint{1.824572in}{1.955290in}}{\pgfqpoint{1.821300in}{1.947390in}}{\pgfqpoint{1.821300in}{1.939154in}}%
\pgfpathcurveto{\pgfqpoint{1.821300in}{1.930917in}}{\pgfqpoint{1.824572in}{1.923017in}}{\pgfqpoint{1.830396in}{1.917194in}}%
\pgfpathcurveto{\pgfqpoint{1.836220in}{1.911370in}}{\pgfqpoint{1.844120in}{1.908097in}}{\pgfqpoint{1.852357in}{1.908097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620685in}{1.669256in}}%
\pgfpathcurveto{\pgfqpoint{1.628921in}{1.669256in}}{\pgfqpoint{1.636821in}{1.672529in}}{\pgfqpoint{1.642645in}{1.678353in}}%
\pgfpathcurveto{\pgfqpoint{1.648469in}{1.684176in}}{\pgfqpoint{1.651741in}{1.692077in}}{\pgfqpoint{1.651741in}{1.700313in}}%
\pgfpathcurveto{\pgfqpoint{1.651741in}{1.708549in}}{\pgfqpoint{1.648469in}{1.716449in}}{\pgfqpoint{1.642645in}{1.722273in}}%
\pgfpathcurveto{\pgfqpoint{1.636821in}{1.728097in}}{\pgfqpoint{1.628921in}{1.731369in}}{\pgfqpoint{1.620685in}{1.731369in}}%
\pgfpathcurveto{\pgfqpoint{1.612449in}{1.731369in}}{\pgfqpoint{1.604549in}{1.728097in}}{\pgfqpoint{1.598725in}{1.722273in}}%
\pgfpathcurveto{\pgfqpoint{1.592901in}{1.716449in}}{\pgfqpoint{1.589628in}{1.708549in}}{\pgfqpoint{1.589628in}{1.700313in}}%
\pgfpathcurveto{\pgfqpoint{1.589628in}{1.692077in}}{\pgfqpoint{1.592901in}{1.684176in}}{\pgfqpoint{1.598725in}{1.678353in}}%
\pgfpathcurveto{\pgfqpoint{1.604549in}{1.672529in}}{\pgfqpoint{1.612449in}{1.669256in}}{\pgfqpoint{1.620685in}{1.669256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974175in}{1.719672in}}%
\pgfpathcurveto{\pgfqpoint{1.982411in}{1.719672in}}{\pgfqpoint{1.990311in}{1.722944in}}{\pgfqpoint{1.996135in}{1.728768in}}%
\pgfpathcurveto{\pgfqpoint{2.001959in}{1.734592in}}{\pgfqpoint{2.005232in}{1.742492in}}{\pgfqpoint{2.005232in}{1.750728in}}%
\pgfpathcurveto{\pgfqpoint{2.005232in}{1.758964in}}{\pgfqpoint{2.001959in}{1.766865in}}{\pgfqpoint{1.996135in}{1.772688in}}%
\pgfpathcurveto{\pgfqpoint{1.990311in}{1.778512in}}{\pgfqpoint{1.982411in}{1.781785in}}{\pgfqpoint{1.974175in}{1.781785in}}%
\pgfpathcurveto{\pgfqpoint{1.965939in}{1.781785in}}{\pgfqpoint{1.958039in}{1.778512in}}{\pgfqpoint{1.952215in}{1.772688in}}%
\pgfpathcurveto{\pgfqpoint{1.946391in}{1.766865in}}{\pgfqpoint{1.943119in}{1.758964in}}{\pgfqpoint{1.943119in}{1.750728in}}%
\pgfpathcurveto{\pgfqpoint{1.943119in}{1.742492in}}{\pgfqpoint{1.946391in}{1.734592in}}{\pgfqpoint{1.952215in}{1.728768in}}%
\pgfpathcurveto{\pgfqpoint{1.958039in}{1.722944in}}{\pgfqpoint{1.965939in}{1.719672in}}{\pgfqpoint{1.974175in}{1.719672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696372in}{1.929655in}}%
\pgfpathcurveto{\pgfqpoint{1.704609in}{1.929655in}}{\pgfqpoint{1.712509in}{1.932927in}}{\pgfqpoint{1.718333in}{1.938751in}}%
\pgfpathcurveto{\pgfqpoint{1.724157in}{1.944575in}}{\pgfqpoint{1.727429in}{1.952475in}}{\pgfqpoint{1.727429in}{1.960711in}}%
\pgfpathcurveto{\pgfqpoint{1.727429in}{1.968948in}}{\pgfqpoint{1.724157in}{1.976848in}}{\pgfqpoint{1.718333in}{1.982671in}}%
\pgfpathcurveto{\pgfqpoint{1.712509in}{1.988495in}}{\pgfqpoint{1.704609in}{1.991768in}}{\pgfqpoint{1.696372in}{1.991768in}}%
\pgfpathcurveto{\pgfqpoint{1.688136in}{1.991768in}}{\pgfqpoint{1.680236in}{1.988495in}}{\pgfqpoint{1.674412in}{1.982671in}}%
\pgfpathcurveto{\pgfqpoint{1.668588in}{1.976848in}}{\pgfqpoint{1.665316in}{1.968948in}}{\pgfqpoint{1.665316in}{1.960711in}}%
\pgfpathcurveto{\pgfqpoint{1.665316in}{1.952475in}}{\pgfqpoint{1.668588in}{1.944575in}}{\pgfqpoint{1.674412in}{1.938751in}}%
\pgfpathcurveto{\pgfqpoint{1.680236in}{1.932927in}}{\pgfqpoint{1.688136in}{1.929655in}}{\pgfqpoint{1.696372in}{1.929655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712498in}{2.028556in}}%
\pgfpathcurveto{\pgfqpoint{1.720734in}{2.028556in}}{\pgfqpoint{1.728634in}{2.031828in}}{\pgfqpoint{1.734458in}{2.037652in}}%
\pgfpathcurveto{\pgfqpoint{1.740282in}{2.043476in}}{\pgfqpoint{1.743554in}{2.051376in}}{\pgfqpoint{1.743554in}{2.059612in}}%
\pgfpathcurveto{\pgfqpoint{1.743554in}{2.067848in}}{\pgfqpoint{1.740282in}{2.075748in}}{\pgfqpoint{1.734458in}{2.081572in}}%
\pgfpathcurveto{\pgfqpoint{1.728634in}{2.087396in}}{\pgfqpoint{1.720734in}{2.090669in}}{\pgfqpoint{1.712498in}{2.090669in}}%
\pgfpathcurveto{\pgfqpoint{1.704261in}{2.090669in}}{\pgfqpoint{1.696361in}{2.087396in}}{\pgfqpoint{1.690537in}{2.081572in}}%
\pgfpathcurveto{\pgfqpoint{1.684713in}{2.075748in}}{\pgfqpoint{1.681441in}{2.067848in}}{\pgfqpoint{1.681441in}{2.059612in}}%
\pgfpathcurveto{\pgfqpoint{1.681441in}{2.051376in}}{\pgfqpoint{1.684713in}{2.043476in}}{\pgfqpoint{1.690537in}{2.037652in}}%
\pgfpathcurveto{\pgfqpoint{1.696361in}{2.031828in}}{\pgfqpoint{1.704261in}{2.028556in}}{\pgfqpoint{1.712498in}{2.028556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707353in}{1.634309in}}%
\pgfpathcurveto{\pgfqpoint{1.715589in}{1.634309in}}{\pgfqpoint{1.723489in}{1.637581in}}{\pgfqpoint{1.729313in}{1.643405in}}%
\pgfpathcurveto{\pgfqpoint{1.735137in}{1.649229in}}{\pgfqpoint{1.738410in}{1.657129in}}{\pgfqpoint{1.738410in}{1.665366in}}%
\pgfpathcurveto{\pgfqpoint{1.738410in}{1.673602in}}{\pgfqpoint{1.735137in}{1.681502in}}{\pgfqpoint{1.729313in}{1.687326in}}%
\pgfpathcurveto{\pgfqpoint{1.723489in}{1.693150in}}{\pgfqpoint{1.715589in}{1.696422in}}{\pgfqpoint{1.707353in}{1.696422in}}%
\pgfpathcurveto{\pgfqpoint{1.699117in}{1.696422in}}{\pgfqpoint{1.691217in}{1.693150in}}{\pgfqpoint{1.685393in}{1.687326in}}%
\pgfpathcurveto{\pgfqpoint{1.679569in}{1.681502in}}{\pgfqpoint{1.676297in}{1.673602in}}{\pgfqpoint{1.676297in}{1.665366in}}%
\pgfpathcurveto{\pgfqpoint{1.676297in}{1.657129in}}{\pgfqpoint{1.679569in}{1.649229in}}{\pgfqpoint{1.685393in}{1.643405in}}%
\pgfpathcurveto{\pgfqpoint{1.691217in}{1.637581in}}{\pgfqpoint{1.699117in}{1.634309in}}{\pgfqpoint{1.707353in}{1.634309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672002in}{1.830990in}}%
\pgfpathcurveto{\pgfqpoint{1.680239in}{1.830990in}}{\pgfqpoint{1.688139in}{1.834263in}}{\pgfqpoint{1.693963in}{1.840086in}}%
\pgfpathcurveto{\pgfqpoint{1.699787in}{1.845910in}}{\pgfqpoint{1.703059in}{1.853810in}}{\pgfqpoint{1.703059in}{1.862047in}}%
\pgfpathcurveto{\pgfqpoint{1.703059in}{1.870283in}}{\pgfqpoint{1.699787in}{1.878183in}}{\pgfqpoint{1.693963in}{1.884007in}}%
\pgfpathcurveto{\pgfqpoint{1.688139in}{1.889831in}}{\pgfqpoint{1.680239in}{1.893103in}}{\pgfqpoint{1.672002in}{1.893103in}}%
\pgfpathcurveto{\pgfqpoint{1.663766in}{1.893103in}}{\pgfqpoint{1.655866in}{1.889831in}}{\pgfqpoint{1.650042in}{1.884007in}}%
\pgfpathcurveto{\pgfqpoint{1.644218in}{1.878183in}}{\pgfqpoint{1.640946in}{1.870283in}}{\pgfqpoint{1.640946in}{1.862047in}}%
\pgfpathcurveto{\pgfqpoint{1.640946in}{1.853810in}}{\pgfqpoint{1.644218in}{1.845910in}}{\pgfqpoint{1.650042in}{1.840086in}}%
\pgfpathcurveto{\pgfqpoint{1.655866in}{1.834263in}}{\pgfqpoint{1.663766in}{1.830990in}}{\pgfqpoint{1.672002in}{1.830990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850539in}{1.735821in}}%
\pgfpathcurveto{\pgfqpoint{1.858776in}{1.735821in}}{\pgfqpoint{1.866676in}{1.739093in}}{\pgfqpoint{1.872500in}{1.744917in}}%
\pgfpathcurveto{\pgfqpoint{1.878323in}{1.750741in}}{\pgfqpoint{1.881596in}{1.758641in}}{\pgfqpoint{1.881596in}{1.766877in}}%
\pgfpathcurveto{\pgfqpoint{1.881596in}{1.775113in}}{\pgfqpoint{1.878323in}{1.783013in}}{\pgfqpoint{1.872500in}{1.788837in}}%
\pgfpathcurveto{\pgfqpoint{1.866676in}{1.794661in}}{\pgfqpoint{1.858776in}{1.797934in}}{\pgfqpoint{1.850539in}{1.797934in}}%
\pgfpathcurveto{\pgfqpoint{1.842303in}{1.797934in}}{\pgfqpoint{1.834403in}{1.794661in}}{\pgfqpoint{1.828579in}{1.788837in}}%
\pgfpathcurveto{\pgfqpoint{1.822755in}{1.783013in}}{\pgfqpoint{1.819483in}{1.775113in}}{\pgfqpoint{1.819483in}{1.766877in}}%
\pgfpathcurveto{\pgfqpoint{1.819483in}{1.758641in}}{\pgfqpoint{1.822755in}{1.750741in}}{\pgfqpoint{1.828579in}{1.744917in}}%
\pgfpathcurveto{\pgfqpoint{1.834403in}{1.739093in}}{\pgfqpoint{1.842303in}{1.735821in}}{\pgfqpoint{1.850539in}{1.735821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016546in}{1.940151in}}%
\pgfpathcurveto{\pgfqpoint{2.024782in}{1.940151in}}{\pgfqpoint{2.032683in}{1.943424in}}{\pgfqpoint{2.038506in}{1.949248in}}%
\pgfpathcurveto{\pgfqpoint{2.044330in}{1.955071in}}{\pgfqpoint{2.047603in}{1.962972in}}{\pgfqpoint{2.047603in}{1.971208in}}%
\pgfpathcurveto{\pgfqpoint{2.047603in}{1.979444in}}{\pgfqpoint{2.044330in}{1.987344in}}{\pgfqpoint{2.038506in}{1.993168in}}%
\pgfpathcurveto{\pgfqpoint{2.032683in}{1.998992in}}{\pgfqpoint{2.024782in}{2.002264in}}{\pgfqpoint{2.016546in}{2.002264in}}%
\pgfpathcurveto{\pgfqpoint{2.008310in}{2.002264in}}{\pgfqpoint{2.000410in}{1.998992in}}{\pgfqpoint{1.994586in}{1.993168in}}%
\pgfpathcurveto{\pgfqpoint{1.988762in}{1.987344in}}{\pgfqpoint{1.985490in}{1.979444in}}{\pgfqpoint{1.985490in}{1.971208in}}%
\pgfpathcurveto{\pgfqpoint{1.985490in}{1.962972in}}{\pgfqpoint{1.988762in}{1.955071in}}{\pgfqpoint{1.994586in}{1.949248in}}%
\pgfpathcurveto{\pgfqpoint{2.000410in}{1.943424in}}{\pgfqpoint{2.008310in}{1.940151in}}{\pgfqpoint{2.016546in}{1.940151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978608in}{1.583072in}}%
\pgfpathcurveto{\pgfqpoint{1.986844in}{1.583072in}}{\pgfqpoint{1.994744in}{1.586345in}}{\pgfqpoint{2.000568in}{1.592169in}}%
\pgfpathcurveto{\pgfqpoint{2.006392in}{1.597993in}}{\pgfqpoint{2.009664in}{1.605893in}}{\pgfqpoint{2.009664in}{1.614129in}}%
\pgfpathcurveto{\pgfqpoint{2.009664in}{1.622365in}}{\pgfqpoint{2.006392in}{1.630265in}}{\pgfqpoint{2.000568in}{1.636089in}}%
\pgfpathcurveto{\pgfqpoint{1.994744in}{1.641913in}}{\pgfqpoint{1.986844in}{1.645185in}}{\pgfqpoint{1.978608in}{1.645185in}}%
\pgfpathcurveto{\pgfqpoint{1.970372in}{1.645185in}}{\pgfqpoint{1.962472in}{1.641913in}}{\pgfqpoint{1.956648in}{1.636089in}}%
\pgfpathcurveto{\pgfqpoint{1.950824in}{1.630265in}}{\pgfqpoint{1.947551in}{1.622365in}}{\pgfqpoint{1.947551in}{1.614129in}}%
\pgfpathcurveto{\pgfqpoint{1.947551in}{1.605893in}}{\pgfqpoint{1.950824in}{1.597993in}}{\pgfqpoint{1.956648in}{1.592169in}}%
\pgfpathcurveto{\pgfqpoint{1.962472in}{1.586345in}}{\pgfqpoint{1.970372in}{1.583072in}}{\pgfqpoint{1.978608in}{1.583072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788097in}{1.691390in}}%
\pgfpathcurveto{\pgfqpoint{1.796333in}{1.691390in}}{\pgfqpoint{1.804233in}{1.694662in}}{\pgfqpoint{1.810057in}{1.700486in}}%
\pgfpathcurveto{\pgfqpoint{1.815881in}{1.706310in}}{\pgfqpoint{1.819153in}{1.714210in}}{\pgfqpoint{1.819153in}{1.722446in}}%
\pgfpathcurveto{\pgfqpoint{1.819153in}{1.730682in}}{\pgfqpoint{1.815881in}{1.738583in}}{\pgfqpoint{1.810057in}{1.744406in}}%
\pgfpathcurveto{\pgfqpoint{1.804233in}{1.750230in}}{\pgfqpoint{1.796333in}{1.753503in}}{\pgfqpoint{1.788097in}{1.753503in}}%
\pgfpathcurveto{\pgfqpoint{1.779861in}{1.753503in}}{\pgfqpoint{1.771961in}{1.750230in}}{\pgfqpoint{1.766137in}{1.744406in}}%
\pgfpathcurveto{\pgfqpoint{1.760313in}{1.738583in}}{\pgfqpoint{1.757040in}{1.730682in}}{\pgfqpoint{1.757040in}{1.722446in}}%
\pgfpathcurveto{\pgfqpoint{1.757040in}{1.714210in}}{\pgfqpoint{1.760313in}{1.706310in}}{\pgfqpoint{1.766137in}{1.700486in}}%
\pgfpathcurveto{\pgfqpoint{1.771961in}{1.694662in}}{\pgfqpoint{1.779861in}{1.691390in}}{\pgfqpoint{1.788097in}{1.691390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655831in}{1.872710in}}%
\pgfpathcurveto{\pgfqpoint{1.664068in}{1.872710in}}{\pgfqpoint{1.671968in}{1.875982in}}{\pgfqpoint{1.677792in}{1.881806in}}%
\pgfpathcurveto{\pgfqpoint{1.683616in}{1.887630in}}{\pgfqpoint{1.686888in}{1.895530in}}{\pgfqpoint{1.686888in}{1.903766in}}%
\pgfpathcurveto{\pgfqpoint{1.686888in}{1.912003in}}{\pgfqpoint{1.683616in}{1.919903in}}{\pgfqpoint{1.677792in}{1.925727in}}%
\pgfpathcurveto{\pgfqpoint{1.671968in}{1.931550in}}{\pgfqpoint{1.664068in}{1.934823in}}{\pgfqpoint{1.655831in}{1.934823in}}%
\pgfpathcurveto{\pgfqpoint{1.647595in}{1.934823in}}{\pgfqpoint{1.639695in}{1.931550in}}{\pgfqpoint{1.633871in}{1.925727in}}%
\pgfpathcurveto{\pgfqpoint{1.628047in}{1.919903in}}{\pgfqpoint{1.624775in}{1.912003in}}{\pgfqpoint{1.624775in}{1.903766in}}%
\pgfpathcurveto{\pgfqpoint{1.624775in}{1.895530in}}{\pgfqpoint{1.628047in}{1.887630in}}{\pgfqpoint{1.633871in}{1.881806in}}%
\pgfpathcurveto{\pgfqpoint{1.639695in}{1.875982in}}{\pgfqpoint{1.647595in}{1.872710in}}{\pgfqpoint{1.655831in}{1.872710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879905in}{1.462244in}}%
\pgfpathcurveto{\pgfqpoint{1.888141in}{1.462244in}}{\pgfqpoint{1.896041in}{1.465517in}}{\pgfqpoint{1.901865in}{1.471341in}}%
\pgfpathcurveto{\pgfqpoint{1.907689in}{1.477165in}}{\pgfqpoint{1.910961in}{1.485065in}}{\pgfqpoint{1.910961in}{1.493301in}}%
\pgfpathcurveto{\pgfqpoint{1.910961in}{1.501537in}}{\pgfqpoint{1.907689in}{1.509437in}}{\pgfqpoint{1.901865in}{1.515261in}}%
\pgfpathcurveto{\pgfqpoint{1.896041in}{1.521085in}}{\pgfqpoint{1.888141in}{1.524357in}}{\pgfqpoint{1.879905in}{1.524357in}}%
\pgfpathcurveto{\pgfqpoint{1.871668in}{1.524357in}}{\pgfqpoint{1.863768in}{1.521085in}}{\pgfqpoint{1.857944in}{1.515261in}}%
\pgfpathcurveto{\pgfqpoint{1.852121in}{1.509437in}}{\pgfqpoint{1.848848in}{1.501537in}}{\pgfqpoint{1.848848in}{1.493301in}}%
\pgfpathcurveto{\pgfqpoint{1.848848in}{1.485065in}}{\pgfqpoint{1.852121in}{1.477165in}}{\pgfqpoint{1.857944in}{1.471341in}}%
\pgfpathcurveto{\pgfqpoint{1.863768in}{1.465517in}}{\pgfqpoint{1.871668in}{1.462244in}}{\pgfqpoint{1.879905in}{1.462244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335452in}{1.763851in}}%
\pgfpathcurveto{\pgfqpoint{2.343689in}{1.763851in}}{\pgfqpoint{2.351589in}{1.767124in}}{\pgfqpoint{2.357413in}{1.772948in}}%
\pgfpathcurveto{\pgfqpoint{2.363236in}{1.778771in}}{\pgfqpoint{2.366509in}{1.786671in}}{\pgfqpoint{2.366509in}{1.794908in}}%
\pgfpathcurveto{\pgfqpoint{2.366509in}{1.803144in}}{\pgfqpoint{2.363236in}{1.811044in}}{\pgfqpoint{2.357413in}{1.816868in}}%
\pgfpathcurveto{\pgfqpoint{2.351589in}{1.822692in}}{\pgfqpoint{2.343689in}{1.825964in}}{\pgfqpoint{2.335452in}{1.825964in}}%
\pgfpathcurveto{\pgfqpoint{2.327216in}{1.825964in}}{\pgfqpoint{2.319316in}{1.822692in}}{\pgfqpoint{2.313492in}{1.816868in}}%
\pgfpathcurveto{\pgfqpoint{2.307668in}{1.811044in}}{\pgfqpoint{2.304396in}{1.803144in}}{\pgfqpoint{2.304396in}{1.794908in}}%
\pgfpathcurveto{\pgfqpoint{2.304396in}{1.786671in}}{\pgfqpoint{2.307668in}{1.778771in}}{\pgfqpoint{2.313492in}{1.772948in}}%
\pgfpathcurveto{\pgfqpoint{2.319316in}{1.767124in}}{\pgfqpoint{2.327216in}{1.763851in}}{\pgfqpoint{2.335452in}{1.763851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796924in}{1.883027in}}%
\pgfpathcurveto{\pgfqpoint{1.805161in}{1.883027in}}{\pgfqpoint{1.813061in}{1.886299in}}{\pgfqpoint{1.818885in}{1.892123in}}%
\pgfpathcurveto{\pgfqpoint{1.824709in}{1.897947in}}{\pgfqpoint{1.827981in}{1.905847in}}{\pgfqpoint{1.827981in}{1.914083in}}%
\pgfpathcurveto{\pgfqpoint{1.827981in}{1.922319in}}{\pgfqpoint{1.824709in}{1.930220in}}{\pgfqpoint{1.818885in}{1.936043in}}%
\pgfpathcurveto{\pgfqpoint{1.813061in}{1.941867in}}{\pgfqpoint{1.805161in}{1.945140in}}{\pgfqpoint{1.796924in}{1.945140in}}%
\pgfpathcurveto{\pgfqpoint{1.788688in}{1.945140in}}{\pgfqpoint{1.780788in}{1.941867in}}{\pgfqpoint{1.774964in}{1.936043in}}%
\pgfpathcurveto{\pgfqpoint{1.769140in}{1.930220in}}{\pgfqpoint{1.765868in}{1.922319in}}{\pgfqpoint{1.765868in}{1.914083in}}%
\pgfpathcurveto{\pgfqpoint{1.765868in}{1.905847in}}{\pgfqpoint{1.769140in}{1.897947in}}{\pgfqpoint{1.774964in}{1.892123in}}%
\pgfpathcurveto{\pgfqpoint{1.780788in}{1.886299in}}{\pgfqpoint{1.788688in}{1.883027in}}{\pgfqpoint{1.796924in}{1.883027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723778in}{1.878238in}}%
\pgfpathcurveto{\pgfqpoint{1.732014in}{1.878238in}}{\pgfqpoint{1.739914in}{1.881510in}}{\pgfqpoint{1.745738in}{1.887334in}}%
\pgfpathcurveto{\pgfqpoint{1.751562in}{1.893158in}}{\pgfqpoint{1.754834in}{1.901058in}}{\pgfqpoint{1.754834in}{1.909294in}}%
\pgfpathcurveto{\pgfqpoint{1.754834in}{1.917531in}}{\pgfqpoint{1.751562in}{1.925431in}}{\pgfqpoint{1.745738in}{1.931255in}}%
\pgfpathcurveto{\pgfqpoint{1.739914in}{1.937079in}}{\pgfqpoint{1.732014in}{1.940351in}}{\pgfqpoint{1.723778in}{1.940351in}}%
\pgfpathcurveto{\pgfqpoint{1.715542in}{1.940351in}}{\pgfqpoint{1.707641in}{1.937079in}}{\pgfqpoint{1.701818in}{1.931255in}}%
\pgfpathcurveto{\pgfqpoint{1.695994in}{1.925431in}}{\pgfqpoint{1.692721in}{1.917531in}}{\pgfqpoint{1.692721in}{1.909294in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{1.901058in}}{\pgfqpoint{1.695994in}{1.893158in}}{\pgfqpoint{1.701818in}{1.887334in}}%
\pgfpathcurveto{\pgfqpoint{1.707641in}{1.881510in}}{\pgfqpoint{1.715542in}{1.878238in}}{\pgfqpoint{1.723778in}{1.878238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457644in}{1.644559in}}%
\pgfpathcurveto{\pgfqpoint{1.465880in}{1.644559in}}{\pgfqpoint{1.473780in}{1.647832in}}{\pgfqpoint{1.479604in}{1.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.485428in}{1.659480in}}{\pgfqpoint{1.488700in}{1.667380in}}{\pgfqpoint{1.488700in}{1.675616in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.683852in}}{\pgfqpoint{1.485428in}{1.691752in}}{\pgfqpoint{1.479604in}{1.697576in}}%
\pgfpathcurveto{\pgfqpoint{1.473780in}{1.703400in}}{\pgfqpoint{1.465880in}{1.706672in}}{\pgfqpoint{1.457644in}{1.706672in}}%
\pgfpathcurveto{\pgfqpoint{1.449408in}{1.706672in}}{\pgfqpoint{1.441508in}{1.703400in}}{\pgfqpoint{1.435684in}{1.697576in}}%
\pgfpathcurveto{\pgfqpoint{1.429860in}{1.691752in}}{\pgfqpoint{1.426587in}{1.683852in}}{\pgfqpoint{1.426587in}{1.675616in}}%
\pgfpathcurveto{\pgfqpoint{1.426587in}{1.667380in}}{\pgfqpoint{1.429860in}{1.659480in}}{\pgfqpoint{1.435684in}{1.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.441508in}{1.647832in}}{\pgfqpoint{1.449408in}{1.644559in}}{\pgfqpoint{1.457644in}{1.644559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013779in}{1.741967in}}%
\pgfpathcurveto{\pgfqpoint{2.022015in}{1.741967in}}{\pgfqpoint{2.029915in}{1.745240in}}{\pgfqpoint{2.035739in}{1.751064in}}%
\pgfpathcurveto{\pgfqpoint{2.041563in}{1.756887in}}{\pgfqpoint{2.044835in}{1.764788in}}{\pgfqpoint{2.044835in}{1.773024in}}%
\pgfpathcurveto{\pgfqpoint{2.044835in}{1.781260in}}{\pgfqpoint{2.041563in}{1.789160in}}{\pgfqpoint{2.035739in}{1.794984in}}%
\pgfpathcurveto{\pgfqpoint{2.029915in}{1.800808in}}{\pgfqpoint{2.022015in}{1.804080in}}{\pgfqpoint{2.013779in}{1.804080in}}%
\pgfpathcurveto{\pgfqpoint{2.005543in}{1.804080in}}{\pgfqpoint{1.997643in}{1.800808in}}{\pgfqpoint{1.991819in}{1.794984in}}%
\pgfpathcurveto{\pgfqpoint{1.985995in}{1.789160in}}{\pgfqpoint{1.982722in}{1.781260in}}{\pgfqpoint{1.982722in}{1.773024in}}%
\pgfpathcurveto{\pgfqpoint{1.982722in}{1.764788in}}{\pgfqpoint{1.985995in}{1.756887in}}{\pgfqpoint{1.991819in}{1.751064in}}%
\pgfpathcurveto{\pgfqpoint{1.997643in}{1.745240in}}{\pgfqpoint{2.005543in}{1.741967in}}{\pgfqpoint{2.013779in}{1.741967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922449in}{2.287812in}}%
\pgfpathcurveto{\pgfqpoint{1.930686in}{2.287812in}}{\pgfqpoint{1.938586in}{2.291084in}}{\pgfqpoint{1.944410in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{1.950234in}{2.302732in}}{\pgfqpoint{1.953506in}{2.310632in}}{\pgfqpoint{1.953506in}{2.318868in}}%
\pgfpathcurveto{\pgfqpoint{1.953506in}{2.327104in}}{\pgfqpoint{1.950234in}{2.335005in}}{\pgfqpoint{1.944410in}{2.340828in}}%
\pgfpathcurveto{\pgfqpoint{1.938586in}{2.346652in}}{\pgfqpoint{1.930686in}{2.349925in}}{\pgfqpoint{1.922449in}{2.349925in}}%
\pgfpathcurveto{\pgfqpoint{1.914213in}{2.349925in}}{\pgfqpoint{1.906313in}{2.346652in}}{\pgfqpoint{1.900489in}{2.340828in}}%
\pgfpathcurveto{\pgfqpoint{1.894665in}{2.335005in}}{\pgfqpoint{1.891393in}{2.327104in}}{\pgfqpoint{1.891393in}{2.318868in}}%
\pgfpathcurveto{\pgfqpoint{1.891393in}{2.310632in}}{\pgfqpoint{1.894665in}{2.302732in}}{\pgfqpoint{1.900489in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{1.906313in}{2.291084in}}{\pgfqpoint{1.914213in}{2.287812in}}{\pgfqpoint{1.922449in}{2.287812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105238in}{2.104678in}}%
\pgfpathcurveto{\pgfqpoint{2.113474in}{2.104678in}}{\pgfqpoint{2.121374in}{2.107950in}}{\pgfqpoint{2.127198in}{2.113774in}}%
\pgfpathcurveto{\pgfqpoint{2.133022in}{2.119598in}}{\pgfqpoint{2.136295in}{2.127498in}}{\pgfqpoint{2.136295in}{2.135734in}}%
\pgfpathcurveto{\pgfqpoint{2.136295in}{2.143970in}}{\pgfqpoint{2.133022in}{2.151870in}}{\pgfqpoint{2.127198in}{2.157694in}}%
\pgfpathcurveto{\pgfqpoint{2.121374in}{2.163518in}}{\pgfqpoint{2.113474in}{2.166791in}}{\pgfqpoint{2.105238in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.097002in}{2.166791in}}{\pgfqpoint{2.089102in}{2.163518in}}{\pgfqpoint{2.083278in}{2.157694in}}%
\pgfpathcurveto{\pgfqpoint{2.077454in}{2.151870in}}{\pgfqpoint{2.074182in}{2.143970in}}{\pgfqpoint{2.074182in}{2.135734in}}%
\pgfpathcurveto{\pgfqpoint{2.074182in}{2.127498in}}{\pgfqpoint{2.077454in}{2.119598in}}{\pgfqpoint{2.083278in}{2.113774in}}%
\pgfpathcurveto{\pgfqpoint{2.089102in}{2.107950in}}{\pgfqpoint{2.097002in}{2.104678in}}{\pgfqpoint{2.105238in}{2.104678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021976in}{1.871839in}}%
\pgfpathcurveto{\pgfqpoint{2.030213in}{1.871839in}}{\pgfqpoint{2.038113in}{1.875112in}}{\pgfqpoint{2.043937in}{1.880936in}}%
\pgfpathcurveto{\pgfqpoint{2.049761in}{1.886760in}}{\pgfqpoint{2.053033in}{1.894660in}}{\pgfqpoint{2.053033in}{1.902896in}}%
\pgfpathcurveto{\pgfqpoint{2.053033in}{1.911132in}}{\pgfqpoint{2.049761in}{1.919032in}}{\pgfqpoint{2.043937in}{1.924856in}}%
\pgfpathcurveto{\pgfqpoint{2.038113in}{1.930680in}}{\pgfqpoint{2.030213in}{1.933952in}}{\pgfqpoint{2.021976in}{1.933952in}}%
\pgfpathcurveto{\pgfqpoint{2.013740in}{1.933952in}}{\pgfqpoint{2.005840in}{1.930680in}}{\pgfqpoint{2.000016in}{1.924856in}}%
\pgfpathcurveto{\pgfqpoint{1.994192in}{1.919032in}}{\pgfqpoint{1.990920in}{1.911132in}}{\pgfqpoint{1.990920in}{1.902896in}}%
\pgfpathcurveto{\pgfqpoint{1.990920in}{1.894660in}}{\pgfqpoint{1.994192in}{1.886760in}}{\pgfqpoint{2.000016in}{1.880936in}}%
\pgfpathcurveto{\pgfqpoint{2.005840in}{1.875112in}}{\pgfqpoint{2.013740in}{1.871839in}}{\pgfqpoint{2.021976in}{1.871839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091398in}{1.665572in}}%
\pgfpathcurveto{\pgfqpoint{2.099634in}{1.665572in}}{\pgfqpoint{2.107534in}{1.668844in}}{\pgfqpoint{2.113358in}{1.674668in}}%
\pgfpathcurveto{\pgfqpoint{2.119182in}{1.680492in}}{\pgfqpoint{2.122454in}{1.688392in}}{\pgfqpoint{2.122454in}{1.696628in}}%
\pgfpathcurveto{\pgfqpoint{2.122454in}{1.704864in}}{\pgfqpoint{2.119182in}{1.712764in}}{\pgfqpoint{2.113358in}{1.718588in}}%
\pgfpathcurveto{\pgfqpoint{2.107534in}{1.724412in}}{\pgfqpoint{2.099634in}{1.727685in}}{\pgfqpoint{2.091398in}{1.727685in}}%
\pgfpathcurveto{\pgfqpoint{2.083162in}{1.727685in}}{\pgfqpoint{2.075262in}{1.724412in}}{\pgfqpoint{2.069438in}{1.718588in}}%
\pgfpathcurveto{\pgfqpoint{2.063614in}{1.712764in}}{\pgfqpoint{2.060341in}{1.704864in}}{\pgfqpoint{2.060341in}{1.696628in}}%
\pgfpathcurveto{\pgfqpoint{2.060341in}{1.688392in}}{\pgfqpoint{2.063614in}{1.680492in}}{\pgfqpoint{2.069438in}{1.674668in}}%
\pgfpathcurveto{\pgfqpoint{2.075262in}{1.668844in}}{\pgfqpoint{2.083162in}{1.665572in}}{\pgfqpoint{2.091398in}{1.665572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178075in}{1.635582in}}%
\pgfpathcurveto{\pgfqpoint{2.186311in}{1.635582in}}{\pgfqpoint{2.194211in}{1.638855in}}{\pgfqpoint{2.200035in}{1.644679in}}%
\pgfpathcurveto{\pgfqpoint{2.205859in}{1.650502in}}{\pgfqpoint{2.209131in}{1.658403in}}{\pgfqpoint{2.209131in}{1.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.209131in}{1.674875in}}{\pgfqpoint{2.205859in}{1.682775in}}{\pgfqpoint{2.200035in}{1.688599in}}%
\pgfpathcurveto{\pgfqpoint{2.194211in}{1.694423in}}{\pgfqpoint{2.186311in}{1.697695in}}{\pgfqpoint{2.178075in}{1.697695in}}%
\pgfpathcurveto{\pgfqpoint{2.169838in}{1.697695in}}{\pgfqpoint{2.161938in}{1.694423in}}{\pgfqpoint{2.156114in}{1.688599in}}%
\pgfpathcurveto{\pgfqpoint{2.150291in}{1.682775in}}{\pgfqpoint{2.147018in}{1.674875in}}{\pgfqpoint{2.147018in}{1.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.147018in}{1.658403in}}{\pgfqpoint{2.150291in}{1.650502in}}{\pgfqpoint{2.156114in}{1.644679in}}%
\pgfpathcurveto{\pgfqpoint{2.161938in}{1.638855in}}{\pgfqpoint{2.169838in}{1.635582in}}{\pgfqpoint{2.178075in}{1.635582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573269in}{1.467753in}}%
\pgfpathcurveto{\pgfqpoint{1.581506in}{1.467753in}}{\pgfqpoint{1.589406in}{1.471026in}}{\pgfqpoint{1.595230in}{1.476850in}}%
\pgfpathcurveto{\pgfqpoint{1.601054in}{1.482673in}}{\pgfqpoint{1.604326in}{1.490574in}}{\pgfqpoint{1.604326in}{1.498810in}}%
\pgfpathcurveto{\pgfqpoint{1.604326in}{1.507046in}}{\pgfqpoint{1.601054in}{1.514946in}}{\pgfqpoint{1.595230in}{1.520770in}}%
\pgfpathcurveto{\pgfqpoint{1.589406in}{1.526594in}}{\pgfqpoint{1.581506in}{1.529866in}}{\pgfqpoint{1.573269in}{1.529866in}}%
\pgfpathcurveto{\pgfqpoint{1.565033in}{1.529866in}}{\pgfqpoint{1.557133in}{1.526594in}}{\pgfqpoint{1.551309in}{1.520770in}}%
\pgfpathcurveto{\pgfqpoint{1.545485in}{1.514946in}}{\pgfqpoint{1.542213in}{1.507046in}}{\pgfqpoint{1.542213in}{1.498810in}}%
\pgfpathcurveto{\pgfqpoint{1.542213in}{1.490574in}}{\pgfqpoint{1.545485in}{1.482673in}}{\pgfqpoint{1.551309in}{1.476850in}}%
\pgfpathcurveto{\pgfqpoint{1.557133in}{1.471026in}}{\pgfqpoint{1.565033in}{1.467753in}}{\pgfqpoint{1.573269in}{1.467753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448740in}{1.721362in}}%
\pgfpathcurveto{\pgfqpoint{1.456976in}{1.721362in}}{\pgfqpoint{1.464877in}{1.724634in}}{\pgfqpoint{1.470700in}{1.730458in}}%
\pgfpathcurveto{\pgfqpoint{1.476524in}{1.736282in}}{\pgfqpoint{1.479797in}{1.744182in}}{\pgfqpoint{1.479797in}{1.752418in}}%
\pgfpathcurveto{\pgfqpoint{1.479797in}{1.760655in}}{\pgfqpoint{1.476524in}{1.768555in}}{\pgfqpoint{1.470700in}{1.774379in}}%
\pgfpathcurveto{\pgfqpoint{1.464877in}{1.780203in}}{\pgfqpoint{1.456976in}{1.783475in}}{\pgfqpoint{1.448740in}{1.783475in}}%
\pgfpathcurveto{\pgfqpoint{1.440504in}{1.783475in}}{\pgfqpoint{1.432604in}{1.780203in}}{\pgfqpoint{1.426780in}{1.774379in}}%
\pgfpathcurveto{\pgfqpoint{1.420956in}{1.768555in}}{\pgfqpoint{1.417684in}{1.760655in}}{\pgfqpoint{1.417684in}{1.752418in}}%
\pgfpathcurveto{\pgfqpoint{1.417684in}{1.744182in}}{\pgfqpoint{1.420956in}{1.736282in}}{\pgfqpoint{1.426780in}{1.730458in}}%
\pgfpathcurveto{\pgfqpoint{1.432604in}{1.724634in}}{\pgfqpoint{1.440504in}{1.721362in}}{\pgfqpoint{1.448740in}{1.721362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813394in}{1.694780in}}%
\pgfpathcurveto{\pgfqpoint{1.821630in}{1.694780in}}{\pgfqpoint{1.829530in}{1.698053in}}{\pgfqpoint{1.835354in}{1.703877in}}%
\pgfpathcurveto{\pgfqpoint{1.841178in}{1.709701in}}{\pgfqpoint{1.844450in}{1.717601in}}{\pgfqpoint{1.844450in}{1.725837in}}%
\pgfpathcurveto{\pgfqpoint{1.844450in}{1.734073in}}{\pgfqpoint{1.841178in}{1.741973in}}{\pgfqpoint{1.835354in}{1.747797in}}%
\pgfpathcurveto{\pgfqpoint{1.829530in}{1.753621in}}{\pgfqpoint{1.821630in}{1.756893in}}{\pgfqpoint{1.813394in}{1.756893in}}%
\pgfpathcurveto{\pgfqpoint{1.805157in}{1.756893in}}{\pgfqpoint{1.797257in}{1.753621in}}{\pgfqpoint{1.791433in}{1.747797in}}%
\pgfpathcurveto{\pgfqpoint{1.785609in}{1.741973in}}{\pgfqpoint{1.782337in}{1.734073in}}{\pgfqpoint{1.782337in}{1.725837in}}%
\pgfpathcurveto{\pgfqpoint{1.782337in}{1.717601in}}{\pgfqpoint{1.785609in}{1.709701in}}{\pgfqpoint{1.791433in}{1.703877in}}%
\pgfpathcurveto{\pgfqpoint{1.797257in}{1.698053in}}{\pgfqpoint{1.805157in}{1.694780in}}{\pgfqpoint{1.813394in}{1.694780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630059in}{1.957403in}}%
\pgfpathcurveto{\pgfqpoint{1.638295in}{1.957403in}}{\pgfqpoint{1.646195in}{1.960676in}}{\pgfqpoint{1.652019in}{1.966500in}}%
\pgfpathcurveto{\pgfqpoint{1.657843in}{1.972323in}}{\pgfqpoint{1.661115in}{1.980224in}}{\pgfqpoint{1.661115in}{1.988460in}}%
\pgfpathcurveto{\pgfqpoint{1.661115in}{1.996696in}}{\pgfqpoint{1.657843in}{2.004596in}}{\pgfqpoint{1.652019in}{2.010420in}}%
\pgfpathcurveto{\pgfqpoint{1.646195in}{2.016244in}}{\pgfqpoint{1.638295in}{2.019516in}}{\pgfqpoint{1.630059in}{2.019516in}}%
\pgfpathcurveto{\pgfqpoint{1.621823in}{2.019516in}}{\pgfqpoint{1.613923in}{2.016244in}}{\pgfqpoint{1.608099in}{2.010420in}}%
\pgfpathcurveto{\pgfqpoint{1.602275in}{2.004596in}}{\pgfqpoint{1.599002in}{1.996696in}}{\pgfqpoint{1.599002in}{1.988460in}}%
\pgfpathcurveto{\pgfqpoint{1.599002in}{1.980224in}}{\pgfqpoint{1.602275in}{1.972323in}}{\pgfqpoint{1.608099in}{1.966500in}}%
\pgfpathcurveto{\pgfqpoint{1.613923in}{1.960676in}}{\pgfqpoint{1.621823in}{1.957403in}}{\pgfqpoint{1.630059in}{1.957403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189671in}{1.828484in}}%
\pgfpathcurveto{\pgfqpoint{2.197907in}{1.828484in}}{\pgfqpoint{2.205807in}{1.831756in}}{\pgfqpoint{2.211631in}{1.837580in}}%
\pgfpathcurveto{\pgfqpoint{2.217455in}{1.843404in}}{\pgfqpoint{2.220727in}{1.851304in}}{\pgfqpoint{2.220727in}{1.859540in}}%
\pgfpathcurveto{\pgfqpoint{2.220727in}{1.867777in}}{\pgfqpoint{2.217455in}{1.875677in}}{\pgfqpoint{2.211631in}{1.881501in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{1.887325in}}{\pgfqpoint{2.197907in}{1.890597in}}{\pgfqpoint{2.189671in}{1.890597in}}%
\pgfpathcurveto{\pgfqpoint{2.181434in}{1.890597in}}{\pgfqpoint{2.173534in}{1.887325in}}{\pgfqpoint{2.167710in}{1.881501in}}%
\pgfpathcurveto{\pgfqpoint{2.161887in}{1.875677in}}{\pgfqpoint{2.158614in}{1.867777in}}{\pgfqpoint{2.158614in}{1.859540in}}%
\pgfpathcurveto{\pgfqpoint{2.158614in}{1.851304in}}{\pgfqpoint{2.161887in}{1.843404in}}{\pgfqpoint{2.167710in}{1.837580in}}%
\pgfpathcurveto{\pgfqpoint{2.173534in}{1.831756in}}{\pgfqpoint{2.181434in}{1.828484in}}{\pgfqpoint{2.189671in}{1.828484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173774in}{1.670725in}}%
\pgfpathcurveto{\pgfqpoint{2.182010in}{1.670725in}}{\pgfqpoint{2.189910in}{1.673997in}}{\pgfqpoint{2.195734in}{1.679821in}}%
\pgfpathcurveto{\pgfqpoint{2.201558in}{1.685645in}}{\pgfqpoint{2.204830in}{1.693545in}}{\pgfqpoint{2.204830in}{1.701781in}}%
\pgfpathcurveto{\pgfqpoint{2.204830in}{1.710017in}}{\pgfqpoint{2.201558in}{1.717917in}}{\pgfqpoint{2.195734in}{1.723741in}}%
\pgfpathcurveto{\pgfqpoint{2.189910in}{1.729565in}}{\pgfqpoint{2.182010in}{1.732838in}}{\pgfqpoint{2.173774in}{1.732838in}}%
\pgfpathcurveto{\pgfqpoint{2.165538in}{1.732838in}}{\pgfqpoint{2.157638in}{1.729565in}}{\pgfqpoint{2.151814in}{1.723741in}}%
\pgfpathcurveto{\pgfqpoint{2.145990in}{1.717917in}}{\pgfqpoint{2.142717in}{1.710017in}}{\pgfqpoint{2.142717in}{1.701781in}}%
\pgfpathcurveto{\pgfqpoint{2.142717in}{1.693545in}}{\pgfqpoint{2.145990in}{1.685645in}}{\pgfqpoint{2.151814in}{1.679821in}}%
\pgfpathcurveto{\pgfqpoint{2.157638in}{1.673997in}}{\pgfqpoint{2.165538in}{1.670725in}}{\pgfqpoint{2.173774in}{1.670725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889083in}{1.781421in}}%
\pgfpathcurveto{\pgfqpoint{1.897320in}{1.781421in}}{\pgfqpoint{1.905220in}{1.784693in}}{\pgfqpoint{1.911044in}{1.790517in}}%
\pgfpathcurveto{\pgfqpoint{1.916868in}{1.796341in}}{\pgfqpoint{1.920140in}{1.804241in}}{\pgfqpoint{1.920140in}{1.812477in}}%
\pgfpathcurveto{\pgfqpoint{1.920140in}{1.820714in}}{\pgfqpoint{1.916868in}{1.828614in}}{\pgfqpoint{1.911044in}{1.834438in}}%
\pgfpathcurveto{\pgfqpoint{1.905220in}{1.840262in}}{\pgfqpoint{1.897320in}{1.843534in}}{\pgfqpoint{1.889083in}{1.843534in}}%
\pgfpathcurveto{\pgfqpoint{1.880847in}{1.843534in}}{\pgfqpoint{1.872947in}{1.840262in}}{\pgfqpoint{1.867123in}{1.834438in}}%
\pgfpathcurveto{\pgfqpoint{1.861299in}{1.828614in}}{\pgfqpoint{1.858027in}{1.820714in}}{\pgfqpoint{1.858027in}{1.812477in}}%
\pgfpathcurveto{\pgfqpoint{1.858027in}{1.804241in}}{\pgfqpoint{1.861299in}{1.796341in}}{\pgfqpoint{1.867123in}{1.790517in}}%
\pgfpathcurveto{\pgfqpoint{1.872947in}{1.784693in}}{\pgfqpoint{1.880847in}{1.781421in}}{\pgfqpoint{1.889083in}{1.781421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794078in}{1.708698in}}%
\pgfpathcurveto{\pgfqpoint{1.802314in}{1.708698in}}{\pgfqpoint{1.810214in}{1.711970in}}{\pgfqpoint{1.816038in}{1.717794in}}%
\pgfpathcurveto{\pgfqpoint{1.821862in}{1.723618in}}{\pgfqpoint{1.825134in}{1.731518in}}{\pgfqpoint{1.825134in}{1.739755in}}%
\pgfpathcurveto{\pgfqpoint{1.825134in}{1.747991in}}{\pgfqpoint{1.821862in}{1.755891in}}{\pgfqpoint{1.816038in}{1.761715in}}%
\pgfpathcurveto{\pgfqpoint{1.810214in}{1.767539in}}{\pgfqpoint{1.802314in}{1.770811in}}{\pgfqpoint{1.794078in}{1.770811in}}%
\pgfpathcurveto{\pgfqpoint{1.785841in}{1.770811in}}{\pgfqpoint{1.777941in}{1.767539in}}{\pgfqpoint{1.772117in}{1.761715in}}%
\pgfpathcurveto{\pgfqpoint{1.766293in}{1.755891in}}{\pgfqpoint{1.763021in}{1.747991in}}{\pgfqpoint{1.763021in}{1.739755in}}%
\pgfpathcurveto{\pgfqpoint{1.763021in}{1.731518in}}{\pgfqpoint{1.766293in}{1.723618in}}{\pgfqpoint{1.772117in}{1.717794in}}%
\pgfpathcurveto{\pgfqpoint{1.777941in}{1.711970in}}{\pgfqpoint{1.785841in}{1.708698in}}{\pgfqpoint{1.794078in}{1.708698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526214in}{1.776911in}}%
\pgfpathcurveto{\pgfqpoint{1.534450in}{1.776911in}}{\pgfqpoint{1.542350in}{1.780183in}}{\pgfqpoint{1.548174in}{1.786007in}}%
\pgfpathcurveto{\pgfqpoint{1.553998in}{1.791831in}}{\pgfqpoint{1.557270in}{1.799731in}}{\pgfqpoint{1.557270in}{1.807968in}}%
\pgfpathcurveto{\pgfqpoint{1.557270in}{1.816204in}}{\pgfqpoint{1.553998in}{1.824104in}}{\pgfqpoint{1.548174in}{1.829928in}}%
\pgfpathcurveto{\pgfqpoint{1.542350in}{1.835752in}}{\pgfqpoint{1.534450in}{1.839024in}}{\pgfqpoint{1.526214in}{1.839024in}}%
\pgfpathcurveto{\pgfqpoint{1.517978in}{1.839024in}}{\pgfqpoint{1.510078in}{1.835752in}}{\pgfqpoint{1.504254in}{1.829928in}}%
\pgfpathcurveto{\pgfqpoint{1.498430in}{1.824104in}}{\pgfqpoint{1.495157in}{1.816204in}}{\pgfqpoint{1.495157in}{1.807968in}}%
\pgfpathcurveto{\pgfqpoint{1.495157in}{1.799731in}}{\pgfqpoint{1.498430in}{1.791831in}}{\pgfqpoint{1.504254in}{1.786007in}}%
\pgfpathcurveto{\pgfqpoint{1.510078in}{1.780183in}}{\pgfqpoint{1.517978in}{1.776911in}}{\pgfqpoint{1.526214in}{1.776911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756139in}{1.933295in}}%
\pgfpathcurveto{\pgfqpoint{1.764375in}{1.933295in}}{\pgfqpoint{1.772275in}{1.936567in}}{\pgfqpoint{1.778099in}{1.942391in}}%
\pgfpathcurveto{\pgfqpoint{1.783923in}{1.948215in}}{\pgfqpoint{1.787195in}{1.956115in}}{\pgfqpoint{1.787195in}{1.964351in}}%
\pgfpathcurveto{\pgfqpoint{1.787195in}{1.972588in}}{\pgfqpoint{1.783923in}{1.980488in}}{\pgfqpoint{1.778099in}{1.986312in}}%
\pgfpathcurveto{\pgfqpoint{1.772275in}{1.992135in}}{\pgfqpoint{1.764375in}{1.995408in}}{\pgfqpoint{1.756139in}{1.995408in}}%
\pgfpathcurveto{\pgfqpoint{1.747902in}{1.995408in}}{\pgfqpoint{1.740002in}{1.992135in}}{\pgfqpoint{1.734178in}{1.986312in}}%
\pgfpathcurveto{\pgfqpoint{1.728354in}{1.980488in}}{\pgfqpoint{1.725082in}{1.972588in}}{\pgfqpoint{1.725082in}{1.964351in}}%
\pgfpathcurveto{\pgfqpoint{1.725082in}{1.956115in}}{\pgfqpoint{1.728354in}{1.948215in}}{\pgfqpoint{1.734178in}{1.942391in}}%
\pgfpathcurveto{\pgfqpoint{1.740002in}{1.936567in}}{\pgfqpoint{1.747902in}{1.933295in}}{\pgfqpoint{1.756139in}{1.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729907in}{1.790466in}}%
\pgfpathcurveto{\pgfqpoint{1.738143in}{1.790466in}}{\pgfqpoint{1.746043in}{1.793738in}}{\pgfqpoint{1.751867in}{1.799562in}}%
\pgfpathcurveto{\pgfqpoint{1.757691in}{1.805386in}}{\pgfqpoint{1.760963in}{1.813286in}}{\pgfqpoint{1.760963in}{1.821523in}}%
\pgfpathcurveto{\pgfqpoint{1.760963in}{1.829759in}}{\pgfqpoint{1.757691in}{1.837659in}}{\pgfqpoint{1.751867in}{1.843483in}}%
\pgfpathcurveto{\pgfqpoint{1.746043in}{1.849307in}}{\pgfqpoint{1.738143in}{1.852579in}}{\pgfqpoint{1.729907in}{1.852579in}}%
\pgfpathcurveto{\pgfqpoint{1.721670in}{1.852579in}}{\pgfqpoint{1.713770in}{1.849307in}}{\pgfqpoint{1.707946in}{1.843483in}}%
\pgfpathcurveto{\pgfqpoint{1.702122in}{1.837659in}}{\pgfqpoint{1.698850in}{1.829759in}}{\pgfqpoint{1.698850in}{1.821523in}}%
\pgfpathcurveto{\pgfqpoint{1.698850in}{1.813286in}}{\pgfqpoint{1.702122in}{1.805386in}}{\pgfqpoint{1.707946in}{1.799562in}}%
\pgfpathcurveto{\pgfqpoint{1.713770in}{1.793738in}}{\pgfqpoint{1.721670in}{1.790466in}}{\pgfqpoint{1.729907in}{1.790466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129547in}{1.703313in}}%
\pgfpathcurveto{\pgfqpoint{2.137783in}{1.703313in}}{\pgfqpoint{2.145683in}{1.706585in}}{\pgfqpoint{2.151507in}{1.712409in}}%
\pgfpathcurveto{\pgfqpoint{2.157331in}{1.718233in}}{\pgfqpoint{2.160603in}{1.726133in}}{\pgfqpoint{2.160603in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{2.160603in}{1.742605in}}{\pgfqpoint{2.157331in}{1.750505in}}{\pgfqpoint{2.151507in}{1.756329in}}%
\pgfpathcurveto{\pgfqpoint{2.145683in}{1.762153in}}{\pgfqpoint{2.137783in}{1.765426in}}{\pgfqpoint{2.129547in}{1.765426in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{1.765426in}}{\pgfqpoint{2.113410in}{1.762153in}}{\pgfqpoint{2.107587in}{1.756329in}}%
\pgfpathcurveto{\pgfqpoint{2.101763in}{1.750505in}}{\pgfqpoint{2.098490in}{1.742605in}}{\pgfqpoint{2.098490in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{2.098490in}{1.726133in}}{\pgfqpoint{2.101763in}{1.718233in}}{\pgfqpoint{2.107587in}{1.712409in}}%
\pgfpathcurveto{\pgfqpoint{2.113410in}{1.706585in}}{\pgfqpoint{2.121311in}{1.703313in}}{\pgfqpoint{2.129547in}{1.703313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687011in}{1.490706in}}%
\pgfpathcurveto{\pgfqpoint{1.695248in}{1.490706in}}{\pgfqpoint{1.703148in}{1.493978in}}{\pgfqpoint{1.708972in}{1.499802in}}%
\pgfpathcurveto{\pgfqpoint{1.714796in}{1.505626in}}{\pgfqpoint{1.718068in}{1.513526in}}{\pgfqpoint{1.718068in}{1.521763in}}%
\pgfpathcurveto{\pgfqpoint{1.718068in}{1.529999in}}{\pgfqpoint{1.714796in}{1.537899in}}{\pgfqpoint{1.708972in}{1.543723in}}%
\pgfpathcurveto{\pgfqpoint{1.703148in}{1.549547in}}{\pgfqpoint{1.695248in}{1.552819in}}{\pgfqpoint{1.687011in}{1.552819in}}%
\pgfpathcurveto{\pgfqpoint{1.678775in}{1.552819in}}{\pgfqpoint{1.670875in}{1.549547in}}{\pgfqpoint{1.665051in}{1.543723in}}%
\pgfpathcurveto{\pgfqpoint{1.659227in}{1.537899in}}{\pgfqpoint{1.655955in}{1.529999in}}{\pgfqpoint{1.655955in}{1.521763in}}%
\pgfpathcurveto{\pgfqpoint{1.655955in}{1.513526in}}{\pgfqpoint{1.659227in}{1.505626in}}{\pgfqpoint{1.665051in}{1.499802in}}%
\pgfpathcurveto{\pgfqpoint{1.670875in}{1.493978in}}{\pgfqpoint{1.678775in}{1.490706in}}{\pgfqpoint{1.687011in}{1.490706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060791in}{1.851143in}}%
\pgfpathcurveto{\pgfqpoint{2.069027in}{1.851143in}}{\pgfqpoint{2.076927in}{1.854415in}}{\pgfqpoint{2.082751in}{1.860239in}}%
\pgfpathcurveto{\pgfqpoint{2.088575in}{1.866063in}}{\pgfqpoint{2.091847in}{1.873963in}}{\pgfqpoint{2.091847in}{1.882199in}}%
\pgfpathcurveto{\pgfqpoint{2.091847in}{1.890436in}}{\pgfqpoint{2.088575in}{1.898336in}}{\pgfqpoint{2.082751in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.076927in}{1.909983in}}{\pgfqpoint{2.069027in}{1.913256in}}{\pgfqpoint{2.060791in}{1.913256in}}%
\pgfpathcurveto{\pgfqpoint{2.052554in}{1.913256in}}{\pgfqpoint{2.044654in}{1.909983in}}{\pgfqpoint{2.038830in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.033007in}{1.898336in}}{\pgfqpoint{2.029734in}{1.890436in}}{\pgfqpoint{2.029734in}{1.882199in}}%
\pgfpathcurveto{\pgfqpoint{2.029734in}{1.873963in}}{\pgfqpoint{2.033007in}{1.866063in}}{\pgfqpoint{2.038830in}{1.860239in}}%
\pgfpathcurveto{\pgfqpoint{2.044654in}{1.854415in}}{\pgfqpoint{2.052554in}{1.851143in}}{\pgfqpoint{2.060791in}{1.851143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980237in}{1.934669in}}%
\pgfpathcurveto{\pgfqpoint{1.988474in}{1.934669in}}{\pgfqpoint{1.996374in}{1.937941in}}{\pgfqpoint{2.002198in}{1.943765in}}%
\pgfpathcurveto{\pgfqpoint{2.008021in}{1.949589in}}{\pgfqpoint{2.011294in}{1.957489in}}{\pgfqpoint{2.011294in}{1.965725in}}%
\pgfpathcurveto{\pgfqpoint{2.011294in}{1.973961in}}{\pgfqpoint{2.008021in}{1.981861in}}{\pgfqpoint{2.002198in}{1.987685in}}%
\pgfpathcurveto{\pgfqpoint{1.996374in}{1.993509in}}{\pgfqpoint{1.988474in}{1.996782in}}{\pgfqpoint{1.980237in}{1.996782in}}%
\pgfpathcurveto{\pgfqpoint{1.972001in}{1.996782in}}{\pgfqpoint{1.964101in}{1.993509in}}{\pgfqpoint{1.958277in}{1.987685in}}%
\pgfpathcurveto{\pgfqpoint{1.952453in}{1.981861in}}{\pgfqpoint{1.949181in}{1.973961in}}{\pgfqpoint{1.949181in}{1.965725in}}%
\pgfpathcurveto{\pgfqpoint{1.949181in}{1.957489in}}{\pgfqpoint{1.952453in}{1.949589in}}{\pgfqpoint{1.958277in}{1.943765in}}%
\pgfpathcurveto{\pgfqpoint{1.964101in}{1.937941in}}{\pgfqpoint{1.972001in}{1.934669in}}{\pgfqpoint{1.980237in}{1.934669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608300in}{1.605625in}}%
\pgfpathcurveto{\pgfqpoint{1.616536in}{1.605625in}}{\pgfqpoint{1.624436in}{1.608898in}}{\pgfqpoint{1.630260in}{1.614722in}}%
\pgfpathcurveto{\pgfqpoint{1.636084in}{1.620546in}}{\pgfqpoint{1.639356in}{1.628446in}}{\pgfqpoint{1.639356in}{1.636682in}}%
\pgfpathcurveto{\pgfqpoint{1.639356in}{1.644918in}}{\pgfqpoint{1.636084in}{1.652818in}}{\pgfqpoint{1.630260in}{1.658642in}}%
\pgfpathcurveto{\pgfqpoint{1.624436in}{1.664466in}}{\pgfqpoint{1.616536in}{1.667738in}}{\pgfqpoint{1.608300in}{1.667738in}}%
\pgfpathcurveto{\pgfqpoint{1.600063in}{1.667738in}}{\pgfqpoint{1.592163in}{1.664466in}}{\pgfqpoint{1.586339in}{1.658642in}}%
\pgfpathcurveto{\pgfqpoint{1.580516in}{1.652818in}}{\pgfqpoint{1.577243in}{1.644918in}}{\pgfqpoint{1.577243in}{1.636682in}}%
\pgfpathcurveto{\pgfqpoint{1.577243in}{1.628446in}}{\pgfqpoint{1.580516in}{1.620546in}}{\pgfqpoint{1.586339in}{1.614722in}}%
\pgfpathcurveto{\pgfqpoint{1.592163in}{1.608898in}}{\pgfqpoint{1.600063in}{1.605625in}}{\pgfqpoint{1.608300in}{1.605625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985167in}{1.887917in}}%
\pgfpathcurveto{\pgfqpoint{1.993403in}{1.887917in}}{\pgfqpoint{2.001303in}{1.891189in}}{\pgfqpoint{2.007127in}{1.897013in}}%
\pgfpathcurveto{\pgfqpoint{2.012951in}{1.902837in}}{\pgfqpoint{2.016224in}{1.910737in}}{\pgfqpoint{2.016224in}{1.918974in}}%
\pgfpathcurveto{\pgfqpoint{2.016224in}{1.927210in}}{\pgfqpoint{2.012951in}{1.935110in}}{\pgfqpoint{2.007127in}{1.940934in}}%
\pgfpathcurveto{\pgfqpoint{2.001303in}{1.946758in}}{\pgfqpoint{1.993403in}{1.950030in}}{\pgfqpoint{1.985167in}{1.950030in}}%
\pgfpathcurveto{\pgfqpoint{1.976931in}{1.950030in}}{\pgfqpoint{1.969031in}{1.946758in}}{\pgfqpoint{1.963207in}{1.940934in}}%
\pgfpathcurveto{\pgfqpoint{1.957383in}{1.935110in}}{\pgfqpoint{1.954111in}{1.927210in}}{\pgfqpoint{1.954111in}{1.918974in}}%
\pgfpathcurveto{\pgfqpoint{1.954111in}{1.910737in}}{\pgfqpoint{1.957383in}{1.902837in}}{\pgfqpoint{1.963207in}{1.897013in}}%
\pgfpathcurveto{\pgfqpoint{1.969031in}{1.891189in}}{\pgfqpoint{1.976931in}{1.887917in}}{\pgfqpoint{1.985167in}{1.887917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773046in}{2.148746in}}%
\pgfpathcurveto{\pgfqpoint{1.781282in}{2.148746in}}{\pgfqpoint{1.789182in}{2.152018in}}{\pgfqpoint{1.795006in}{2.157842in}}%
\pgfpathcurveto{\pgfqpoint{1.800830in}{2.163666in}}{\pgfqpoint{1.804102in}{2.171566in}}{\pgfqpoint{1.804102in}{2.179802in}}%
\pgfpathcurveto{\pgfqpoint{1.804102in}{2.188039in}}{\pgfqpoint{1.800830in}{2.195939in}}{\pgfqpoint{1.795006in}{2.201763in}}%
\pgfpathcurveto{\pgfqpoint{1.789182in}{2.207587in}}{\pgfqpoint{1.781282in}{2.210859in}}{\pgfqpoint{1.773046in}{2.210859in}}%
\pgfpathcurveto{\pgfqpoint{1.764809in}{2.210859in}}{\pgfqpoint{1.756909in}{2.207587in}}{\pgfqpoint{1.751085in}{2.201763in}}%
\pgfpathcurveto{\pgfqpoint{1.745261in}{2.195939in}}{\pgfqpoint{1.741989in}{2.188039in}}{\pgfqpoint{1.741989in}{2.179802in}}%
\pgfpathcurveto{\pgfqpoint{1.741989in}{2.171566in}}{\pgfqpoint{1.745261in}{2.163666in}}{\pgfqpoint{1.751085in}{2.157842in}}%
\pgfpathcurveto{\pgfqpoint{1.756909in}{2.152018in}}{\pgfqpoint{1.764809in}{2.148746in}}{\pgfqpoint{1.773046in}{2.148746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601039in}{1.519933in}}%
\pgfpathcurveto{\pgfqpoint{1.609275in}{1.519933in}}{\pgfqpoint{1.617175in}{1.523205in}}{\pgfqpoint{1.622999in}{1.529029in}}%
\pgfpathcurveto{\pgfqpoint{1.628823in}{1.534853in}}{\pgfqpoint{1.632096in}{1.542753in}}{\pgfqpoint{1.632096in}{1.550990in}}%
\pgfpathcurveto{\pgfqpoint{1.632096in}{1.559226in}}{\pgfqpoint{1.628823in}{1.567126in}}{\pgfqpoint{1.622999in}{1.572950in}}%
\pgfpathcurveto{\pgfqpoint{1.617175in}{1.578774in}}{\pgfqpoint{1.609275in}{1.582046in}}{\pgfqpoint{1.601039in}{1.582046in}}%
\pgfpathcurveto{\pgfqpoint{1.592803in}{1.582046in}}{\pgfqpoint{1.584903in}{1.578774in}}{\pgfqpoint{1.579079in}{1.572950in}}%
\pgfpathcurveto{\pgfqpoint{1.573255in}{1.567126in}}{\pgfqpoint{1.569983in}{1.559226in}}{\pgfqpoint{1.569983in}{1.550990in}}%
\pgfpathcurveto{\pgfqpoint{1.569983in}{1.542753in}}{\pgfqpoint{1.573255in}{1.534853in}}{\pgfqpoint{1.579079in}{1.529029in}}%
\pgfpathcurveto{\pgfqpoint{1.584903in}{1.523205in}}{\pgfqpoint{1.592803in}{1.519933in}}{\pgfqpoint{1.601039in}{1.519933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788314in}{2.135279in}}%
\pgfpathcurveto{\pgfqpoint{1.796551in}{2.135279in}}{\pgfqpoint{1.804451in}{2.138551in}}{\pgfqpoint{1.810275in}{2.144375in}}%
\pgfpathcurveto{\pgfqpoint{1.816099in}{2.150199in}}{\pgfqpoint{1.819371in}{2.158099in}}{\pgfqpoint{1.819371in}{2.166335in}}%
\pgfpathcurveto{\pgfqpoint{1.819371in}{2.174571in}}{\pgfqpoint{1.816099in}{2.182471in}}{\pgfqpoint{1.810275in}{2.188295in}}%
\pgfpathcurveto{\pgfqpoint{1.804451in}{2.194119in}}{\pgfqpoint{1.796551in}{2.197392in}}{\pgfqpoint{1.788314in}{2.197392in}}%
\pgfpathcurveto{\pgfqpoint{1.780078in}{2.197392in}}{\pgfqpoint{1.772178in}{2.194119in}}{\pgfqpoint{1.766354in}{2.188295in}}%
\pgfpathcurveto{\pgfqpoint{1.760530in}{2.182471in}}{\pgfqpoint{1.757258in}{2.174571in}}{\pgfqpoint{1.757258in}{2.166335in}}%
\pgfpathcurveto{\pgfqpoint{1.757258in}{2.158099in}}{\pgfqpoint{1.760530in}{2.150199in}}{\pgfqpoint{1.766354in}{2.144375in}}%
\pgfpathcurveto{\pgfqpoint{1.772178in}{2.138551in}}{\pgfqpoint{1.780078in}{2.135279in}}{\pgfqpoint{1.788314in}{2.135279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744476in}{1.570172in}}%
\pgfpathcurveto{\pgfqpoint{1.752713in}{1.570172in}}{\pgfqpoint{1.760613in}{1.573444in}}{\pgfqpoint{1.766437in}{1.579268in}}%
\pgfpathcurveto{\pgfqpoint{1.772261in}{1.585092in}}{\pgfqpoint{1.775533in}{1.592992in}}{\pgfqpoint{1.775533in}{1.601228in}}%
\pgfpathcurveto{\pgfqpoint{1.775533in}{1.609465in}}{\pgfqpoint{1.772261in}{1.617365in}}{\pgfqpoint{1.766437in}{1.623189in}}%
\pgfpathcurveto{\pgfqpoint{1.760613in}{1.629013in}}{\pgfqpoint{1.752713in}{1.632285in}}{\pgfqpoint{1.744476in}{1.632285in}}%
\pgfpathcurveto{\pgfqpoint{1.736240in}{1.632285in}}{\pgfqpoint{1.728340in}{1.629013in}}{\pgfqpoint{1.722516in}{1.623189in}}%
\pgfpathcurveto{\pgfqpoint{1.716692in}{1.617365in}}{\pgfqpoint{1.713420in}{1.609465in}}{\pgfqpoint{1.713420in}{1.601228in}}%
\pgfpathcurveto{\pgfqpoint{1.713420in}{1.592992in}}{\pgfqpoint{1.716692in}{1.585092in}}{\pgfqpoint{1.722516in}{1.579268in}}%
\pgfpathcurveto{\pgfqpoint{1.728340in}{1.573444in}}{\pgfqpoint{1.736240in}{1.570172in}}{\pgfqpoint{1.744476in}{1.570172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876092in}{1.557150in}}%
\pgfpathcurveto{\pgfqpoint{1.884328in}{1.557150in}}{\pgfqpoint{1.892228in}{1.560423in}}{\pgfqpoint{1.898052in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{1.903876in}{1.572070in}}{\pgfqpoint{1.907148in}{1.579970in}}{\pgfqpoint{1.907148in}{1.588207in}}%
\pgfpathcurveto{\pgfqpoint{1.907148in}{1.596443in}}{\pgfqpoint{1.903876in}{1.604343in}}{\pgfqpoint{1.898052in}{1.610167in}}%
\pgfpathcurveto{\pgfqpoint{1.892228in}{1.615991in}}{\pgfqpoint{1.884328in}{1.619263in}}{\pgfqpoint{1.876092in}{1.619263in}}%
\pgfpathcurveto{\pgfqpoint{1.867856in}{1.619263in}}{\pgfqpoint{1.859955in}{1.615991in}}{\pgfqpoint{1.854132in}{1.610167in}}%
\pgfpathcurveto{\pgfqpoint{1.848308in}{1.604343in}}{\pgfqpoint{1.845035in}{1.596443in}}{\pgfqpoint{1.845035in}{1.588207in}}%
\pgfpathcurveto{\pgfqpoint{1.845035in}{1.579970in}}{\pgfqpoint{1.848308in}{1.572070in}}{\pgfqpoint{1.854132in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{1.859955in}{1.560423in}}{\pgfqpoint{1.867856in}{1.557150in}}{\pgfqpoint{1.876092in}{1.557150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999636in}{1.741186in}}%
\pgfpathcurveto{\pgfqpoint{2.007872in}{1.741186in}}{\pgfqpoint{2.015773in}{1.744458in}}{\pgfqpoint{2.021596in}{1.750282in}}%
\pgfpathcurveto{\pgfqpoint{2.027420in}{1.756106in}}{\pgfqpoint{2.030693in}{1.764006in}}{\pgfqpoint{2.030693in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{2.030693in}{1.780478in}}{\pgfqpoint{2.027420in}{1.788379in}}{\pgfqpoint{2.021596in}{1.794202in}}%
\pgfpathcurveto{\pgfqpoint{2.015773in}{1.800026in}}{\pgfqpoint{2.007872in}{1.803299in}}{\pgfqpoint{1.999636in}{1.803299in}}%
\pgfpathcurveto{\pgfqpoint{1.991400in}{1.803299in}}{\pgfqpoint{1.983500in}{1.800026in}}{\pgfqpoint{1.977676in}{1.794202in}}%
\pgfpathcurveto{\pgfqpoint{1.971852in}{1.788379in}}{\pgfqpoint{1.968580in}{1.780478in}}{\pgfqpoint{1.968580in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{1.968580in}{1.764006in}}{\pgfqpoint{1.971852in}{1.756106in}}{\pgfqpoint{1.977676in}{1.750282in}}%
\pgfpathcurveto{\pgfqpoint{1.983500in}{1.744458in}}{\pgfqpoint{1.991400in}{1.741186in}}{\pgfqpoint{1.999636in}{1.741186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.279012in}{0.279012in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664742in}{1.784039in}}%
\pgfpathcurveto{\pgfqpoint{1.672978in}{1.784039in}}{\pgfqpoint{1.680878in}{1.787311in}}{\pgfqpoint{1.686702in}{1.793135in}}%
\pgfpathcurveto{\pgfqpoint{1.692526in}{1.798959in}}{\pgfqpoint{1.695798in}{1.806859in}}{\pgfqpoint{1.695798in}{1.815095in}}%
\pgfpathcurveto{\pgfqpoint{1.695798in}{1.823331in}}{\pgfqpoint{1.692526in}{1.831231in}}{\pgfqpoint{1.686702in}{1.837055in}}%
\pgfpathcurveto{\pgfqpoint{1.680878in}{1.842879in}}{\pgfqpoint{1.672978in}{1.846152in}}{\pgfqpoint{1.664742in}{1.846152in}}%
\pgfpathcurveto{\pgfqpoint{1.656506in}{1.846152in}}{\pgfqpoint{1.648606in}{1.842879in}}{\pgfqpoint{1.642782in}{1.837055in}}%
\pgfpathcurveto{\pgfqpoint{1.636958in}{1.831231in}}{\pgfqpoint{1.633685in}{1.823331in}}{\pgfqpoint{1.633685in}{1.815095in}}%
\pgfpathcurveto{\pgfqpoint{1.633685in}{1.806859in}}{\pgfqpoint{1.636958in}{1.798959in}}{\pgfqpoint{1.642782in}{1.793135in}}%
\pgfpathcurveto{\pgfqpoint{1.648606in}{1.787311in}}{\pgfqpoint{1.656506in}{1.784039in}}{\pgfqpoint{1.664742in}{1.784039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789012in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{14.000000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.789012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{14.000000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279012in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{3.299012in}{3.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/Comparison_w_ibmqx2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.039785in}{7.348290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.039785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.039785in}{7.348290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.348290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.0000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.939785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.939785in}{7.248290in}}%
\pgfpathlineto{\pgfqpoint{0.539785in}{7.248290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.712007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.712007in}{4.300162in}}%
\pgfpathlineto{\pgfqpoint{0.643118in}{4.300162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.125340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.125340in}{3.023329in}}%
\pgfpathlineto{\pgfqpoint{1.056451in}{3.023329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{4.929763in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{4.929763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.952007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.952007in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{2.464203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{3.082887in}}%
\pgfpathlineto{\pgfqpoint{2.296451in}{3.082887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.778673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.778673in}{3.382043in}}%
\pgfpathlineto{\pgfqpoint{2.709785in}{3.382043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{3.739321in}}%
\pgfpathlineto{\pgfqpoint{3.123118in}{3.739321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.605340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.605340in}{1.147876in}}%
\pgfpathlineto{\pgfqpoint{3.536451in}{1.147876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.018673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.018673in}{2.920079in}}%
\pgfpathlineto{\pgfqpoint{3.949785in}{2.920079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.432007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.432007in}{5.914524in}}%
\pgfpathlineto{\pgfqpoint{4.363118in}{5.914524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.845340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.845340in}{3.949742in}}%
\pgfpathlineto{\pgfqpoint{4.776451in}{3.949742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.258673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.258673in}{4.387703in}}%
\pgfpathlineto{\pgfqpoint{5.189785in}{4.387703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.672007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.672007in}{1.089486in}}%
\pgfpathlineto{\pgfqpoint{5.603118in}{1.089486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.085340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.085340in}{3.470357in}}%
\pgfpathlineto{\pgfqpoint{6.016451in}{3.470357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{5.058612in}}%
\pgfpathlineto{\pgfqpoint{6.429785in}{5.058612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.912007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.912007in}{3.136333in}}%
\pgfpathlineto{\pgfqpoint{6.843118in}{3.136333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.325340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.325340in}{3.018934in}}%
\pgfpathlineto{\pgfqpoint{7.256451in}{3.018934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.738673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.738673in}{3.821362in}}%
\pgfpathlineto{\pgfqpoint{7.669785in}{3.821362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.083118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.152007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.152007in}{2.378758in}}%
\pgfpathlineto{\pgfqpoint{8.083118in}{2.378758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.565340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.565340in}{6.913144in}}%
\pgfpathlineto{\pgfqpoint{8.496451in}{6.913144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.909785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.978673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.978673in}{2.649347in}}%
\pgfpathlineto{\pgfqpoint{8.909785in}{2.649347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.323118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.392007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.392007in}{2.172620in}}%
\pgfpathlineto{\pgfqpoint{9.323118in}{2.172620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.736451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.805340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.805340in}{2.343557in}}%
\pgfpathlineto{\pgfqpoint{9.736451in}{2.343557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.218673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.218673in}{5.055971in}}%
\pgfpathlineto{\pgfqpoint{10.149785in}{5.055971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.632007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.632007in}{2.292583in}}%
\pgfpathlineto{\pgfqpoint{10.563118in}{2.292583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.976451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.045340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.045340in}{2.676107in}}%
\pgfpathlineto{\pgfqpoint{10.976451in}{2.676107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.458673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.458673in}{2.935910in}}%
\pgfpathlineto{\pgfqpoint{11.389785in}{2.935910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.803118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.872007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.872007in}{2.519608in}}%
\pgfpathlineto{\pgfqpoint{11.803118in}{2.519608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.216451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.285340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.285340in}{2.059519in}}%
\pgfpathlineto{\pgfqpoint{12.216451in}{2.059519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.629785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.698673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.698673in}{4.346830in}}%
\pgfpathlineto{\pgfqpoint{12.629785in}{4.346830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.780896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.780896in}{4.298770in}}%
\pgfpathlineto{\pgfqpoint{0.712007in}{4.298770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{3.032300in}}%
\pgfpathlineto{\pgfqpoint{1.125340in}{3.032300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{4.913317in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{4.913317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{2.435138in}}%
\pgfpathlineto{\pgfqpoint{1.952007in}{2.435138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.434229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.434229in}{3.051423in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{3.051423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.847562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.847562in}{3.340008in}}%
\pgfpathlineto{\pgfqpoint{2.778673in}{3.340008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.260896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.260896in}{3.746808in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{3.746808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.674229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.674229in}{1.105213in}}%
\pgfpathlineto{\pgfqpoint{3.605340in}{1.105213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{2.944507in}}%
\pgfpathlineto{\pgfqpoint{4.018673in}{2.944507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.500896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.500896in}{5.978995in}}%
\pgfpathlineto{\pgfqpoint{4.432007in}{5.978995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.914229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.914229in}{3.930216in}}%
\pgfpathlineto{\pgfqpoint{4.845340in}{3.930216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.327562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.327562in}{4.404816in}}%
\pgfpathlineto{\pgfqpoint{5.258673in}{4.404816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.740896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.740896in}{1.070444in}}%
\pgfpathlineto{\pgfqpoint{5.672007in}{1.070444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.154229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.154229in}{3.419108in}}%
\pgfpathlineto{\pgfqpoint{6.085340in}{3.419108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.567562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.567562in}{5.081948in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{5.081948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.980896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.980896in}{3.059246in}}%
\pgfpathlineto{\pgfqpoint{6.912007in}{3.059246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.394229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.394229in}{3.009700in}}%
\pgfpathlineto{\pgfqpoint{7.325340in}{3.009700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.738673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.807562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.807562in}{3.724208in}}%
\pgfpathlineto{\pgfqpoint{7.738673in}{3.724208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.220896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.220896in}{2.372553in}}%
\pgfpathlineto{\pgfqpoint{8.152007in}{2.372553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.634229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.634229in}{6.924718in}}%
\pgfpathlineto{\pgfqpoint{8.565340in}{6.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.978673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.047562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.047562in}{2.631584in}}%
\pgfpathlineto{\pgfqpoint{8.978673in}{2.631584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.392007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.460896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.460896in}{2.136991in}}%
\pgfpathlineto{\pgfqpoint{9.392007in}{2.136991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.805340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.874229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.874229in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{9.805340in}{2.346476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.218673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.287562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.287562in}{5.041094in}}%
\pgfpathlineto{\pgfqpoint{10.218673in}{5.041094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.632007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.700896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.700896in}{2.275199in}}%
\pgfpathlineto{\pgfqpoint{10.632007in}{2.275199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.045340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.114229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.114229in}{2.618546in}}%
\pgfpathlineto{\pgfqpoint{11.045340in}{2.618546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.458673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.527562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.527562in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{11.458673in}{2.914084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.872007in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.940896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.940896in}{2.537707in}}%
\pgfpathlineto{\pgfqpoint{11.872007in}{2.537707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.285340in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.354229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.354229in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{12.285340in}{2.060499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698673in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.767562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.767562in}{4.375262in}}%
\pgfpathlineto{\pgfqpoint{12.698673in}{4.375262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.849785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.849785in}{3.658146in}}%
\pgfpathlineto{\pgfqpoint{0.780896in}{3.658146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.263118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.263118in}{3.586000in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{3.586000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.676451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.676451in}{3.752023in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{3.752023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{2.059630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.503118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.503118in}{2.796738in}}%
\pgfpathlineto{\pgfqpoint{2.434229in}{2.796738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.916451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.916451in}{3.773754in}}%
\pgfpathlineto{\pgfqpoint{2.847562in}{3.773754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.329785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.329785in}{3.137477in}}%
\pgfpathlineto{\pgfqpoint{3.260896in}{3.137477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.743118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.743118in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{3.674229in}{1.543306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.156451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.156451in}{3.031431in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{3.031431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.569785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.569785in}{5.323594in}}%
\pgfpathlineto{\pgfqpoint{4.500896in}{5.323594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.983118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{4.983118in}{3.595562in}}%
\pgfpathlineto{\pgfqpoint{4.914229in}{3.595562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.396451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.396451in}{3.305238in}}%
\pgfpathlineto{\pgfqpoint{5.327562in}{3.305238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.809785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{5.809785in}{1.153890in}}%
\pgfpathlineto{\pgfqpoint{5.740896in}{1.153890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.223118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.223118in}{3.452139in}}%
\pgfpathlineto{\pgfqpoint{6.154229in}{3.452139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.636451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.636451in}{4.546501in}}%
\pgfpathlineto{\pgfqpoint{6.567562in}{4.546501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.980896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.049785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.049785in}{2.903653in}}%
\pgfpathlineto{\pgfqpoint{6.980896in}{2.903653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.463118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.463118in}{2.781092in}}%
\pgfpathlineto{\pgfqpoint{7.394229in}{2.781092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.876451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{7.876451in}{3.536454in}}%
\pgfpathlineto{\pgfqpoint{7.807562in}{3.536454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.220896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.289785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.289785in}{2.068322in}}%
\pgfpathlineto{\pgfqpoint{8.220896in}{2.068322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.634229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.703118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{8.703118in}{5.872079in}}%
\pgfpathlineto{\pgfqpoint{8.634229in}{5.872079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.116451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.116451in}{2.427315in}}%
\pgfpathlineto{\pgfqpoint{9.047562in}{2.427315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.529785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.529785in}{1.841453in}}%
\pgfpathlineto{\pgfqpoint{9.460896in}{1.841453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.874229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.943118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{9.943118in}{2.019645in}}%
\pgfpathlineto{\pgfqpoint{9.874229in}{2.019645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.287562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.356451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.356451in}{4.725563in}}%
\pgfpathlineto{\pgfqpoint{10.287562in}{4.725563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.769785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{10.769785in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{10.700896in}{1.836237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.183118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.183118in}{3.139215in}}%
\pgfpathlineto{\pgfqpoint{11.114229in}{3.139215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.596451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{11.596451in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{11.527562in}{3.229615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.940896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.009785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.009785in}{2.485553in}}%
\pgfpathlineto{\pgfqpoint{11.940896in}{2.485553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.354229in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.423118in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.423118in}{1.949237in}}%
\pgfpathlineto{\pgfqpoint{12.354229in}{1.949237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539785in}{0.453290in}}{\pgfqpoint{12.400000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.767562in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.836451in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.836451in}{3.102707in}}%
\pgfpathlineto{\pgfqpoint{12.767562in}{3.102707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.706451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.119785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.533118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.946451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.359785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.773118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.599785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.599785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.013118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.426451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.426451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.839785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.839785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.253118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.253118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.666451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.666451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.079785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.493118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.493118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.906451in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906451in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.319785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.319785in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.733118in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.733118in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539785in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.353271in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539785in}{1.877439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.777420in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539785in}{3.301588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.201568in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539785in}{4.725737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.625717in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539785in}{6.149885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=6.049866in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.539785in}{7.248290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.939785in}{7.248290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539785in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{12.939785in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539785in}{7.248290in}}%
\pgfpathlineto{\pgfqpoint{12.939785in}{7.248290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.789565in}{5.841198in}}%
\pgfpathlineto{\pgfqpoint{12.745340in}{5.841198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.800896in}{5.841198in}}{\pgfqpoint{12.800896in}{5.896754in}}%
\pgfpathlineto{\pgfqpoint{12.800896in}{7.053845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.800896in}{7.109401in}}{\pgfqpoint{12.745340in}{7.109401in}}%
\pgfpathlineto{\pgfqpoint{10.789565in}{7.109401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.734009in}{7.109401in}}{\pgfqpoint{10.734009in}{7.053845in}}%
\pgfpathlineto{\pgfqpoint{10.734009in}{5.896754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.734009in}{5.841198in}}{\pgfqpoint{10.789565in}{5.841198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845120in}{6.798251in}}%
\pgfpathlineto{\pgfqpoint{11.400676in}{6.798251in}}%
\pgfpathlineto{\pgfqpoint{11.400676in}{6.992696in}}%
\pgfpathlineto{\pgfqpoint{10.845120in}{6.992696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622898in,y=6.798251in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Analytic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845120in}{6.403295in}}%
\pgfpathlineto{\pgfqpoint{11.400676in}{6.403295in}}%
\pgfpathlineto{\pgfqpoint{11.400676in}{6.597739in}}%
\pgfpathlineto{\pgfqpoint{10.845120in}{6.597739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622898in,y=6.403295in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont QASM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845120in}{6.008338in}}%
\pgfpathlineto{\pgfqpoint{11.400676in}{6.008338in}}%
\pgfpathlineto{\pgfqpoint{11.400676in}{6.202783in}}%
\pgfpathlineto{\pgfqpoint{10.845120in}{6.202783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622898in,y=6.008338in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont IBMQX2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CQN/MNIST_confusion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.114303in}{3.489290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.114303in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.114303in}{3.489290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.489290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.286667in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.286667in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.168611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.148611in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.266667in}{0.148611in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.027778in,height=3.027778in]{Images/CQN/MNIST_confusion-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211167in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211167in,y=3.265833in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{3.093111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.044886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.942111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.893886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.742886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.640111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.591886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.489111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.440886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.338111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.289886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.187111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.138886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.036111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.987886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.885111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.836886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.734111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.685886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.583111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.534886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.432111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.383886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.281111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.232886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.130111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.081886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.979111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.930886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.828111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.779886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.677111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.628886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.526111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.477886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.375111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.326886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.224111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.175886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.168611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286667in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.286667in}{3.168611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.286667in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{3.286667in}{3.168611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519167in}{0.148611in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519167in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{0.160408in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{3.156814in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{3.156814in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{0.160408in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513889in}{0.155957in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.152778in,height=3.013889in]{Images/CQN/MNIST_confusion-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{0.346397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=0.298172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{0.816766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=0.768541in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{1.287135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=1.238910in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{1.757504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=1.709279in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{2.227873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=2.179648in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{2.698242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=2.650017in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670167in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767389in,y=3.120386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519167in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{0.160408in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{3.156814in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{3.156814in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{0.160408in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

